A General Approach to Regularizing Inverse Problems with Regional Data using Slepian Wavelets

Slepian functions are orthogonal function systems that live on subdomains (for example, geographical regions on the Earth's surface, or bandlimited portions of the entire spectrum). They have been firmly established as a useful tool for the synthesis and analysis of localized (concentrated or confined) signals, and for the modeling and inversion of noise-contaminated data that are only regionally available or only of regional interest. In this paper, we consider a general abstract setup for inverse problems represented by a linear and compact operator between Hilbert spaces with a known singular-value decomposition (svd). In practice, such an svd is often only given for the case of a global expansion of the data (e.g. on the whole sphere) but not for regional data distributions. We show that, in either case, Slepian functions (associated to an arbitrarily prescribed region and the given compact operator) can be determined and applied to construct a regularization for the ill-posed regional inverse problem. Moreover, we describe an algorithm for constructing the Slepian basis via an algebraic eigenvalue problem. The obtained Slepian functions can be used to derive an svd for the combination of the regionalizing projection and the compact operator. As a result, standard regularization techniques relying on a known svd become applicable also to those inverse problems where the data are regionally given only. In particular, wavelet-based multiscale techniques can be used. An example for the latter case is elaborated theoretically and tested on two synthetic numerical examples.

==> Fig_Appr_Slep_large_ev.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor5}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}[scale=0.4]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-1.60576109685637,
xmax=1.29082514981848,
ymin=-1.10944732816226,
ymax=1.17511827607,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	0\\
0.999876632481661	0.0157073173118207\\
0.999506560365732	0.0314107590781283\\
0.99888987496197	0.0471064507096427\\
0.998026728428272	0.0627905195293134\\
0.996917333733128	0.0784590957278449\\
0.99556196460308	0.0941083133185143\\
0.99396095545518	0.109734311091045\\
0.992114701314478	0.125333233564304\\
0.990023657716558	0.140901231937583\\
0.987688340595138	0.156434465040231\\
0.985109326154774	0.17192910027941\\
0.982287250728689	0.187381314585725\\
0.979222810621766	0.202787295356512\\
0.975916761938747	0.218143241396543\\
0.972369920397677	0.233445363855905\\
0.968583161128631	0.248689887164855\\
0.964557418457798	0.263873049965373\\
0.960293685676943	0.278991106039229\\
0.95579301479833	0.294040325232304\\
0.951056516295154	0.309016994374947\\
0.946085358827545	0.323917418198149\\
0.940880768954225	0.338737920245291\\
0.935444030829867	0.353474843779257\\
0.929776485888251	0.368124552684678\\
0.923879532511287	0.38268343236509\\
0.917754625683981	0.397147890634781\\
0.911403276635445	0.411514358605109\\
0.90482705246602	0.425779291565073\\
0.898027575760616	0.439939169855915\\
0.891006524188368	0.453990499739547\\
0.883765630088693	0.467929814260573\\
0.876306680043864	0.481753674101715\\
0.868631514438191	0.495458668432408\\
0.860742027003944	0.509041415750371\\
0.852640164354092	0.522498564715949\\
0.844327925502015	0.535826794978997\\
0.83580736136827	0.549022817998132\\
0.827080574274562	0.562083377852131\\
0.818149717425023	0.575005252043279\\
0.809016994374947	0.587785252292473\\
0.799684658487091	0.600420225325884\\
0.79015501237569	0.612907053652976\\
0.78043040733833	0.625242656335705\\
0.770513242775789	0.63742398974869\\
0.760405965600031	0.649448048330184\\
0.75011106963046	0.661311865323652\\
0.73963109497861	0.673012513509773\\
0.728968627421412	0.684547105928689\\
0.718126297763189	0.695912796592314\\
0.707106781186548	0.707106781186547\\
0.695912796592314	0.718126297763189\\
0.684547105928689	0.728968627421412\\
0.673012513509773	0.73963109497861\\
0.661311865323652	0.750111069630459\\
0.649448048330184	0.760405965600031\\
0.63742398974869	0.770513242775789\\
0.625242656335705	0.78043040733833\\
0.612907053652976	0.79015501237569\\
0.600420225325884	0.79968465848709\\
0.587785252292473	0.809016994374947\\
0.575005252043279	0.818149717425023\\
0.562083377852131	0.827080574274562\\
0.549022817998132	0.83580736136827\\
0.535826794978997	0.844327925502015\\
0.522498564715949	0.852640164354092\\
0.509041415750371	0.860742027003944\\
0.495458668432408	0.868631514438191\\
0.481753674101715	0.876306680043864\\
0.467929814260573	0.883765630088693\\
0.453990499739547	0.891006524188368\\
0.439939169855915	0.898027575760616\\
0.425779291565073	0.90482705246602\\
0.411514358605109	0.911403276635445\\
0.397147890634781	0.917754625683981\\
0.38268343236509	0.923879532511287\\
0.368124552684678	0.929776485888251\\
0.353474843779257	0.935444030829867\\
0.338737920245291	0.940880768954225\\
0.323917418198149	0.946085358827545\\
0.309016994374947	0.951056516295154\\
0.294040325232304	0.95579301479833\\
0.27899110603923	0.960293685676943\\
0.263873049965373	0.964557418457798\\
0.248689887164855	0.968583161128631\\
0.233445363855905	0.972369920397677\\
0.218143241396543	0.975916761938747\\
0.202787295356513	0.979222810621766\\
0.187381314585725	0.982287250728689\\
0.17192910027941	0.985109326154774\\
0.156434465040231	0.987688340595138\\
0.140901231937583	0.990023657716558\\
0.125333233564304	0.992114701314478\\
0.109734311091045	0.99396095545518\\
0.0941083133185143	0.99556196460308\\
0.078459095727845	0.996917333733128\\
0.0627905195293135	0.998026728428272\\
0.0471064507096427	0.99888987496197\\
0.0314107590781284	0.999506560365732\\
0.0157073173118206	0.999876632481661\\
6.12323399573677e-17	1\\
-0.0157073173118205	0.999876632481661\\
-0.0314107590781283	0.999506560365732\\
-0.0471064507096426	0.99888987496197\\
-0.0627905195293134	0.998026728428272\\
-0.0784590957278449	0.996917333733128\\
-0.0941083133185144	0.99556196460308\\
-0.109734311091045	0.99396095545518\\
-0.125333233564304	0.992114701314478\\
-0.140901231937582	0.990023657716558\\
-0.156434465040231	0.987688340595138\\
-0.17192910027941	0.985109326154774\\
-0.187381314585725	0.982287250728689\\
-0.202787295356512	0.979222810621766\\
-0.218143241396542	0.975916761938747\\
-0.233445363855906	0.972369920397677\\
-0.248689887164855	0.968583161128631\\
-0.263873049965373	0.964557418457798\\
-0.278991106039229	0.960293685676943\\
-0.294040325232304	0.95579301479833\\
-0.309016994374947	0.951056516295154\\
-0.323917418198149	0.946085358827545\\
-0.338737920245291	0.940880768954225\\
-0.353474843779257	0.935444030829867\\
-0.368124552684678	0.929776485888251\\
-0.38268343236509	0.923879532511287\\
-0.397147890634781	0.917754625683981\\
-0.411514358605109	0.911403276635445\\
-0.425779291565073	0.904827052466019\\
-0.439939169855915	0.898027575760616\\
-0.453990499739547	0.891006524188368\\
-0.467929814260573	0.883765630088693\\
-0.481753674101715	0.876306680043863\\
-0.495458668432408	0.868631514438191\\
-0.509041415750371	0.860742027003944\\
-0.522498564715949	0.852640164354092\\
-0.535826794978997	0.844327925502015\\
-0.549022817998132	0.83580736136827\\
-0.562083377852131	0.827080574274562\\
-0.575005252043279	0.818149717425023\\
-0.587785252292473	0.809016994374947\\
-0.600420225325884	0.799684658487091\\
-0.612907053652977	0.79015501237569\\
-0.625242656335705	0.78043040733833\\
-0.63742398974869	0.770513242775789\\
-0.649448048330184	0.760405965600031\\
-0.661311865323652	0.75011106963046\\
-0.673012513509773	0.73963109497861\\
-0.684547105928689	0.728968627421411\\
-0.695912796592314	0.718126297763189\\
-0.707106781186547	0.707106781186548\\
-0.718126297763189	0.695912796592314\\
-0.728968627421411	0.684547105928689\\
-0.73963109497861	0.673012513509773\\
-0.750111069630459	0.661311865323652\\
-0.760405965600031	0.649448048330184\\
-0.770513242775789	0.63742398974869\\
-0.78043040733833	0.625242656335705\\
-0.79015501237569	0.612907053652976\\
-0.79968465848709	0.600420225325884\\
-0.809016994374947	0.587785252292473\\
-0.818149717425023	0.575005252043279\\
-0.827080574274562	0.562083377852131\\
-0.83580736136827	0.549022817998132\\
-0.844327925502015	0.535826794978997\\
-0.852640164354092	0.522498564715949\\
-0.860742027003944	0.509041415750371\\
-0.868631514438191	0.495458668432407\\
-0.876306680043864	0.481753674101715\\
-0.883765630088693	0.467929814260573\\
-0.891006524188368	0.453990499739547\\
-0.898027575760616	0.439939169855915\\
-0.904827052466019	0.425779291565073\\
-0.911403276635445	0.411514358605109\\
-0.917754625683981	0.397147890634781\\
-0.923879532511287	0.38268343236509\\
-0.929776485888251	0.368124552684678\\
-0.935444030829867	0.353474843779257\\
-0.940880768954225	0.338737920245291\\
-0.946085358827545	0.323917418198149\\
-0.951056516295154	0.309016994374948\\
-0.95579301479833	0.294040325232304\\
-0.960293685676943	0.27899110603923\\
-0.964557418457798	0.263873049965373\\
-0.968583161128631	0.248689887164855\\
-0.972369920397677	0.233445363855906\\
-0.975916761938747	0.218143241396543\\
-0.979222810621766	0.202787295356512\\
-0.982287250728689	0.187381314585725\\
-0.985109326154774	0.17192910027941\\
-0.987688340595138	0.156434465040231\\
-0.990023657716558	0.140901231937583\\
-0.992114701314478	0.125333233564305\\
-0.99396095545518	0.109734311091046\\
-0.99556196460308	0.0941083133185144\\
-0.996917333733128	0.0784590957278451\\
-0.998026728428272	0.0627905195293136\\
-0.99888987496197	0.047106450709643\\
-0.999506560365732	0.0314107590781282\\
-0.999876632481661	0.0157073173118207\\
-1	1.22464679914735e-16\\
-0.999876632481661	-0.0157073173118205\\
-0.999506560365732	-0.031410759078128\\
-0.99888987496197	-0.0471064507096427\\
-0.998026728428272	-0.0627905195293133\\
-0.996917333733128	-0.0784590957278448\\
-0.99556196460308	-0.0941083133185141\\
-0.99396095545518	-0.109734311091045\\
-0.992114701314478	-0.125333233564304\\
-0.990023657716558	-0.140901231937583\\
-0.987688340595138	-0.156434465040231\\
-0.985109326154774	-0.171929100279409\\
-0.982287250728689	-0.187381314585725\\
-0.979222810621766	-0.202787295356513\\
-0.975916761938747	-0.218143241396543\\
-0.972369920397677	-0.233445363855905\\
-0.968583161128631	-0.248689887164855\\
-0.964557418457798	-0.263873049965373\\
-0.960293685676943	-0.278991106039229\\
-0.95579301479833	-0.294040325232304\\
-0.951056516295154	-0.309016994374947\\
-0.946085358827545	-0.32391741819815\\
-0.940880768954225	-0.338737920245291\\
-0.935444030829867	-0.353474843779257\\
-0.929776485888251	-0.368124552684678\\
-0.923879532511287	-0.38268343236509\\
-0.917754625683981	-0.39714789063478\\
-0.911403276635445	-0.411514358605108\\
-0.90482705246602	-0.425779291565072\\
-0.898027575760616	-0.439939169855915\\
-0.891006524188368	-0.453990499739547\\
-0.883765630088693	-0.467929814260574\\
-0.876306680043864	-0.481753674101715\\
-0.868631514438191	-0.495458668432408\\
-0.860742027003944	-0.509041415750371\\
-0.852640164354092	-0.522498564715949\\
-0.844327925502015	-0.535826794978996\\
-0.83580736136827	-0.549022817998131\\
-0.827080574274562	-0.56208337785213\\
-0.818149717425024	-0.575005252043278\\
-0.809016994374948	-0.587785252292473\\
-0.79968465848709	-0.600420225325884\\
-0.79015501237569	-0.612907053652977\\
-0.78043040733833	-0.625242656335705\\
-0.770513242775789	-0.63742398974869\\
-0.760405965600031	-0.649448048330184\\
-0.75011106963046	-0.661311865323652\\
-0.73963109497861	-0.673012513509773\\
-0.728968627421412	-0.684547105928688\\
-0.718126297763189	-0.695912796592314\\
-0.707106781186548	-0.707106781186547\\
-0.695912796592314	-0.718126297763189\\
-0.684547105928689	-0.728968627421412\\
-0.673012513509773	-0.73963109497861\\
-0.661311865323652	-0.750111069630459\\
-0.649448048330183	-0.760405965600031\\
-0.63742398974869	-0.770513242775789\\
-0.625242656335705	-0.78043040733833\\
-0.612907053652976	-0.79015501237569\\
-0.600420225325884	-0.79968465848709\\
-0.587785252292473	-0.809016994374947\\
-0.575005252043279	-0.818149717425023\\
-0.562083377852131	-0.827080574274562\\
-0.549022817998131	-0.835807361368271\\
-0.535826794978996	-0.844327925502015\\
-0.522498564715949	-0.852640164354092\\
-0.509041415750371	-0.860742027003944\\
-0.495458668432407	-0.868631514438191\\
-0.481753674101715	-0.876306680043864\\
-0.467929814260573	-0.883765630088693\\
-0.453990499739547	-0.891006524188368\\
-0.439939169855915	-0.898027575760616\\
-0.425779291565072	-0.90482705246602\\
-0.411514358605108	-0.911403276635445\\
-0.39714789063478	-0.917754625683981\\
-0.38268343236509	-0.923879532511287\\
-0.368124552684678	-0.929776485888251\\
-0.353474843779257	-0.935444030829867\\
-0.338737920245291	-0.940880768954225\\
-0.32391741819815	-0.946085358827545\\
-0.309016994374948	-0.951056516295154\\
-0.294040325232304	-0.95579301479833\\
-0.27899110603923	-0.960293685676943\\
-0.263873049965372	-0.964557418457798\\
-0.248689887164854	-0.968583161128631\\
-0.233445363855905	-0.972369920397677\\
-0.218143241396542	-0.975916761938747\\
-0.202787295356512	-0.979222810621766\\
-0.187381314585725	-0.982287250728689\\
-0.17192910027941	-0.985109326154774\\
-0.156434465040231	-0.987688340595138\\
-0.140901231937583	-0.990023657716558\\
-0.125333233564305	-0.992114701314478\\
-0.109734311091046	-0.99396095545518\\
-0.094108313318514	-0.99556196460308\\
-0.0784590957278447	-0.996917333733128\\
-0.0627905195293132	-0.998026728428272\\
-0.0471064507096426	-0.99888987496197\\
-0.0314107590781283	-0.999506560365732\\
-0.0157073173118208	-0.999876632481661\\
-1.83697019872103e-16	-1\\
0.0157073173118204	-0.999876632481661\\
0.0314107590781279	-0.999506560365732\\
0.0471064507096422	-0.99888987496197\\
0.0627905195293128	-0.998026728428272\\
0.0784590957278452	-0.996917333733128\\
0.0941083133185145	-0.99556196460308\\
0.109734311091045	-0.99396095545518\\
0.125333233564304	-0.992114701314478\\
0.140901231937583	-0.990023657716558\\
0.156434465040231	-0.987688340595138\\
0.171929100279409	-0.985109326154774\\
0.187381314585724	-0.982287250728689\\
0.202787295356512	-0.979222810621766\\
0.218143241396542	-0.975916761938748\\
0.233445363855906	-0.972369920397677\\
0.248689887164855	-0.968583161128631\\
0.263873049965373	-0.964557418457798\\
0.278991106039229	-0.960293685676943\\
0.294040325232304	-0.95579301479833\\
0.309016994374947	-0.951056516295154\\
0.323917418198149	-0.946085358827545\\
0.338737920245291	-0.940880768954226\\
0.353474843779257	-0.935444030829867\\
0.368124552684677	-0.929776485888252\\
0.382683432365089	-0.923879532511287\\
0.39714789063478	-0.917754625683981\\
0.411514358605109	-0.911403276635445\\
0.425779291565072	-0.90482705246602\\
0.439939169855915	-0.898027575760616\\
0.453990499739546	-0.891006524188368\\
0.467929814260573	-0.883765630088694\\
0.481753674101716	-0.876306680043863\\
0.495458668432407	-0.868631514438192\\
0.509041415750372	-0.860742027003943\\
0.522498564715948	-0.852640164354093\\
0.535826794978997	-0.844327925502015\\
0.549022817998131	-0.835807361368271\\
0.562083377852131	-0.827080574274562\\
0.575005252043278	-0.818149717425024\\
0.587785252292473	-0.809016994374948\\
0.600420225325883	-0.799684658487091\\
0.612907053652976	-0.790155012375691\\
0.625242656335706	-0.780430407338329\\
0.637423989748689	-0.77051324277579\\
0.649448048330184	-0.760405965600031\\
0.661311865323651	-0.75011106963046\\
0.673012513509773	-0.73963109497861\\
0.684547105928688	-0.728968627421412\\
0.695912796592314	-0.718126297763189\\
0.707106781186547	-0.707106781186548\\
0.718126297763189	-0.695912796592315\\
0.728968627421411	-0.684547105928689\\
0.739631094978609	-0.673012513509774\\
0.75011106963046	-0.661311865323652\\
0.76040596560003	-0.649448048330184\\
0.770513242775789	-0.63742398974869\\
0.780430407338329	-0.625242656335706\\
0.79015501237569	-0.612907053652976\\
0.79968465848709	-0.600420225325885\\
0.809016994374947	-0.587785252292473\\
0.818149717425023	-0.575005252043279\\
0.827080574274562	-0.562083377852131\\
0.835807361368271	-0.549022817998131\\
0.844327925502015	-0.535826794978997\\
0.852640164354092	-0.522498564715949\\
0.860742027003943	-0.509041415750372\\
0.868631514438191	-0.495458668432407\\
0.876306680043863	-0.481753674101716\\
0.883765630088693	-0.467929814260574\\
0.891006524188368	-0.453990499739547\\
0.898027575760616	-0.439939169855915\\
0.904827052466019	-0.425779291565073\\
0.911403276635445	-0.411514358605109\\
0.917754625683981	-0.39714789063478\\
0.923879532511287	-0.38268343236509\\
0.929776485888251	-0.368124552684678\\
0.935444030829867	-0.353474843779258\\
0.940880768954225	-0.338737920245291\\
0.946085358827545	-0.32391741819815\\
0.951056516295154	-0.309016994374948\\
0.95579301479833	-0.294040325232304\\
0.960293685676943	-0.27899110603923\\
0.964557418457798	-0.263873049965373\\
0.968583161128631	-0.248689887164855\\
0.972369920397677	-0.233445363855905\\
0.975916761938747	-0.218143241396543\\
0.979222810621766	-0.202787295356512\\
0.982287250728689	-0.187381314585725\\
0.985109326154774	-0.17192910027941\\
0.987688340595138	-0.156434465040231\\
0.990023657716558	-0.140901231937583\\
0.992114701314478	-0.125333233564305\\
0.99396095545518	-0.109734311091046\\
0.99556196460308	-0.0941083133185149\\
0.996917333733128	-0.0784590957278456\\
0.998026728428272	-0.0627905195293133\\
0.99888987496197	-0.0471064507096426\\
0.999506560365732	-0.0314107590781284\\
0.999876632481661	-0.0157073173118208\\
1	-2.44929359829471e-16\\
};
\addplot [color=red,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
6.12323399573677e-17	1\\
-0.00314158748587953	0.999995065201858\\
-0.00628314396555894	0.999980260856137\\
-0.00942463843314402	0.99995558710895\\
-0.0125660398833527	0.999921044203816\\
-0.0157073173118205	0.999876632481661\\
-0.0188484397154081	0.999822352380809\\
-0.021989376092505	0.999758204436984\\
-0.0251300954433374	0.9996841892833\\
-0.0282705667702732	0.999600307650257\\
-0.0314107590781283	0.999506560365732\\
-0.0345506413744723	0.999402948354973\\
-0.0376901826699346	0.999289472640589\\
-0.0408293519785098	0.99916613434254\\
-0.0439681183178648	0.999032934678125\\
-0.0471064507096426	0.99888987496197\\
-0.0502443181797695	0.998736956606017\\
-0.0533816897587604	0.99857418111951\\
-0.0565185344820245	0.998401550108975\\
-0.0596548213901707	0.998219065278212\\
-0.0627905195293134	0.998026728428272\\
-0.0659255979513777	0.997824541457441\\
-0.0690600257144057	0.997612506361225\\
-0.0721937718828605	0.997390625232324\\
-0.0753268055279326	0.997158900260614\\
-0.0784590957278449	0.996917333733128\\
-0.0815906115681575	0.99666592803403\\
-0.0847213221420734	0.996404685644592\\
-0.0878511965507432	0.996133609143173\\
-0.09098020390357	0.995852701205186\\
-0.0941083133185142	0.99556196460308\\
-0.0972354939223992	0.995261402206308\\
-0.100361714851215	0.9949510169813\\
-0.103486945250422	0.994630811991432\\
-0.10661115427526	0.994300790396999\\
-0.109734311091045	0.99396095545518\\
-0.112856384873482	0.993611310520008\\
-0.115977344808961	0.993251859042339\\
-0.11909716009487	0.992882604569814\\
-0.122215799939889	0.992503550746824\\
-0.125333233564304	0.992114701314478\\
-0.128449430200303	0.991716060110563\\
-0.131564359092282	0.991307631069507\\
-0.134677989497153	0.990889418222339\\
-0.137790290684638	0.990461425696651\\
-0.140901231937583	0.990023657716558\\
-0.144010782552252	0.989576118602651\\
-0.147118911838637	0.989118812771962\\
-0.150225589120757	0.988651744737914\\
-0.153330783736961	0.988174919110281\\
-0.156434465040231	0.987688340595138\\
-0.159536602398486	0.987192013994819\\
-0.162637165194884	0.986685944207868\\
-0.16573612282812	0.986170136228989\\
-0.168833444712734	0.985644595148998\\
-0.171929100279409	0.985109326154774\\
-0.175023058975276	0.984564334529205\\
-0.17811529026421	0.98400962565114\\
-0.181205763627137	0.98344520499533\\
-0.184294448562333	0.982871078132379\\
-0.187381314585725	0.982287250728689\\
-0.19046633123119	0.981693728546399\\
-0.19354946805086	0.981090517443334\\
-0.19663069461542	0.980477623372944\\
-0.199709980514407	0.979855052384247\\
-0.202787295356512	0.979222810621766\\
-0.205862608769881	0.978580904325472\\
-0.208935890402412	0.977929339830722\\
-0.212007109922055	0.977268123568193\\
-0.215076237017113	0.976597262063825\\
-0.218143241396543	0.975916761938747\\
-0.221208092790247	0.975226629909223\\
-0.224270760949381	0.974526872786577\\
-0.227331215646646	0.973817497477129\\
-0.23038942667659	0.973098510982127\\
-0.233445363855905	0.972369920397677\\
-0.236498997023725	0.971631732914674\\
-0.239550296041922	0.970883955818731\\
-0.242599230795407	0.970126596490106\\
-0.245645771192426	0.969359662403629\\
-0.248689887164855	0.968583161128631\\
-0.251731548668497	0.967797100328865\\
-0.254770725683382	0.967001487762435\\
-0.25780738821406	0.966196331281715\\
-0.260841506289897	0.965381638833274\\
-0.263873049965373	0.964557418457798\\
-0.266901989320376	0.96372367829001\\
-0.269928294460496	0.962880426558588\\
-0.272951935517325	0.962027671586086\\
-0.275972882648746	0.961165421788852\\
-0.278991106039229	0.960293685676943\\
-0.282006575900129	0.959412471854043\\
-0.285019262469976	0.958521789017376\\
-0.288029136014769	0.957621645957622\\
-0.291036166828272	0.956712051558831\\
-0.294040325232304	0.95579301479833\\
-0.297041581577035	0.954864544746643\\
-0.300039906241276	0.953926650567394\\
-0.303035269632774	0.952979341517219\\
-0.306027642188501	0.952022626945677\\
-0.309016994374947	0.951056516295154\\
-0.312003296688415	0.950081019100772\\
-0.314986519655305	0.949096144990295\\
-0.317966633832411	0.948101903684032\\
-0.32094360980721	0.947098304994744\\
-0.323917418198149	0.946085358827545\\
-0.326888029654942	0.945063075179805\\
-0.329855414858853	0.94403146414105\\
-0.332819544522987	0.942990535892865\\
-0.335780389392581	0.941940300708791\\
-0.338737920245291	0.940880768954225\\
-0.341692107891483	0.93981195108632\\
-0.344642923174517	0.938733857653874\\
-0.347590336971037	0.937646499297236\\
-0.350534320191259	0.936549886748192\\
-0.353474843779257	0.935444030829867\\
-0.356411878713251	0.934328942456612\\
-0.359345396005891	0.933204632633899\\
-0.362275366704546	0.932071112458211\\
-0.365201761891588	0.930928393116936\\
-0.368124552684678	0.929776485888251\\
-0.371043710237051	0.928615402141017\\
-0.373959205737801	0.927445153334661\\
-0.376871010412163	0.926265751019067\\
-0.379779095521801	0.925077206834458\\
-0.38268343236509	0.923879532511287\\
-0.385583992277396	0.922672739870115\\
-0.388480746631366	0.921456840821498\\
-0.391373666837202	0.92023184736587\\
-0.394262724342951	0.918997771593421\\
-0.39714789063478	0.917754625683981\\
-0.400029137237265	0.916502421906898\\
-0.402906435713663	0.915241172620918\\
-0.4057797576662	0.913970890274061\\
-0.408649074736349	0.912691587403503\\
-0.411514358605109	0.911403276635445\\
-0.414375580993284	0.910105970684996\\
-0.417232713661765	0.90879968235604\\
-0.420085728411806	0.907484424541117\\
-0.422934597085303	0.90616021022129\\
-0.425779291565073	0.904827052466019\\
-0.428619783775128	0.903484964433035\\
-0.431456045680959	0.902133959368203\\
-0.434288049289805	0.900774050605398\\
-0.437115766650933	0.899405251566371\\
-0.439939169855915	0.898027575760616\\
-0.442758231038901	0.896641036785236\\
-0.445572922376896	0.895245648324812\\
-0.448383216090032	0.893841424151264\\
-0.451189084441845	0.892428378123718\\
-0.453990499739547	0.891006524188368\\
-0.456787434334299	0.889575876378338\\
-0.459579860621488	0.888136448813545\\
-0.462367751040992	0.886688255700557\\
-0.465151078077458	0.885231311332455\\
-0.467929814260573	0.883765630088693\\
-0.470703932165333	0.882291226434953\\
-0.473473404412312	0.880808114923004\\
-0.476238203667939	0.879316310190556\\
-0.478998302644761	0.877815826961122\\
-0.481753674101715	0.876306680043864\\
-0.484504290844398	0.874788884333453\\
-0.487250125725332	0.87326245480992\\
-0.489991151644237	0.871727406538509\\
-0.492727341548291	0.870183754669526\\
-0.495458668432407	0.868631514438191\\
-0.498185105339491	0.86707070116449\\
-0.50090662536071	0.865501330253019\\
-0.503623201635761	0.863923417192835\\
-0.506334807353132	0.862336977557304\\
-0.509041415750371	0.860742027003944\\
-0.511743000114345	0.859138581274272\\
-0.514439533781507	0.857526656193652\\
-0.517130990138157	0.855906267671133\\
-0.519817342620709	0.854277431699295\\
-0.522498564715949	0.852640164354092\\
-0.525174629961295	0.850994481794692\\
-0.527845511945066	0.849340400263317\\
-0.530511184306734	0.847677936085083\\
-0.533171620737189	0.846007105667842\\
-0.535826794978996	0.844327925502015\\
-0.53847668082666	0.842640412160432\\
-0.541121252126876	0.840944582298169\\
-0.543760482778792	0.839240452652382\\
-0.546394346734269	0.837528040042142\\
-0.549022817998132	0.83580736136827\\
-0.55164587062843	0.834078433613171\\
-0.554263478736694	0.832341273840664\\
-0.556875616488188	0.830595899195813\\
-0.559482258102167	0.828842326904762\\
-0.562083377852131	0.827080574274562\\
-0.564678950066077	0.825310658693\\
-0.567268949126756	0.823532597628428\\
-0.569853349471924	0.82174640862959\\
-0.572432125594591	0.819952109325452\\
-0.575005252043279	0.818149717425023\\
-0.577572703422267	0.816339250717184\\
-0.580134454391849	0.81452072707051\\
-0.582690479668576	0.812694164433094\\
-0.58524075402551	0.810859580832373\\
-0.587785252292473	0.809016994374947\\
-0.590323949356294	0.8071664232464\\
-0.592856820161059	0.805307885711122\\
-0.595383839708355	0.803441400112128\\
-0.597904983057519	0.801566984870877\\
-0.600420225325884	0.799684658487091\\
-0.602929541689024	0.797794439538571\\
-0.605432907381001	0.795896346681016\\
-0.607930297694605	0.793990398647835\\
-0.610421687981602	0.792076614249967\\
-0.612907053652976	0.790155012375691\\
-0.615386370179172	0.78822561199044\\
-0.617859613090334	0.786288432136619\\
-0.620326757976556	0.78434349193341\\
-0.622787780488112	0.782390810576588\\
-0.625242656335705	0.78043040733833\\
-0.6276913612907	0.778462301567023\\
-0.630133871185369	0.776486512687078\\
-0.632570161913124	0.774503060198734\\
-0.63500020942876	0.772511963677865\\
-0.63742398974869	0.770513242775789\\
-0.639841478951178	0.768506917219077\\
-0.642252653176584	0.76649300680935\\
-0.644657488627591	0.764471531423092\\
-0.647055961569444	0.762442511011448\\
-0.649448048330184	0.760405965600031\\
-0.651833725300879	0.758361915288722\\
-0.654212968935861	0.756310380251472\\
-0.656585755752956	0.754251380736104\\
-0.658952062333717	0.752184937064111\\
-0.661311865323652	0.75011106963046\\
-0.663665141432459	0.748029798903383\\
-0.666011867434252	0.745941145424182\\
-0.668352020167793	0.743845129807025\\
-0.67068557653672	0.741741772738739\\
-0.673012513509773	0.73963109497861\\
-0.675332808121024	0.737513117358174\\
-0.677646437470102	0.735387860781016\\
-0.679953378722419	0.73325534622256\\
-0.682253609109396	0.731115594729864\\
-0.684547105928689	0.728968627421411\\
-0.686833846544408	0.726814465486903\\
-0.689113808387348	0.724653130187047\\
-0.691386968955206	0.72248464285335\\
-0.693653305812805	0.720309024887907\\
-0.695912796592314	0.718126297763189\\
-0.698165418993473	0.715936483021831\\
-0.700411150783806	0.713739602276421\\
-0.702649969798849	0.711535677209285\\
-0.704881853942361	0.709324729572274\\
-0.707106781186547	0.707106781186548\\
-0.709324729572274	0.704881853942362\\
-0.711535677209285	0.702649969798849\\
-0.713739602276422	0.700411150783806\\
-0.715936483021831	0.698165418993473\\
-0.718126297763189	0.695912796592314\\
-0.720309024887907	0.693653305812805\\
-0.72248464285335	0.691386968955206\\
-0.724653130187047	0.689113808387348\\
-0.726814465486903	0.686833846544408\\
-0.728968627421411	0.684547105928689\\
-0.731115594729864	0.682253609109396\\
-0.73325534622256	0.679953378722419\\
-0.735387860781016	0.677646437470102\\
-0.737513117358174	0.675332808121025\\
-0.73963109497861	0.673012513509773\\
-0.741741772738739	0.67068557653672\\
-0.743845129807025	0.668352020167793\\
-0.745941145424182	0.666011867434252\\
-0.748029798903382	0.663665141432459\\
-0.750111069630459	0.661311865323652\\
-0.752184937064111	0.658952062333717\\
-0.754251380736104	0.656585755752956\\
-0.756310380251472	0.654212968935861\\
-0.758361915288722	0.651833725300879\\
-0.760405965600031	0.649448048330184\\
-0.762442511011448	0.647055961569444\\
-0.764471531423092	0.644657488627591\\
-0.76649300680935	0.642252653176585\\
-0.768506917219077	0.639841478951178\\
-0.770513242775789	0.63742398974869\\
-0.772511963677864	0.635000209428761\\
-0.774503060198734	0.632570161913125\\
-0.776486512687079	0.630133871185369\\
-0.778462301567023	0.627691361290701\\
-0.78043040733833	0.625242656335705\\
-0.782390810576588	0.622787780488113\\
-0.78434349193341	0.620326757976556\\
-0.786288432136619	0.617859613090334\\
-0.78822561199044	0.615386370179172\\
-0.79015501237569	0.612907053652976\\
-0.792076614249967	0.610421687981603\\
-0.793990398647835	0.607930297694606\\
-0.795896346681016	0.605432907381001\\
-0.797794439538571	0.602929541689025\\
-0.79968465848709	0.600420225325884\\
-0.801566984870876	0.597904983057519\\
-0.803441400112128	0.595383839708355\\
-0.805307885711122	0.592856820161059\\
-0.8071664232464	0.590323949356295\\
-0.809016994374947	0.587785252292473\\
-0.810859580832373	0.58524075402551\\
-0.812694164433094	0.582690479668576\\
-0.814520727070509	0.58013445439185\\
-0.816339250717184	0.577572703422268\\
-0.818149717425023	0.575005252043279\\
-0.819952109325452	0.572432125594591\\
-0.82174640862959	0.569853349471924\\
-0.823532597628427	0.567268949126756\\
-0.825310658693	0.564678950066077\\
-0.827080574274562	0.562083377852131\\
-0.828842326904762	0.559482258102167\\
-0.830595899195813	0.556875616488188\\
-0.832341273840663	0.554263478736694\\
-0.834078433613171	0.55164587062843\\
-0.83580736136827	0.549022817998132\\
-0.837528040042142	0.546394346734269\\
-0.839240452652382	0.543760482778792\\
-0.840944582298169	0.541121252126876\\
-0.842640412160432	0.53847668082666\\
-0.844327925502015	0.535826794978997\\
-0.846007105667842	0.533171620737189\\
-0.847677936085083	0.530511184306734\\
-0.849340400263316	0.527845511945067\\
-0.850994481794692	0.525174629961296\\
-0.852640164354092	0.522498564715949\\
-0.854277431699295	0.519817342620709\\
-0.855906267671133	0.517130990138157\\
-0.857526656193652	0.514439533781507\\
-0.859138581274272	0.511743000114345\\
-0.860742027003944	0.509041415750371\\
-0.862336977557304	0.506334807353133\\
-0.863923417192835	0.503623201635761\\
-0.865501330253019	0.50090662536071\\
-0.86707070116449	0.498185105339491\\
-0.868631514438191	0.495458668432407\\
-0.870183754669526	0.492727341548292\\
-0.871727406538509	0.489991151644237\\
-0.87326245480992	0.487250125725332\\
-0.874788884333453	0.484504290844398\\
-0.876306680043864	0.481753674101715\\
-0.877815826961122	0.478998302644761\\
-0.879316310190556	0.476238203667939\\
-0.880808114923004	0.473473404412312\\
-0.882291226434953	0.470703932165332\\
-0.883765630088693	0.467929814260573\\
-0.885231311332455	0.465151078077459\\
-0.886688255700557	0.462367751040992\\
-0.888136448813544	0.459579860621488\\
-0.889575876378338	0.456787434334299\\
-0.891006524188368	0.453990499739547\\
-0.892428378123718	0.451189084441845\\
-0.893841424151264	0.448383216090033\\
-0.895245648324812	0.445572922376896\\
-0.896641036785236	0.442758231038902\\
-0.898027575760616	0.439939169855915\\
-0.899405251566371	0.437115766650933\\
-0.900774050605398	0.434288049289805\\
-0.902133959368203	0.431456045680959\\
-0.903484964433035	0.428619783775128\\
-0.904827052466019	0.425779291565073\\
-0.90616021022129	0.422934597085304\\
-0.907484424541117	0.420085728411806\\
-0.90879968235604	0.417232713661765\\
-0.910105970684996	0.414375580993284\\
-0.911403276635445	0.411514358605109\\
-0.912691587403503	0.408649074736349\\
-0.913970890274061	0.4057797576662\\
-0.915241172620918	0.402906435713663\\
-0.916502421906898	0.400029137237265\\
-0.917754625683981	0.397147890634781\\
-0.918997771593421	0.394262724342951\\
-0.92023184736587	0.391373666837202\\
-0.921456840821498	0.388480746631366\\
-0.922672739870115	0.385583992277396\\
-0.923879532511287	0.38268343236509\\
-0.925077206834458	0.379779095521801\\
-0.926265751019067	0.376871010412163\\
-0.927445153334661	0.373959205737801\\
-0.928615402141017	0.371043710237051\\
-0.929776485888251	0.368124552684678\\
-0.930928393116936	0.365201761891588\\
-0.932071112458211	0.362275366704546\\
-0.933204632633898	0.359345396005891\\
-0.934328942456612	0.356411878713251\\
-0.935444030829867	0.353474843779257\\
-0.936549886748192	0.350534320191259\\
-0.937646499297236	0.347590336971037\\
-0.938733857653874	0.344642923174517\\
-0.93981195108632	0.341692107891483\\
-0.940880768954225	0.338737920245291\\
-0.941940300708791	0.335780389392581\\
-0.942990535892864	0.332819544522987\\
-0.94403146414105	0.329855414858853\\
-0.945063075179805	0.326888029654943\\
-0.946085358827545	0.323917418198149\\
-0.947098304994744	0.32094360980721\\
-0.948101903684032	0.317966633832411\\
-0.949096144990295	0.314986519655305\\
-0.950081019100772	0.312003296688415\\
-0.951056516295154	0.309016994374948\\
-0.952022626945677	0.306027642188501\\
-0.952979341517219	0.303035269632774\\
-0.953926650567393	0.300039906241276\\
-0.954864544746643	0.297041581577035\\
-0.95579301479833	0.294040325232304\\
-0.95671205155883	0.291036166828272\\
-0.957621645957622	0.288029136014769\\
-0.958521789017376	0.285019262469976\\
-0.959412471854043	0.28200657590013\\
-0.960293685676943	0.27899110603923\\
-0.961165421788852	0.275972882648746\\
-0.962027671586086	0.272951935517325\\
-0.962880426558588	0.269928294460496\\
-0.96372367829001	0.266901989320376\\
-0.964557418457798	0.263873049965373\\
-0.965381638833274	0.260841506289897\\
-0.966196331281715	0.25780738821406\\
-0.967001487762435	0.254770725683382\\
-0.967797100328865	0.251731548668497\\
-0.968583161128631	0.248689887164855\\
-0.969359662403629	0.245645771192427\\
-0.970126596490106	0.242599230795407\\
-0.970883955818731	0.239550296041922\\
-0.971631732914674	0.236498997023725\\
-0.972369920397677	0.233445363855906\\
-0.973098510982127	0.23038942667659\\
-0.973817497477129	0.227331215646646\\
-0.974526872786577	0.224270760949381\\
-0.975226629909223	0.221208092790247\\
-0.975916761938747	0.218143241396543\\
-0.976597262063825	0.215076237017113\\
-0.977268123568193	0.212007109922055\\
-0.977929339830722	0.208935890402412\\
-0.978580904325472	0.205862608769881\\
-0.979222810621766	0.202787295356512\\
-0.979855052384247	0.199709980514407\\
-0.980477623372944	0.19663069461542\\
-0.981090517443334	0.19354946805086\\
-0.981693728546399	0.19046633123119\\
-0.982287250728689	0.187381314585725\\
-0.982871078132379	0.184294448562333\\
-0.98344520499533	0.181205763627138\\
-0.98400962565114	0.17811529026421\\
-0.984564334529205	0.175023058975276\\
-0.985109326154774	0.17192910027941\\
-0.985644595148998	0.168833444712734\\
-0.986170136228989	0.16573612282812\\
-0.986685944207868	0.162637165194884\\
-0.987192013994819	0.159536602398486\\
-0.987688340595138	0.156434465040231\\
-0.98817491911028	0.153330783736961\\
-0.988651744737914	0.150225589120757\\
-0.989118812771962	0.147118911838637\\
-0.989576118602651	0.144010782552252\\
-0.990023657716558	0.140901231937583\\
-0.990461425696651	0.137790290684638\\
-0.990889418222339	0.134677989497153\\
-0.991307631069507	0.131564359092282\\
-0.991716060110563	0.128449430200303\\
-0.992114701314478	0.125333233564305\\
-0.992503550746824	0.122215799939889\\
-0.992882604569814	0.11909716009487\\
-0.993251859042339	0.115977344808961\\
-0.993611310520008	0.112856384873482\\
-0.99396095545518	0.109734311091046\\
-0.994300790396999	0.10661115427526\\
-0.994630811991432	0.103486945250422\\
-0.9949510169813	0.100361714851215\\
-0.995261402206308	0.0972354939223996\\
-0.99556196460308	0.0941083133185144\\
-0.995852701205186	0.0909802039035697\\
-0.996133609143173	0.0878511965507432\\
-0.996404685644592	0.0847213221420736\\
-0.99666592803403	0.0815906115681579\\
-0.996917333733128	0.0784590957278451\\
-0.997158900260614	0.0753268055279326\\
-0.997390625232324	0.0721937718828607\\
-0.997612506361225	0.0690600257144061\\
-0.997824541457441	0.0659255979513779\\
-0.998026728428272	0.0627905195293136\\
-0.998219065278212	0.0596548213901707\\
-0.998401550108975	0.0565185344820247\\
-0.99857418111951	0.0533816897587608\\
-0.998736956606017	0.0502443181797697\\
-0.99888987496197	0.0471064507096425\\
-0.999032934678125	0.043968118317865\\
-0.99916613434254	0.0408293519785102\\
-0.999289472640589	0.0376901826699345\\
-0.999402948354973	0.0345506413744725\\
-0.999506560365732	0.0314107590781282\\
-0.999600307650257	0.0282705667702734\\
-0.9996841892833	0.0251300954433378\\
-0.999758204436984	0.0219893760925052\\
-0.999822352380809	0.018848439715408\\
-0.999876632481661	0.0157073173118207\\
-0.999921044203816	0.0125660398833528\\
-0.99995558710895	0.00942463843314399\\
-0.999980260856137	0.00628314396555913\\
-0.999995065201858	0.00314158748587949\\
-1	1.22464679914735e-16\\
-0.999995065201858	-0.00314158748587925\\
-0.999980260856137	-0.00628314396555888\\
-0.99995558710895	-0.00942463843314419\\
-0.999921044203816	-0.0125660398833526\\
-0.999876632481661	-0.0157073173118205\\
-0.999822352380809	-0.0188484397154082\\
-0.999758204436984	-0.021989376092505\\
-0.9996841892833	-0.0251300954433376\\
-0.999600307650257	-0.0282705667702731\\
-0.999506560365732	-0.031410759078128\\
-0.999402948354973	-0.0345506413744718\\
-0.999289472640589	-0.0376901826699347\\
-0.99916613434254	-0.04082935197851\\
-0.999032934678125	-0.0439681183178647\\
-0.99888987496197	-0.0471064507096427\\
-0.998736956606017	-0.0502443181797694\\
-0.99857418111951	-0.0533816897587606\\
-0.998401550108975	-0.0565185344820244\\
-0.998219065278212	-0.0596548213901704\\
-0.998026728428272	-0.0627905195293129\\
-0.997824541457441	-0.0659255979513781\\
-0.997612506361225	-0.0690600257144058\\
-0.997390625232324	-0.0721937718828604\\
-0.997158900260614	-0.0753268055279328\\
-0.996917333733128	-0.0784590957278448\\
-0.99666592803403	-0.0815906115681577\\
-0.996404685644592	-0.0847213221420734\\
-0.996133609143173	-0.0878511965507429\\
-0.995852701205186	-0.0909802039035695\\
-0.99556196460308	-0.0941083133185145\\
-0.995261402206308	-0.0972354939223994\\
-0.9949510169813	-0.100361714851215\\
-0.994630811991432	-0.103486945250422\\
-0.994300790396999	-0.10661115427526\\
-0.99396095545518	-0.109734311091045\\
-0.993611310520008	-0.112856384873482\\
-0.993251859042339	-0.115977344808961\\
-0.992882604569814	-0.119097160094869\\
-0.992503550746824	-0.12221579993989\\
-0.992114701314478	-0.125333233564304\\
-0.991716060110563	-0.128449430200303\\
-0.991307631069507	-0.131564359092282\\
-0.990889418222339	-0.134677989497153\\
-0.990461425696651	-0.137790290684638\\
-0.990023657716558	-0.140901231937583\\
-0.989576118602651	-0.144010782552252\\
-0.989118812771962	-0.147118911838637\\
-0.988651744737914	-0.150225589120757\\
-0.98817491911028	-0.153330783736961\\
-0.987688340595138	-0.156434465040231\\
-0.987192013994819	-0.159536602398486\\
-0.986685944207868	-0.162637165194884\\
-0.986170136228989	-0.165736122828119\\
-0.985644595148998	-0.168833444712734\\
-0.985109326154774	-0.171929100279409\\
-0.984564334529205	-0.175023058975276\\
-0.98400962565114	-0.17811529026421\\
-0.98344520499533	-0.181205763627137\\
-0.982871078132379	-0.184294448562333\\
-0.982287250728689	-0.187381314585724\\
-0.981693728546399	-0.19046633123119\\
-0.981090517443334	-0.19354946805086\\
-0.980477623372944	-0.19663069461542\\
-0.979855052384247	-0.199709980514407\\
-0.979222810621766	-0.202787295356512\\
-0.978580904325472	-0.205862608769882\\
-0.977929339830722	-0.208935890402412\\
-0.977268123568193	-0.212007109922055\\
-0.976597262063825	-0.215076237017113\\
-0.975916761938747	-0.218143241396543\\
-0.975226629909223	-0.221208092790247\\
-0.974526872786577	-0.224270760949381\\
-0.973817497477129	-0.227331215646646\\
-0.973098510982127	-0.23038942667659\\
-0.972369920397677	-0.233445363855905\\
-0.971631732914674	-0.236498997023725\\
-0.970883955818731	-0.239550296041922\\
-0.970126596490106	-0.242599230795407\\
-0.969359662403629	-0.245645771192426\\
-0.968583161128631	-0.248689887164855\\
-0.967797100328865	-0.251731548668497\\
-0.967001487762435	-0.254770725683382\\
-0.966196331281715	-0.25780738821406\\
-0.965381638833274	-0.260841506289897\\
-0.964557418457798	-0.263873049965373\\
-0.96372367829001	-0.266901989320376\\
-0.962880426558588	-0.269928294460496\\
-0.962027671586086	-0.272951935517325\\
-0.961165421788852	-0.275972882648746\\
-0.960293685676943	-0.278991106039229\\
-0.959412471854043	-0.282006575900129\\
-0.958521789017376	-0.285019262469976\\
-0.957621645957622	-0.288029136014769\\
-0.95671205155883	-0.291036166828272\\
-0.95579301479833	-0.294040325232304\\
-0.954864544746643	-0.297041581577035\\
-0.953926650567394	-0.300039906241276\\
-0.952979341517219	-0.303035269632774\\
-0.952022626945677	-0.306027642188501\\
-0.951056516295154	-0.309016994374947\\
-0.950081019100772	-0.312003296688415\\
-0.949096144990295	-0.314986519655305\\
-0.948101903684032	-0.317966633832411\\
-0.947098304994744	-0.320943609807209\\
-0.946085358827545	-0.323917418198149\\
-0.945063075179805	-0.326888029654942\\
-0.94403146414105	-0.329855414858853\\
-0.942990535892864	-0.332819544522987\\
-0.941940300708791	-0.335780389392581\\
-0.940880768954226	-0.338737920245291\\
-0.93981195108632	-0.341692107891483\\
-0.938733857653874	-0.344642923174517\\
-0.937646499297236	-0.347590336971037\\
-0.936549886748192	-0.350534320191259\\
-0.935444030829867	-0.353474843779257\\
-0.934328942456612	-0.356411878713251\\
-0.933204632633899	-0.359345396005891\\
-0.932071112458211	-0.362275366704546\\
-0.930928393116936	-0.365201761891588\\
-0.929776485888251	-0.368124552684678\\
-0.928615402141017	-0.371043710237051\\
-0.927445153334661	-0.3739592057378\\
-0.926265751019067	-0.376871010412162\\
-0.925077206834458	-0.379779095521801\\
-0.923879532511287	-0.38268343236509\\
-0.922672739870115	-0.385583992277397\\
-0.921456840821498	-0.388480746631366\\
-0.92023184736587	-0.391373666837202\\
-0.918997771593421	-0.394262724342951\\
-0.917754625683981	-0.397147890634781\\
-0.916502421906898	-0.400029137237265\\
-0.915241172620918	-0.402906435713662\\
-0.913970890274061	-0.4057797576662\\
-0.912691587403503	-0.408649074736349\\
-0.911403276635445	-0.411514358605109\\
-0.910105970684996	-0.414375580993284\\
-0.90879968235604	-0.417232713661765\\
-0.907484424541117	-0.420085728411806\\
-0.90616021022129	-0.422934597085303\\
-0.904827052466019	-0.425779291565073\\
-0.903484964433035	-0.428619783775128\\
-0.902133959368203	-0.431456045680959\\
-0.900774050605398	-0.434288049289805\\
-0.899405251566371	-0.437115766650933\\
-0.898027575760616	-0.439939169855915\\
-0.896641036785236	-0.442758231038901\\
-0.895245648324812	-0.445572922376896\\
-0.893841424151264	-0.448383216090032\\
-0.892428378123718	-0.451189084441845\\
-0.891006524188368	-0.453990499739547\\
-0.889575876378338	-0.456787434334299\\
-0.888136448813545	-0.459579860621488\\
-0.886688255700556	-0.462367751040992\\
-0.885231311332455	-0.465151078077458\\
-0.883765630088694	-0.467929814260573\\
-0.882291226434954	-0.470703932165332\\
-0.880808114923004	-0.473473404412312\\
-0.879316310190556	-0.476238203667939\\
-0.877815826961122	-0.478998302644761\\
-0.876306680043864	-0.481753674101715\\
-0.874788884333453	-0.484504290844398\\
-0.87326245480992	-0.487250125725332\\
-0.871727406538509	-0.489991151644236\\
-0.870183754669526	-0.492727341548292\\
-0.868631514438191	-0.495458668432408\\
-0.86707070116449	-0.498185105339491\\
-0.865501330253019	-0.50090662536071\\
-0.863923417192835	-0.503623201635761\\
-0.862336977557304	-0.506334807353132\\
-0.860742027003944	-0.509041415750371\\
-0.859138581274273	-0.511743000114345\\
-0.857526656193652	-0.514439533781506\\
-0.855906267671133	-0.517130990138157\\
-0.854277431699295	-0.519817342620709\\
-0.852640164354092	-0.522498564715949\\
-0.850994481794692	-0.525174629961296\\
-0.849340400263317	-0.527845511945066\\
-0.847677936085083	-0.530511184306734\\
-0.846007105667842	-0.533171620737189\\
-0.844327925502015	-0.535826794978996\\
-0.842640412160433	-0.53847668082666\\
-0.840944582298169	-0.541121252126876\\
-0.839240452652382	-0.543760482778793\\
-0.837528040042142	-0.546394346734269\\
-0.83580736136827	-0.549022817998131\\
-0.834078433613171	-0.55164587062843\\
-0.832341273840664	-0.554263478736694\\
-0.830595899195813	-0.556875616488188\\
-0.828842326904762	-0.559482258102167\\
-0.827080574274562	-0.562083377852131\\
-0.825310658693	-0.564678950066077\\
-0.823532597628428	-0.567268949126756\\
-0.821746408629591	-0.569853349471923\\
-0.819952109325452	-0.572432125594591\\
-0.818149717425024	-0.575005252043278\\
-0.816339250717184	-0.577572703422267\\
-0.814520727070509	-0.580134454391849\\
-0.812694164433094	-0.582690479668576\\
-0.810859580832374	-0.58524075402551\\
-0.809016994374947	-0.587785252292473\\
-0.8071664232464	-0.590323949356295\\
-0.805307885711122	-0.592856820161059\\
-0.803441400112128	-0.595383839708355\\
-0.801566984870877	-0.597904983057518\\
-0.799684658487091	-0.600420225325884\\
-0.797794439538571	-0.602929541689025\\
-0.795896346681016	-0.605432907381001\\
-0.793990398647835	-0.607930297694605\\
-0.792076614249967	-0.610421687981602\\
-0.790155012375691	-0.612907053652976\\
-0.78822561199044	-0.615386370179171\\
-0.786288432136619	-0.617859613090334\\
-0.78434349193341	-0.620326757976556\\
-0.782390810576588	-0.622787780488112\\
-0.78043040733833	-0.625242656335705\\
-0.778462301567024	-0.6276913612907\\
-0.776486512687079	-0.630133871185369\\
-0.774503060198734	-0.632570161913124\\
-0.772511963677864	-0.635000209428761\\
-0.770513242775789	-0.63742398974869\\
-0.768506917219077	-0.639841478951178\\
-0.76649300680935	-0.642252653176584\\
-0.764471531423092	-0.644657488627591\\
-0.762442511011448	-0.647055961569444\\
-0.760405965600031	-0.649448048330184\\
-0.758361915288722	-0.651833725300879\\
-0.756310380251472	-0.654212968935861\\
-0.754251380736104	-0.656585755752956\\
-0.752184937064112	-0.658952062333717\\
-0.750111069630459	-0.661311865323652\\
-0.748029798903383	-0.663665141432458\\
-0.745941145424182	-0.666011867434251\\
-0.743845129807025	-0.668352020167793\\
-0.741741772738739	-0.67068557653672\\
-0.73963109497861	-0.673012513509773\\
-0.737513117358174	-0.675332808121024\\
-0.735387860781016	-0.677646437470102\\
-0.73325534622256	-0.679953378722419\\
-0.731115594729864	-0.682253609109396\\
-0.728968627421412	-0.684547105928688\\
-0.726814465486903	-0.686833846544408\\
-0.724653130187047	-0.689113808387348\\
-0.72248464285335	-0.691386968955206\\
-0.720309024887907	-0.693653305812805\\
-0.718126297763189	-0.695912796592314\\
-0.715936483021831	-0.698165418993473\\
-0.713739602276422	-0.700411150783806\\
-0.711535677209285	-0.702649969798849\\
-0.709324729572274	-0.704881853942361\\
-0.707106781186548	-0.707106781186547\\
-0.704881853942362	-0.709324729572274\\
-0.702649969798849	-0.711535677209285\\
-0.700411150783807	-0.713739602276421\\
-0.698165418993473	-0.715936483021831\\
-0.695912796592315	-0.718126297763189\\
-0.693653305812805	-0.720309024887907\\
-0.691386968955207	-0.72248464285335\\
-0.689113808387349	-0.724653130187046\\
-0.686833846544408	-0.726814465486903\\
-0.684547105928689	-0.728968627421412\\
-0.682253609109396	-0.731115594729864\\
-0.679953378722419	-0.73325534622256\\
-0.677646437470102	-0.735387860781016\\
-0.675332808121025	-0.737513117358174\\
-0.673012513509774	-0.739631094978609\\
-0.67068557653672	-0.741741772738739\\
-0.668352020167793	-0.743845129807025\\
-0.666011867434252	-0.745941145424182\\
-0.663665141432459	-0.748029798903382\\
-0.661311865323652	-0.750111069630459\\
-0.658952062333717	-0.752184937064111\\
-0.656585755752956	-0.754251380736104\\
-0.654212968935861	-0.756310380251472\\
-0.651833725300879	-0.758361915288722\\
-0.649448048330184	-0.760405965600031\\
-0.647055961569445	-0.762442511011447\\
-0.644657488627592	-0.764471531423091\\
-0.642252653176584	-0.76649300680935\\
-0.639841478951178	-0.768506917219077\\
-0.63742398974869	-0.770513242775789\\
-0.635000209428761	-0.772511963677864\\
-0.632570161913125	-0.774503060198734\\
-0.630133871185369	-0.776486512687078\\
-0.627691361290701	-0.778462301567023\\
-0.625242656335705	-0.78043040733833\\
-0.622787780488113	-0.782390810576588\\
-0.620326757976556	-0.78434349193341\\
-0.617859613090335	-0.786288432136619\\
-0.615386370179171	-0.78822561199044\\
-0.612907053652976	-0.79015501237569\\
-0.610421687981603	-0.792076614249967\\
-0.607930297694606	-0.793990398647835\\
-0.605432907381002	-0.795896346681016\\
-0.602929541689025	-0.797794439538571\\
-0.600420225325885	-0.79968465848709\\
-0.597904983057518	-0.801566984870877\\
-0.595383839708355	-0.803441400112128\\
-0.592856820161059	-0.805307885711122\\
-0.590323949356295	-0.8071664232464\\
-0.587785252292473	-0.809016994374947\\
-0.58524075402551	-0.810859580832373\\
-0.582690479668577	-0.812694164433094\\
-0.580134454391849	-0.814520727070509\\
-0.577572703422268	-0.816339250717184\\
-0.575005252043279	-0.818149717425023\\
-0.572432125594591	-0.819952109325452\\
-0.569853349471924	-0.82174640862959\\
-0.567268949126756	-0.823532597628427\\
-0.564678950066077	-0.825310658692999\\
-0.562083377852131	-0.827080574274562\\
-0.559482258102167	-0.828842326904762\\
-0.556875616488189	-0.830595899195812\\
-0.554263478736695	-0.832341273840663\\
-0.55164587062843	-0.834078433613172\\
-0.549022817998131	-0.835807361368271\\
-0.546394346734269	-0.837528040042142\\
-0.543760482778792	-0.839240452652382\\
-0.541121252126876	-0.840944582298169\\
-0.53847668082666	-0.842640412160432\\
-0.535826794978997	-0.844327925502015\\
-0.533171620737189	-0.846007105667842\\
-0.530511184306734	-0.847677936085083\\
-0.527845511945067	-0.849340400263316\\
-0.525174629961296	-0.850994481794692\\
-0.522498564715949	-0.852640164354092\\
-0.519817342620709	-0.854277431699295\\
-0.517130990138157	-0.855906267671133\\
-0.514439533781507	-0.857526656193652\\
-0.511743000114345	-0.859138581274272\\
-0.509041415750372	-0.860742027003943\\
-0.506334807353133	-0.862336977557304\\
-0.50362320163576	-0.863923417192836\\
-0.50090662536071	-0.865501330253019\\
-0.498185105339491	-0.86707070116449\\
-0.495458668432407	-0.868631514438191\\
-0.492727341548292	-0.870183754669526\\
-0.489991151644237	-0.871727406538509\\
-0.487250125725333	-0.87326245480992\\
-0.484504290844399	-0.874788884333452\\
-0.481753674101715	-0.876306680043864\\
-0.478998302644761	-0.877815826961122\\
-0.476238203667939	-0.879316310190556\\
-0.473473404412312	-0.880808114923004\\
-0.470703932165332	-0.882291226434953\\
-0.467929814260573	-0.883765630088693\\
-0.465151078077459	-0.885231311332455\\
-0.462367751040992	-0.886688255700556\\
-0.459579860621488	-0.888136448813544\\
-0.4567874343343	-0.889575876378338\\
-0.453990499739547	-0.891006524188368\\
-0.451189084441845	-0.892428378123718\\
-0.448383216090032	-0.893841424151264\\
-0.445572922376896	-0.895245648324812\\
-0.442758231038902	-0.896641036785236\\
-0.439939169855915	-0.898027575760616\\
-0.437115766650933	-0.899405251566371\\
-0.434288049289805	-0.900774050605398\\
-0.431456045680959	-0.902133959368203\\
-0.428619783775128	-0.903484964433035\\
-0.425779291565073	-0.904827052466019\\
-0.422934597085304	-0.90616021022129\\
-0.420085728411806	-0.907484424541117\\
-0.417232713661765	-0.90879968235604\\
-0.414375580993284	-0.910105970684996\\
-0.411514358605109	-0.911403276635445\\
-0.40864907473635	-0.912691587403503\\
-0.405779757666201	-0.913970890274061\\
-0.402906435713663	-0.915241172620918\\
-0.400029137237264	-0.916502421906898\\
-0.39714789063478	-0.917754625683981\\
-0.394262724342951	-0.918997771593421\\
-0.391373666837202	-0.92023184736587\\
-0.388480746631366	-0.921456840821498\\
-0.385583992277397	-0.922672739870115\\
-0.38268343236509	-0.923879532511287\\
-0.379779095521801	-0.925077206834458\\
-0.376871010412163	-0.926265751019067\\
-0.373959205737801	-0.927445153334661\\
-0.371043710237051	-0.928615402141017\\
-0.368124552684678	-0.929776485888251\\
-0.365201761891588	-0.930928393116936\\
-0.362275366704546	-0.932071112458211\\
-0.359345396005891	-0.933204632633898\\
-0.356411878713251	-0.934328942456612\\
-0.353474843779258	-0.935444030829867\\
-0.350534320191259	-0.936549886748192\\
-0.347590336971036	-0.937646499297236\\
-0.344642923174517	-0.938733857653874\\
-0.341692107891483	-0.93981195108632\\
-0.338737920245291	-0.940880768954225\\
-0.335780389392581	-0.941940300708791\\
-0.332819544522987	-0.942990535892864\\
-0.329855414858853	-0.94403146414105\\
-0.326888029654943	-0.945063075179805\\
-0.32391741819815	-0.946085358827545\\
-0.32094360980721	-0.947098304994744\\
-0.317966633832411	-0.948101903684032\\
-0.314986519655305	-0.949096144990295\\
-0.312003296688415	-0.950081019100772\\
-0.309016994374948	-0.951056516295154\\
-0.306027642188501	-0.952022626945677\\
-0.303035269632775	-0.952979341517219\\
-0.300039906241277	-0.953926650567393\\
-0.297041581577035	-0.954864544746643\\
-0.294040325232304	-0.95579301479833\\
-0.291036166828271	-0.956712051558831\\
-0.288029136014769	-0.957621645957622\\
-0.285019262469976	-0.958521789017376\\
-0.28200657590013	-0.959412471854043\\
-0.27899110603923	-0.960293685676943\\
-0.275972882648746	-0.961165421788852\\
-0.272951935517326	-0.962027671586086\\
-0.269928294460496	-0.962880426558588\\
-0.266901989320376	-0.96372367829001\\
-0.263873049965373	-0.964557418457798\\
-0.260841506289897	-0.965381638833274\\
-0.25780738821406	-0.966196331281715\\
-0.254770725683382	-0.967001487762435\\
-0.251731548668497	-0.967797100328865\\
-0.248689887164855	-0.968583161128631\\
-0.245645771192427	-0.969359662403629\\
-0.242599230795407	-0.970126596490106\\
-0.239550296041922	-0.970883955818731\\
-0.236498997023724	-0.971631732914674\\
-0.233445363855905	-0.972369920397677\\
-0.230389426676591	-0.973098510982127\\
-0.227331215646647	-0.973817497477129\\
-0.224270760949382	-0.974526872786577\\
-0.221208092790248	-0.975226629909223\\
-0.218143241396543	-0.975916761938747\\
-0.215076237017113	-0.976597262063825\\
-0.212007109922055	-0.977268123568193\\
-0.208935890402412	-0.977929339830722\\
-0.205862608769881	-0.978580904325472\\
-0.202787295356512	-0.979222810621766\\
-0.199709980514407	-0.979855052384247\\
-0.19663069461542	-0.980477623372944\\
-0.193549468050861	-0.981090517443334\\
-0.190466331231191	-0.981693728546399\\
-0.187381314585725	-0.982287250728689\\
-0.184294448562334	-0.982871078132379\\
-0.181205763627137	-0.98344520499533\\
-0.17811529026421	-0.98400962565114\\
-0.175023058975276	-0.984564334529205\\
-0.17192910027941	-0.985109326154774\\
-0.168833444712734	-0.985644595148998\\
-0.16573612282812	-0.986170136228989\\
-0.162637165194884	-0.986685944207868\\
-0.159536602398487	-0.987192013994819\\
-0.156434465040231	-0.987688340595138\\
-0.153330783736961	-0.98817491911028\\
-0.150225589120757	-0.988651744737914\\
-0.147118911838637	-0.989118812771962\\
-0.144010782552252	-0.989576118602651\\
-0.140901231937583	-0.990023657716558\\
-0.137790290684639	-0.990461425696651\\
-0.134677989497153	-0.990889418222339\\
-0.131564359092282	-0.991307631069507\\
-0.128449430200303	-0.991716060110563\\
-0.125333233564305	-0.992114701314478\\
-0.122215799939889	-0.992503550746824\\
-0.11909716009487	-0.992882604569814\\
-0.115977344808961	-0.993251859042339\\
-0.112856384873482	-0.993611310520008\\
-0.109734311091046	-0.99396095545518\\
-0.106611154275261	-0.994300790396999\\
-0.103486945250423	-0.994630811991432\\
-0.100361714851215	-0.9949510169813\\
-0.0972354939223997	-0.995261402206308\\
-0.094108313318514	-0.99556196460308\\
-0.0909802039035698	-0.995852701205186\\
-0.0878511965507432	-0.996133609143173\\
-0.0847213221420737	-0.996404685644592\\
-0.081590611568158	-0.99666592803403\\
-0.0784590957278456	-0.996917333733128\\
-0.0753268055279327	-0.997158900260614\\
-0.0721937718828607	-0.997390625232324\\
-0.0690600257144061	-0.997612506361225\\
-0.0659255979513775	-0.997824541457441\\
-0.0627905195293132	-0.998026728428272\\
-0.0596548213901707	-0.998219065278212\\
-0.0565185344820247	-0.998401550108975\\
-0.0533816897587609	-0.99857418111951\\
-0.0502443181797702	-0.998736956606017\\
-0.0471064507096435	-0.99888987496197\\
-0.043968118317865	-0.999032934678125\\
-0.0408293519785103	-0.99916613434254\\
-0.0376901826699342	-0.999289472640589\\
-0.0345506413744721	-0.999402948354973\\
-0.0314107590781283	-0.999506560365732\\
-0.0282705667702735	-0.999600307650257\\
-0.0251300954433379	-0.9996841892833\\
-0.0219893760925057	-0.999758204436984\\
-0.0188484397154081	-0.999822352380809\\
-0.0157073173118208	-0.999876632481661\\
-0.0125660398833529	-0.999921044203816\\
-0.0094246384331436	-0.99995558710895\\
-0.00628314396555874	-0.999980260856137\\
-0.00314158748587955	-0.999995065201858\\
-1.83697019872103e-16	-1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.999999999772827	0\\
0.999876632339185	0.0157073173095825\\
0.999506560410812	0.031410759079545\\
0.998889875162692	0.0471064507191084\\
0.998026728640534	0.0627905195426678\\
0.996917333804131	0.078459095733433\\
0.99556196448138	0.0941083133070103\\
0.993960955228015	0.109734311065966\\
0.992114701145252	0.125333233542926\\
0.990023657727259	0.140901231939106\\
0.987688340778313	0.156434465069243\\
0.985109326378632	0.171929100318479\\
0.982287250831902	0.187381314605414\\
0.979222810529811	0.20278729533747\\
0.975916761717844	0.218143241347165\\
0.972369920207198	0.233445363810176\\
0.968583161106115	0.248689887159074\\
0.964557418619503	0.26387305000961\\
0.960293685905938	0.278991106105758\\
0.955793014928958	0.29404032527249\\
0.951056516232939	0.309016994354733\\
0.94608535861772	0.32391741812631\\
0.940880768749041	0.33873792017142\\
0.935444030778163	0.353474843759719\\
0.92977648602733	0.368124552739743\\
0.92387953273974	0.382683432459718\\
0.917754625835447	0.397147890700326\\
0.911403276599798	0.411514358589013\\
0.904827052269701	0.425779291472692\\
0.898027575547332	0.439939169751429\\
0.891006524114018	0.453990499701663\\
0.88376563020724	0.467929814323341\\
0.876306680267808	0.48175367422483\\
0.868631514602855	0.49545866852633\\
0.860742026988569	0.509041415741279\\
0.852640164170728	0.522498564603583\\
0.844327925286542	0.535826794842253\\
0.835807361279925	0.5490228179401\\
0.827080574378071	0.562083377922476\\
0.818149717642708	0.57500525219627\\
0.809016994544575	0.587785252415715\\
0.799684658482737	0.600420225322615\\
0.79015501220163	0.612907053517961\\
0.780430407125668	0.625242656165331\\
0.770513242684042	0.637423989672789\\
0.760405965697255	0.649448048413221\\
0.750111069842146	0.661311865510279\\
0.739631095144174	0.673012513660425\\
0.728968627415929	0.68454710592354\\
0.718126297592193	0.695912796426607\\
0.707106780981573	0.707106780981573\\
0.695912796510163	0.718126297678416\\
0.684547106031181	0.728968627530554\\
0.673012513716385	0.739631095205673\\
0.661311865473974	0.750111069800967\\
0.649448048308388	0.760405965574512\\
0.637423989573544	0.770513242564074\\
0.625242656145616	0.78043040710106\\
0.61290705359714	0.790155012303707\\
0.600420225446674	0.799684658647968\\
0.587785252492126	0.809016994649746\\
0.575005252162014	0.818149717593966\\
0.562083377796119	0.827080574192143\\
0.54902281781483	0.83580736108922\\
0.535826794818437	0.844327925249014\\
0.522498564708378	0.852640164341737\\
0.509041415899575	0.860742027256233\\
0.495458668612851	0.868631514754542\\
0.481753674163097	0.876306680155517\\
0.467929814153696	0.883765629886837\\
0.453990499557651	0.891006523831377\\
0.439939169755094	0.898027575554813\\
0.425779291630134	0.904827052604282\\
0.411514358776147	0.911403277014252\\
0.397147890759801	0.917754625972887\\
0.38268343233466	0.923879532437822\\
0.368124552529909	0.929776485497349\\
0.353474843643555	0.935444030470742\\
0.338737920252596	0.940880768974515\\
0.323917418337416	0.946085359234308\\
0.309016994510473	0.951056516712257\\
0.294040325234107	0.95579301480419\\
0.278991105910369	0.960293685233402\\
0.263873049839256	0.964557417996792\\
0.248689887169628	0.968583161147222\\
0.233445363980687	0.97236992091743\\
0.218143241502331	0.975916762412016\\
0.202787295328356	0.979222810485804\\
0.187381314463399	0.982287250087434\\
0.171929100212089	0.985109325769047\\
0.156434465105526	0.987688341007394\\
0.140901232041708	0.990023658448182\\
0.125333233565293	0.9921147013223\\
0.10973431099916	0.993960954622891\\
0.0941083132832598	0.995561964230127\\
0.0784590957962794	0.996917334602669\\
0.0627905195608291	0.998026728929197\\
0.0471064506549442	0.998889873802091\\
0.0314107590854926	0.999506560600065\\
0.015707317322608	0.99987663316835\\
6.12323402910838e-17	1.00000000545\\
-0.0157073222369028	0.999876945996347\\
-0.0314108444589886	0.999509277228761\\
-0.0471071055099015	0.998903759967929\\
-0.0627938444907624	0.998079577177127\\
-0.0784720597666489	0.997082057464379\\
-0.0941500942121336	0.996003960289408\\
-0.109850479241486	0.995013193398425\\
-0.125619608482588	0.994381592213545\\
-0.141538887068639	0.994504056195188\\
-0.157733904751512	0.995892680040469\\
-0.174375953981239	0.999129165713585\\
-0.191668877451123	1.00476344238467\\
-0.2098150478153	1.01315854364168\\
-0.228958260597006	1.02430037653461\\
-0.249108556844288	1.03761181455107\\
-0.270063152429671	1.05182653330529\\
-0.291345912531861	1.06498129046085\\
-0.312191492371907	1.07457016498816\\
-0.331596133026087	1.07787007591587\\
-0.348443951458482	1.07240021303207\\
-0.361697437449672	1.05643176523235\\
-0.370619178609493	1.02943437069807\\
-0.374976009421824	0.992345214634574\\
-0.375173648385804	0.947580469300618\\
-0.372282662028811	0.898769851706316\\
-0.367942790481708	0.850265621232249\\
-0.364164137323299	0.806534161079099\\
-0.363069261696304	0.771561455452968\\
-0.366630039214501	0.748385022012585\\
-0.376443535766363	0.738812038024568\\
-0.393566863665288	0.743318456420251\\
-0.418404203371134	0.761074420566107\\
-0.450624327216622	0.790028546742978\\
-0.489093726359373	0.827012326297483\\
-0.531837732645063	0.867880301295597\\
-0.576076386570895	0.907751133317561\\
-0.618401882024217	0.941426892172616\\
-0.655150557942884	0.964024771147475\\
-0.682967563767745	0.971764548795774\\
-0.699479141056508	0.962750443496884\\
-0.703907106258689	0.937516243010626\\
-0.6974217018346	0.899110640283487\\
-0.683062710980565	0.852601632928198\\
-0.665169591245374	0.804051913622495\\
-0.648421201905749	0.759203682909518\\
-0.636738904641204	0.722238516924215\\
-0.632389728034973	0.69498723665699\\
-0.635593502684823	0.676838334772522\\
-0.644784980151106	0.665366484014355\\
-0.657453801964753	0.657453801964753\\
-0.671263956829085	0.650500028899648\\
-0.68502978402042	0.643285785541832\\
-0.699158048877937	0.636184875149871\\
-0.715357353081612	0.630672342660468\\
-0.735703803226517	0.628350408557783\\
-0.761426173888783	0.629906512587351\\
-0.791920651687842	0.634448077897299\\
-0.824452819381542	0.639511159821349\\
-0.854757077189142	0.641769766917547\\
-0.878386435242644	0.638185101226808\\
-0.892336369401252	0.627144504321084\\
-0.896303108793224	0.609126963732337\\
-0.893020663540412	0.586604933013374\\
-0.88743928553912	0.563186096001917\\
-0.88495203691187	0.542299305685632\\
-0.88927780304537	0.525917426657175\\
-0.900804616149161	0.513809881654699\\
-0.916092341597267	0.503626026631266\\
-0.92884585181535	0.4917985630116\\
-0.932127841643361	0.474942857499605\\
-0.921082133333909	0.451233481070801\\
-0.895177980322524	0.421238782867504\\
-0.859079964712071	0.387889477393655\\
-0.821686632068673	0.355575557514258\\
-0.793524275651591	0.328688517047176\\
-0.783305608217089	0.31013262974148\\
-0.794835187494535	0.300343189405616\\
-0.825410911051029	0.297166213385322\\
-0.866417996107715	0.296641183336167\\
-0.906073924852093	0.294401264427499\\
-0.933505934152265	0.287183923961125\\
-0.942801986685466	0.273909297712335\\
-0.935580142261496	0.255945764245221\\
-0.921033897822208	0.236481311380131\\
-0.913221163200018	0.219245003626761\\
-0.926314336681846	0.207055785735699\\
-0.969295761048022	0.200731502219247\\
-1.04188806462714	0.198750777897385\\
-1.13321789193559	0.197778182997736\\
-1.22388896939688	0.193844969437299\\
-1.29103890088381	0.18374204514813\\
-1.31493594718198	0.166115040903945\\
-1.28508855098272	0.141875096862834\\
-1.2039083059461	0.113802841099808\\
-1.08668715571307	0.0855241339390088\\
-0.95779804972903	0.0602595455948968\\
-0.844227925017066	0.0398127782995444\\
-0.768400520174274	0.0241479591748461\\
-0.742457677774911	0.0116634572271814\\
-0.765672836655436	9.37678788604154e-17\\
-0.825643692427075	-0.0129702475707102\\
-0.902707336051282	-0.0283687209020321\\
-0.976048208855112	-0.0460292650803162\\
-1.0295419165831	-0.0647732871055103\\
-1.05560975105621	-0.0830782891488344\\
-1.05612946668593	-0.0998336279303523\\
-1.04045849355944	-0.11486768708866\\
-1.02151676819788	-0.129047578398715\\
-1.01136123734635	-0.143938019223392\\
-1.01764667922457	-0.161179399737107\\
-1.04188755810557	-0.181838488075847\\
-1.07973809890738	-0.205971058090664\\
-1.12286184462983	-0.23253350929083\\
-1.16157493800268	-0.259642760513212\\
-1.18739640712471	-0.285068655958687\\
-1.19486414232039	-0.306788968316088\\
-1.1823303942049	-0.32344899454968\\
-1.15177945922486	-0.334622865936983\\
-1.10791434448547	-0.340838956906146\\
-1.0568253519502	-0.343383372326893\\
-1.00453438111869	-0.343928991382429\\
-0.955673566425459	-0.344063655041195\\
-0.912542085681568	-0.344820919849298\\
-0.874772754199699	-0.346347034720785\\
-0.839775675005663	-0.347846473938366\\
-0.803963475645973	-0.34790606286756\\
-0.764509458955142	-0.345189256737009\\
-0.721126062396935	-0.339336167215235\\
-0.677202652655265	-0.331758156291626\\
-0.639721885209229	-0.325954581112656\\
-0.617716168863868	-0.327063875671669\\
-0.61954672335447	-0.340598693414907\\
-0.649802047807384	-0.370640544350417\\
-0.706901284815693	-0.418060254442168\\
-0.782392768309934	-0.479450905055311\\
-0.862441148931681	-0.547321796108191\\
-0.931246281530844	-0.6117144707835\\
-0.975403300808104	-0.662883398715074\\
-0.987785465128783	-0.69422725235264\\
-0.969600267268097	-0.704455829335636\\
-0.929842250385913	-0.698145309615503\\
-0.882252905368625	-0.684345502258436\\
-0.840778248437102	-0.673590393837896\\
-0.815058849488987	-0.674275320498841\\
-0.807486094743017	-0.689658277300333\\
-0.812806741076662	-0.716585534931317\\
-0.82035700097983	-0.7464674362031\\
-0.818088890287607	-0.768236603294932\\
-0.796949217756039	-0.772297520085458\\
-0.754095447912964	-0.754095447912963\\
-0.693893277631555	-0.716042315859631\\
-0.626451969652163	-0.667103590837983\\
-0.564309716704053	-0.62016828111596\\
-0.518476400157026	-0.588096036821596\\
-0.495180982030055	-0.579782437957071\\
-0.494337459626495	-0.597551339717426\\
-0.510089171704933	-0.636695363022081\\
-0.533070539933269	-0.687230399075441\\
-0.553493796358644	-0.737184523182158\\
-0.563990916842977	-0.776266901252634\\
-0.561341857496319	-0.798708673455532\\
-0.546688385459644	-0.804427530881629\\
-0.524376941384589	-0.798287600029238\\
-0.499999538098473	-0.787873202143984\\
-0.478380114614632	-0.780645397122751\\
-0.462159052548185	-0.781468280144073\\
-0.451332363470864	-0.791269866439221\\
-0.443734507668395	-0.807150073034399\\
-0.43614935369656	-0.823742784997605\\
-0.425583779483616	-0.835255196587132\\
-0.410266497246126	-0.83745811508078\\
-0.390100161999399	-0.829005042614873\\
-0.366518041432348	-0.811747480792039\\
-0.341893327974973	-0.790068865122265\\
-0.318760505071332	-0.769555934492109\\
-0.299115212304354	-0.755478788208619\\
-0.28398133187513	-0.751534787962455\\
-0.273314720882146	-0.759160841998107\\
-0.266199255529317	-0.777504400930417\\
-0.261217040308299	-0.803943384586496\\
-0.256854019640955	-0.834917039360988\\
-0.251827707501203	-0.866796654649992\\
-0.245275382173944	-0.89657579457999\\
-0.236796038104702	-0.922259677483988\\
-0.226380169698446	-0.942941268797966\\
-0.214280144412969	-0.958634259509939\\
-0.200871868014611	-0.96997356183633\\
-0.186543026408551	-0.977892790210068\\
-0.171623490182944	-0.983358259257395\\
-0.15635678282692	-0.987197874403184\\
-0.140901600524173	-0.990026247540928\\
-0.12534949967258	-0.992243460819794\\
-0.109747023192344	-0.994076100228287\\
-0.0941149549716333	-0.995632225954012\\
-0.0784617650198183	-0.996951250303446\\
-0.0627913533407702	-0.998039981481866\\
-0.0471066433945742	-0.998893960836078\\
-0.0314107878909034	-0.999507477203101\\
-0.015707319197639	-0.999876752526707\\
-1.83697020324442e-16	-1.00000000246242\\
0.015707317315612	-0.999876632723019\\
0.031410759084698	-0.999506560574795\\
0.0471064506810344	-0.998889874355343\\
0.0627905195401319	-0.998026728600235\\
0.0784590957672877	-0.996917334234292\\
0.0941083133072285	-0.995561964483687\\
0.109734311038342	-0.993960954977797\\
0.125333233554702	-0.992114701238465\\
0.14090123199405	-0.99002365811332\\
0.156434465087583	-0.987688340894111\\
0.171929100249456	-0.98510932598315\\
0.187381314509715	-0.982287250330235\\
0.202787295327001	-0.979222810479263\\
0.218143241454194	-0.975916762196666\\
0.233445363939931	-0.972369920747669\\
0.24868988718099	-0.968583161191472\\
0.263873049890645	-0.964557418184638\\
0.278991105948404	-0.96029368536432\\
0.294040325220425	-0.955793014759717\\
0.30901699445906	-0.951056516554025\\
0.323917418298463	-0.946085359120538\\
0.338737920262929	-0.940880769003216\\
0.353474843692788	-0.935444030601035\\
0.368124552572205	-0.92977648560418\\
0.382683432331914	-0.923879532431194\\
0.39714789071534	-0.917754625870144\\
0.411514358729932	-0.911403276911897\\
0.425779291622337	-0.904827052587714\\
0.439939169791525	-0.89802757562918\\
0.453990499606325	-0.891006523926908\\
0.467929814173417	-0.883765629924085\\
0.481753674138203	-0.876306680110233\\
0.495458668565043	-0.868631514670727\\
0.50904141586854	-0.860742027203755\\
0.522498564718788	-0.852640164358727\\
0.535826794860732	-0.844327925315659\\
0.549022817854323	-0.835807361149344\\
0.562083377801615	-0.827080574200231\\
0.575005252130238	-0.818149717548757\\
0.587785252449088	-0.80901699459051\\
0.600420225426159	-0.799684658620647\\
0.612907053614245	-0.790155012325759\\
0.625242656185953	-0.780430407151408\\
0.637423989605528	-0.770513242602738\\
0.649448048308029	-0.76040596557409\\
0.661311865442687	-0.750111069765479\\
0.673012513678804	-0.739631095164372\\
0.684547106015648	-0.728968627514015\\
0.695912796527421	-0.718126297696224\\
0.707106781017578	-0.70710678101758\\
0.718126297619642	-0.695912796453209\\
0.728968627414987	-0.684547105922656\\
0.73963109511667	-0.6730125136354\\
0.750111069809221	-0.661311865481251\\
0.760405965683047	-0.649448048401087\\
0.770513242698035	-0.637423989684366\\
0.780430407156556	-0.625242656190078\\
0.790155012226484	-0.61290705353724\\
0.79968465848404	-0.600420225323595\\
0.809016994522478	-0.58778525239966\\
0.818149717614006	-0.575005252176098\\
0.827080574363406	-0.56208337791251\\
0.835807361288966	-0.549022817946038\\
0.844327925311754	-0.535826794858254\\
0.852640164193618	-0.52249856461761\\
0.860742026993263	-0.509041415744056\\
0.868631514587047	-0.495458668517313\\
0.876306680243572	-0.481753674211507\\
0.883765630191804	-0.467929814315168\\
0.891006524117522	-0.453990499703449\\
0.898027575566279	-0.439939169760711\\
0.904827052290216	-0.425779291482346\\
0.911403276607801	-0.411514358592627\\
0.917754625826277	-0.397147890696357\\
0.923879532720685	-0.382683432451826\\
0.929776486011867	-0.368124552733621\\
0.935444030776426	-0.353474843759064\\
0.940880768761259	-0.338737920175819\\
0.9460853586348	-0.323917418132158\\
0.951056516243235	-0.309016994358078\\
0.955793014926189	-0.294040325271639\\
0.960293685892889	-0.278991106101968\\
0.964557418605447	-0.263873050005766\\
0.968583161100221	-0.248689887157561\\
0.972369920212607	-0.233445363811474\\
0.975916761730197	-0.218143241349927\\
0.979222810540721	-0.202787295339729\\
0.982287250834634	-0.187381314605935\\
0.985109326372159	-0.171929100317349\\
0.987688340767389	-0.156434465067513\\
0.990023657718928	-0.14090123193792\\
0.992114701144354	-0.125333233542813\\
0.993960955234517	-0.109734311066684\\
0.995561964490877	-0.0941083133079086\\
0.996917333810826	-0.0784590957339606\\
0.998026728640681	-0.0627905195426769\\
0.99888987515654	-0.0471064507188183\\
0.999506560402179	-0.0314107590792738\\
0.999876632333132	-0.0157073173094876\\
0.999999999772827	-2.44929359773829e-16\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.0000000001441	0\\
0.99987663260307	0.0157073173137279\\
0.99950656037744	0.0314107590784962\\
0.99888987485575	0.0471064507046335\\
0.998026728280469	0.0627905195200145\\
0.996917333649761	0.0784590957212838\\
0.995561964643739	0.0941083133223577\\
0.993960955590387	0.109734311105972\\
0.99211470144704	0.125333233581051\\
0.990023657751462	0.14090123194255\\
0.987688340507718	0.156434465026385\\
0.985109326008197	0.171929100253828\\
0.982287250628332	0.187381314566581\\
0.979222810639411	0.202787295360167\\
0.975916762061155	0.218143241423904\\
0.972369920536427	0.233445363889216\\
0.96858316118399	0.248689887179069\\
0.964557418390481	0.263873049946957\\
0.960293685536096	0.27899110599831\\
0.955793014685731	0.294040325197664\\
0.951056516291638	0.309016994373805\\
0.946085358934862	0.323917418234892\\
0.940880769094213	0.33873792029569\\
0.935444030901326	0.353474843806259\\
0.929776485840173	0.368124552665642\\
0.923879532379418	0.382683432310468\\
0.917754625564394	0.397147890583031\\
0.911403276614556	0.411514358595677\\
0.904827052558008	0.425779291608359\\
0.898027575897659	0.439939169923052\\
0.891006524270526	0.453990499781409\\
0.883765630056853	0.467929814243714\\
0.876306679922459	0.481753674034973\\
0.868631514316703	0.495458668363112\\
0.860742026971	0.509041415730889\\
0.852640164432669	0.522498564764101\\
0.844327925633199	0.535826795062248\\
0.835807361455236	0.549022818055257\\
0.827080574254077	0.562083377838209\\
0.81814971731366	0.575005251965011\\
0.809016994256055	0.587785252206093\\
0.799684658448523	0.600420225296927\\
0.790155012444726	0.612907053706526\\
0.7804304074621	0.625242656434863\\
0.770513242861485	0.637423989819584\\
0.760405965584519	0.649448048316935\\
0.750111069527081	0.661311865232511\\
0.73963109486626	0.673012513407543\\
0.728968627384496	0.684547105894022\\
0.718126297828016	0.695912796655136\\
0.707106781302232	0.707106781302232\\
0.695912796670345	0.71812629784371\\
0.68454710591067	0.728968627402224\\
0.673012513411496	0.739631094870605\\
0.661311865221947	0.750111069515098\\
0.649448048303059	0.760405965568272\\
0.637423989815234	0.770513242856228\\
0.625242656442243	0.780430407471311\\
0.612907053715904	0.790155012456816\\
0.60042022529735	0.799684658449086\\
0.587785252197263	0.809016994243901\\
0.575005251958063	0.818149717303774\\
0.562083377843911	0.827080574262468\\
0.549022818071135	0.835807361479407\\
0.535826795072449	0.844327925649273\\
0.522498564754179	0.852640164416479\\
0.509041415704332	0.860742026926095\\
0.495458668342414	0.868631514280415\\
0.48175367404298	0.876306679937025\\
0.467929814280355	0.883765630126054\\
0.453990499818399	0.891006524343125\\
0.439939169925459	0.898027575902573\\
0.42577929156697	0.904827052470052\\
0.411514358540675	0.911403276492739\\
0.397147890562455	0.917754625516846\\
0.38268343234812	0.923879532470318\\
0.368124552735243	0.929776486015965\\
0.353474843848887	0.935444031014139\\
0.338737920270236	0.940880769023511\\
0.32391741815819	0.946085358710834\\
0.309016994311016	0.951056516098394\\
0.294040325206097	0.955793014713143\\
0.278991106073293	0.960293685794189\\
0.263873050022167	0.964557418665401\\
0.248689887186122	0.968583161211461\\
0.233445363822906	0.972369920260226\\
0.218143241348432	0.975916761723511\\
0.202787295346229	0.979222810572107\\
0.187381314620733	0.982287250912207\\
0.171929100314747	0.985109326357248\\
0.156434465034074	0.987688340556266\\
0.140901231903172	0.990023657474772\\
0.125333233550391	0.992114701204339\\
0.109734311113033	0.993960955654343\\
0.0941083133373957	0.995561964802825\\
0.0784590957150305	0.996917333570305\\
0.0627905195154203	0.998026728207446\\
0.0471064507205372	0.998889875192989\\
0.0314107590799435	0.999506560423488\\
0.0157073173082319	0.999876632253215\\
6.12323398937365e-17	0.999999998960824\\
-0.0157073161731399	0.99987655999696\\
-0.0314107383146981	0.999505899662671\\
-0.0471062872166139	0.99888640810067\\
-0.0627896773441858	0.998013342278994\\
-0.0784557905456768	0.996875337411811\\
-0.0940976552513911	0.99544921403015\\
-0.109704811427779	0.993693750848033\\
-0.12526118755872	0.991544398456425\\
-0.14074307541427	0.988912392062252\\
-0.156118393362264	0.985692742559628\\
-0.171348961053617	0.981785278271853\\
-0.186397609975334	0.977130490571434\\
-0.201241230885642	0.971757147677217\\
-0.215889069032067	0.965832174487367\\
-0.230402858080695	0.959696971791693\\
-0.244912405804295	0.953870842589962\\
-0.259618186615495	0.94900425753747\\
-0.274772749107514	0.945774005881531\\
-0.29063638146995	0.944728322674032\\
-0.307409619424148	0.946109524871011\\
-0.325154548699233	0.949698721333782\\
-0.343725731615169	0.954734948001233\\
-0.362736402182861	0.95995403395259\\
-0.38158303241652	0.963768725469155\\
-0.39953985690458	0.964574541247644\\
-0.415915676137115	0.961124419065186\\
-0.430242703729763	0.952881963236875\\
-0.442448352575299	0.940250610257707\\
-0.452953294388229	0.924592709090817\\
-0.462648571571188	0.907998946922565\\
-0.472732229712533	0.892835814523415\\
-0.484427092442687	0.881169609953248\\
-0.498645272206848	0.874218225578525\\
-0.515697499619263	0.8719968501754\\
-0.535152390242276	0.873289330887863\\
-0.555923565359591	0.875995368421517\\
-0.576601828368204	0.877792392100884\\
-0.595967840198357	0.876940046517618\\
-0.613540981150727	0.872980513783825\\
-0.629970827463595	0.867080457345157\\
-0.647084372923627	0.861835467805744\\
-0.667477352771495	0.860506618085472\\
-0.693673291213302	0.865845802002748\\
-0.727036743359785	0.878836453840022\\
-0.766766283879549	0.897767970790094\\
-0.809351469387032	0.91802903931229\\
-0.848813931753432	0.932834330972321\\
-0.8778576625088	0.934823461772216\\
-0.889765419719545	0.918166686788532\\
-0.880578997380882	0.880578997380882\\
-0.850896829659706	0.824576393016718\\
-0.806608677735477	0.757455966128412\\
-0.758110437290346	0.689827421241024\\
-0.717970998409831	0.632976580975668\\
-0.697543487399997	0.595758419859166\\
-0.703454774447033	0.581948400160426\\
-0.735097036221238	0.58892377753321\\
-0.784073330578765	0.608189617690378\\
-0.836020902769303	0.627702249243534\\
-0.874488954881574	0.635353415992425\\
-0.885820062421571	0.622564767070748\\
-0.863539329662939	0.586860722428212\\
-0.810784397552398	0.532585803030515\\
-0.739851501410133	0.469524040111883\\
-0.668841886351502	0.4098668350972\\
-0.616373686650884	0.364522382131347\\
-0.596029482770225	0.339969214760519\\
-0.612366610915507	0.33665139319832\\
-0.659837317808434	0.349365876033569\\
-0.724991063222935	0.36940139736811\\
-0.791195066193116	0.387602463454732\\
-0.84422037229691	0.397259952674635\\
-0.876731751989924	0.395859564956534\\
-0.890117105101888	0.385188067503001\\
-0.893061052533303	0.369917999986486\\
-0.897456395197659	0.35532812353339\\
-0.913217142749157	0.345076002658791\\
-0.943947771797233	0.339842109212382\\
-0.985091929699374	0.337272352413836\\
-1.025258113544	0.333126554813038\\
-1.05024912574881	0.323098819230523\\
-1.04834107099048	0.304571236137835\\
-1.01492027210697	0.277650767645069\\
-0.954834870878702	0.245159926199004\\
-0.881637116203978	0.211662344817223\\
-0.813965697911189	0.181942889653012\\
-0.770255791066759	0.159512305992892\\
-0.763454612071605	0.145636756183477\\
-0.797333226838763	0.139156924692163\\
-0.865404643968939	0.137066630189275\\
-0.952625282158915	0.135578654898676\\
-1.03926380106022	0.131289550029478\\
-1.10580025038259	0.122081484201228\\
-1.13757265149808	0.107532275554979\\
-1.12808466327959	0.088782188442779\\
-1.08030453993972	0.0679670006629147\\
-1.00577849895042	0.0474313099704115\\
-0.921840083864239	0.0289699917249427\\
-0.847561198099265	0.0133145552633727\\
-0.799334309159515	9.78902203160861e-17\\
-0.787076728215362	-0.0123643892828498\\
-0.811971910857155	-0.0255172452903249\\
-0.866375066005436	-0.0408572109557146\\
-0.936015385921504	-0.0588890965495479\\
-1.00400614593626	-0.0790169973475902\\
-1.05559251088098	-0.0997828706626719\\
-1.08223469620919	-0.119479822799435\\
-1.08371313088509	-0.1369048062386\\
-1.06749792852552	-0.151927453498416\\
-1.04551476853994	-0.165593271466236\\
-1.02937281566831	-0.179654315872479\\
-1.02574521857621	-0.195671365320325\\
-1.0336342463171	-0.214055361992048\\
-1.04463947540639	-0.233504587833113\\
-1.04626291235812	-0.251185501670485\\
-1.02711886347333	-0.263719301050448\\
-0.98212032785748	-0.268677718283584\\
-0.915621077384901	-0.266012513570126\\
-0.841175272653652	-0.258779303592881\\
-0.777801919620907	-0.252723163452596\\
-0.743953568855112	-0.254712238208068\\
-0.75128337586093	-0.270478658562501\\
-0.800430438804672	-0.302457458691189\\
-0.880343629786669	-0.348552700399194\\
-0.971402143979143	-0.402367942554463\\
-1.05124577645994	-0.454914669973616\\
-1.1013043265457	-0.497257970412985\\
-1.11184604156435	-0.523195033367414\\
-1.08398448264673	-0.531038518531439\\
-1.02822530075091	-0.52390695854665\\
-0.960347857813209	-0.508478016606027\\
-0.896249654578524	-0.492717417130707\\
-0.847557259884672	-0.483438125859709\\
-0.819319795367085	-0.484544376249046\\
-0.810196983475054	-0.496489350022109\\
-0.814616276565847	-0.516971209202247\\
-0.825759466510484	-0.542422584732969\\
-0.838141029492248	-0.569600055456113\\
-0.848926951021574	-0.596635854101148\\
-0.857795007392039	-0.623224553180989\\
-0.865758012505429	-0.650029502791307\\
-0.87371433055229	-0.67772230471984\\
-0.88145534791537	-0.706178895632136\\
-0.887518201622605	-0.734218909742324\\
-0.889814691134588	-0.759973541339691\\
-0.88660967476853	-0.781651573445016\\
-0.87730960779596	-0.798290321049993\\
-0.862674256368961	-0.810105048890078\\
-0.844382141016301	-0.818263220519232\\
-0.824199984786595	-0.824199984786594\\
-0.803180940354076	-0.828818435233239\\
-0.781277692355322	-0.831976239616966\\
-0.757539038088682	-0.832524532580535\\
-0.730774596193118	-0.828901071873119\\
-0.700355746740042	-0.820011222195003\\
-0.666766098496484	-0.80598175937501\\
-0.631637887450384	-0.788412960629083\\
-0.597248369291867	-0.769967958137373\\
-0.565692772536055	-0.753432033986828\\
-0.5380922181974	-0.740620400673131\\
-0.514179646368816	-0.731603634727639\\
-0.492447169054528	-0.724614004665779\\
-0.470806584196624	-0.716734525328104\\
-0.447508483769667	-0.705160535617869\\
-0.421965663120206	-0.688585379273127\\
-0.395167013782797	-0.668190928919034\\
-0.369525381599868	-0.647846959380091\\
-0.348210634454491	-0.633392792704175\\
-0.334197473904684	-0.631189191409273\\
-0.329344384738803	-0.646374749417504\\
-0.333792756478859	-0.68135578835896\\
-0.34585397345033	-0.734977105698191\\
-0.362388087164804	-0.802600646002231\\
-0.379529992926536	-0.877042066212182\\
-0.393533728789455	-0.950074465294759\\
-0.401501061508597	-1.01407592437777\\
-0.401825964818153	-1.06340155979058\\
-0.394290196299567	-1.09518315167316\\
-0.379848721695166	-1.10944732816226\\
-0.360216341513202	-1.10863190409668\\
-0.337393592891993	-1.0967150137285\\
-0.313253234410397	-1.07822470505524\\
-0.289263452781556	-1.05736909967039\\
-0.266370317054177	-1.03744388911216\\
-0.245017280292357	-1.02057042126994\\
-0.225253666304428	-1.00772697438305\\
-0.206878630608744	-0.99897912128138\\
-0.189577141312527	-0.993798177542899\\
-0.173022198038726	-0.991372493910272\\
-0.15693530540087	-0.990850522180735\\
-0.141110222524763	-0.99149210212051\\
-0.125411492937286	-0.992734188039926\\
-0.109760055341391	-0.994194143957629\\
-0.0941155147939327	-0.995638148255332\\
-0.0784607176841847	-0.996937942642457\\
-0.0627907834410495	-0.998030923185198\\
-0.0471064732942699	-0.998890353867836\\
-0.0314107581709495	-0.999506531498835\\
-0.0157073170233603	-0.999876614119207\\
-1.83697019741208e-16	-0.999999999287441\\
0.0157073173114673	-0.999876632459182\\
0.0314107590737099	-0.999506560225146\\
0.0471064507214824	-0.998889875213041\\
0.0627905195286716	-0.998026728418079\\
0.0784590957085943	-0.996917333488522\\
0.0941083133179966	-0.995561964597601\\
0.109734311116933	-0.993960955689671\\
0.125333233576484	-0.992114701410888\\
0.140901231912298	-0.990023657538899\\
0.156434465009098	-0.987688340398575\\
0.171929100286759	-0.985109326196887\\
0.187381314627572	-0.982287250948064\\
0.202787295382894	-0.97922281074916\\
0.218143241372322	-0.975916761830392\\
0.233445363804401	-0.972369920183143\\
0.248689887143251	-0.968583161044489\\
0.263873050001086	-0.964557418588345\\
0.278991106098247	-0.960293685880082\\
0.294040325253349	-0.955793014866738\\
0.309016994332954	-0.951056516165912\\
0.323917418131437	-0.946085358632695\\
0.338737920219135	-0.940880768881573\\
0.353474843822128	-0.935444030943323\\
0.36812455275932	-0.929776486076777\\
0.382683432402158	-0.923879532600778\\
0.397147890597327	-0.917754625597432\\
0.411514358523909	-0.911403276455608\\
0.42577929151224	-0.904827052353746\\
0.439939169880586	-0.898027575810976\\
0.453990499823212	-0.891006524352573\\
0.467929814331813	-0.883765630223242\\
0.481753674097634	-0.876306680036439\\
0.495458668353534	-0.868631514299912\\
0.509041415661633	-0.860742026853895\\
0.522498564692603	-0.852640164315997\\
0.53582679504308	-0.844327925602994\\
0.54902281809884	-0.835807361521586\\
0.562083377906788	-0.827080574354987\\
0.575005252005244	-0.818149717370907\\
0.587785252190215	-0.809016994234201\\
0.600420225241036	-0.799684658374086\\
0.612907053654884	-0.79015501237815\\
0.625242656425151	-0.780430407449975\\
0.637423989856141	-0.770513242905676\\
0.649448048370296	-0.760405965646997\\
0.661311865262944	-0.750111069561601\\
0.673012513393919	-0.739631094851287\\
0.68454710584765	-0.728968627335115\\
0.69591279661035	-0.7181262977818\\
0.707106781291635	-0.707106781291637\\
0.718126297875381	-0.695912796701036\\
0.728968627453969	-0.684547105959263\\
0.739631094904932	-0.673012513442732\\
0.750111069505282	-0.661311865213292\\
0.760405965518372	-0.649448048260441\\
0.770513242800742	-0.637423989769332\\
0.780430407452613	-0.625242656427265\\
0.790155012493945	-0.612907053744705\\
0.79968465851987	-0.600420225350497\\
0.809016994296277	-0.587785252235316\\
0.818149717292573	-0.575005251950191\\
0.827080574187064	-0.562083377792668\\
0.835807361391844	-0.549022818013617\\
0.844327925620422	-0.53582679505414\\
0.852640164480183	-0.522498564793217\\
0.860742027044001	-0.509041415774062\\
0.86863151436153	-0.495458668388681\\
0.876306679906046	-0.481753674025951\\
0.883765629991015	-0.467929814208856\\
0.891006524203315	-0.453990499747163\\
0.898027575878223	-0.439939169913531\\
0.904827052600697	-0.425779291628447\\
0.911403276688439	-0.411514358629037\\
0.917754625615778	-0.397147890605266\\
0.92387953237088	-0.382683432306932\\
0.92977648577775	-0.368124552640927\\
0.935444030830146	-0.353474843779363\\
0.940880769065811	-0.338737920285465\\
0.946085358969884	-0.323917418246883\\
0.951056516364911	-0.309016994397613\\
0.955793014744434	-0.294040325215724\\
0.960293685537861	-0.278991105998823\\
0.96455741833393	-0.263873049931487\\
0.968583161109742	-0.248689887160005\\
0.972369920497865	-0.233445363879958\\
0.975916762086055	-0.218143241429471\\
0.979222810709973	-0.202787295374779\\
0.982287250693958	-0.1873813145791\\
0.9851093260218	-0.171929100256202\\
0.987688340459486	-0.156434465018746\\
0.990023657675904	-0.140901231931797\\
0.992114701398257	-0.125333233574888\\
0.993960955603331	-0.109734311107402\\
0.995561964709188	-0.094108313328545\\
0.996917333720912	-0.0784590957268842\\
0.99802672830643	-0.0627905195216477\\
0.998889874817937	-0.0471064507028502\\
0.99950656030287	-0.0314107590761529\\
0.999876632545046	-0.0157073173128166\\
1.0000000001441	-2.44929359864764e-16\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0.999999999937871	0\\
0.999876632414386	0.0157073173107638\\
0.999506560341438	0.0314107590773648\\
0.998889874997501	0.0471064507113183\\
0.998026728497511	0.0627905195336696\\
0.996917333786184	0.0784590957320206\\
0.99556196460225	0.0941083133184358\\
0.993960955401762	0.109734311085148\\
0.992114701247358	0.125333233555825\\
0.990023657683905	0.140901231932936\\
0.987688340619818	0.15643446504414\\
0.985109326218312	0.171929100290499\\
0.982287250785055	0.187381314596477\\
0.979222810630723	0.202787295358367\\
0.975916761894606	0.218143241386676\\
0.972369920332887	0.233445363840351\\
0.968583161089959	0.248689887154926\\
0.964557418472552	0.263873049969409\\
0.960293685733648	0.278991106055704\\
0.955793014855562	0.294040325249911\\
0.951056516311782	0.30901699438035\\
0.946085358792331	0.323917418186093\\
0.94088076889344	0.338737920223407\\
0.935444030787757	0.353474843763345\\
0.92977648589482	0.368124552687279\\
0.923879532560865	0.382683432385626\\
0.917754625739926	0.39714789065899\\
0.911403276657186	0.411514358614925\\
0.904827052438515	0.42577929155213\\
0.898027575704813	0.439939169828578\\
0.891006524145345	0.453990499717625\\
0.883765630089425	0.467929814260961\\
0.876306680086857	0.481753674125351\\
0.868631514491187	0.495458668462636\\
0.860742027028059	0.509041415764633\\
0.852640164332382	0.522498564702645\\
0.844327925451453	0.535826794946909\\
0.835807361326612	0.549022817970768\\
0.827080574272173	0.562083377850507\\
0.81814971746267	0.575005252069737\\
0.809016994423857	0.587785252328008\\
0.799684658510853	0.600420225343725\\
0.790155012357398	0.612907053638788\\
0.780430407292698	0.625242656299147\\
0.770513242737494	0.637423989717009\\
0.76040596559739	0.649448048327928\\
0.750111069664406	0.661311865353579\\
0.739631095022639	0.673012513549836\\
0.728968627442166	0.684547105948178\\
0.71812629774577	0.695912796575434\\
0.70710678114532	0.70710678114532\\
0.695912796559271	0.718126297729091\\
0.684547105928658	0.728968627421379\\
0.673012513541654	0.739631095013646\\
0.661311865361951	0.750111069673901\\
0.649448048345277	0.760405965617703\\
0.637423989729798	0.770513242752953\\
0.625242656298712	0.780430407292155\\
0.612907053627307	0.790155012342598\\
0.600420225331114	0.799684658494055\\
0.587785252323255	0.809016994417315\\
0.575005252074322	0.818149717469194\\
0.562083377858867	0.827080574284474\\
0.54902281797627	0.835807361334988\\
0.535826794947304	0.844327925452075\\
0.522498564700365	0.852640164328661\\
0.509041415762733	0.860742027024846\\
0.495458668461275	0.868631514488802\\
0.481753674122594	0.876306680081843\\
0.467929814256653	0.88376563008129\\
0.453990499715431	0.891006524141038\\
0.439939169832943	0.898027575713724\\
0.425779291562584	0.904827052460732\\
0.41151435862399	0.911403276677262\\
0.397147890657452	0.917754625736372\\
0.38268343237161	0.923879532527029\\
0.368124552670419	0.929776485852238\\
0.353474843758347	0.935444030774531\\
0.338737920237007	0.940880768931213\\
0.32391741820905	0.946085358859382\\
0.309016994393417	0.951056516351998\\
0.294040325240406	0.955793014824666\\
0.278991106030195	0.960293685645846\\
0.263873049949581	0.964557418400073\\
0.248689887158557	0.968583161104101\\
0.233445363864409	0.972369920433095\\
0.21814324140939	0.975916761996225\\
0.20278729535963	0.979222810636819\\
0.187381314577048	0.982287250683203\\
0.171929100270332	0.985109326102763\\
0.15643446504127	0.987688340601698\\
0.140901231945708	0.990023657773648\\
0.125333233568002	0.992114701343747\\
0.109734311086476	0.993960955413788\\
0.0941083133140727	0.995561964556093\\
0.0784590957299896	0.996917333760377\\
0.0627905195323433	0.998026728476428\\
0.0471064507080599	0.998889874928408\\
0.0314107590774287	0.999506560343466\\
0.0157073173124577	0.99987663252221\\
6.12323399627818e-17	1.00000000008842\\
-0.0157073174290362	0.999876639943228\\
-0.0314107610683897	0.999506623696877\\
-0.047106464554293	0.998890168537074\\
-0.0627905793806081	0.99802767973736\\
-0.0784592788557807	0.996919660594174\\
-0.0941087152645648	0.995566216748141\\
-0.10973483607067	0.993965710661129\\
-0.125332894376947	0.992112016370077\\
-0.140896429276983	0.989989912464309\\
-0.156415492128838	0.987568550347093\\
-0.171874009906836	0.984793672552703\\
-0.187246435728128	0.981580190995955\\
-0.202494205578918	0.977807533617965\\
-0.217562881362482	0.97332038039801\\
-0.232381032159529	0.967936659827461\\
-0.246861717235725	0.961462909359553\\
-0.260906837907228	0.953714773307875\\
-0.274413794242531	0.944538475132252\\
-0.287283223663898	0.933828712880686\\
-0.299426620736304	0.921540381232142\\
-0.310773678985345	0.90769563808127\\
-0.321281103547202	0.892392595246076\\
-0.330946578860974	0.875824707662637\\
-0.339832130578288	0.858317984651365\\
-0.34809884186095	0.840384945067075\\
-0.356049103360486	0.822780931953169\\
-0.364164228144308	0.806534362225338\\
-0.373117225559564	0.792914465582369\\
-0.383737083568527	0.783304844165968\\
-0.396906227464564	0.77897233172237\\
-0.413388850965545	0.780755675768421\\
-0.433612412202772	0.788738049734095\\
-0.457450928535059	0.801996852919678\\
-0.48407670285782	0.818529002849454\\
-0.511946833049824	0.835421303232597\\
-0.53896691348586	0.849275960519253\\
-0.562829510735979	0.856826042283061\\
-0.581471116071309	0.855608764738897\\
-0.59354629870361	0.844530958347624\\
-0.598799460454979	0.824176751358126\\
-0.598232936108371	0.796771462766594\\
-0.594021943042121	0.765808474479774\\
-0.589195040913787	0.735435628267789\\
-0.58715824154922	0.709752390864654\\
-0.591168928757858	0.692169883735353\\
-0.603852652280171	0.684936385769199\\
-0.626811212576022	0.688856528216307\\
-0.66032048397094	0.703169895379971\\
-0.703092492264977	0.725535168957572\\
-0.75209846540185	0.75209846540185\\
-0.802512966524019	0.777689167733961\\
-0.847910387883863	0.796240853554903\\
-0.880873254935288	0.801532990449352\\
-0.894112144651143	0.788265890382172\\
-0.882037248233259	0.753330977575372\\
-0.842498962677049	0.696975756333635\\
-0.778212866729449	0.623466071302893\\
-0.697305615966269	0.540885679244864\\
-0.612540846238069	0.459908676521779\\
-0.539118808698798	0.391692742167263\\
-0.491411150906693	0.345369541375995\\
-0.479437587984593	0.325825448336789\\
-0.506132662335597	0.332467017401572\\
-0.566352834614414	0.359418438065137\\
-0.64811323515118	0.397164301304564\\
-0.735837880589848	0.435173309478117\\
-0.814691939952604	0.464692078334966\\
-0.874612686590649	0.480822393320026\\
-0.912671953766576	0.483234924811422\\
-0.932931360889521	0.475352271004682\\
-0.943837733708435	0.462381334665233\\
-0.954136419884429	0.448982518601348\\
-0.96889209840658	0.437471556943748\\
-0.987231290086069	0.427213128056021\\
-1.00280165884026	0.415374047461874\\
-1.00687952262137	0.398651804490679\\
-0.99294542726237	0.375202810874238\\
-0.96083744179553	0.345922764570245\\
-0.918605488689077	0.314508955732665\\
-0.880980662019455	0.286247969090426\\
-0.864681286192512	0.266010697586004\\
-0.882110996365705	0.256276935062788\\
-0.935822865165934	0.256012165717923\\
-1.01605418116548	0.26087837349246\\
-1.10263633448681	0.26471956290024\\
-1.17098220341086	0.261745533463583\\
-1.20024249167444	0.248558270925159\\
-1.18073917795032	0.225238044353187\\
-1.11785699512297	0.195097277337461\\
-1.03074007051413	0.163253189188454\\
-0.946010222264221	0.134637192458624\\
-0.888609410054694	0.112257474453573\\
-0.873044107618388	0.0963849668096148\\
-0.898288822468138	0.0849132941605043\\
-0.94834673667444	0.0746365068378355\\
-0.998401161196616	0.0628140768423428\\
-1.02438183736059	0.0483086211393598\\
-1.01241802923152	0.0318165183337148\\
-0.96459382375502	0.0151530506609979\\
-0.898718723709417	1.10061300832453e-16\\
-0.842022796552611	-0.0132275510993911\\
-0.820972363525333	-0.0258000959103856\\
-0.850919621795741	-0.0401283507088456\\
-0.929461534999983	-0.0584767631995904\\
-1.03610369142291	-0.0815431289622709\\
-1.1385569131804	-0.107625315677121\\
-1.20356649929205	-0.132874978566529\\
-1.20848214944435	-0.152666798802522\\
-1.14945023193205	-0.163590993475567\\
-1.04327648446818	-0.165238762096243\\
-0.922244110648414	-0.160957363788934\\
-0.823664969618336	-0.157122496164744\\
-0.777786024948585	-0.161071742462032\\
-0.798209465803204	-0.178420954506202\\
-0.878037089189889	-0.210798054799026\\
-0.992883781902184	-0.254929226109348\\
-1.10948626515253	-0.303521095870663\\
-1.19673776425113	-0.347684460980263\\
-1.23527119828213	-0.380019041015501\\
-1.22240760902449	-0.39718430899703\\
-1.1710819298168	-0.400950962474319\\
-1.10356383249793	-0.39730742705451\\
-1.04259206540627	-0.393962712144348\\
-1.00330053244124	-0.397234782035155\\
-0.988804330053854	-0.409576164041549\\
-0.990781155450652	-0.428749291974051\\
-0.994441582610589	-0.4490075914023\\
-0.985669232096492	-0.463820733714517\\
-0.957413187472389	-0.46903188084058\\
-0.912849178594249	-0.465119888043855\\
-0.864180054047881	-0.457559785548273\\
-0.827672000771015	-0.455016532913564\\
-0.816956455297999	-0.46598373508357\\
-0.837240966571035	-0.49514292735421\\
-0.882666024036243	-0.54089843519375\\
-0.937808911429806	-0.595151632602225\\
-0.982761924255064	-0.645553923086402\\
-0.999898602765852	-0.679530388735357\\
-0.979864645182845	-0.688660406856758\\
-0.924673868871113	-0.671814890270115\\
-0.846890672010284	-0.635863502842243\\
-0.765305212484607	-0.59363157302378\\
-0.698724965772893	-0.55978425435508\\
-0.660088011262095	-0.546072293589895\\
-0.652874457198475	-0.557607463925662\\
-0.670880645516383	-0.591460850343861\\
-0.701191864342822	-0.638035504831789\\
-0.729099233867179	-0.684669753544927\\
-0.743130882188937	-0.720143924639778\\
-0.738472281535793	-0.738472281535792\\
-0.717747562028922	-0.740658027805085\\
-0.689131815910483	-0.73385084767128\\
-0.662690119775778	-0.728286932385762\\
-0.646375486062787	-0.733169072954972\\
-0.64311265181641	-0.752988169340729\\
-0.64989807746398	-0.785591824584371\\
-0.659075464357457	-0.822660654872238\\
-0.66119118704398	-0.852402542061846\\
-0.648351095783173	-0.863522584252869\\
-0.616925138129581	-0.849124606405736\\
-0.568761607091151	-0.809265909259562\\
-0.510631089584376	-0.751370831191873\\
-0.452209785228903	-0.688423604605753\\
-0.403336713789107	-0.635556963599975\\
-0.371422773184095	-0.606106879058519\\
-0.359742592498994	-0.608291503768497\\
-0.366988936869291	-0.643400098384439\\
-0.388053167602921	-0.705866091455742\\
-0.415652221412573	-0.785030438667217\\
-0.442245486835106	-0.867955638474818\\
-0.461698893263121	-0.942444697489046\\
-0.470319899078205	-0.999480661529566\\
-0.467127719872298	-1.03457321864047\\
-0.453452728156602	-1.04786742825091\\
-0.432113179494069	-1.04321349841474\\
-0.406468608446375	-1.02662251574639\\
-0.379606813255065	-1.00460028138115\\
-0.353820316253109	-0.982773735479001\\
-0.330412176567732	-0.965054995708344\\
-0.309776735796403	-0.953394759960477\\
-0.291648643959132	-0.948018733319366\\
-0.275405593908822	-0.947952271975158\\
-0.260335196928372	-0.951625205817287\\
-0.245816830015488	-0.95739334232433\\
-0.231408638625936	-0.963886349265548\\
-0.21685751701093	-0.970164761688274\\
-0.202062270819424	-0.975721799556308\\
-0.187019526763061	-0.980390692544877\\
-0.171773559311275	-0.984218116591884\\
-0.156380605121396	-0.98734828245101\\
-0.140889424441086	-0.989940693921921\\
-0.125334637544505	-0.992125814962133\\
-0.109737635758456	-0.993991069915847\\
-0.0941105091903577	-0.995585194500733\\
-0.0784600907361722	-0.996929976512652\\
-0.0627908566084431	-0.998032086147618\\
-0.0471065337599134	-0.998891636038709\\
-0.0314107722250604	-0.999506978707894\\
-0.0157073182238331	-0.999876690537395\\
-1.83697020113273e-16	-1.00000000131287\\
0.0157073173132653	-0.999876632573641\\
0.031410759083097	-0.999506560523849\\
0.0471064506938084	-0.998889874626215\\
0.0627905195319325	-0.99802672846991\\
0.0784590957506676	-0.996917334023114\\
0.094108313317736	-0.995561964594844\\
0.109734311062165	-0.993960955193583\\
0.125333233551651	-0.992114701214319\\
0.140901231964035	-0.99002365790242\\
0.156434465072362	-0.987688340798005\\
0.171929100273282	-0.985109326119668\\
0.187381314545191	-0.982287250516204\\
0.202787295329183	-0.979222810489799\\
0.218143241416564	-0.975916762028322\\
0.233445363903711	-0.9723699205968\\
0.248689887188576	-0.968583161221017\\
0.263873049937493	-0.964557418355887\\
0.278991105986368	-0.960293685494993\\
0.294040325208044	-0.955793014719473\\
0.309016994405396	-0.951056516388864\\
0.323917418255522	-0.946085358995118\\
0.33873792027466	-0.9408807690358\\
0.353474843751281	-0.935444030755833\\
0.368124552623673	-0.929776485734173\\
0.382683432326733	-0.923879532418687\\
0.397147890655037	-0.917754625730792\\
0.411514358667383	-0.911403276773368\\
0.425779291614769	-0.904827052571633\\
0.439939169848692	-0.898027575745871\\
0.453990499680321	-0.891006524072133\\
0.467929814199509	-0.883765629973363\\
0.481753674091235	-0.8763066800248\\
0.495458668482467	-0.868631514525956\\
0.509041415819864	-0.860742027121449\\
0.522498564747017	-0.852640164404791\\
0.535826794945168	-0.84432792544871\\
0.5490228179263	-0.835807361258919\\
0.562083377800613	-0.827080574198756\\
0.575005252054309	-0.81814971744072\\
0.587785252357936	-0.80901699446505\\
0.600420225393764	-0.7996846585775\\
0.612907053668988	-0.790155012396333\\
0.625242656286557	-0.780430407276982\\
0.637423989672657	-0.770513242683883\\
0.649448048286936	-0.760405965549394\\
0.661311865347388	-0.750111069657384\\
0.673012513582482	-0.739631095058516\\
0.684547105994188	-0.728968627491162\\
0.695912796599832	-0.718126297770946\\
0.707106781129931	-0.707106781129933\\
0.718126297685597	-0.695912796517123\\
0.72896862738216	-0.684547105891829\\
0.739631095007827	-0.67301251353636\\
0.750111069706195	-0.661311865390421\\
0.760405965665016	-0.649448048385687\\
0.770513242780861	-0.637423989752885\\
0.780430407279506	-0.625242656288579\\
0.790155012297054	-0.61290705359198\\
0.799684658447562	-0.600420225296207\\
0.809016994404145	-0.587785252313686\\
0.818149717501228	-0.575005252096837\\
0.827080574341085	-0.56208337789734\\
0.835807361375711	-0.549022818003019\\
0.844327925444871	-0.535826794942733\\
0.852640164274653	-0.522498564667268\\
0.860742026960851	-0.509041415724887\\
0.868631514463138	-0.495458668446637\\
0.8763066801184	-0.481753674142693\\
0.883765630158022	-0.467929814297281\\
0.891006524201706	-0.453990499746343\\
0.898027575708353	-0.439939169830312\\
0.904827052386516	-0.425779291527661\\
0.911403276586767	-0.41151435858313\\
0.917754625701465	-0.397147890642346\\
0.923879532581963	-0.382683432394366\\
0.929776485960568	-0.36812455271331\\
0.935444030851361	-0.35347484378738\\
0.940880768909567	-0.338737920229213\\
0.946085358749389	-0.323917418171391\\
0.95105651624018	-0.309016994357086\\
0.955793014806108	-0.294040325234697\\
0.960293685741486	-0.278991106057981\\
0.964557418532229	-0.263873049985735\\
0.968583161159281	-0.248689887172725\\
0.972369920362791	-0.23344536384753\\
0.975916761863873	-0.218143241379807\\
0.979222810560999	-0.202787295343928\\
0.982287250725553	-0.187381314585127\\
0.985109326211061	-0.171929100289233\\
0.987688340669992	-0.156434465052087\\
0.990023657756167	-0.14090123194322\\
0.992114701290776	-0.12533323356131\\
0.993960955385714	-0.109734311083377\\
0.995561964538	-0.094108313312363\\
0.996917333718959	-0.0784590957267305\\
0.998026728474642	-0.0627905195322307\\
0.998889875035105	-0.0471064507130916\\
0.999506560413067	-0.0314107590796159\\
0.999876632469641	-0.015707317311632\\
0.999999999937871	-2.44929359814253e-16\\
};
\addplot [color=mycolor4,solid,forget plot]
  table[row sep=crcr]{%
0.999999999841401	0\\
0.999876632364302	0.0157073173099771\\
0.999506560374679	0.0314107590784095\\
0.998889875090525	0.0471064507157052\\
0.998026728582973	0.0627905195390464\\
0.996917333801718	0.0784590957332431\\
0.995561964536005	0.0941083133121739\\
0.993960955301438	0.109734311074072\\
0.99211470118585	0.125333233548055\\
0.990023657706308	0.140901231936124\\
0.987688340710331	0.156434465058476\\
0.985109326311351	0.171929100306737\\
0.982287250812786	0.187381314601767\\
0.979222810572564	0.202787295346323\\
0.975916761792549	0.218143241363863\\
0.972369920261204	0.233445363823141\\
0.968583161101123	0.248689887157792\\
0.964557418558757	0.263873049992992\\
0.960293685832198	0.278991106084335\\
0.955793014894452	0.294040325261875\\
0.951056516262368	0.309016994364295\\
0.946085358690518	0.323917418151235\\
0.940880768813659	0.338737920194684\\
0.935444030788533	0.353474843763638\\
0.929776485975747	0.36812455271932\\
0.92387953266267	0.382683432427795\\
0.917754625787838	0.397147890679723\\
0.911403276615913	0.41151435859629\\
0.904827052338379	0.425779291505009\\
0.898027575619584	0.439939169786825\\
0.891006524137901	0.453990499713833\\
0.883765630165237	0.467929814301101\\
0.876306680189803	0.481753674181946\\
0.868631514545008	0.495458668493335\\
0.860742026992916	0.50904141574385\\
0.852640164234533	0.522498564642683\\
0.844327925363805	0.535826794891286\\
0.835807361314428	0.549022817962764\\
0.827080574344319	0.562083377899538\\
0.818149717564938	0.575005252141612\\
0.809016994479552	0.587785252368473\\
0.799684658478386	0.600420225319348\\
0.790155012261585	0.612907053564467\\
0.780430407206042	0.625242656229723\\
0.770513242725372	0.637423989706981\\
0.760405965668528	0.649448048388685\\
0.750111069764301	0.661311865441648\\
0.739631095075121	0.673012513597592\\
0.728968627407571	0.684547105915692\\
0.718126297651246	0.695912796483834\\
0.707106781063861	0.70710678106386\\
0.695912796553409	0.718126297723042\\
0.684547106002186	0.728968627499678\\
0.673012513636839	0.739631095118253\\
0.661311865404621	0.750111069722301\\
0.649448048302772	0.760405965567936\\
0.637423989636418	0.770513242640076\\
0.625242656228476	0.780430407204485\\
0.612907053635308	0.790155012352912\\
0.600420225409888	0.799684658598973\\
0.587785252409031	0.809016994535375\\
0.575005252098387	0.818149717503434\\
0.562083377802918	0.827080574202147\\
0.549022817886937	0.835807361198992\\
0.535826794897797	0.844327925374066\\
0.522498564730359	0.852640164377608\\
0.509041415845909	0.86074202716549\\
0.495458668527626	0.868631514605128\\
0.481753674117218	0.876306680072064\\
0.467929814185813	0.883765629947496\\
0.453990499640728	0.891006523994424\\
0.439939169818172	0.898027575683573\\
0.425779291618724	0.904827052580034\\
0.411514358700168	0.911403276845977\\
0.397147890686283	0.917754625802996\\
0.382683432329194	0.923879532424627\\
0.368124552597294	0.929776485667543\\
0.353474843721895	0.935444030678063\\
0.338737920269137	0.940880769020459\\
0.323917418276916	0.946085359057604\\
0.309016994431398	0.951056516468892\\
0.294040325213649	0.95579301473769\\
0.278991105968207	0.960293685432483\\
0.263873049915808	0.964557418276621\\
0.248689887185362	0.968583161208502\\
0.233445363920045	0.972369920664836\\
0.218143241432975	0.975916762101735\\
0.202787295328167	0.97922281048489\\
0.187381314530436	0.982287250438854\\
0.171929100263641	0.985109326064424\\
0.156434465078176	0.987688340834711\\
0.140901231975273	0.990023657981383\\
0.125333233552981	0.992114701224842\\
0.109734311054244	0.993960955121834\\
0.0941083133141435	0.995561964556842\\
0.0784590957552998	0.996917334081974\\
0.0627905195343575	0.998026728508442\\
0.0471064506909808	0.998889874566245\\
0.031410759083192	0.999506560526856\\
0.0157073173137081	0.99987663260181\\
6.12323400444617e-17	1.00000000142235\\
-0.0157073182791319	0.999876694057551\\
-0.0314107721933524	0.999506977698931\\
-0.047106525172949	0.99889145395257\\
-0.0627907672568662	0.998030665944968\\
-0.0784595508352783	0.996923116421354\\
-0.0941081078485454	0.995559790957854\\
-0.109728989881681	0.993912756543726\\
-0.125308123638828	0.991915935787525\\
-0.140817972244982	0.989438644624226\\
-0.156207838798626	0.98625747881894\\
-0.171393272828514	0.982039173293922\\
-0.186249500201014	0.976354071944293\\
-0.200617051781665	0.968743100789059\\
-0.214329722505952	0.958856059147908\\
-0.2272734490991	0.946662045280137\\
-0.239477623408581	0.932703762686152\\
-0.251227130304387	0.918331721578842\\
-0.263166048118354	0.905823479036192\\
-0.276347806311381	0.898282583242911\\
-0.292179600463522	0.899236346245027\\
-0.312219211989433	0.911917694488353\\
-0.337814830128103	0.938316787517941\\
-0.369630526709868	0.978198805115467\\
-0.40715973635362	1.02836810558062\\
-0.448376212717785	1.08247593378876\\
-0.489683295498918	1.13159132948181\\
-0.526280475757847	1.16558205079605\\
-0.552968686918259	1.17511827607\\
-0.565280867121501	1.15388181254976\\
-0.560690410179429	1.10041688935414\\
-0.539565715039124	1.01906230292107\\
-0.505546555899676	0.91958577136771\\
-0.465135495111405	0.815469332317671\\
-0.426506142577617	0.721182501723826\\
-0.397773265792575	0.649106974878342\\
-0.38516787721568	0.606927458251276\\
-0.39163687536123	0.596210162272887\\
-0.416297924631462	0.612563794163785\\
-0.454937061961678	0.647309963461173\\
-0.501408344181646	0.690129379705005\\
-0.549490534311827	0.731852678737701\\
-0.594586997119039	0.766536937806275\\
-0.634693842769865	0.792227416393773\\
-0.670309225340085	0.810264664000085\\
-0.703336915004012	0.82350172176338\\
-0.735417780051453	0.834167730152057\\
-0.766362107786189	0.842220959571776\\
-0.793355719981298	0.844838032683084\\
-0.811358838291022	0.837257371257553\\
-0.814687451880044	0.814687451880045\\
-0.799310266814253	0.774585535798171\\
-0.765075207102912	0.718453441120898\\
-0.717020499251916	0.652438454407492\\
-0.665161298140292	0.586418567360916\\
-0.622606187413878	0.531755919320241\\
-0.602401423421173	0.498349797810224\\
-0.613947379642291	0.491864600467161\\
-0.660033682248271	0.511974603922615\\
-0.735426525737662	0.552173854540899\\
-0.82754081939119	0.601243598948103\\
-0.919154848036196	0.645992846792481\\
-0.992539801257931	0.674529352394801\\
-1.03394656796183	0.679175949674102\\
-1.03724045157657	0.658252806763899\\
-1.00565031183369	0.616263303684851\\
-0.951066719887805	0.56245929021255\\
-0.890971816007577	0.508201351473449\\
-0.843746789903106	0.463853723021948\\
-0.823600297612414	0.436073910509569\\
-0.836539905763483	0.426238371504166\\
-0.878588762059204	0.43041619328636\\
-0.936857562570617	0.440851705529305\\
-0.993260056967811	0.44847411211873\\
-1.02984214279688	0.4456524906031\\
-1.03414253149877	0.428355861973637\\
-1.00292357027124	0.397085532153796\\
-0.943073110708218	0.356357632839108\\
-0.869368782278103	0.312992020829999\\
-0.799835671177865	0.273844958251747\\
-0.75025694338405	0.243773258140974\\
-0.729700955110152	0.224485325631077\\
-0.738567373419744	0.214573657484386\\
-0.769732633788548	0.210575020054703\\
-0.812219824882011	0.208542606055218\\
-0.855868546825318	0.205475858657525\\
-0.895116478098093	0.20008223813255\\
-0.930389024656057	0.192674304451289\\
-0.966592195774039	0.184387322728744\\
-1.00942483382981	0.176172835717104\\
-1.06117035021801	0.168072872008273\\
-1.11789294641598	0.159099726654654\\
-1.16941714832788	0.147731741492482\\
-1.20231753885656	0.13273709205075\\
-1.20485547842955	0.113892375260422\\
-1.1719118002668	0.0922314589289085\\
-1.10786479615306	0.0697009450120024\\
-1.026114379868	0.0483903257699435\\
-0.945262255502597	0.0297060631221627\\
-0.883291313119894	0.0138758487629757\\
-0.851895733550113	1.04327138329943e-16\\
-0.853062418987633	-0.0134009753468998\\
-0.879117760697588	-0.0276273886311172\\
-0.916101407165349	-0.0432022456762932\\
-0.949068251896155	-0.0597103132690496\\
-0.967258742287099	-0.0761249139590283\\
-0.967260039601681	-0.0914329937299332\\
-0.953191697031745	-0.105233343057809\\
-0.934176448748979	-0.118013930129451\\
-0.920376161673289	-0.130988925380688\\
-0.91928031512237	-0.14559969821202\\
-0.933611540991892	-0.162941297977307\\
-0.961363448352766	-0.183389885813313\\
-0.997526734836795	-0.206577855835409\\
-1.03642171684117	-0.231667701163731\\
-1.07349028983845	-0.257722216668968\\
-1.10587682086087	-0.283940907539269\\
-1.13186430786706	-0.309643035602129\\
-1.1498448818715	-0.334060819259408\\
-1.15769338357321	-0.356152988936604\\
-1.1531059835604	-0.37466684590279\\
-1.13484214148889	-0.388543309653465\\
-1.10420443645602	-0.397538058670782\\
-1.06583142519738	-0.402744134443236\\
-1.02711472860513	-0.40666348930344\\
-0.996185200131055	-0.412633420529639\\
-0.97914324320038	-0.423713117628273\\
-0.977674883604101	-0.441437136517553\\
-0.988152173419544	-0.464989117213491\\
-1.00275298419249	-0.491243618062104\\
-1.01228603614881	-0.515785497585656\\
-1.00964824277978	-0.534581226772805\\
-0.992519482682609	-0.545642202996726\\
-0.964172463012307	-0.549954263370518\\
-0.932037711041044	-0.55120556575181\\
-0.904593391628309	-0.554335543336002\\
-0.887848373097236	-0.563445710860683\\
-0.882855912252178	-0.579927939420758\\
-0.885264708441232	-0.601625274599601\\
-0.887070749070191	-0.623443764369531\\
-0.879836288833279	-0.639238481519785\\
-0.858065412459761	-0.644253735301281\\
-0.821398530406688	-0.63714201044273\\
-0.774803582948349	-0.620734719951826\\
-0.726767260502921	-0.601234165865337\\
-0.686274400806494	-0.58613371065684\\
-0.659790816683488	-0.581683851058656\\
-0.649381218354689	-0.590891444340326\\
-0.652565431720669	-0.612799729521485\\
-0.663787108053844	-0.643254458368276\\
-0.676749937878452	-0.676749937878452\\
-0.686610512607411	-0.708527085345295\\
-0.69118485641061	-0.736037113747722\\
-0.690823040604305	-0.759204608683988\\
-0.687201008969034	-0.779476538859036\\
-0.68171631383264	-0.798187250262787\\
-0.674285039871292	-0.815070598192056\\
-0.663099205346442	-0.827683104615929\\
-0.645441584359403	-0.832098276627188\\
-0.619175937758594	-0.824664922073803\\
-0.584234974740783	-0.804130456540146\\
-0.543427366367185	-0.773218930878345\\
-0.5021635580525	-0.73891123690742\\
-0.46713218079932	-0.711140780756064\\
-0.444366878508247	-0.700210157850321\\
-0.437371673121264	-0.713725702685277\\
-0.445946173714385	-0.754053799201687\\
-0.466096363462837	-0.817153913866967\\
-0.491040852305695	-0.893199994483198\\
-0.512968389114253	-0.968828695682743\\
-0.524990102198517	-1.03035108986103\\
-0.522716692757249	-1.06699752277147\\
-0.505058662851348	-1.07330429234925\\
-0.474119641158576	-1.05005860775761\\
-0.434327999406999	-1.0036727876931\\
-0.391143376362148	-0.944303644045903\\
-0.349736740639814	-0.883334174063178\\
-0.313978847976799	-0.830920910824859\\
-0.285925123930117	-0.794187583934783\\
-0.265815447024202	-0.776383388021314\\
-0.252469774194383	-0.777022067672407\\
-0.243887838717586	-0.792769809570734\\
-0.237858642975263	-0.818714819176758\\
-0.232435992944234	-0.849642892066418\\
-0.226211237083308	-0.881034599335061\\
-0.218385572540782	-0.909641375095185\\
-0.208692820360696	-0.9336380085966\\
-0.197242910331137	-0.952449988003995\\
-0.184350606371304	-0.966399721887906\\
-0.170393427673761	-0.976310318870457\\
-0.155718354332606	-0.983166995530195\\
-0.140596976265261	-0.98788584593556\\
-0.125217091682531	-0.991195343654347\\
-0.109695274423078	-0.993607365740119\\
-0.0940971076224772	-0.995443420721379\\
-0.0784564828363912	-0.996884133799367\\
-0.0627900694810438	-0.998019575115872\\
-0.0471064058793999	-0.99888892433897\\
-0.0314107591886655	-0.999506563883082\\
-0.0157073177033409	-0.999876657404558\\
-1.83697020086162e-16	-1.00000000116528\\
0.015707317311488	-0.9998766324605\\
0.0314107590870776	-0.999506560650515\\
0.0471064506913633	-0.998889874574367\\
0.0627905195253011	-0.998026728364507\\
0.0784590957578423	-0.996917334114277\\
0.0941083133272139	-0.995561964695111\\
0.109734311054137	-0.993960955120869\\
0.125333233536614	-0.992114701095291\\
0.140901231966672	-0.990023657920953\\
0.156434465091855	-0.987688340921081\\
0.171929100283029	-0.985109326175513\\
0.187381314529897	-0.982287250436034\\
0.202787295306343	-0.979222810379509\\
0.218143241414901	-0.975916762020883\\
0.233445363927493	-0.972369920695857\\
0.248689887211589	-0.968583161310649\\
0.263873049932832	-0.96455741833885\\
0.278991105957095	-0.960293685394236\\
0.294040325184667	-0.955793014643484\\
0.309016994413559	-0.951056516413988\\
0.323917418288675	-0.94608535909195\\
0.338737920300019	-0.940880769106237\\
0.353474843742601	-0.93544403073286\\
0.368124552587723	-0.929776485643373\\
0.382683432297432	-0.923879532347948\\
0.39714789066114	-0.917754625744895\\
0.411514358704797	-0.91140327685623\\
0.425779291649655	-0.904827052645768\\
0.439939169848393	-0.898027575745261\\
0.453990499643556	-0.891006523999978\\
0.467929814158256	-0.88376562989545\\
0.481753674082562	-0.876306680009023\\
0.495458668515447	-0.868631514583777\\
0.509041415866904	-0.86074202720099\\
0.522498564767323	-0.852640164437929\\
0.535826794920047	-0.844327925409125\\
0.549022817875818	-0.835807361182067\\
0.562083377767193	-0.82708057414958\\
0.575005252067023	-0.818149717458809\\
0.587785252407591	-0.809016994533393\\
0.600420225439834	-0.79968465863886\\
0.612907053672857	-0.790155012401321\\
0.625242656243665	-0.780430407223444\\
0.637423989616974	-0.770513242616574\\
0.649448048263817	-0.760405965522325\\
0.661311865376703	-0.750111069690636\\
0.673012513641938	-0.739631095123857\\
0.684547106036537	-0.72896862753626\\
0.695912796590477	-0.718126297761293\\
0.707106781074937	-0.707106781074939\\
0.718126297627637	-0.695912796460956\\
0.728968627367251	-0.684547105877829\\
0.739631095048911	-0.673012513573743\\
0.750111069772293	-0.661311865448694\\
0.760405965704788	-0.649448048419656\\
0.770513242762491	-0.637423989737688\\
0.78043040721592	-0.625242656237638\\
0.790155012236662	-0.612907053545135\\
0.799684658437299	-0.600420225288501\\
0.809016994453104	-0.587785252349257\\
0.818149717572989	-0.575005252147271\\
0.827080574380959	-0.562083377924438\\
0.835807361352416	-0.549022817987717\\
0.844327925374877	-0.535826794898313\\
0.852640164210396	-0.522498564627891\\
0.86074202695137	-0.509041415719281\\
0.868631514516743	-0.495458668477213\\
0.876306680195717	-0.481753674185198\\
0.883765630201044	-0.46792981432006\\
0.891006524177313	-0.453990499733914\\
0.898027575633654	-0.439939169793717\\
0.90482705231674	-0.425779291494828\\
0.911403276574356	-0.411514358577526\\
0.917754625756727	-0.39714789066626\\
0.923879532664746	-0.382683432428655\\
0.929776486009543	-0.368124552732701\\
0.935444030829466	-0.353474843779106\\
0.940880768831944	-0.338737920201267\\
0.946085358672835	-0.32391741814518\\
0.95105651622152	-0.309016994351023\\
0.955793014860052	-0.294040325251292\\
0.960293685829192	-0.278991106083462\\
0.964557418589349	-0.263873050001362\\
0.968583161143202	-0.248689887168597\\
0.972369920284351	-0.233445363828698\\
0.975916761780023	-0.218143241361064\\
0.979222810533387	-0.20278729533821\\
0.982287250775213	-0.1873813145946\\
0.985109326302484	-0.171929100305189\\
0.987688340736577	-0.156434465062633\\
0.990023657748771	-0.140901231942168\\
0.992114701213953	-0.125333233551605\\
0.993960955294944	-0.109734311073356\\
0.995561964499576	-0.0941083133087309\\
0.996917333761556	-0.078459095730083\\
0.998026728567965	-0.062790519538102\\
0.99888987511147	-0.0471064507166929\\
0.999506560416521	-0.0314107590797245\\
0.999876632396962	-0.0157073173104903\\
0.999999999841401	-2.44929359790625e-16\\
};
\addplot [color=mycolor5,solid,forget plot]
  table[row sep=crcr]{%
0.999999999958466	0\\
0.999876632431757	0.0157073173110367\\
0.999506560342844	0.031410759077409\\
0.998889874982135	0.0471064507105936\\
0.998026728476937	0.0627905195323752\\
0.99691733377566	0.0784590957311923\\
0.995561964609426	0.0941083133191142\\
0.993960955421117	0.109734311087285\\
0.992114701264418	0.12533323355798\\
0.990023657686046	0.14090123193324\\
0.9876883406056	0.156434465041888\\
0.985109326198453	0.171929100287033\\
0.982287250774381	0.187381314594441\\
0.979222810637114	0.202787295359691\\
0.975916761913177	0.218143241390827\\
0.972369920349694	0.233445363844386\\
0.968583161092443	0.248689887155563\\
0.964557418458916	0.263873049965679\\
0.960293685714174	0.278991106050046\\
0.955793014844883	0.294040325246625\\
0.951056516317909	0.309016994382341\\
0.946085358810636	0.32391741819236\\
0.940880768910131	0.338737920229416\\
0.935444030790238	0.353474843764282\\
0.929776485881194	0.368124552681884\\
0.923879532541399	0.382683432377563\\
0.917754625729345	0.397147890654411\\
0.911403276663551	0.411514358617799\\
0.904827052457075	0.425779291560864\\
0.898027575721524	0.439939169836764\\
0.891006524147472	0.453990499718709\\
0.883765630075243	0.467929814253452\\
0.876306680067067	0.481753674114472\\
0.868631514480872	0.495458668456752\\
0.8607420270352	0.509041415768856\\
0.852640164351674	0.522498564714467\\
0.844327925468207	0.535826794957541\\
0.835807361327919	0.549022817971626\\
0.827080574256855	0.562083377840097\\
0.81814971744235	0.575005252055456\\
0.809016994414173	0.587785252320972\\
0.79968465851943	0.600420225350165\\
0.790155012377815	0.612907053654625\\
0.780430407309251	0.625242656312409\\
0.770513242737255	0.637423989716811\\
0.760405965580325	0.649448048313353\\
0.750111069643622	0.661311865335256\\
0.739631095014357	0.673012513542301\\
0.728968627453049	0.684547105958398\\
0.718126297767514	0.695912796596505\\
0.707106781160927	0.707106781160927\\
0.695912796556326	0.718126297726052\\
0.684547105909256	0.728968627400718\\
0.673012513521006	0.739631094990955\\
0.661311865356501	0.750111069667719\\
0.649448048359566	0.760405965634433\\
0.637423989752594	0.770513242780508\\
0.625242656311761	0.780430407308442\\
0.612907053619959	0.790155012333125\\
0.600420225309119	0.799684658464762\\
0.587785252304385	0.809016994391342\\
0.575005252074038	0.81814971746879\\
0.562083377877558	0.827080574311977\\
0.549022817998648	0.835807361369056\\
0.535826794954826	0.844327925463928\\
0.52249856468667	0.852640164306313\\
0.509041415739208	0.860742026985068\\
0.495458668447739	0.868631514465069\\
0.481753674130568	0.876306680096346\\
0.467929814279346	0.883765630124148\\
0.453990499733298	0.891006524176104\\
0.439939169830488	0.898027575708713\\
0.425779291542023	0.904827052417036\\
0.411514358603555	0.911403276632003\\
0.397147890655337	0.917754625731485\\
0.38268343238955	0.923879532570338\\
0.368124552691884	0.929776485906453\\
0.353474843763569	0.93544403078835\\
0.338737920221405	0.940880768887878\\
0.323917418187732	0.946085358797119\\
0.309016994386871	0.951056516331851\\
0.294040325254572	0.955793014870714\\
0.27899110605047	0.960293685715634\\
0.263873049955427	0.964557418421441\\
0.248689887144605	0.968583161049763\\
0.233445363846151	0.972369920357045\\
0.21814324140653	0.975916761983426\\
0.202787295374324	0.979222810707775\\
0.187381314591525	0.982287250759095\\
0.171929100267852	0.985109326088554\\
0.156434465026433	0.98768834050802\\
0.140901231938335	0.99002365772184\\
0.125333233576674	0.992114701412391\\
0.109734311096924	0.993960955508426\\
0.0941083133109768	0.995561964523342\\
0.0784590957211152	0.996917333647617\\
0.062790519533812	0.998026728499772\\
0.047106450713565	0.998889875045142\\
0.0314107590746303	0.99950656025442\\
0.015707317312582	0.999876632530123\\
6.12323399405817e-17	0.999999999725864\\
-0.0157073173060188	0.999876632112344\\
-0.0314107610002772	0.999506621529502\\
-0.0471064783440208	0.998890460947546\\
-0.0627907203256594	0.998029919994798\\
-0.07846010758323	0.996930190574814\\
-0.0941123118650903	0.995604264807433\\
-0.109747516257917	0.994080566360377\\
-0.125371089201606	0.992414359539412\\
-0.140997784827183	0.990702073679361\\
-0.15665729883689	0.989095257816318\\
-0.172400045873865	0.987807722740665\\
-0.188300634166926	0.987106492743061\\
-0.204455052529377	0.987276105397339\\
-0.220966774237352	0.988548521738364\\
-0.237917805300043	0.990998979716686\\
-0.255324078600352	0.994421630820268\\
-0.273080838316512	0.998215423937502\\
-0.290911903805598	1.00132534072069\\
-0.308344538329131	1.00228958614219\\
-0.324735320176195	0.99943254884561\\
-0.339367804769388	0.991212245194405\\
-0.351627117253103	0.976681890904584\\
-0.361230532404448	0.955968865219329\\
-0.368462025420467	0.930628844721904\\
-0.374332959331981	0.903719707262526\\
-0.380583326789966	0.879476177152585\\
-0.389459269257501	0.862556668303156\\
-0.403256620344065	0.856963939772924\\
-0.423698766296673	0.864876787567656\\
-0.451298944932653	0.885724050448215\\
-0.4849119136551	0.915839234535866\\
-0.521677637712556	0.948928100256677\\
-0.557482846336765	0.97737147403019\\
-0.587921363514617	0.994120734566428\\
-0.609556013678094	0.994705009320097\\
-0.62113150547508	0.978746640511464\\
-0.624322988479715	0.950440915270956\\
-0.623675089249233	0.917710025420277\\
-0.625596495653733	0.890133775860994\\
-0.636578052392839	0.876174522282255\\
-0.661104095386611	0.880507984981212\\
-0.699914348494285	0.902324140993738\\
-0.749255549603048	0.935223801274447\\
-0.801508526491968	0.968857375611569\\
-0.847143771526055	0.991877917326222\\
-0.877481670718043	0.995307583482266\\
-0.887386415765729	0.975224937407377\\
-0.876955418328483	0.933862669306616\\
-0.851541363594725	0.878722520730912\\
-0.819998649087303	0.819998649087304\\
-0.791697932515497	0.767208670660459\\
-0.773358063930869	0.726231561409087\\
-0.766888498843941	0.69781484268671\\
-0.769121748001189	0.678072032828724\\
-0.773622619953988	0.660736137540345\\
-0.773930071952796	0.640250636671008\\
-0.766942914354471	0.614437136892534\\
-0.754986277344393	0.585627386459666\\
-0.745512841527992	0.559746874649844\\
-0.748291302982604	0.543665454953407\\
-0.770993026276025	0.541862974411016\\
-0.814883908523533	0.553794532367053\\
-0.872503029378215	0.573127366474664\\
-0.928622430312896	0.58932171440891\\
-0.964592564013647	0.591103083461481\\
-0.964808747639306	0.570586302769674\\
-0.923024209780453	0.526483714103421\\
-0.846029672893094	0.465108748566106\\
-0.752978171456518	0.398681419503217\\
-0.670143093221087	0.341454960799061\\
-0.622624854408603	0.30502076882013\\
-0.625805930750621	0.29448191798203\\
-0.679660785538127	0.306878611696764\\
-0.768170901402512	0.332417232886905\\
-0.864334157165414	0.358018930320233\\
-0.939217815146902	0.371862639378459\\
-0.971950408845552	0.367269454510369\\
-0.957090467454924	0.344573770800546\\
-0.906660926241587	0.310419417940544\\
-0.84601439001764	0.274886738613199\\
-0.804915220261577	0.247624254923106\\
-0.806965694915961	0.234445206834421\\
-0.861113482606675	0.235573991421921\\
-0.958228382894209	0.24603123199297\\
-1.07391113212148	0.257823251962048\\
-1.1764797569714	0.262974382275511\\
-1.23728816888884	0.256230061865353\\
-1.23980774919345	0.236505976948289\\
-1.1844700232126	0.206723111833456\\
-1.08786552730037	0.172300972689826\\
-0.976892363820766	0.139032372064962\\
-0.880107870168735	0.111183480203945\\
-0.81929140341803	0.0904506130180155\\
-0.80388231492382	0.0759892517531293\\
-0.829738609061637	0.0653018447514357\\
-0.882088842540613	0.0554963260165999\\
-0.941215021805442	0.0443865736786466\\
-0.988741981506132	0.0310724685590418\\
-1.01255108789414	0.0159064235679838\\
-1.00910378353366	1.23579571851198e-16\\
-0.982977087839911	-0.0154418380501895\\
-0.944281440148161	-0.0296752397578946\\
-0.905090189987866	-0.0426829698559792\\
-0.876009522273405	-0.0551138476048599\\
-0.863691290997068	-0.0679739787710274\\
-0.869655560638206	-0.082206654020132\\
-0.890427400489441	-0.0983041002094019\\
-0.918778559767467	-0.116068724385035\\
-0.9457639994228	-0.13460214975897\\
-0.963170670007855	-0.152551247506203\\
-0.965896302351147	-0.168575890835034\\
-0.953675451897573	-0.181923322054864\\
-0.93156726127539	-0.192918305525134\\
-0.908821004884984	-0.203145562804993\\
-0.896172204354786	-0.215151910743589\\
-0.902195468533787	-0.231644424840991\\
-0.929836178331538	-0.254374393529403\\
-0.974415782819865	-0.283093954532625\\
-1.02409608708737	-0.315053093979595\\
-1.06302250388633	-0.345396949051488\\
-1.07637911448947	-0.368526941585821\\
-1.05575043556316	-0.380093544943233\\
-1.00285897504179	-0.378948828420066\\
-0.930130432554164	-0.368264690083333\\
-0.857557301579687	-0.35521186482638\\
-0.806649186354533	-0.349068273673051\\
-0.79338838052179	-0.358228589807631\\
-0.822604364895259	-0.387088231688998\\
-0.885813310911235	-0.433955463249037\\
-0.963432648395363	-0.490893453231256\\
-1.03076856021468	-0.545763859224178\\
-1.06583332000507	-0.585946826134852\\
-1.0563751130047	-0.602545726415372\\
-1.00374915686828	-0.593615596590509\\
-0.922340464757981	-0.565210963737041\\
-0.834774378235526	-0.529763929523682\\
-0.764572883133596	-0.502230511796134\\
-0.728732975428444	-0.495246418694241\\
-0.73264874306788	-0.514914160812557\\
-0.768922921625658	-0.558655203319173\\
-0.820256755371501	-0.615866192577691\\
-0.865261397434654	-0.671165537692218\\
-0.885159380606207	-0.709146385387784\\
-0.869206106107306	-0.719069826850549\\
-0.817249493033328	-0.697997007204575\\
-0.738901681704014	-0.651429460518686\\
-0.649923107132363	-0.591384525189389\\
-0.56723323573918	-0.532667463736199\\
-0.504226539175232	-0.488629509999107\\
-0.467762448759007	-0.467762448759007\\
-0.457487052580765	-0.472090016095626\\
-0.467319297428369	-0.497644506657784\\
-0.488283494109201	-0.536616553419739\\
-0.511582786287994	-0.58027676675544\\
-0.530924828638145	-0.621633105249347\\
-0.543529116148996	-0.657013837825802\\
-0.549777326570952	-0.686234278121252\\
-0.551917676432322	-0.711527981041413\\
-0.552465924905437	-0.735815526940266\\
-0.552920333957868	-0.761029551120493\\
-0.553180311008643	-0.787095967434299\\
-0.551741977898766	-0.811863666340162\\
-0.546461388334894	-0.831907957376343\\
-0.535516323853553	-0.843838701290516\\
-0.518191374128591	-0.845611468127328\\
-0.495231793218972	-0.837391230542101\\
-0.468695524878373	-0.821710728916323\\
-0.441407396011524	-0.802917072644882\\
-0.416229749969238	-0.786121200301164\\
-0.395386752851582	-0.775990194884084\\
-0.380025176789313	-0.775727899727311\\
-0.37009517003199	-0.786492270680987\\
-0.364530020556108	-0.807344502614639\\
-0.361626709424159	-0.835670019081386\\
-0.359495864414631	-0.867899791486843\\
-0.356460063752848	-0.9003153498417\\
-0.351319970580692	-0.929741324381961\\
-0.343459665888983	-0.953995922016586\\
-0.332808580810089	-0.972054319734009\\
-0.319706715550863	-0.983956095175261\\
-0.304729239450433	-0.990537873475094\\
-0.288519392629642	-0.993090263238118\\
-0.271661713288383	-0.993027976512385\\
-0.254608363817126	-0.991634105782133\\
-0.237655361122564	-0.989905821044572\\
-0.220955732800239	-0.988499125188253\\
-0.204553307308074	-0.987750559777647\\
-0.188422504775568	-0.987745360846702\\
-0.172503886664399	-0.988402703642819\\
-0.156730242153429	-0.989555803791595\\
-0.141042177857793	-0.991013995370445\\
-0.12539486064556	-0.992602529894126\\
-0.109758719121751	-0.994182040631539\\
-0.0941169109316989	-0.995652917850157\\
-0.0784617171834859	-0.996950642485212\\
-0.0627911825998385	-0.998037267632471\\
-0.047106580012379	-0.998892616819875\\
-0.0314107758548305	-0.999507094209051\\
-0.0157073182817258	-0.999876694222655\\
-1.83697020075278e-16	-1.00000000110603\\
0.0157073173137231	-0.999876632602781\\
0.0314107590801774	-0.999506560430947\\
0.0471064506987229	-0.998889874730428\\
0.0627905195342763	-0.998026728507164\\
0.0784590957417243	-0.996917333909478\\
0.0941083133135355	-0.995561964550407\\
0.109734311073054	-0.993960955292217\\
0.125333233561936	-0.992114701295732\\
0.140901231956485	-0.990023657849372\\
0.156434465055219	-0.98768834068977\\
0.171929100269629	-0.985109326098735\\
0.187381314561793	-0.982287250603237\\
0.202787295347015	-0.979222810575908\\
0.218143241413779	-0.975916762015862\\
0.233445363881786	-0.972369920505475\\
0.248689887171107	-0.968583161152983\\
0.263873049944154	-0.964557418380236\\
0.278991106011445	-0.96029368558131\\
0.294040325226192	-0.955793014778464\\
0.309016994397666	-0.951056516365074\\
0.323917418228571	-0.946085358916401\\
0.338737920254288	-0.940880768979216\\
0.353474843757402	-0.935444030772032\\
0.368124552651265	-0.929776485803862\\
0.382683432350551	-0.923879532476188\\
0.397147890653028	-0.91775462572615\\
0.411514358640838	-0.911403276714576\\
0.425779291587087	-0.904827052512805\\
0.439939169844431	-0.898027575737175\\
0.453990499703546	-0.891006524117716\\
0.467929814230363	-0.883765630031637\\
0.481753674103246	-0.876306680046647\\
0.495458668465235	-0.868631514495745\\
0.509041415787757	-0.860742027067159\\
0.522498564726874	-0.852640164371921\\
0.535826794953794	-0.844327925462302\\
0.549022817956649	-0.83580736130512\\
0.562083377827826	-0.827080574238798\\
0.575005252056213	-0.818149717443428\\
0.587785252333006	-0.809016994430737\\
0.600420225362113	-0.799684658535345\\
0.612907053655971	-0.790155012379552\\
0.625242656302474	-0.78043040729685\\
0.637423989704774	-0.770513242722705\\
0.649448048309849	-0.760405965576221\\
0.661311865343166	-0.750111069652595\\
0.673012513554605	-0.739631095027879\\
0.684547105964518	-0.728968627459568\\
0.695912796591383	-0.718126297762228\\
0.707106781149045	-0.707106781149046\\
0.718126297717317	-0.695912796547862\\
0.728968627402039	-0.684547105910497\\
0.739631095000792	-0.673012513529959\\
0.750111069677896	-0.661311865365472\\
0.760405965637192	-0.649448048361923\\
0.770513242774585	-0.637423989747694\\
0.78043040729926	-0.625242656304405\\
0.790155012327619	-0.612907053615688\\
0.79968465846582	-0.600420225309915\\
0.80901699439656	-0.587785252308176\\
0.818149717473838	-0.575005252077587\\
0.82708057431463	-0.562083377879361\\
0.835807361369901	-0.549022817999202\\
0.844327925463722	-0.535826794954696\\
0.852640164303786	-0.522498564685121\\
0.8607420269785	-0.509041415735325\\
0.868631514456416	-0.495458668442803\\
0.87630668009267	-0.481753674128548\\
0.883765630132595	-0.467929814283818\\
0.891006524195331	-0.453990499743095\\
0.898027575725404	-0.439939169838666\\
0.904827052414045	-0.425779291540616\\
0.911403276604357	-0.411514358591072\\
0.917754625696371	-0.397147890640142\\
0.923879532558324	-0.382683432384574\\
0.929776485936049	-0.368124552703602\\
0.935444030843943	-0.353474843784577\\
0.940880768924372	-0.338737920234544\\
0.946085358775176	-0.32391741818022\\
0.951056516257883	-0.309016994362838\\
0.955793014802931	-0.29404032523372\\
0.96029368572014	-0.27899110605178\\
0.964557418508651	-0.263873049979285\\
0.968583161150741	-0.248689887170532\\
0.972369920375248	-0.23344536385052\\
0.975916761887837	-0.218143241385164\\
0.979222810578748	-0.202787295347604\\
0.982287250724234	-0.187381314584875\\
0.985109326191989	-0.171929100285905\\
0.987688340647433	-0.156434465048514\\
0.990023657746678	-0.14090123194187\\
0.992114701301061	-0.12533323356261\\
0.993960955407895	-0.109734311085825\\
0.995561964555633	-0.0941083133140299\\
0.996917333719205	-0.0784590957267498\\
0.998026728457622	-0.0627905195311598\\
0.998889875013587	-0.0471064507120768\\
0.999506560402914	-0.0314107590792969\\
0.999876632478127	-0.0157073173117653\\
0.999999999958466	-2.44929359819298e-16\\
};
\end{axis}
\end{tikzpicture}% 

==> Fig_Appr_Slep_small_ev.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor5}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}[scale=0.4]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-1.28924580605181,
xmax=1.54960198853415,
ymin=-1.11392987397728,
ymax=1.12509685433325,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	0\\
0.999876632481661	0.0157073173118207\\
0.999506560365732	0.0314107590781283\\
0.99888987496197	0.0471064507096427\\
0.998026728428272	0.0627905195293134\\
0.996917333733128	0.0784590957278449\\
0.99556196460308	0.0941083133185143\\
0.99396095545518	0.109734311091045\\
0.992114701314478	0.125333233564304\\
0.990023657716558	0.140901231937583\\
0.987688340595138	0.156434465040231\\
0.985109326154774	0.17192910027941\\
0.982287250728689	0.187381314585725\\
0.979222810621766	0.202787295356512\\
0.975916761938747	0.218143241396543\\
0.972369920397677	0.233445363855905\\
0.968583161128631	0.248689887164855\\
0.964557418457798	0.263873049965373\\
0.960293685676943	0.278991106039229\\
0.95579301479833	0.294040325232304\\
0.951056516295154	0.309016994374947\\
0.946085358827545	0.323917418198149\\
0.940880768954225	0.338737920245291\\
0.935444030829867	0.353474843779257\\
0.929776485888251	0.368124552684678\\
0.923879532511287	0.38268343236509\\
0.917754625683981	0.397147890634781\\
0.911403276635445	0.411514358605109\\
0.90482705246602	0.425779291565073\\
0.898027575760616	0.439939169855915\\
0.891006524188368	0.453990499739547\\
0.883765630088693	0.467929814260573\\
0.876306680043864	0.481753674101715\\
0.868631514438191	0.495458668432408\\
0.860742027003944	0.509041415750371\\
0.852640164354092	0.522498564715949\\
0.844327925502015	0.535826794978997\\
0.83580736136827	0.549022817998132\\
0.827080574274562	0.562083377852131\\
0.818149717425023	0.575005252043279\\
0.809016994374947	0.587785252292473\\
0.799684658487091	0.600420225325884\\
0.79015501237569	0.612907053652976\\
0.78043040733833	0.625242656335705\\
0.770513242775789	0.63742398974869\\
0.760405965600031	0.649448048330184\\
0.75011106963046	0.661311865323652\\
0.73963109497861	0.673012513509773\\
0.728968627421412	0.684547105928689\\
0.718126297763189	0.695912796592314\\
0.707106781186548	0.707106781186547\\
0.695912796592314	0.718126297763189\\
0.684547105928689	0.728968627421412\\
0.673012513509773	0.73963109497861\\
0.661311865323652	0.750111069630459\\
0.649448048330184	0.760405965600031\\
0.63742398974869	0.770513242775789\\
0.625242656335705	0.78043040733833\\
0.612907053652976	0.79015501237569\\
0.600420225325884	0.79968465848709\\
0.587785252292473	0.809016994374947\\
0.575005252043279	0.818149717425023\\
0.562083377852131	0.827080574274562\\
0.549022817998132	0.83580736136827\\
0.535826794978997	0.844327925502015\\
0.522498564715949	0.852640164354092\\
0.509041415750371	0.860742027003944\\
0.495458668432408	0.868631514438191\\
0.481753674101715	0.876306680043864\\
0.467929814260573	0.883765630088693\\
0.453990499739547	0.891006524188368\\
0.439939169855915	0.898027575760616\\
0.425779291565073	0.90482705246602\\
0.411514358605109	0.911403276635445\\
0.397147890634781	0.917754625683981\\
0.38268343236509	0.923879532511287\\
0.368124552684678	0.929776485888251\\
0.353474843779257	0.935444030829867\\
0.338737920245291	0.940880768954225\\
0.323917418198149	0.946085358827545\\
0.309016994374947	0.951056516295154\\
0.294040325232304	0.95579301479833\\
0.27899110603923	0.960293685676943\\
0.263873049965373	0.964557418457798\\
0.248689887164855	0.968583161128631\\
0.233445363855905	0.972369920397677\\
0.218143241396543	0.975916761938747\\
0.202787295356513	0.979222810621766\\
0.187381314585725	0.982287250728689\\
0.17192910027941	0.985109326154774\\
0.156434465040231	0.987688340595138\\
0.140901231937583	0.990023657716558\\
0.125333233564304	0.992114701314478\\
0.109734311091045	0.99396095545518\\
0.0941083133185143	0.99556196460308\\
0.078459095727845	0.996917333733128\\
0.0627905195293135	0.998026728428272\\
0.0471064507096427	0.99888987496197\\
0.0314107590781284	0.999506560365732\\
0.0157073173118206	0.999876632481661\\
6.12323399573677e-17	1\\
-0.0157073173118205	0.999876632481661\\
-0.0314107590781283	0.999506560365732\\
-0.0471064507096426	0.99888987496197\\
-0.0627905195293134	0.998026728428272\\
-0.0784590957278449	0.996917333733128\\
-0.0941083133185144	0.99556196460308\\
-0.109734311091045	0.99396095545518\\
-0.125333233564304	0.992114701314478\\
-0.140901231937582	0.990023657716558\\
-0.156434465040231	0.987688340595138\\
-0.17192910027941	0.985109326154774\\
-0.187381314585725	0.982287250728689\\
-0.202787295356512	0.979222810621766\\
-0.218143241396542	0.975916761938747\\
-0.233445363855906	0.972369920397677\\
-0.248689887164855	0.968583161128631\\
-0.263873049965373	0.964557418457798\\
-0.278991106039229	0.960293685676943\\
-0.294040325232304	0.95579301479833\\
-0.309016994374947	0.951056516295154\\
-0.323917418198149	0.946085358827545\\
-0.338737920245291	0.940880768954225\\
-0.353474843779257	0.935444030829867\\
-0.368124552684678	0.929776485888251\\
-0.38268343236509	0.923879532511287\\
-0.397147890634781	0.917754625683981\\
-0.411514358605109	0.911403276635445\\
-0.425779291565073	0.904827052466019\\
-0.439939169855915	0.898027575760616\\
-0.453990499739547	0.891006524188368\\
-0.467929814260573	0.883765630088693\\
-0.481753674101715	0.876306680043863\\
-0.495458668432408	0.868631514438191\\
-0.509041415750371	0.860742027003944\\
-0.522498564715949	0.852640164354092\\
-0.535826794978997	0.844327925502015\\
-0.549022817998132	0.83580736136827\\
-0.562083377852131	0.827080574274562\\
-0.575005252043279	0.818149717425023\\
-0.587785252292473	0.809016994374947\\
-0.600420225325884	0.799684658487091\\
-0.612907053652977	0.79015501237569\\
-0.625242656335705	0.78043040733833\\
-0.63742398974869	0.770513242775789\\
-0.649448048330184	0.760405965600031\\
-0.661311865323652	0.75011106963046\\
-0.673012513509773	0.73963109497861\\
-0.684547105928689	0.728968627421411\\
-0.695912796592314	0.718126297763189\\
-0.707106781186547	0.707106781186548\\
-0.718126297763189	0.695912796592314\\
-0.728968627421411	0.684547105928689\\
-0.73963109497861	0.673012513509773\\
-0.750111069630459	0.661311865323652\\
-0.760405965600031	0.649448048330184\\
-0.770513242775789	0.63742398974869\\
-0.78043040733833	0.625242656335705\\
-0.79015501237569	0.612907053652976\\
-0.79968465848709	0.600420225325884\\
-0.809016994374947	0.587785252292473\\
-0.818149717425023	0.575005252043279\\
-0.827080574274562	0.562083377852131\\
-0.83580736136827	0.549022817998132\\
-0.844327925502015	0.535826794978997\\
-0.852640164354092	0.522498564715949\\
-0.860742027003944	0.509041415750371\\
-0.868631514438191	0.495458668432407\\
-0.876306680043864	0.481753674101715\\
-0.883765630088693	0.467929814260573\\
-0.891006524188368	0.453990499739547\\
-0.898027575760616	0.439939169855915\\
-0.904827052466019	0.425779291565073\\
-0.911403276635445	0.411514358605109\\
-0.917754625683981	0.397147890634781\\
-0.923879532511287	0.38268343236509\\
-0.929776485888251	0.368124552684678\\
-0.935444030829867	0.353474843779257\\
-0.940880768954225	0.338737920245291\\
-0.946085358827545	0.323917418198149\\
-0.951056516295154	0.309016994374948\\
-0.95579301479833	0.294040325232304\\
-0.960293685676943	0.27899110603923\\
-0.964557418457798	0.263873049965373\\
-0.968583161128631	0.248689887164855\\
-0.972369920397677	0.233445363855906\\
-0.975916761938747	0.218143241396543\\
-0.979222810621766	0.202787295356512\\
-0.982287250728689	0.187381314585725\\
-0.985109326154774	0.17192910027941\\
-0.987688340595138	0.156434465040231\\
-0.990023657716558	0.140901231937583\\
-0.992114701314478	0.125333233564305\\
-0.99396095545518	0.109734311091046\\
-0.99556196460308	0.0941083133185144\\
-0.996917333733128	0.0784590957278451\\
-0.998026728428272	0.0627905195293136\\
-0.99888987496197	0.047106450709643\\
-0.999506560365732	0.0314107590781282\\
-0.999876632481661	0.0157073173118207\\
-1	1.22464679914735e-16\\
-0.999876632481661	-0.0157073173118205\\
-0.999506560365732	-0.031410759078128\\
-0.99888987496197	-0.0471064507096427\\
-0.998026728428272	-0.0627905195293133\\
-0.996917333733128	-0.0784590957278448\\
-0.99556196460308	-0.0941083133185141\\
-0.99396095545518	-0.109734311091045\\
-0.992114701314478	-0.125333233564304\\
-0.990023657716558	-0.140901231937583\\
-0.987688340595138	-0.156434465040231\\
-0.985109326154774	-0.171929100279409\\
-0.982287250728689	-0.187381314585725\\
-0.979222810621766	-0.202787295356513\\
-0.975916761938747	-0.218143241396543\\
-0.972369920397677	-0.233445363855905\\
-0.968583161128631	-0.248689887164855\\
-0.964557418457798	-0.263873049965373\\
-0.960293685676943	-0.278991106039229\\
-0.95579301479833	-0.294040325232304\\
-0.951056516295154	-0.309016994374947\\
-0.946085358827545	-0.32391741819815\\
-0.940880768954225	-0.338737920245291\\
-0.935444030829867	-0.353474843779257\\
-0.929776485888251	-0.368124552684678\\
-0.923879532511287	-0.38268343236509\\
-0.917754625683981	-0.39714789063478\\
-0.911403276635445	-0.411514358605108\\
-0.90482705246602	-0.425779291565072\\
-0.898027575760616	-0.439939169855915\\
-0.891006524188368	-0.453990499739547\\
-0.883765630088693	-0.467929814260574\\
-0.876306680043864	-0.481753674101715\\
-0.868631514438191	-0.495458668432408\\
-0.860742027003944	-0.509041415750371\\
-0.852640164354092	-0.522498564715949\\
-0.844327925502015	-0.535826794978996\\
-0.83580736136827	-0.549022817998131\\
-0.827080574274562	-0.56208337785213\\
-0.818149717425024	-0.575005252043278\\
-0.809016994374948	-0.587785252292473\\
-0.79968465848709	-0.600420225325884\\
-0.79015501237569	-0.612907053652977\\
-0.78043040733833	-0.625242656335705\\
-0.770513242775789	-0.63742398974869\\
-0.760405965600031	-0.649448048330184\\
-0.75011106963046	-0.661311865323652\\
-0.73963109497861	-0.673012513509773\\
-0.728968627421412	-0.684547105928688\\
-0.718126297763189	-0.695912796592314\\
-0.707106781186548	-0.707106781186547\\
-0.695912796592314	-0.718126297763189\\
-0.684547105928689	-0.728968627421412\\
-0.673012513509773	-0.73963109497861\\
-0.661311865323652	-0.750111069630459\\
-0.649448048330183	-0.760405965600031\\
-0.63742398974869	-0.770513242775789\\
-0.625242656335705	-0.78043040733833\\
-0.612907053652976	-0.79015501237569\\
-0.600420225325884	-0.79968465848709\\
-0.587785252292473	-0.809016994374947\\
-0.575005252043279	-0.818149717425023\\
-0.562083377852131	-0.827080574274562\\
-0.549022817998131	-0.835807361368271\\
-0.535826794978996	-0.844327925502015\\
-0.522498564715949	-0.852640164354092\\
-0.509041415750371	-0.860742027003944\\
-0.495458668432407	-0.868631514438191\\
-0.481753674101715	-0.876306680043864\\
-0.467929814260573	-0.883765630088693\\
-0.453990499739547	-0.891006524188368\\
-0.439939169855915	-0.898027575760616\\
-0.425779291565072	-0.90482705246602\\
-0.411514358605108	-0.911403276635445\\
-0.39714789063478	-0.917754625683981\\
-0.38268343236509	-0.923879532511287\\
-0.368124552684678	-0.929776485888251\\
-0.353474843779257	-0.935444030829867\\
-0.338737920245291	-0.940880768954225\\
-0.32391741819815	-0.946085358827545\\
-0.309016994374948	-0.951056516295154\\
-0.294040325232304	-0.95579301479833\\
-0.27899110603923	-0.960293685676943\\
-0.263873049965372	-0.964557418457798\\
-0.248689887164854	-0.968583161128631\\
-0.233445363855905	-0.972369920397677\\
-0.218143241396542	-0.975916761938747\\
-0.202787295356512	-0.979222810621766\\
-0.187381314585725	-0.982287250728689\\
-0.17192910027941	-0.985109326154774\\
-0.156434465040231	-0.987688340595138\\
-0.140901231937583	-0.990023657716558\\
-0.125333233564305	-0.992114701314478\\
-0.109734311091046	-0.99396095545518\\
-0.094108313318514	-0.99556196460308\\
-0.0784590957278447	-0.996917333733128\\
-0.0627905195293132	-0.998026728428272\\
-0.0471064507096426	-0.99888987496197\\
-0.0314107590781283	-0.999506560365732\\
-0.0157073173118208	-0.999876632481661\\
-1.83697019872103e-16	-1\\
0.0157073173118204	-0.999876632481661\\
0.0314107590781279	-0.999506560365732\\
0.0471064507096422	-0.99888987496197\\
0.0627905195293128	-0.998026728428272\\
0.0784590957278452	-0.996917333733128\\
0.0941083133185145	-0.99556196460308\\
0.109734311091045	-0.99396095545518\\
0.125333233564304	-0.992114701314478\\
0.140901231937583	-0.990023657716558\\
0.156434465040231	-0.987688340595138\\
0.171929100279409	-0.985109326154774\\
0.187381314585724	-0.982287250728689\\
0.202787295356512	-0.979222810621766\\
0.218143241396542	-0.975916761938748\\
0.233445363855906	-0.972369920397677\\
0.248689887164855	-0.968583161128631\\
0.263873049965373	-0.964557418457798\\
0.278991106039229	-0.960293685676943\\
0.294040325232304	-0.95579301479833\\
0.309016994374947	-0.951056516295154\\
0.323917418198149	-0.946085358827545\\
0.338737920245291	-0.940880768954226\\
0.353474843779257	-0.935444030829867\\
0.368124552684677	-0.929776485888252\\
0.382683432365089	-0.923879532511287\\
0.39714789063478	-0.917754625683981\\
0.411514358605109	-0.911403276635445\\
0.425779291565072	-0.90482705246602\\
0.439939169855915	-0.898027575760616\\
0.453990499739546	-0.891006524188368\\
0.467929814260573	-0.883765630088694\\
0.481753674101716	-0.876306680043863\\
0.495458668432407	-0.868631514438192\\
0.509041415750372	-0.860742027003943\\
0.522498564715948	-0.852640164354093\\
0.535826794978997	-0.844327925502015\\
0.549022817998131	-0.835807361368271\\
0.562083377852131	-0.827080574274562\\
0.575005252043278	-0.818149717425024\\
0.587785252292473	-0.809016994374948\\
0.600420225325883	-0.799684658487091\\
0.612907053652976	-0.790155012375691\\
0.625242656335706	-0.780430407338329\\
0.637423989748689	-0.77051324277579\\
0.649448048330184	-0.760405965600031\\
0.661311865323651	-0.75011106963046\\
0.673012513509773	-0.73963109497861\\
0.684547105928688	-0.728968627421412\\
0.695912796592314	-0.718126297763189\\
0.707106781186547	-0.707106781186548\\
0.718126297763189	-0.695912796592315\\
0.728968627421411	-0.684547105928689\\
0.739631094978609	-0.673012513509774\\
0.75011106963046	-0.661311865323652\\
0.76040596560003	-0.649448048330184\\
0.770513242775789	-0.63742398974869\\
0.780430407338329	-0.625242656335706\\
0.79015501237569	-0.612907053652976\\
0.79968465848709	-0.600420225325885\\
0.809016994374947	-0.587785252292473\\
0.818149717425023	-0.575005252043279\\
0.827080574274562	-0.562083377852131\\
0.835807361368271	-0.549022817998131\\
0.844327925502015	-0.535826794978997\\
0.852640164354092	-0.522498564715949\\
0.860742027003943	-0.509041415750372\\
0.868631514438191	-0.495458668432407\\
0.876306680043863	-0.481753674101716\\
0.883765630088693	-0.467929814260574\\
0.891006524188368	-0.453990499739547\\
0.898027575760616	-0.439939169855915\\
0.904827052466019	-0.425779291565073\\
0.911403276635445	-0.411514358605109\\
0.917754625683981	-0.39714789063478\\
0.923879532511287	-0.38268343236509\\
0.929776485888251	-0.368124552684678\\
0.935444030829867	-0.353474843779258\\
0.940880768954225	-0.338737920245291\\
0.946085358827545	-0.32391741819815\\
0.951056516295154	-0.309016994374948\\
0.95579301479833	-0.294040325232304\\
0.960293685676943	-0.27899110603923\\
0.964557418457798	-0.263873049965373\\
0.968583161128631	-0.248689887164855\\
0.972369920397677	-0.233445363855905\\
0.975916761938747	-0.218143241396543\\
0.979222810621766	-0.202787295356512\\
0.982287250728689	-0.187381314585725\\
0.985109326154774	-0.17192910027941\\
0.987688340595138	-0.156434465040231\\
0.990023657716558	-0.140901231937583\\
0.992114701314478	-0.125333233564305\\
0.99396095545518	-0.109734311091046\\
0.99556196460308	-0.0941083133185149\\
0.996917333733128	-0.0784590957278456\\
0.998026728428272	-0.0627905195293133\\
0.99888987496197	-0.0471064507096426\\
0.999506560365732	-0.0314107590781284\\
0.999876632481661	-0.0157073173118208\\
1	-2.44929359829471e-16\\
};
\addplot [color=red,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
6.12323399573677e-17	1\\
-0.00314158748587953	0.999995065201858\\
-0.00628314396555894	0.999980260856137\\
-0.00942463843314402	0.99995558710895\\
-0.0125660398833527	0.999921044203816\\
-0.0157073173118205	0.999876632481661\\
-0.0188484397154081	0.999822352380809\\
-0.021989376092505	0.999758204436984\\
-0.0251300954433374	0.9996841892833\\
-0.0282705667702732	0.999600307650257\\
-0.0314107590781283	0.999506560365732\\
-0.0345506413744723	0.999402948354973\\
-0.0376901826699346	0.999289472640589\\
-0.0408293519785098	0.99916613434254\\
-0.0439681183178648	0.999032934678125\\
-0.0471064507096426	0.99888987496197\\
-0.0502443181797695	0.998736956606017\\
-0.0533816897587604	0.99857418111951\\
-0.0565185344820245	0.998401550108975\\
-0.0596548213901707	0.998219065278212\\
-0.0627905195293134	0.998026728428272\\
-0.0659255979513777	0.997824541457441\\
-0.0690600257144057	0.997612506361225\\
-0.0721937718828605	0.997390625232324\\
-0.0753268055279326	0.997158900260614\\
-0.0784590957278449	0.996917333733128\\
-0.0815906115681575	0.99666592803403\\
-0.0847213221420734	0.996404685644592\\
-0.0878511965507432	0.996133609143173\\
-0.09098020390357	0.995852701205186\\
-0.0941083133185142	0.99556196460308\\
-0.0972354939223992	0.995261402206308\\
-0.100361714851215	0.9949510169813\\
-0.103486945250422	0.994630811991432\\
-0.10661115427526	0.994300790396999\\
-0.109734311091045	0.99396095545518\\
-0.112856384873482	0.993611310520008\\
-0.115977344808961	0.993251859042339\\
-0.11909716009487	0.992882604569814\\
-0.122215799939889	0.992503550746824\\
-0.125333233564304	0.992114701314478\\
-0.128449430200303	0.991716060110563\\
-0.131564359092282	0.991307631069507\\
-0.134677989497153	0.990889418222339\\
-0.137790290684638	0.990461425696651\\
-0.140901231937583	0.990023657716558\\
-0.144010782552252	0.989576118602651\\
-0.147118911838637	0.989118812771962\\
-0.150225589120757	0.988651744737914\\
-0.153330783736961	0.988174919110281\\
-0.156434465040231	0.987688340595138\\
-0.159536602398486	0.987192013994819\\
-0.162637165194884	0.986685944207868\\
-0.16573612282812	0.986170136228989\\
-0.168833444712734	0.985644595148998\\
-0.171929100279409	0.985109326154774\\
-0.175023058975276	0.984564334529205\\
-0.17811529026421	0.98400962565114\\
-0.181205763627137	0.98344520499533\\
-0.184294448562333	0.982871078132379\\
-0.187381314585725	0.982287250728689\\
-0.19046633123119	0.981693728546399\\
-0.19354946805086	0.981090517443334\\
-0.19663069461542	0.980477623372944\\
-0.199709980514407	0.979855052384247\\
-0.202787295356512	0.979222810621766\\
-0.205862608769881	0.978580904325472\\
-0.208935890402412	0.977929339830722\\
-0.212007109922055	0.977268123568193\\
-0.215076237017113	0.976597262063825\\
-0.218143241396543	0.975916761938747\\
-0.221208092790247	0.975226629909223\\
-0.224270760949381	0.974526872786577\\
-0.227331215646646	0.973817497477129\\
-0.23038942667659	0.973098510982127\\
-0.233445363855905	0.972369920397677\\
-0.236498997023725	0.971631732914674\\
-0.239550296041922	0.970883955818731\\
-0.242599230795407	0.970126596490106\\
-0.245645771192426	0.969359662403629\\
-0.248689887164855	0.968583161128631\\
-0.251731548668497	0.967797100328865\\
-0.254770725683382	0.967001487762435\\
-0.25780738821406	0.966196331281715\\
-0.260841506289897	0.965381638833274\\
-0.263873049965373	0.964557418457798\\
-0.266901989320376	0.96372367829001\\
-0.269928294460496	0.962880426558588\\
-0.272951935517325	0.962027671586086\\
-0.275972882648746	0.961165421788852\\
-0.278991106039229	0.960293685676943\\
-0.282006575900129	0.959412471854043\\
-0.285019262469976	0.958521789017376\\
-0.288029136014769	0.957621645957622\\
-0.291036166828272	0.956712051558831\\
-0.294040325232304	0.95579301479833\\
-0.297041581577035	0.954864544746643\\
-0.300039906241276	0.953926650567394\\
-0.303035269632774	0.952979341517219\\
-0.306027642188501	0.952022626945677\\
-0.309016994374947	0.951056516295154\\
-0.312003296688415	0.950081019100772\\
-0.314986519655305	0.949096144990295\\
-0.317966633832411	0.948101903684032\\
-0.32094360980721	0.947098304994744\\
-0.323917418198149	0.946085358827545\\
-0.326888029654942	0.945063075179805\\
-0.329855414858853	0.94403146414105\\
-0.332819544522987	0.942990535892865\\
-0.335780389392581	0.941940300708791\\
-0.338737920245291	0.940880768954225\\
-0.341692107891483	0.93981195108632\\
-0.344642923174517	0.938733857653874\\
-0.347590336971037	0.937646499297236\\
-0.350534320191259	0.936549886748192\\
-0.353474843779257	0.935444030829867\\
-0.356411878713251	0.934328942456612\\
-0.359345396005891	0.933204632633899\\
-0.362275366704546	0.932071112458211\\
-0.365201761891588	0.930928393116936\\
-0.368124552684678	0.929776485888251\\
-0.371043710237051	0.928615402141017\\
-0.373959205737801	0.927445153334661\\
-0.376871010412163	0.926265751019067\\
-0.379779095521801	0.925077206834458\\
-0.38268343236509	0.923879532511287\\
-0.385583992277396	0.922672739870115\\
-0.388480746631366	0.921456840821498\\
-0.391373666837202	0.92023184736587\\
-0.394262724342951	0.918997771593421\\
-0.39714789063478	0.917754625683981\\
-0.400029137237265	0.916502421906898\\
-0.402906435713663	0.915241172620918\\
-0.4057797576662	0.913970890274061\\
-0.408649074736349	0.912691587403503\\
-0.411514358605109	0.911403276635445\\
-0.414375580993284	0.910105970684996\\
-0.417232713661765	0.90879968235604\\
-0.420085728411806	0.907484424541117\\
-0.422934597085303	0.90616021022129\\
-0.425779291565073	0.904827052466019\\
-0.428619783775128	0.903484964433035\\
-0.431456045680959	0.902133959368203\\
-0.434288049289805	0.900774050605398\\
-0.437115766650933	0.899405251566371\\
-0.439939169855915	0.898027575760616\\
-0.442758231038901	0.896641036785236\\
-0.445572922376896	0.895245648324812\\
-0.448383216090032	0.893841424151264\\
-0.451189084441845	0.892428378123718\\
-0.453990499739547	0.891006524188368\\
-0.456787434334299	0.889575876378338\\
-0.459579860621488	0.888136448813545\\
-0.462367751040992	0.886688255700557\\
-0.465151078077458	0.885231311332455\\
-0.467929814260573	0.883765630088693\\
-0.470703932165333	0.882291226434953\\
-0.473473404412312	0.880808114923004\\
-0.476238203667939	0.879316310190556\\
-0.478998302644761	0.877815826961122\\
-0.481753674101715	0.876306680043864\\
-0.484504290844398	0.874788884333453\\
-0.487250125725332	0.87326245480992\\
-0.489991151644237	0.871727406538509\\
-0.492727341548291	0.870183754669526\\
-0.495458668432407	0.868631514438191\\
-0.498185105339491	0.86707070116449\\
-0.50090662536071	0.865501330253019\\
-0.503623201635761	0.863923417192835\\
-0.506334807353132	0.862336977557304\\
-0.509041415750371	0.860742027003944\\
-0.511743000114345	0.859138581274272\\
-0.514439533781507	0.857526656193652\\
-0.517130990138157	0.855906267671133\\
-0.519817342620709	0.854277431699295\\
-0.522498564715949	0.852640164354092\\
-0.525174629961295	0.850994481794692\\
-0.527845511945066	0.849340400263317\\
-0.530511184306734	0.847677936085083\\
-0.533171620737189	0.846007105667842\\
-0.535826794978996	0.844327925502015\\
-0.53847668082666	0.842640412160432\\
-0.541121252126876	0.840944582298169\\
-0.543760482778792	0.839240452652382\\
-0.546394346734269	0.837528040042142\\
-0.549022817998132	0.83580736136827\\
-0.55164587062843	0.834078433613171\\
-0.554263478736694	0.832341273840664\\
-0.556875616488188	0.830595899195813\\
-0.559482258102167	0.828842326904762\\
-0.562083377852131	0.827080574274562\\
-0.564678950066077	0.825310658693\\
-0.567268949126756	0.823532597628428\\
-0.569853349471924	0.82174640862959\\
-0.572432125594591	0.819952109325452\\
-0.575005252043279	0.818149717425023\\
-0.577572703422267	0.816339250717184\\
-0.580134454391849	0.81452072707051\\
-0.582690479668576	0.812694164433094\\
-0.58524075402551	0.810859580832373\\
-0.587785252292473	0.809016994374947\\
-0.590323949356294	0.8071664232464\\
-0.592856820161059	0.805307885711122\\
-0.595383839708355	0.803441400112128\\
-0.597904983057519	0.801566984870877\\
-0.600420225325884	0.799684658487091\\
-0.602929541689024	0.797794439538571\\
-0.605432907381001	0.795896346681016\\
-0.607930297694605	0.793990398647835\\
-0.610421687981602	0.792076614249967\\
-0.612907053652976	0.790155012375691\\
-0.615386370179172	0.78822561199044\\
-0.617859613090334	0.786288432136619\\
-0.620326757976556	0.78434349193341\\
-0.622787780488112	0.782390810576588\\
-0.625242656335705	0.78043040733833\\
-0.6276913612907	0.778462301567023\\
-0.630133871185369	0.776486512687078\\
-0.632570161913124	0.774503060198734\\
-0.63500020942876	0.772511963677865\\
-0.63742398974869	0.770513242775789\\
-0.639841478951178	0.768506917219077\\
-0.642252653176584	0.76649300680935\\
-0.644657488627591	0.764471531423092\\
-0.647055961569444	0.762442511011448\\
-0.649448048330184	0.760405965600031\\
-0.651833725300879	0.758361915288722\\
-0.654212968935861	0.756310380251472\\
-0.656585755752956	0.754251380736104\\
-0.658952062333717	0.752184937064111\\
-0.661311865323652	0.75011106963046\\
-0.663665141432459	0.748029798903383\\
-0.666011867434252	0.745941145424182\\
-0.668352020167793	0.743845129807025\\
-0.67068557653672	0.741741772738739\\
-0.673012513509773	0.73963109497861\\
-0.675332808121024	0.737513117358174\\
-0.677646437470102	0.735387860781016\\
-0.679953378722419	0.73325534622256\\
-0.682253609109396	0.731115594729864\\
-0.684547105928689	0.728968627421411\\
-0.686833846544408	0.726814465486903\\
-0.689113808387348	0.724653130187047\\
-0.691386968955206	0.72248464285335\\
-0.693653305812805	0.720309024887907\\
-0.695912796592314	0.718126297763189\\
-0.698165418993473	0.715936483021831\\
-0.700411150783806	0.713739602276421\\
-0.702649969798849	0.711535677209285\\
-0.704881853942361	0.709324729572274\\
-0.707106781186547	0.707106781186548\\
-0.709324729572274	0.704881853942362\\
-0.711535677209285	0.702649969798849\\
-0.713739602276422	0.700411150783806\\
-0.715936483021831	0.698165418993473\\
-0.718126297763189	0.695912796592314\\
-0.720309024887907	0.693653305812805\\
-0.72248464285335	0.691386968955206\\
-0.724653130187047	0.689113808387348\\
-0.726814465486903	0.686833846544408\\
-0.728968627421411	0.684547105928689\\
-0.731115594729864	0.682253609109396\\
-0.73325534622256	0.679953378722419\\
-0.735387860781016	0.677646437470102\\
-0.737513117358174	0.675332808121025\\
-0.73963109497861	0.673012513509773\\
-0.741741772738739	0.67068557653672\\
-0.743845129807025	0.668352020167793\\
-0.745941145424182	0.666011867434252\\
-0.748029798903382	0.663665141432459\\
-0.750111069630459	0.661311865323652\\
-0.752184937064111	0.658952062333717\\
-0.754251380736104	0.656585755752956\\
-0.756310380251472	0.654212968935861\\
-0.758361915288722	0.651833725300879\\
-0.760405965600031	0.649448048330184\\
-0.762442511011448	0.647055961569444\\
-0.764471531423092	0.644657488627591\\
-0.76649300680935	0.642252653176585\\
-0.768506917219077	0.639841478951178\\
-0.770513242775789	0.63742398974869\\
-0.772511963677864	0.635000209428761\\
-0.774503060198734	0.632570161913125\\
-0.776486512687079	0.630133871185369\\
-0.778462301567023	0.627691361290701\\
-0.78043040733833	0.625242656335705\\
-0.782390810576588	0.622787780488113\\
-0.78434349193341	0.620326757976556\\
-0.786288432136619	0.617859613090334\\
-0.78822561199044	0.615386370179172\\
-0.79015501237569	0.612907053652976\\
-0.792076614249967	0.610421687981603\\
-0.793990398647835	0.607930297694606\\
-0.795896346681016	0.605432907381001\\
-0.797794439538571	0.602929541689025\\
-0.79968465848709	0.600420225325884\\
-0.801566984870876	0.597904983057519\\
-0.803441400112128	0.595383839708355\\
-0.805307885711122	0.592856820161059\\
-0.8071664232464	0.590323949356295\\
-0.809016994374947	0.587785252292473\\
-0.810859580832373	0.58524075402551\\
-0.812694164433094	0.582690479668576\\
-0.814520727070509	0.58013445439185\\
-0.816339250717184	0.577572703422268\\
-0.818149717425023	0.575005252043279\\
-0.819952109325452	0.572432125594591\\
-0.82174640862959	0.569853349471924\\
-0.823532597628427	0.567268949126756\\
-0.825310658693	0.564678950066077\\
-0.827080574274562	0.562083377852131\\
-0.828842326904762	0.559482258102167\\
-0.830595899195813	0.556875616488188\\
-0.832341273840663	0.554263478736694\\
-0.834078433613171	0.55164587062843\\
-0.83580736136827	0.549022817998132\\
-0.837528040042142	0.546394346734269\\
-0.839240452652382	0.543760482778792\\
-0.840944582298169	0.541121252126876\\
-0.842640412160432	0.53847668082666\\
-0.844327925502015	0.535826794978997\\
-0.846007105667842	0.533171620737189\\
-0.847677936085083	0.530511184306734\\
-0.849340400263316	0.527845511945067\\
-0.850994481794692	0.525174629961296\\
-0.852640164354092	0.522498564715949\\
-0.854277431699295	0.519817342620709\\
-0.855906267671133	0.517130990138157\\
-0.857526656193652	0.514439533781507\\
-0.859138581274272	0.511743000114345\\
-0.860742027003944	0.509041415750371\\
-0.862336977557304	0.506334807353133\\
-0.863923417192835	0.503623201635761\\
-0.865501330253019	0.50090662536071\\
-0.86707070116449	0.498185105339491\\
-0.868631514438191	0.495458668432407\\
-0.870183754669526	0.492727341548292\\
-0.871727406538509	0.489991151644237\\
-0.87326245480992	0.487250125725332\\
-0.874788884333453	0.484504290844398\\
-0.876306680043864	0.481753674101715\\
-0.877815826961122	0.478998302644761\\
-0.879316310190556	0.476238203667939\\
-0.880808114923004	0.473473404412312\\
-0.882291226434953	0.470703932165332\\
-0.883765630088693	0.467929814260573\\
-0.885231311332455	0.465151078077459\\
-0.886688255700557	0.462367751040992\\
-0.888136448813544	0.459579860621488\\
-0.889575876378338	0.456787434334299\\
-0.891006524188368	0.453990499739547\\
-0.892428378123718	0.451189084441845\\
-0.893841424151264	0.448383216090033\\
-0.895245648324812	0.445572922376896\\
-0.896641036785236	0.442758231038902\\
-0.898027575760616	0.439939169855915\\
-0.899405251566371	0.437115766650933\\
-0.900774050605398	0.434288049289805\\
-0.902133959368203	0.431456045680959\\
-0.903484964433035	0.428619783775128\\
-0.904827052466019	0.425779291565073\\
-0.90616021022129	0.422934597085304\\
-0.907484424541117	0.420085728411806\\
-0.90879968235604	0.417232713661765\\
-0.910105970684996	0.414375580993284\\
-0.911403276635445	0.411514358605109\\
-0.912691587403503	0.408649074736349\\
-0.913970890274061	0.4057797576662\\
-0.915241172620918	0.402906435713663\\
-0.916502421906898	0.400029137237265\\
-0.917754625683981	0.397147890634781\\
-0.918997771593421	0.394262724342951\\
-0.92023184736587	0.391373666837202\\
-0.921456840821498	0.388480746631366\\
-0.922672739870115	0.385583992277396\\
-0.923879532511287	0.38268343236509\\
-0.925077206834458	0.379779095521801\\
-0.926265751019067	0.376871010412163\\
-0.927445153334661	0.373959205737801\\
-0.928615402141017	0.371043710237051\\
-0.929776485888251	0.368124552684678\\
-0.930928393116936	0.365201761891588\\
-0.932071112458211	0.362275366704546\\
-0.933204632633898	0.359345396005891\\
-0.934328942456612	0.356411878713251\\
-0.935444030829867	0.353474843779257\\
-0.936549886748192	0.350534320191259\\
-0.937646499297236	0.347590336971037\\
-0.938733857653874	0.344642923174517\\
-0.93981195108632	0.341692107891483\\
-0.940880768954225	0.338737920245291\\
-0.941940300708791	0.335780389392581\\
-0.942990535892864	0.332819544522987\\
-0.94403146414105	0.329855414858853\\
-0.945063075179805	0.326888029654943\\
-0.946085358827545	0.323917418198149\\
-0.947098304994744	0.32094360980721\\
-0.948101903684032	0.317966633832411\\
-0.949096144990295	0.314986519655305\\
-0.950081019100772	0.312003296688415\\
-0.951056516295154	0.309016994374948\\
-0.952022626945677	0.306027642188501\\
-0.952979341517219	0.303035269632774\\
-0.953926650567393	0.300039906241276\\
-0.954864544746643	0.297041581577035\\
-0.95579301479833	0.294040325232304\\
-0.95671205155883	0.291036166828272\\
-0.957621645957622	0.288029136014769\\
-0.958521789017376	0.285019262469976\\
-0.959412471854043	0.28200657590013\\
-0.960293685676943	0.27899110603923\\
-0.961165421788852	0.275972882648746\\
-0.962027671586086	0.272951935517325\\
-0.962880426558588	0.269928294460496\\
-0.96372367829001	0.266901989320376\\
-0.964557418457798	0.263873049965373\\
-0.965381638833274	0.260841506289897\\
-0.966196331281715	0.25780738821406\\
-0.967001487762435	0.254770725683382\\
-0.967797100328865	0.251731548668497\\
-0.968583161128631	0.248689887164855\\
-0.969359662403629	0.245645771192427\\
-0.970126596490106	0.242599230795407\\
-0.970883955818731	0.239550296041922\\
-0.971631732914674	0.236498997023725\\
-0.972369920397677	0.233445363855906\\
-0.973098510982127	0.23038942667659\\
-0.973817497477129	0.227331215646646\\
-0.974526872786577	0.224270760949381\\
-0.975226629909223	0.221208092790247\\
-0.975916761938747	0.218143241396543\\
-0.976597262063825	0.215076237017113\\
-0.977268123568193	0.212007109922055\\
-0.977929339830722	0.208935890402412\\
-0.978580904325472	0.205862608769881\\
-0.979222810621766	0.202787295356512\\
-0.979855052384247	0.199709980514407\\
-0.980477623372944	0.19663069461542\\
-0.981090517443334	0.19354946805086\\
-0.981693728546399	0.19046633123119\\
-0.982287250728689	0.187381314585725\\
-0.982871078132379	0.184294448562333\\
-0.98344520499533	0.181205763627138\\
-0.98400962565114	0.17811529026421\\
-0.984564334529205	0.175023058975276\\
-0.985109326154774	0.17192910027941\\
-0.985644595148998	0.168833444712734\\
-0.986170136228989	0.16573612282812\\
-0.986685944207868	0.162637165194884\\
-0.987192013994819	0.159536602398486\\
-0.987688340595138	0.156434465040231\\
-0.98817491911028	0.153330783736961\\
-0.988651744737914	0.150225589120757\\
-0.989118812771962	0.147118911838637\\
-0.989576118602651	0.144010782552252\\
-0.990023657716558	0.140901231937583\\
-0.990461425696651	0.137790290684638\\
-0.990889418222339	0.134677989497153\\
-0.991307631069507	0.131564359092282\\
-0.991716060110563	0.128449430200303\\
-0.992114701314478	0.125333233564305\\
-0.992503550746824	0.122215799939889\\
-0.992882604569814	0.11909716009487\\
-0.993251859042339	0.115977344808961\\
-0.993611310520008	0.112856384873482\\
-0.99396095545518	0.109734311091046\\
-0.994300790396999	0.10661115427526\\
-0.994630811991432	0.103486945250422\\
-0.9949510169813	0.100361714851215\\
-0.995261402206308	0.0972354939223996\\
-0.99556196460308	0.0941083133185144\\
-0.995852701205186	0.0909802039035697\\
-0.996133609143173	0.0878511965507432\\
-0.996404685644592	0.0847213221420736\\
-0.99666592803403	0.0815906115681579\\
-0.996917333733128	0.0784590957278451\\
-0.997158900260614	0.0753268055279326\\
-0.997390625232324	0.0721937718828607\\
-0.997612506361225	0.0690600257144061\\
-0.997824541457441	0.0659255979513779\\
-0.998026728428272	0.0627905195293136\\
-0.998219065278212	0.0596548213901707\\
-0.998401550108975	0.0565185344820247\\
-0.99857418111951	0.0533816897587608\\
-0.998736956606017	0.0502443181797697\\
-0.99888987496197	0.0471064507096425\\
-0.999032934678125	0.043968118317865\\
-0.99916613434254	0.0408293519785102\\
-0.999289472640589	0.0376901826699345\\
-0.999402948354973	0.0345506413744725\\
-0.999506560365732	0.0314107590781282\\
-0.999600307650257	0.0282705667702734\\
-0.9996841892833	0.0251300954433378\\
-0.999758204436984	0.0219893760925052\\
-0.999822352380809	0.018848439715408\\
-0.999876632481661	0.0157073173118207\\
-0.999921044203816	0.0125660398833528\\
-0.99995558710895	0.00942463843314399\\
-0.999980260856137	0.00628314396555913\\
-0.999995065201858	0.00314158748587949\\
-1	1.22464679914735e-16\\
-0.999995065201858	-0.00314158748587925\\
-0.999980260856137	-0.00628314396555888\\
-0.99995558710895	-0.00942463843314419\\
-0.999921044203816	-0.0125660398833526\\
-0.999876632481661	-0.0157073173118205\\
-0.999822352380809	-0.0188484397154082\\
-0.999758204436984	-0.021989376092505\\
-0.9996841892833	-0.0251300954433376\\
-0.999600307650257	-0.0282705667702731\\
-0.999506560365732	-0.031410759078128\\
-0.999402948354973	-0.0345506413744718\\
-0.999289472640589	-0.0376901826699347\\
-0.99916613434254	-0.04082935197851\\
-0.999032934678125	-0.0439681183178647\\
-0.99888987496197	-0.0471064507096427\\
-0.998736956606017	-0.0502443181797694\\
-0.99857418111951	-0.0533816897587606\\
-0.998401550108975	-0.0565185344820244\\
-0.998219065278212	-0.0596548213901704\\
-0.998026728428272	-0.0627905195293129\\
-0.997824541457441	-0.0659255979513781\\
-0.997612506361225	-0.0690600257144058\\
-0.997390625232324	-0.0721937718828604\\
-0.997158900260614	-0.0753268055279328\\
-0.996917333733128	-0.0784590957278448\\
-0.99666592803403	-0.0815906115681577\\
-0.996404685644592	-0.0847213221420734\\
-0.996133609143173	-0.0878511965507429\\
-0.995852701205186	-0.0909802039035695\\
-0.99556196460308	-0.0941083133185145\\
-0.995261402206308	-0.0972354939223994\\
-0.9949510169813	-0.100361714851215\\
-0.994630811991432	-0.103486945250422\\
-0.994300790396999	-0.10661115427526\\
-0.99396095545518	-0.109734311091045\\
-0.993611310520008	-0.112856384873482\\
-0.993251859042339	-0.115977344808961\\
-0.992882604569814	-0.119097160094869\\
-0.992503550746824	-0.12221579993989\\
-0.992114701314478	-0.125333233564304\\
-0.991716060110563	-0.128449430200303\\
-0.991307631069507	-0.131564359092282\\
-0.990889418222339	-0.134677989497153\\
-0.990461425696651	-0.137790290684638\\
-0.990023657716558	-0.140901231937583\\
-0.989576118602651	-0.144010782552252\\
-0.989118812771962	-0.147118911838637\\
-0.988651744737914	-0.150225589120757\\
-0.98817491911028	-0.153330783736961\\
-0.987688340595138	-0.156434465040231\\
-0.987192013994819	-0.159536602398486\\
-0.986685944207868	-0.162637165194884\\
-0.986170136228989	-0.165736122828119\\
-0.985644595148998	-0.168833444712734\\
-0.985109326154774	-0.171929100279409\\
-0.984564334529205	-0.175023058975276\\
-0.98400962565114	-0.17811529026421\\
-0.98344520499533	-0.181205763627137\\
-0.982871078132379	-0.184294448562333\\
-0.982287250728689	-0.187381314585724\\
-0.981693728546399	-0.19046633123119\\
-0.981090517443334	-0.19354946805086\\
-0.980477623372944	-0.19663069461542\\
-0.979855052384247	-0.199709980514407\\
-0.979222810621766	-0.202787295356512\\
-0.978580904325472	-0.205862608769882\\
-0.977929339830722	-0.208935890402412\\
-0.977268123568193	-0.212007109922055\\
-0.976597262063825	-0.215076237017113\\
-0.975916761938747	-0.218143241396543\\
-0.975226629909223	-0.221208092790247\\
-0.974526872786577	-0.224270760949381\\
-0.973817497477129	-0.227331215646646\\
-0.973098510982127	-0.23038942667659\\
-0.972369920397677	-0.233445363855905\\
-0.971631732914674	-0.236498997023725\\
-0.970883955818731	-0.239550296041922\\
-0.970126596490106	-0.242599230795407\\
-0.969359662403629	-0.245645771192426\\
-0.968583161128631	-0.248689887164855\\
-0.967797100328865	-0.251731548668497\\
-0.967001487762435	-0.254770725683382\\
-0.966196331281715	-0.25780738821406\\
-0.965381638833274	-0.260841506289897\\
-0.964557418457798	-0.263873049965373\\
-0.96372367829001	-0.266901989320376\\
-0.962880426558588	-0.269928294460496\\
-0.962027671586086	-0.272951935517325\\
-0.961165421788852	-0.275972882648746\\
-0.960293685676943	-0.278991106039229\\
-0.959412471854043	-0.282006575900129\\
-0.958521789017376	-0.285019262469976\\
-0.957621645957622	-0.288029136014769\\
-0.95671205155883	-0.291036166828272\\
-0.95579301479833	-0.294040325232304\\
-0.954864544746643	-0.297041581577035\\
-0.953926650567394	-0.300039906241276\\
-0.952979341517219	-0.303035269632774\\
-0.952022626945677	-0.306027642188501\\
-0.951056516295154	-0.309016994374947\\
-0.950081019100772	-0.312003296688415\\
-0.949096144990295	-0.314986519655305\\
-0.948101903684032	-0.317966633832411\\
-0.947098304994744	-0.320943609807209\\
-0.946085358827545	-0.323917418198149\\
-0.945063075179805	-0.326888029654942\\
-0.94403146414105	-0.329855414858853\\
-0.942990535892864	-0.332819544522987\\
-0.941940300708791	-0.335780389392581\\
-0.940880768954226	-0.338737920245291\\
-0.93981195108632	-0.341692107891483\\
-0.938733857653874	-0.344642923174517\\
-0.937646499297236	-0.347590336971037\\
-0.936549886748192	-0.350534320191259\\
-0.935444030829867	-0.353474843779257\\
-0.934328942456612	-0.356411878713251\\
-0.933204632633899	-0.359345396005891\\
-0.932071112458211	-0.362275366704546\\
-0.930928393116936	-0.365201761891588\\
-0.929776485888251	-0.368124552684678\\
-0.928615402141017	-0.371043710237051\\
-0.927445153334661	-0.3739592057378\\
-0.926265751019067	-0.376871010412162\\
-0.925077206834458	-0.379779095521801\\
-0.923879532511287	-0.38268343236509\\
-0.922672739870115	-0.385583992277397\\
-0.921456840821498	-0.388480746631366\\
-0.92023184736587	-0.391373666837202\\
-0.918997771593421	-0.394262724342951\\
-0.917754625683981	-0.397147890634781\\
-0.916502421906898	-0.400029137237265\\
-0.915241172620918	-0.402906435713662\\
-0.913970890274061	-0.4057797576662\\
-0.912691587403503	-0.408649074736349\\
-0.911403276635445	-0.411514358605109\\
-0.910105970684996	-0.414375580993284\\
-0.90879968235604	-0.417232713661765\\
-0.907484424541117	-0.420085728411806\\
-0.90616021022129	-0.422934597085303\\
-0.904827052466019	-0.425779291565073\\
-0.903484964433035	-0.428619783775128\\
-0.902133959368203	-0.431456045680959\\
-0.900774050605398	-0.434288049289805\\
-0.899405251566371	-0.437115766650933\\
-0.898027575760616	-0.439939169855915\\
-0.896641036785236	-0.442758231038901\\
-0.895245648324812	-0.445572922376896\\
-0.893841424151264	-0.448383216090032\\
-0.892428378123718	-0.451189084441845\\
-0.891006524188368	-0.453990499739547\\
-0.889575876378338	-0.456787434334299\\
-0.888136448813545	-0.459579860621488\\
-0.886688255700556	-0.462367751040992\\
-0.885231311332455	-0.465151078077458\\
-0.883765630088694	-0.467929814260573\\
-0.882291226434954	-0.470703932165332\\
-0.880808114923004	-0.473473404412312\\
-0.879316310190556	-0.476238203667939\\
-0.877815826961122	-0.478998302644761\\
-0.876306680043864	-0.481753674101715\\
-0.874788884333453	-0.484504290844398\\
-0.87326245480992	-0.487250125725332\\
-0.871727406538509	-0.489991151644236\\
-0.870183754669526	-0.492727341548292\\
-0.868631514438191	-0.495458668432408\\
-0.86707070116449	-0.498185105339491\\
-0.865501330253019	-0.50090662536071\\
-0.863923417192835	-0.503623201635761\\
-0.862336977557304	-0.506334807353132\\
-0.860742027003944	-0.509041415750371\\
-0.859138581274273	-0.511743000114345\\
-0.857526656193652	-0.514439533781506\\
-0.855906267671133	-0.517130990138157\\
-0.854277431699295	-0.519817342620709\\
-0.852640164354092	-0.522498564715949\\
-0.850994481794692	-0.525174629961296\\
-0.849340400263317	-0.527845511945066\\
-0.847677936085083	-0.530511184306734\\
-0.846007105667842	-0.533171620737189\\
-0.844327925502015	-0.535826794978996\\
-0.842640412160433	-0.53847668082666\\
-0.840944582298169	-0.541121252126876\\
-0.839240452652382	-0.543760482778793\\
-0.837528040042142	-0.546394346734269\\
-0.83580736136827	-0.549022817998131\\
-0.834078433613171	-0.55164587062843\\
-0.832341273840664	-0.554263478736694\\
-0.830595899195813	-0.556875616488188\\
-0.828842326904762	-0.559482258102167\\
-0.827080574274562	-0.562083377852131\\
-0.825310658693	-0.564678950066077\\
-0.823532597628428	-0.567268949126756\\
-0.821746408629591	-0.569853349471923\\
-0.819952109325452	-0.572432125594591\\
-0.818149717425024	-0.575005252043278\\
-0.816339250717184	-0.577572703422267\\
-0.814520727070509	-0.580134454391849\\
-0.812694164433094	-0.582690479668576\\
-0.810859580832374	-0.58524075402551\\
-0.809016994374947	-0.587785252292473\\
-0.8071664232464	-0.590323949356295\\
-0.805307885711122	-0.592856820161059\\
-0.803441400112128	-0.595383839708355\\
-0.801566984870877	-0.597904983057518\\
-0.799684658487091	-0.600420225325884\\
-0.797794439538571	-0.602929541689025\\
-0.795896346681016	-0.605432907381001\\
-0.793990398647835	-0.607930297694605\\
-0.792076614249967	-0.610421687981602\\
-0.790155012375691	-0.612907053652976\\
-0.78822561199044	-0.615386370179171\\
-0.786288432136619	-0.617859613090334\\
-0.78434349193341	-0.620326757976556\\
-0.782390810576588	-0.622787780488112\\
-0.78043040733833	-0.625242656335705\\
-0.778462301567024	-0.6276913612907\\
-0.776486512687079	-0.630133871185369\\
-0.774503060198734	-0.632570161913124\\
-0.772511963677864	-0.635000209428761\\
-0.770513242775789	-0.63742398974869\\
-0.768506917219077	-0.639841478951178\\
-0.76649300680935	-0.642252653176584\\
-0.764471531423092	-0.644657488627591\\
-0.762442511011448	-0.647055961569444\\
-0.760405965600031	-0.649448048330184\\
-0.758361915288722	-0.651833725300879\\
-0.756310380251472	-0.654212968935861\\
-0.754251380736104	-0.656585755752956\\
-0.752184937064112	-0.658952062333717\\
-0.750111069630459	-0.661311865323652\\
-0.748029798903383	-0.663665141432458\\
-0.745941145424182	-0.666011867434251\\
-0.743845129807025	-0.668352020167793\\
-0.741741772738739	-0.67068557653672\\
-0.73963109497861	-0.673012513509773\\
-0.737513117358174	-0.675332808121024\\
-0.735387860781016	-0.677646437470102\\
-0.73325534622256	-0.679953378722419\\
-0.731115594729864	-0.682253609109396\\
-0.728968627421412	-0.684547105928688\\
-0.726814465486903	-0.686833846544408\\
-0.724653130187047	-0.689113808387348\\
-0.72248464285335	-0.691386968955206\\
-0.720309024887907	-0.693653305812805\\
-0.718126297763189	-0.695912796592314\\
-0.715936483021831	-0.698165418993473\\
-0.713739602276422	-0.700411150783806\\
-0.711535677209285	-0.702649969798849\\
-0.709324729572274	-0.704881853942361\\
-0.707106781186548	-0.707106781186547\\
-0.704881853942362	-0.709324729572274\\
-0.702649969798849	-0.711535677209285\\
-0.700411150783807	-0.713739602276421\\
-0.698165418993473	-0.715936483021831\\
-0.695912796592315	-0.718126297763189\\
-0.693653305812805	-0.720309024887907\\
-0.691386968955207	-0.72248464285335\\
-0.689113808387349	-0.724653130187046\\
-0.686833846544408	-0.726814465486903\\
-0.684547105928689	-0.728968627421412\\
-0.682253609109396	-0.731115594729864\\
-0.679953378722419	-0.73325534622256\\
-0.677646437470102	-0.735387860781016\\
-0.675332808121025	-0.737513117358174\\
-0.673012513509774	-0.739631094978609\\
-0.67068557653672	-0.741741772738739\\
-0.668352020167793	-0.743845129807025\\
-0.666011867434252	-0.745941145424182\\
-0.663665141432459	-0.748029798903382\\
-0.661311865323652	-0.750111069630459\\
-0.658952062333717	-0.752184937064111\\
-0.656585755752956	-0.754251380736104\\
-0.654212968935861	-0.756310380251472\\
-0.651833725300879	-0.758361915288722\\
-0.649448048330184	-0.760405965600031\\
-0.647055961569445	-0.762442511011447\\
-0.644657488627592	-0.764471531423091\\
-0.642252653176584	-0.76649300680935\\
-0.639841478951178	-0.768506917219077\\
-0.63742398974869	-0.770513242775789\\
-0.635000209428761	-0.772511963677864\\
-0.632570161913125	-0.774503060198734\\
-0.630133871185369	-0.776486512687078\\
-0.627691361290701	-0.778462301567023\\
-0.625242656335705	-0.78043040733833\\
-0.622787780488113	-0.782390810576588\\
-0.620326757976556	-0.78434349193341\\
-0.617859613090335	-0.786288432136619\\
-0.615386370179171	-0.78822561199044\\
-0.612907053652976	-0.79015501237569\\
-0.610421687981603	-0.792076614249967\\
-0.607930297694606	-0.793990398647835\\
-0.605432907381002	-0.795896346681016\\
-0.602929541689025	-0.797794439538571\\
-0.600420225325885	-0.79968465848709\\
-0.597904983057518	-0.801566984870877\\
-0.595383839708355	-0.803441400112128\\
-0.592856820161059	-0.805307885711122\\
-0.590323949356295	-0.8071664232464\\
-0.587785252292473	-0.809016994374947\\
-0.58524075402551	-0.810859580832373\\
-0.582690479668577	-0.812694164433094\\
-0.580134454391849	-0.814520727070509\\
-0.577572703422268	-0.816339250717184\\
-0.575005252043279	-0.818149717425023\\
-0.572432125594591	-0.819952109325452\\
-0.569853349471924	-0.82174640862959\\
-0.567268949126756	-0.823532597628427\\
-0.564678950066077	-0.825310658692999\\
-0.562083377852131	-0.827080574274562\\
-0.559482258102167	-0.828842326904762\\
-0.556875616488189	-0.830595899195812\\
-0.554263478736695	-0.832341273840663\\
-0.55164587062843	-0.834078433613172\\
-0.549022817998131	-0.835807361368271\\
-0.546394346734269	-0.837528040042142\\
-0.543760482778792	-0.839240452652382\\
-0.541121252126876	-0.840944582298169\\
-0.53847668082666	-0.842640412160432\\
-0.535826794978997	-0.844327925502015\\
-0.533171620737189	-0.846007105667842\\
-0.530511184306734	-0.847677936085083\\
-0.527845511945067	-0.849340400263316\\
-0.525174629961296	-0.850994481794692\\
-0.522498564715949	-0.852640164354092\\
-0.519817342620709	-0.854277431699295\\
-0.517130990138157	-0.855906267671133\\
-0.514439533781507	-0.857526656193652\\
-0.511743000114345	-0.859138581274272\\
-0.509041415750372	-0.860742027003943\\
-0.506334807353133	-0.862336977557304\\
-0.50362320163576	-0.863923417192836\\
-0.50090662536071	-0.865501330253019\\
-0.498185105339491	-0.86707070116449\\
-0.495458668432407	-0.868631514438191\\
-0.492727341548292	-0.870183754669526\\
-0.489991151644237	-0.871727406538509\\
-0.487250125725333	-0.87326245480992\\
-0.484504290844399	-0.874788884333452\\
-0.481753674101715	-0.876306680043864\\
-0.478998302644761	-0.877815826961122\\
-0.476238203667939	-0.879316310190556\\
-0.473473404412312	-0.880808114923004\\
-0.470703932165332	-0.882291226434953\\
-0.467929814260573	-0.883765630088693\\
-0.465151078077459	-0.885231311332455\\
-0.462367751040992	-0.886688255700556\\
-0.459579860621488	-0.888136448813544\\
-0.4567874343343	-0.889575876378338\\
-0.453990499739547	-0.891006524188368\\
-0.451189084441845	-0.892428378123718\\
-0.448383216090032	-0.893841424151264\\
-0.445572922376896	-0.895245648324812\\
-0.442758231038902	-0.896641036785236\\
-0.439939169855915	-0.898027575760616\\
-0.437115766650933	-0.899405251566371\\
-0.434288049289805	-0.900774050605398\\
-0.431456045680959	-0.902133959368203\\
-0.428619783775128	-0.903484964433035\\
-0.425779291565073	-0.904827052466019\\
-0.422934597085304	-0.90616021022129\\
-0.420085728411806	-0.907484424541117\\
-0.417232713661765	-0.90879968235604\\
-0.414375580993284	-0.910105970684996\\
-0.411514358605109	-0.911403276635445\\
-0.40864907473635	-0.912691587403503\\
-0.405779757666201	-0.913970890274061\\
-0.402906435713663	-0.915241172620918\\
-0.400029137237264	-0.916502421906898\\
-0.39714789063478	-0.917754625683981\\
-0.394262724342951	-0.918997771593421\\
-0.391373666837202	-0.92023184736587\\
-0.388480746631366	-0.921456840821498\\
-0.385583992277397	-0.922672739870115\\
-0.38268343236509	-0.923879532511287\\
-0.379779095521801	-0.925077206834458\\
-0.376871010412163	-0.926265751019067\\
-0.373959205737801	-0.927445153334661\\
-0.371043710237051	-0.928615402141017\\
-0.368124552684678	-0.929776485888251\\
-0.365201761891588	-0.930928393116936\\
-0.362275366704546	-0.932071112458211\\
-0.359345396005891	-0.933204632633898\\
-0.356411878713251	-0.934328942456612\\
-0.353474843779258	-0.935444030829867\\
-0.350534320191259	-0.936549886748192\\
-0.347590336971036	-0.937646499297236\\
-0.344642923174517	-0.938733857653874\\
-0.341692107891483	-0.93981195108632\\
-0.338737920245291	-0.940880768954225\\
-0.335780389392581	-0.941940300708791\\
-0.332819544522987	-0.942990535892864\\
-0.329855414858853	-0.94403146414105\\
-0.326888029654943	-0.945063075179805\\
-0.32391741819815	-0.946085358827545\\
-0.32094360980721	-0.947098304994744\\
-0.317966633832411	-0.948101903684032\\
-0.314986519655305	-0.949096144990295\\
-0.312003296688415	-0.950081019100772\\
-0.309016994374948	-0.951056516295154\\
-0.306027642188501	-0.952022626945677\\
-0.303035269632775	-0.952979341517219\\
-0.300039906241277	-0.953926650567393\\
-0.297041581577035	-0.954864544746643\\
-0.294040325232304	-0.95579301479833\\
-0.291036166828271	-0.956712051558831\\
-0.288029136014769	-0.957621645957622\\
-0.285019262469976	-0.958521789017376\\
-0.28200657590013	-0.959412471854043\\
-0.27899110603923	-0.960293685676943\\
-0.275972882648746	-0.961165421788852\\
-0.272951935517326	-0.962027671586086\\
-0.269928294460496	-0.962880426558588\\
-0.266901989320376	-0.96372367829001\\
-0.263873049965373	-0.964557418457798\\
-0.260841506289897	-0.965381638833274\\
-0.25780738821406	-0.966196331281715\\
-0.254770725683382	-0.967001487762435\\
-0.251731548668497	-0.967797100328865\\
-0.248689887164855	-0.968583161128631\\
-0.245645771192427	-0.969359662403629\\
-0.242599230795407	-0.970126596490106\\
-0.239550296041922	-0.970883955818731\\
-0.236498997023724	-0.971631732914674\\
-0.233445363855905	-0.972369920397677\\
-0.230389426676591	-0.973098510982127\\
-0.227331215646647	-0.973817497477129\\
-0.224270760949382	-0.974526872786577\\
-0.221208092790248	-0.975226629909223\\
-0.218143241396543	-0.975916761938747\\
-0.215076237017113	-0.976597262063825\\
-0.212007109922055	-0.977268123568193\\
-0.208935890402412	-0.977929339830722\\
-0.205862608769881	-0.978580904325472\\
-0.202787295356512	-0.979222810621766\\
-0.199709980514407	-0.979855052384247\\
-0.19663069461542	-0.980477623372944\\
-0.193549468050861	-0.981090517443334\\
-0.190466331231191	-0.981693728546399\\
-0.187381314585725	-0.982287250728689\\
-0.184294448562334	-0.982871078132379\\
-0.181205763627137	-0.98344520499533\\
-0.17811529026421	-0.98400962565114\\
-0.175023058975276	-0.984564334529205\\
-0.17192910027941	-0.985109326154774\\
-0.168833444712734	-0.985644595148998\\
-0.16573612282812	-0.986170136228989\\
-0.162637165194884	-0.986685944207868\\
-0.159536602398487	-0.987192013994819\\
-0.156434465040231	-0.987688340595138\\
-0.153330783736961	-0.98817491911028\\
-0.150225589120757	-0.988651744737914\\
-0.147118911838637	-0.989118812771962\\
-0.144010782552252	-0.989576118602651\\
-0.140901231937583	-0.990023657716558\\
-0.137790290684639	-0.990461425696651\\
-0.134677989497153	-0.990889418222339\\
-0.131564359092282	-0.991307631069507\\
-0.128449430200303	-0.991716060110563\\
-0.125333233564305	-0.992114701314478\\
-0.122215799939889	-0.992503550746824\\
-0.11909716009487	-0.992882604569814\\
-0.115977344808961	-0.993251859042339\\
-0.112856384873482	-0.993611310520008\\
-0.109734311091046	-0.99396095545518\\
-0.106611154275261	-0.994300790396999\\
-0.103486945250423	-0.994630811991432\\
-0.100361714851215	-0.9949510169813\\
-0.0972354939223997	-0.995261402206308\\
-0.094108313318514	-0.99556196460308\\
-0.0909802039035698	-0.995852701205186\\
-0.0878511965507432	-0.996133609143173\\
-0.0847213221420737	-0.996404685644592\\
-0.081590611568158	-0.99666592803403\\
-0.0784590957278456	-0.996917333733128\\
-0.0753268055279327	-0.997158900260614\\
-0.0721937718828607	-0.997390625232324\\
-0.0690600257144061	-0.997612506361225\\
-0.0659255979513775	-0.997824541457441\\
-0.0627905195293132	-0.998026728428272\\
-0.0596548213901707	-0.998219065278212\\
-0.0565185344820247	-0.998401550108975\\
-0.0533816897587609	-0.99857418111951\\
-0.0502443181797702	-0.998736956606017\\
-0.0471064507096435	-0.99888987496197\\
-0.043968118317865	-0.999032934678125\\
-0.0408293519785103	-0.99916613434254\\
-0.0376901826699342	-0.999289472640589\\
-0.0345506413744721	-0.999402948354973\\
-0.0314107590781283	-0.999506560365732\\
-0.0282705667702735	-0.999600307650257\\
-0.0251300954433379	-0.9996841892833\\
-0.0219893760925057	-0.999758204436984\\
-0.0188484397154081	-0.999822352380809\\
-0.0157073173118208	-0.999876632481661\\
-0.0125660398833529	-0.999921044203816\\
-0.0094246384331436	-0.99995558710895\\
-0.00628314396555874	-0.999980260856137\\
-0.00314158748587955	-0.999995065201858\\
-1.83697019872103e-16	-1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1.19702314562162	0\\
1.08475423369885	0.0170406812206017\\
0.964095314487768	0.0302979158442409\\
0.877851745087464	0.0413984374022319\\
0.856186167364269	0.0538666678269007\\
0.906092420723207	0.0713110200517667\\
1.00917499312954	0.0953951233809026\\
1.12855821797785	0.124593987214744\\
1.22229023828854	0.154411166083737\\
1.25817051346687	0.17906418089433\\
1.22448842756661	0.193939914284008\\
1.13287450337392	0.197718252099828\\
1.01261584310536	0.193166803000502\\
0.899079294400853	0.186190371021712\\
0.82099454468843	0.183514023051951\\
0.791471336149101	0.190015456230157\\
0.805800832692218	0.206894488983337\\
0.846164030940663	0.231484284235046\\
0.890604472670102	0.258744518036231\\
0.92215444131204	0.283691748777865\\
0.934363892757078	0.303593232205626\\
0.931394457861024	0.318887598565408\\
0.923381065371919	0.332437639283052\\
0.919785563479911	0.347558002025039\\
0.924114807515899	0.365882935640259\\
0.932447019117192	0.386232201512706\\
0.936214651947024	0.405136257335702\\
0.927594930006966	0.418825170429854\\
0.904631481433318	0.425687262822643\\
0.873391663673135	0.42787016105824\\
0.84593327181312	0.431024530562873\\
0.83490337762392	0.442058583312273\\
0.847260827941896	0.465785581781756\\
0.880129126163965	0.502016790376082\\
0.920906984658628	0.54462287251937\\
0.951881452128542	0.583313704080154\\
0.957544737958625	0.607676368970398\\
0.931523473575316	0.611896551923745\\
0.880068956990714	0.59809424556008\\
0.820426809467585	0.576605619134988\\
0.774526360462895	0.562726339937503\\
0.760405213205011	0.570928383589717\\
0.784780731582945	0.608738334155417\\
0.839782542584612	0.672792683028212\\
0.905236469738636	0.748876735885936\\
0.955709293562829	0.816252848549947\\
0.96966765434283	0.854877032481842\\
0.937303990112515	0.852881008642027\\
0.864127322825627	0.811469569117995\\
0.769056653124427	0.745267744518992\\
0.677821599618939	0.677821599618938\\
0.614165075192853	0.63376919324286\\
0.592037078568561	0.630455454137389\\
0.611460791315157	0.67198663552093\\
0.659301423778109	0.747830671323348\\
0.714368785239978	0.836418382242569\\
0.754816070510089	0.912415891998835\\
0.765163602447995	0.955080297046027\\
0.740632844340039	0.954818109528056\\
0.687605004484305	0.915803882000477\\
0.620445321704633	0.853969723435178\\
0.556127124583607	0.791288859038496\\
0.50865960452255	0.748469879017589\\
0.485146433674487	0.73856485980894\\
0.484532918894801	0.763501710032847\\
0.499078219374784	0.814421634295973\\
0.517698013164346	0.875379533844282\\
0.529844148904389	0.928915679152804\\
0.528619811864533	0.961555868160573\\
0.512280356534139	0.967529228266574\\
0.483922383988014	0.949751154663973\\
0.449767316814969	0.918089319730239\\
0.416811427845889	0.885769371980622\\
0.390666888794109	0.865231249103504\\
0.374201029573442	0.864727558486644\\
0.367217364402833	0.886541141480223\\
0.367058441183447	0.927083795607339\\
0.369762458282874	0.978547951892441\\
0.371325289130015	1.03139566811949\\
0.368693364466743	1.07686519594779\\
0.360280884812408	1.10883054794608\\
0.345991809011115	1.12466395202426\\
0.326870852608407	1.12509685433325\\
0.304576206394597	1.11334309965415\\
0.280860154866603	1.09387808140119\\
0.257185899878583	1.07125636963476\\
0.234532370947263	1.0492375127433\\
0.21337215533349	1.03033516614913\\
0.193767381972105	1.01576418832945\\
0.175517412295486	1.00566942695473\\
0.158303479757822	0.99948883509928\\
0.141797576118062	0.996321700195873\\
0.125725332024031	0.995218480218082\\
0.109888720913377	0.995359582129102\\
0.0941620404307395	0.996130338081609\\
0.0784751624795169	0.997121481169316\\
0.0627944729813649	0.99808956674919\\
0.0471071932543905	0.998905620585321\\
0.0314108506018388	0.999509472697418\\
0.015707322218353	0.999876944815518\\
6.12323402403566e-17	1.00000000462156\\
-0.0157073173244142	0.999876633283332\\
-0.031410759075319	0.999506560276338\\
-0.047106450669341	0.998889874107378\\
-0.0627905195714357	0.998026729097787\\
-0.0784590957705151	0.996917334275304\\
-0.0941083132649506	0.995561964036435\\
-0.109734311027865	0.993960954882901\\
-0.125333233601855	0.992114701611721\\
-0.140901232027553	0.990023658348724\\
-0.156434465052828	0.98768834067467\\
-0.171929100190283	0.985109325644099\\
-0.187381314506379	0.982287250312742\\
-0.2027872953884	0.979222810775747\\
-0.218143241506795	0.97591676243199\\
-0.233445363918889	0.972369920660023\\
-0.248689887107255	0.968583160904293\\
-0.2638730498462	0.964557418022176\\
-0.27899110598395	0.960293685486671\\
-0.294040325300282	0.955793015019297\\
-0.309016994499938	0.951056516679835\\
-0.323917418256787	0.946085358998812\\
-0.338737920179058	0.940880768770255\\
-0.3534748436497	0.935444030487004\\
-0.368124552613129	0.929776485707539\\
-0.382683432418668	0.923879532640637\\
-0.397147890765726	0.917754625986578\\
-0.411514358695913	0.911403276836554\\
-0.425779291534577	0.904827052401213\\
-0.439939169730291	0.898027575504186\\
-0.453990499627686	0.891006523968829\\
-0.467929814258786	0.883765630085319\\
-0.481753674211727	0.876306680243974\\
-0.495458668561487	0.868631514664491\\
-0.509041415790597	0.860742027071962\\
-0.52249856463408	0.852640164220494\\
-0.535826794842574	0.844327925287047\\
-0.549022817918578	0.835807361247161\\
-0.562083377893648	0.827080574335652\\
-0.575005252171976	0.818149717608141\\
-0.587785252405166	0.809016994530056\\
-0.60042022533327	0.799684658496928\\
-0.612907053549888	0.79015501224279\\
-0.62524265620368	0.780430407173536\\
-0.637423989690819	0.770513242705836\\
-0.649448048390733	0.760405965670926\\
-0.661311865454952	0.75011106977939\\
-0.673012513610482	0.739631095089287\\
-0.684547105922208	0.728968627414511\\
-0.695912796484606	0.718126297652043\\
-0.707106781060109	0.707106781060109\\
-0.718126297713452	0.695912796544116\\
-0.728968627484858	0.684547105988269\\
-0.73963109510658	0.673012513626218\\
-0.750111069726974	0.661311865408741\\
-0.760405965593892	0.649448048324941\\
-0.770513242672761	0.637423989663457\\
-0.780430407215453	0.625242656237263\\
-0.790155012323384	0.612907053612404\\
-0.799684658542724	0.600420225367655\\
-0.809016994496569	0.587785252380837\\
-0.818149717523356	0.575005252112388\\
-0.82708057427863	0.562083377854895\\
-0.835807361276382	0.549022817937773\\
-0.844327925381696	0.53582679490264\\
-0.852640164292235	0.522498564678044\\
-0.860742027044124	0.509041415774134\\
-0.868631514550279	0.495458668496341\\
-0.876306680146879	0.481753674158349\\
-0.883765630109398	0.467929814271536\\
-0.891006524113164	0.453990499701229\\
-0.898027575644124	0.439939169798847\\
-0.904827052391228	0.425779291529879\\
-0.911403276654618	0.411514358613766\\
-0.91775462578236	0.397147890677353\\
-0.923879532618609	0.382683432409545\\
-0.929776485929014	0.368124552700817\\
-0.935444030776336	0.353474843759029\\
-0.940880768845063	0.338737920205991\\
-0.946085358739756	0.323917418168092\\
-0.951056516289766	0.309016994373197\\
-0.955793014878127	0.294040325256853\\
-0.960293685785382	0.278991106070734\\
-0.964557418519145	0.263873049982156\\
-0.968583161100782	0.248689887157705\\
-0.972369920300893	0.23344536383267\\
-0.975916761840821	0.218143241374654\\
-0.979222810590535	0.202787295350045\\
-0.982287250785149	0.187381314596495\\
-0.985109326259107	0.171929100297619\\
-0.987688340674839	0.156434465052854\\
-0.990023657716773	0.140901231937614\\
-0.992114701235644	0.125333233554345\\
-0.993960955352236	0.109734311079681\\
-0.995561964547189	0.0941083133132311\\
-0.996917333762561	0.0784590957301615\\
-0.99802672852229	0.0627905195352287\\
-0.998889875055457	0.0471064507140517\\
-0.999506560394242	0.0314107590790242\\
-0.999876632425767	0.0157073173109427\\
-0.999999999898486	1.22464679902303e-16\\
-0.99987663240464	-0.0157073173106105\\
-0.99950656036629	-0.0314107590781455\\
-0.998889875039632	-0.0471064507133052\\
-0.99802672852938	-0.0627905195356746\\
-0.99691733378785	-0.0784590957321515\\
-0.995561964573573	-0.0941083133157248\\
-0.993960955361751	-0.10973431108073\\
-0.992114701221673	-0.12533323355258\\
-0.990023657688649	-0.140901231933611\\
-0.987688340651649	-0.156434465049181\\
-0.985109326256779	-0.171929100297212\\
-0.982287250805525	-0.187381314600382\\
-0.979222810619913	-0.202787295356129\\
-0.975916761859122	-0.218143241378744\\
-0.972369920295351	-0.233445363831339\\
-0.968583161074856	-0.248689887151047\\
-0.964557418490424	-0.263873049974298\\
-0.960293685773704	-0.278991106067341\\
-0.955793014891895	-0.294040325261088\\
-0.951056516319879	-0.309016994382981\\
-0.946085358765555	-0.323917418176926\\
-0.940880768848463	-0.338737920207215\\
-0.935444030754504	-0.35347484375078\\
-0.929776485896723	-0.368124552688032\\
-0.923879532598306	-0.382683432401134\\
-0.917754625788592	-0.39714789068005\\
-0.911403276683585	-0.411514358626844\\
-0.904827052422973	-0.425779291544816\\
-0.898027575656224	-0.439939169804774\\
-0.891006524096565	-0.453990499692771\\
-0.883765630075227	-0.467929814253444\\
-0.876306680119094	-0.481753674143073\\
-0.868631514548909	-0.49545866849556\\
-0.860742027070806	-0.509041415789913\\
-0.85264016432849	-0.522498564700259\\
-0.844327925401631	-0.535826794915291\\
-0.835807361265176	-0.549022817930411\\
-0.827080574243607	-0.562083377831093\\
-0.818149717489357	-0.575005252088492\\
-0.809016994488402	-0.587785252374902\\
-0.799684658567029	-0.600420225385904\\
-0.790155012363187	-0.612907053643278\\
-0.780430407241884	-0.625242656258438\\
-0.77051324266597	-0.637423989657839\\
-0.760405965558035	-0.649448048294316\\
-0.750111069687921	-0.66131186537431\\
-0.739631095093352	-0.67301251361418\\
-0.728968627508025	-0.684547106010024\\
-0.718126297756576	-0.695912796585906\\
-0.707106781091218	-0.707106781091218\\
-0.695912796479855	-0.71812629764714\\
-0.684547105884275	-0.728968627374116\\
-0.673012513567436	-0.73963109504198\\
-0.66131186543963	-0.750111069762011\\
-0.649448048415633	-0.76040596570008\\
-0.63742398973772	-0.77051324276253\\
-0.625242656236717	-0.780430407214773\\
-0.612907053542929	-0.790155012233818\\
-0.600420225290777	-0.799684658440332\\
-0.587785252359779	-0.809016994467586\\
-0.575005252159623	-0.818149717590564\\
-0.562083377924982	-0.827080574381758\\
-0.549022817969489	-0.835807361324666\\
-0.535826794872396	-0.84432792533404\\
-0.522498564618073	-0.852640164194375\\
-0.509041415740827	-0.860742026987806\\
-0.495458668518256	-0.8686315145887\\
-0.481753674211115	-0.876306680242861\\
-0.467929814302215	-0.88376563016734\\
-0.453990499679363	-0.891006524070251\\
-0.439939169746314	-0.898027575536892\\
-0.42577929150046	-0.904827052328711\\
-0.411514358640388	-0.911403276713581\\
-0.397147890737207	-0.917754625920676\\
-0.382683432442956	-0.923879532699272\\
-0.36812455266921	-0.929776485849185\\
-0.353474843686953	-0.935444030585591\\
-0.338737920162834	-0.94088076872519\\
-0.323917418201658	-0.946085358837793\\
-0.309016994457974	-0.951056516550682\\
-0.294040325312197	-0.955793015058026\\
-0.278991106038326	-0.960293685673832\\
-0.26387304988855	-0.964557418176983\\
-0.248689887094114	-0.968583160853114\\
-0.233445363864214	-0.972369920432285\\
-0.218143241469747	-0.975916762266246\\
-0.202787295409792	-0.979222810879045\\
-0.187381314560799	-0.982287250598026\\
-0.171929100212702	-0.985109325772555\\
-0.156434465016788	-0.987688340447127\\
-0.140901231981609	-0.9900236580259\\
-0.125333233608161	-0.99211470166164\\
-0.109734311073718	-0.993960955298228\\
-0.0941083132775569	-0.9955619641698\\
-0.0784590957337297	-0.996917333807904\\
-0.0627905195582934	-0.998026728888898\\
-0.0471064506990776	-0.998889874737941\\
-0.0314107590696409	-0.99950656009566\\
-0.0157073173191448	-0.999876632947885\\
-1.83697020157031e-16	-1.00000000155107\\
0.0157073195204232	-0.99987677307412\\
0.0314108040159532	-0.999507990310517\\
0.0471068361411571	-0.998898048017506\\
0.0627926589631982	-0.998060733756102\\
0.0784680903004755	-0.997031620614483\\
0.0941392813696632	-0.995889572364333\\
0.10982567235484	-0.994788495430144\\
0.125570947630356	-0.993996401905237\\
0.141457511029726	-0.993932278343517\\
0.157621581867626	-0.995183501262201\\
0.174262761447747	-0.998480601740339\\
0.191638904693246	-1.00460631968545\\
0.210036155561701	-1.0142262325642\\
0.22970712499992	-1.0276506032872\\
0.250778756310308	-1.04456869600288\\
0.273144891202811	-1.06382911337274\\
0.296373604928399	-1.08335943858716\\
0.319670025073787	-1.10031144338839\\
0.341934448197892	-1.11147529458168\\
0.361937756277459	-1.11392987397728\\
0.378601265498328	-1.10580380676668\\
0.391323750526456	-1.086943531562\\
0.400259496182683	-1.05925602083549\\
0.406436442511534	-1.02654127386876\\
0.411627851145288	-0.99375754088545\\
0.417957724349524	-0.96584331405872\\
0.427315354749322	-0.946398603915773\\
0.44074687612511	-0.93663478874698\\
0.458042089923993	-0.934980233166066\\
0.477710296898489	-0.937559247280961\\
0.497429620403155	-0.939481068533859\\
0.514884542484534	-0.936571505908767\\
0.528732612905532	-0.926966949098098\\
0.53933579854751	-0.911967030802906\\
0.548914752161679	-0.895747464404919\\
0.560953847333261	-0.883921824476566\\
0.578960360002538	-0.881382913364072\\
0.604967475621922	-0.890182607902065\\
0.6383484635374	-0.908277990863488\\
0.675482186704538	-0.92972146938046\\
0.710551858297111	-0.946366221809547\\
0.737338177467887	-0.950570650590159\\
0.751435528554698	-0.93794485980106\\
0.752057674944329	-0.909081564539542\\
0.742646123878657	-0.869526891918484\\
0.729878165164187	-0.827884270461834\\
0.721279940874767	-0.792676305041041\\
0.722256897000764	-0.769125476234419\\
0.733701692991973	-0.757121413819291\\
0.751245472960868	-0.75124547296087\\
0.766664428093854	-0.742949517187269\\
0.771116123691828	-0.72412623939032\\
0.759078212876084	-0.690708029268314\\
0.731437718281974	-0.644849091593096\\
0.696352396740603	-0.594741132332343\\
0.66726796412597	-0.552012067167583\\
0.658567963517133	-0.527612429007449\\
0.6803347647702	-0.527721737687002\\
0.734188891335395	-0.55124461234675\\
0.811906950387876	-0.589884928239931\\
0.897549104706553	-0.63080807605401\\
0.972503448791086	-0.660912661319354\\
1.02169306000737	-0.671126899404303\\
1.03866948529269	-0.659159699136989\\
1.02767098372215	-0.62975758877347\\
1.00184162435592	-0.592487485007463\\
0.978259145879239	-0.557989165420317\\
0.971630292630745	-0.534158273585176\\
0.988998191242297	-0.523647587297106\\
1.0273775139792	-0.523474989610721\\
1.07507472175746	-0.526673671710425\\
1.11604308626241	-0.525170012688975\\
1.13553537169734	-0.512713879944014\\
1.12496752671604	-0.486816920083546\\
1.08438537168646	-0.449167127791524\\
1.02197276873659	-0.404627643371372\\
0.951173384897865	-0.359418471392127\\
0.886742559824459	-0.319246965629645\\
0.841142571581248	-0.287987471300478\\
0.822206039362627	-0.267150936550566\\
0.832246975546863	-0.256032600756174\\
0.868210465381442	-0.252238457489025\\
0.922300998106032	-0.25231300148566\\
0.982821705716785	-0.252345724050243\\
1.03542771814806	-0.248584201690143\\
1.06526476430002	-0.238114886118244\\
1.06025370148231	-0.219567986144859\\
1.01510160101927	-0.193640986682827\\
0.934795556771634	-0.163147941810964\\
0.835865473118222	-0.132388085146434\\
0.744001404731253	-0.105887080245853\\
0.687761539190658	-0.0868844877650948\\
0.689750792812136	-0.0761491964632362\\
0.758096045441848	-0.0716611750012088\\
0.881559422280365	-0.0693802312007899\\
1.03079444592104	-0.0648520895720326\\
1.16620009026814	-0.054996600172655\\
1.25027587287431	-0.0392915022085313\\
1.26035618264207	-0.0197992570718842\\
1.19702314562163	-2.93186112758164e-16\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.13362671803645	0\\
1.17484617534744	0.0184559585345642\\
1.19554760223074	0.0375715970151937\\
1.18801853778312	0.0560255320381069\\
1.15168713557765	0.0724580129151767\\
1.09154820748801	0.0859067070106591\\
1.0157460450667	0.0960162706690888\\
0.933625938704939	0.103073263228534\\
0.854824512013953	0.10798944928322\\
0.789055463182698	0.112299222309445\\
0.745700307874339	0.118107325912512\\
0.732441318292885	0.127831473642729\\
0.752899459488178	0.143623253142215\\
0.80414637671211	0.166530708879877\\
0.875506378617462	0.195698861566381\\
0.949872679086853	0.228044254079277\\
1.00782165735327	0.258764620641797\\
1.03350663908596	0.282735422273886\\
1.02026342714002	0.296413926525523\\
0.973615609412519	0.299523271263193\\
0.910143734625319	0.295723625782741\\
0.852230778479206	0.291783813054762\\
0.820392219097328	0.295359373102426\\
0.82600689927418	0.312121997745295\\
0.867265946341672	0.343374879233129\\
0.929991132964936	0.385214940160797\\
0.993083600914946	0.429745649098118\\
1.03651663362369	0.468005205383733\\
1.04875172829707	0.493505103196217\\
1.03067740970364	0.504923652962675\\
0.994567272177992	0.50675733640894\\
0.958559507755132	0.50753113399143\\
0.938953678431182	0.516194152911056\\
0.943471065084161	0.538146394462144\\
0.968194672483995	0.572588733140786\\
0.999383510803414	0.612423003074384\\
1.01937401528971	0.646914421517916\\
1.0141452062116	0.666168886167851\\
0.979482634803748	0.665655711235738\\
0.923263790614035	0.648880660003536\\
0.862942616873702	0.626964510386981\\
0.819196296994985	0.615069977906546\\
0.808168452414187	0.626879710014359\\
0.835243915626562	0.669156557181904\\
0.892664132613493	0.738475994086996\\
0.961821283810702	0.821472981370396\\
1.01934266759979	0.898671447745064\\
1.04474794186423	0.950647482389235\\
1.02699611490821	0.964413545130533\\
0.967752973589268	0.937817874597765\\
0.880452657169359	0.880452657169359\\
0.785704461000851	0.810784107545457\\
0.704770537176174	0.750504394340228\\
0.653331347905099	0.718001776393244\\
0.637460771823734	0.72305731451853\\
0.652833795973547	0.764370166759229\\
0.6870569082883	0.830509135034974\\
0.724050104235689	0.903762262628833\\
0.748914784341938	0.965495122242615\\
0.751791182683613	1.00129184497682\\
0.729737184382782	1.00439706728\\
0.686406323538065	0.976657409033803\\
0.629992698180476	0.927006104665427\\
0.570335852416349	0.868253355370476\\
0.516154132263093	0.813328769327545\\
0.473144364912681	0.772101430138238\\
0.443282229840537	0.749549316110815\\
0.425242223205294	0.745528981286297\\
0.415558535413914	0.75589816976792\\
0.410031828973897	0.774415364539571\\
0.404943358180927	0.794746088900423\\
0.397806720354104	0.81202454607049\\
0.387588806964898	0.823668141505354\\
0.374496424506499	0.82941764059079\\
0.359514948691635	0.830790027958899\\
0.343895720501363	0.830237712476459\\
0.328740824142335	0.830304542334835\\
0.314759815060342	0.832987680241217\\
0.302202825725047	0.839400640006364\\
0.290927098755407	0.849728520774676\\
0.280534917938574	0.863397698542361\\
0.270525264404892	0.87935611498317\\
0.260419328663163	0.896369208659646\\
0.249841169434565	0.913265501899133\\
0.238552289056505	0.929099823329986\\
0.226449619939156	0.943230549869627\\
0.213540527258982	0.955325402570925\\
0.19990781186443	0.965318310769846\\
0.185674600097145	0.973340340059005\\
0.170975229085818	0.97964389065124\\
0.155934848641453	0.984533886800597\\
0.140657922168251	0.988314074170128\\
0.125224200681518	0.991251617175793\\
0.109689969650481	0.993559315711045\\
0.0940922592996432	0.995392130823221\\
0.0784540632280968	0.996853389760993\\
0.062789211440248	0.99800593694796\\
0.0471061888858661	0.998884323002195\\
0.0314107242834938	0.999505453182505\\
0.0157073152598274	0.999876501858457\\
6.12323398142152e-17	0.999999997662142\\
-0.0157073173072076	0.999876632188016\\
-0.0314107590743415	0.999506560245234\\
-0.0471064507350765	0.998889875501295\\
-0.0627905195158789	0.998026728214737\\
-0.0784590956941477	0.996917333304965\\
-0.0941083133329626	0.995561964755926\\
-0.10973431113714	0.993960955872705\\
-0.125333233568254	0.992114701345747\\
-0.140901231886404	0.990023657356961\\
-0.156434465001849	0.987688340352803\\
-0.171929100308556	0.985109326321775\\
-0.187381314651266	0.98228725107227\\
-0.202787295379683	0.979222810733651\\
-0.218143241345762	0.975916761711568\\
-0.233445363784328	0.972369920099534\\
-0.248689887151493	0.968583161076589\\
-0.263873050028749	0.964557418689462\\
-0.278991106116682	0.960293685943536\\
-0.294040325244148	0.955793014836831\\
-0.309016994305546	0.951056516081559\\
-0.323917418112512	0.946085358577419\\
-0.338737920226453	0.940880768901901\\
-0.353474843848406	0.935444031012866\\
-0.368124552780119	0.929776486129308\\
-0.382683432398793	0.923879532592654\\
-0.397147890573289	0.917754625541882\\
-0.411514358500809	0.911403276404446\\
-0.425779291510193	0.904827052349395\\
-0.439939169900912	0.898027575852466\\
-0.453990499848066	0.891006524401348\\
-0.467929814340043	0.883765630238786\\
-0.481753674082681	0.876306680009241\\
-0.495458668328361	0.868631514255778\\
-0.509041415647299	0.860742026829659\\
-0.522498564700674	0.852640164329167\\
-0.535826795066491	0.844327925639884\\
-0.549022818118243	0.835807361551122\\
-0.562083377906568	0.827080574354663\\
-0.575005251985968	0.818149717343479\\
-0.5877852521677	0.809016994203211\\
-0.600420225233311	0.799684658363795\\
-0.612907053667815	0.79015501239482\\
-0.625242656448123	0.78043040747865\\
-0.637423989870845	0.770513242923449\\
-0.6494480483653	0.760405965641147\\
-0.661311865242491	0.750111069538401\\
-0.673012513374262	0.739631094829684\\
-0.684547105844125	0.72896862733136\\
-0.69591279662547	0.718126297797403\\
-0.707106781313393	0.707106781313393\\
-0.718126297886808	0.69591279671211\\
-0.728968627446339	0.684547105952097\\
-0.739631094884359	0.673012513424011\\
-0.750111069487785	0.661311865197868\\
-0.760405965517415	0.649448048259624\\
-0.770513242816921	0.637423989782717\\
-0.780430407473357	0.625242656443883\\
-0.790155012503285	0.612907053751949\\
-0.7996846585107	0.60042022534361\\
-0.809016994275707	0.587785252220371\\
-0.8181497172764	0.575005251938825\\
-0.82708057418766	0.562083377793072\\
-0.835807361408736	0.549022818024713\\
-0.844327925640705	0.535826795067013\\
-0.852640164488373	0.522498564798237\\
-0.860742027033817	0.509041415768038\\
-0.868631514340667	0.49545866837678\\
-0.876306679890349	0.48175367401732\\
-0.883765629992465	0.467929814209623\\
-0.891006524220934	0.45399049975614\\
-0.898027575898753	0.439939169923588\\
-0.904827052608569	0.425779291632152\\
-0.911403276677544	0.411514358624118\\
-0.917754625594157	0.397147890595911\\
-0.92387953235478	0.382683432300263\\
-0.92977648577944	0.368124552641597\\
-0.93544403084861	0.353474843786339\\
-0.940880769087358	0.338737920293222\\
-0.946085358978292	0.323917418249762\\
-0.951056516353608	0.30901699439394\\
-0.955793014721578	0.294040325208692\\
-0.960293685520445	0.278991105993763\\
-0.964557418335168	0.263873049931825\\
-0.968583161129084	0.248689887164972\\
-0.972369920521171	0.233445363885554\\
-0.975916762095922	0.218143241431676\\
-0.979222810698708	0.202787295372446\\
-0.982287250669516	0.187381314574437\\
-0.985109326002161	0.171929100252774\\
-0.987688340459444	0.156434465018739\\
-0.990023657695958	0.140901231934651\\
-0.992114701423931	0.125333233578132\\
-0.993960955615625	0.109734311108759\\
-0.995561964698613	0.0941083133275449\\
-0.996917333694771	0.0784590957248263\\
-0.998026728283769	0.0627905195202223\\
-0.99888987481568	0.0471064507027441\\
-0.999506560323207	0.0314107590767919\\
-0.999876632573462	0.0157073173132628\\
-1.00000000015973	1.22464679934296e-16\\
-0.999876632594016	-0.0157073173135855\\
-0.999506560349781	-0.0314107590776267\\
-0.998889874829483	-0.0471064507033948\\
-0.998026728275052	-0.0627905195196736\\
-0.996917333669717	-0.0784590957228543\\
-0.995561964674955	-0.0941083133253083\\
-0.993960955610089	-0.109734311108147\\
-0.992114701440404	-0.125333233580213\\
-0.990023657722747	-0.140901231938464\\
-0.987688340477575	-0.156434465021611\\
-0.985109325998821	-0.171929100252191\\
-0.982287250647125	-0.187381314570166\\
-0.979222810673175	-0.202787295367159\\
-0.975916762085347	-0.218143241429311\\
-0.972369920532999	-0.233445363888393\\
-0.968583161154852	-0.248689887171587\\
-0.964557418356539	-0.263873049937671\\
-0.960293685522265	-0.278991105994291\\
-0.955793014702637	-0.294040325202865\\
-0.951056516327463	-0.309016994385445\\
-0.946085358963577	-0.323917418244724\\
-0.940880769094489	-0.33873792029579\\
-0.935444030872393	-0.353474843795326\\
-0.929776485802821	-0.368124552650854\\
-0.923879532361073	-0.382683432302869\\
-0.917754625578972	-0.397147890589339\\
-0.91140327665188	-0.411514358612529\\
-0.904827052590871	-0.425779291623823\\
-0.898027575901649	-0.439939169925006\\
-0.891006524242193	-0.453990499766972\\
-0.88376563001667	-0.467929814222439\\
-0.876306679900062	-0.48175367402266\\
-0.868631514329011	-0.495458668370132\\
-0.86074202700939	-0.509041415753592\\
-0.852640164468941	-0.522498564786328\\
-0.844327925640283	-0.535826795066744\\
-0.835807361427443	-0.549022818037001\\
-0.827080574211716	-0.56208337780942\\
-0.818149717288251	-0.575005251947152\\
-0.809016994266851	-0.587785252213936\\
-0.799684658487844	-0.60042022532645\\
-0.79015501248332	-0.612907053736463\\
-0.780430407470886	-0.625242656441903\\
-0.770513242833532	-0.637423989796459\\
-0.760405965540618	-0.64944804827944\\
-0.750111069500357	-0.66131186520895\\
-0.739631094877149	-0.673012513417451\\
-0.728968627424997	-0.684547105932055\\
-0.718126297867437	-0.695912796693337\\
-0.707106781310414	-0.707106781310414\\
-0.695912796640838	-0.718126297813261\\
-0.684547105865978	-0.728968627354631\\
-0.673012513386023	-0.73963109484261\\
-0.661311865235465	-0.750111069530431\\
-0.649448048345183	-0.760405965617594\\
-0.637423989853219	-0.770513242902144\\
-0.625242656446402	-0.780430407476503\\
-0.612907053682967	-0.790155012414353\\
-0.600420225253272	-0.799684658390381\\
-0.587785252176909	-0.809016994215887\\
-0.575005251977537	-0.818149717331482\\
-0.562083377887542	-0.827080574326667\\
-0.549022818103847	-0.835807361529207\\
-0.535826795067958	-0.844327925642196\\
-0.522498564716369	-0.852640164354778\\
-0.509041415664252	-0.860742026858324\\
-0.495458668332913	-0.868631514263759\\
-0.481753674071571	-0.87630667998903\\
-0.467929814322869	-0.883765630206349\\
-0.453990499839136	-0.891006524383823\\
-0.439939169907288	-0.898027575865481\\
-0.425779291525941	-0.904827052382861\\
-0.411514358512296	-0.911403276429888\\
-0.397147890570965	-0.917754625536512\\
-0.382683432385297	-0.923879532560072\\
-0.368124552767681	-0.929776486097894\\
-0.353474843847853	-0.9354440310114\\
-0.338737920237619	-0.940880768932916\\
-0.323917418124706	-0.946085358613034\\
-0.309016994307623	-0.951056516087949\\
-0.294040325234853	-0.955793014806616\\
-0.278991106105513	-0.960293685905091\\
-0.26387305002649	-0.964557418681207\\
-0.248689887159639	-0.968583161108317\\
-0.233445363793929	-0.972369920139528\\
-0.218143241346953	-0.975916761716897\\
-0.202787295372039	-0.979222810696743\\
-0.187381314643874	-0.98228725103352\\
-0.171929100309528	-0.985109326327345\\
-0.156434465009047	-0.987688340398251\\
-0.140901231890459	-0.990023657385448\\
-0.125333233564613	-0.992114701316916\\
-0.109734311131831	-0.993960955824611\\
-0.0941083133336395	-0.995561964763091\\
-0.0784590956985	-0.996917333360269\\
-0.062790519515966	-0.998026728216124\\
-0.047106450732139	-0.998889875439007\\
-0.0314107590753687	-0.999506560277919\\
-0.0157073173074484	-0.999876632203332\\
-1.8369701948851e-16	-0.999999997911819\\
0.0157073154402059	-0.999876513340783\\
0.0314107271078568	-0.999505543055209\\
0.0471062092069928	-0.998884753910656\\
0.0627893113210931	-0.998007524508542\\
0.0784544518667961	-0.996858327883871\\
0.0940935481372617	-0.995405765301048\\
0.109693769569336	-0.99359373494545\\
0.125234418629994	-0.991332500566513\\
0.140683377036101	-0.988492929393956\\
0.155994163532744	-0.98490838628533\\
0.171105278101033	-0.980389037909837\\
0.185943895128616	-0.974752034051462\\
0.200435810017818	-0.967867917414855\\
0.214522597587561	-0.959718932661187\\
0.228185142515267	-0.950459521656888\\
0.24147024880513	-0.940464526211916\\
0.254514400615345	-0.93034795804303\\
0.26755662593017	-0.920935946989087\\
0.280931617345764	-0.913182493873731\\
0.295035581287363	-0.90802615140905\\
0.310261329593127	-0.906199187963589\\
0.326906109311638	-0.908016649810686\\
0.345065094987973	-0.913188276435934\\
0.364533778944946	-0.920707226679651\\
0.384750804065617	-0.928870609309169\\
0.404815052850436	-0.935472392176561\\
0.423602758683841	-0.938176115081184\\
0.439989294256353	-0.935024845325847\\
0.453147188788582	-0.924988496804741\\
0.462853605789762	-0.90840134923393\\
0.469709659193425	-0.887127172205919\\
0.475166539489061	-0.864324726664513\\
0.481283109564608	-0.843779114123343\\
0.490210360349977	-0.828900451260905\\
0.503497896984564	-0.82163389266006\\
0.521417013809754	-0.821621743661965\\
0.542553032500419	-0.825958054257178\\
0.563897848633087	-0.8297504869506\\
0.581553711013368	-0.827467232068431\\
0.591958209361736	-0.814760577039984\\
0.593315120790726	-0.790221547728908\\
0.58675071775966	-0.756434467330067\\
0.576694396966073	-0.719832274035239\\
0.570153179620845	-0.689196802087394\\
0.57489164562348	-0.673111633839975\\
0.596945891276467	-0.677102203205978\\
0.638241746601065	-0.701418521087797\\
0.695200349622492	-0.740313179703935\\
0.759006111256731	-0.783233547831632\\
0.817704228026535	-0.817704228026537\\
0.859635623062953	-0.833044872969393\\
0.877144239622785	-0.823693267623552\\
0.869248313005719	-0.790955107176813\\
0.842201183475782	-0.74250022186253\\
0.807552311748716	-0.689714831965952\\
0.77823941994378	-0.643815639369381\\
0.764054835521363	-0.612123349443532\\
0.768189382946277	-0.595868764957272\\
0.786266534614306	-0.590345612947563\\
0.808386873609707	-0.587327442758747\\
0.823515105610196	-0.578776110017092\\
0.824524006522722	-0.560345936202117\\
0.811805012857489	-0.533256221977261\\
0.79379307614613	-0.503756404379266\\
0.783928349338142	-0.480391910319649\\
0.795059162225751	-0.470196677805355\\
0.833476976622351	-0.475406874079933\\
0.895131685672777	-0.492102808523766\\
0.9658773848344	-0.511405750457495\\
1.0260487893576	-0.522797970600647\\
1.0578533462959	-0.518237006925474\\
1.05273380179392	-0.495378924748999\\
1.01561590773875	-0.458568165790596\\
0.963995892282253	-0.417158273558318\\
0.921803299081793	-0.381823428319942\\
0.910134570548936	-0.360347768255409\\
0.938400206162415	-0.354591889352716\\
0.999512713327383	-0.359846719098706\\
1.07134335694492	-0.366802816413305\\
1.12428392152276	-0.365301990260716\\
1.13229423464559	-0.348339190451293\\
1.08329644776411	-0.314726711877759\\
0.984849389381621	-0.269424305033256\\
0.862728437675702	-0.221511013643349\\
0.752715673994253	-0.180711044952693\\
0.688522175180185	-0.153902940214722\\
0.690276299979676	-0.142949349630344\\
0.757810504060201	-0.144560084997878\\
0.871143621812889	-0.152038900795976\\
0.997820800259707	-0.158039288993315\\
1.10422723529221	-0.157154807947274\\
1.16662739490204	-0.147379313676178\\
1.17799335073735	-0.130051676681604\\
1.14848192541271	-0.10856350555787\\
1.09992218406877	-0.086565753260475\\
1.05685954478282	-0.066491966593855\\
1.03773441712582	-0.0489383128164138\\
1.04933694590632	-0.0329767420311698\\
1.08608011664033	-0.017061509854259\\
1.13362671803645	-2.77658466334252e-16\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
1.09290086854181	0\\
1.10418438876335	0.0173459144874883\\
1.10585079759237	0.03475276136939\\
1.1019738702217	0.0519677685219194\\
1.09898039616234	0.0691419859428378\\
1.10181019492626	0.0867143429374621\\
1.1110408332773	0.105024280321325\\
1.12239200609646	0.123913231085308\\
1.12877257842592	0.142597138239557\\
1.1237505489752	0.159933386951923\\
1.10464025046422	0.17495782782973\\
1.07363526592525	0.187379350086237\\
1.03643882857031	0.197711280525246\\
0.999139486935151	0.206911840739108\\
0.96499964796365	0.215702977306302\\
0.932902299238098	0.22397002634407\\
0.898381434838259	0.230665147431008\\
0.856831299763175	0.234402518759121\\
0.807297147588056	0.2345415027374\\
0.754798078346002	0.232206208881329\\
0.709685365310358	0.230590753317581\\
0.683887516142075	0.234147031765942\\
0.685435191696386	0.246771853522136\\
0.713671844346433	0.269674117719492\\
0.757526502021073	0.299925959556706\\
0.798094869164527	0.330581718868328\\
0.814982921129124	0.352674602744258\\
0.794170087391756	0.35858154399318\\
0.73429533357077	0.34553315583924\\
0.648670637468604	0.317780466280377\\
0.561870910422053	0.28628752819064\\
0.501839742149786	0.265710465917481\\
0.490248086415962	0.269516166235779\\
0.534616694782114	0.304939978938939\\
0.625140142701466	0.369706849787277\\
0.737446983720413	0.451908092835285\\
0.840359240296588	0.533308190761755\\
0.905911174958465	0.595072416348996\\
0.918126973042741	0.623958446560855\\
0.877593928986027	0.616783343660454\\
0.800453374064685	0.581563417943377\\
0.71243370376063	0.534910355478099\\
0.640215284063113	0.496601878508565\\
0.603165214490803	0.483226457313106\\
0.60811015422358	0.503072470650163\\
0.648552701876154	0.553916336177569\\
0.708111763879561	0.624284496507313\\
0.766590633783526	0.697543806335808\\
0.806404853523742	0.757264562453393\\
0.817286327800803	0.792005550789724\\
0.798045820476709	0.798045820476708\\
0.755326765676341	0.77943675772693\\
0.700276103894364	0.745718309011544\\
0.644571227660255	0.708374529947188\\
0.597176382293581	0.677363643945896\\
0.562681407719211	0.658815282087631\\
0.541367210221986	0.654400542478928\\
0.530532629206589	0.662212969192659\\
0.526303794069472	0.678506762873371\\
0.525180498011984	0.699474750319821\\
0.524867302085588	0.722417865237086\\
0.5243240733713	0.746037694340188\\
0.523285163688173	0.769990735798685\\
0.521635333711024	0.794113901231246\\
0.518980617146071	0.817782596833132\\
0.514576807517761	0.839713031505205\\
0.50757609580746	0.8582643062943\\
0.497411830521084	0.872055772103111\\
0.484107178798081	0.880587689193997\\
0.468358136072012	0.884574589218952\\
0.451358901981768	0.885841722782687\\
0.434449981740485	0.886822748743717\\
0.418731895318494	0.889850573102939\\
0.404784024440342	0.896497238772241\\
0.392571918905557	0.907180178933724\\
0.381548351457807	0.921139204790535\\
0.370886801169699	0.936753129176026\\
0.359753055304328	0.952058835528903\\
0.347526318382244	0.965291483854357\\
0.333915418686962	0.975287128626259\\
0.318960228013935	0.981658642772154\\
0.302945664992148	0.984740274090537\\
0.286274898781924	0.985364664741076\\
0.269347875209757	0.984570009000577\\
0.252476579086551	0.983331352434479\\
0.235848366337766	0.982379146082897\\
0.219531339954757	0.9821267579098\\
0.203505825430563	0.982692461111411\\
0.18770425605446	0.983980169193756\\
0.172045965462308	0.985778933460277\\
0.156460055532712	0.9878499126058\\
0.140895620607201	0.989984230454265\\
0.12532244238535	0.992029280337291\\
0.109726531687214	0.993890490496787\\
0.0941042718380454	0.995519210205582\\
0.0784574475494011	0.996896391640378\\
0.0627899925968549	0.998018353076678\\
0.047106325438394	0.998887218591557\\
0.0314107397159302	0.999505944250596\\
0.0157073159923654	0.999876548489442\\
6.12323398436406e-17	0.999999998142696\\
-0.0157073173095902	0.999876632339683\\
-0.0314107590714384	0.999506560152855\\
-0.0471064507321995	0.998889875440288\\
-0.0627905195248052	0.998026728356616\\
-0.0784590956952459	0.996917333318919\\
-0.0941083133207343	0.995561964626564\\
-0.109734311132975	0.993960955834978\\
-0.125333233581355	0.992114701449448\\
-0.140901231898029	0.99002365743864\\
-0.156434464994141	0.98768834030414\\
-0.171929100290339	0.985109326217394\\
-0.187381314645982	0.982287251044568\\
-0.202787295395071	0.97922281080796\\
-0.218143241364444	0.97591676179515\\
-0.233445363784604	0.972369920100683\\
-0.248689887132147	0.968583161001241\\
-0.263873050010151	0.96455741862148\\
-0.278991106118665	0.960293685950363\\
-0.294040325265304	0.9557930149056\\
-0.309016994324961	0.951056516141313\\
-0.3239174181109	0.946085358572712\\
-0.338737920204962	0.940880768842206\\
-0.353474843827195	0.935444030956732\\
-0.368124552779075	0.929776486126671\\
-0.382683432419114	0.923879532641713\\
-0.39714789059671	0.917754625596004\\
-0.411514358506363	0.911403276416747\\
-0.425779291492869	0.904827052312579\\
-0.439939169875759	0.898027575801121\\
-0.45399049983679	0.891006524379218\\
-0.46792981435229	0.883765630261916\\
-0.481753674108082	0.876306680055444\\
-0.495458668345622	0.868631514286039\\
-0.509041415642124	0.860742026820907\\
-0.52249856467741	0.852640164291203\\
-0.535826795044206	0.844327925604769\\
-0.549022818114964	0.835807361546131\\
-0.562083377924796	0.827080574381486\\
-0.575005252011	0.818149717379096\\
-0.587785252179654	0.809016994219666\\
-0.600420225222907	0.799684658349938\\
-0.612907053643414	0.790155012363362\\
-0.625242656428836	0.780430407454576\\
-0.637423989871513	0.770513242924257\\
-0.649448048385167	0.760405965664408\\
-0.661311865266132	0.750111069565216\\
-0.673012513383655	0.739631094840007\\
-0.684547105832364	0.728968627318836\\
-0.695912796601713	0.718126297772887\\
-0.707106781295617	0.707106781295617\\
-0.718126297888181	0.69591279671344\\
-0.728968627465539	0.684547105970127\\
-0.739631094906898	0.673012513444521\\
-0.750111069497007	0.661311865205998\\
-0.76040596550678	0.64944804825054\\
-0.770513242794544	0.637423989764206\\
-0.780430407455739	0.625242656429768\\
-0.790155012503122	0.612907053751823\\
-0.799684658527793	0.600420225356445\\
-0.809016994297424	0.587785252236149\\
-0.818149717287059	0.575005251946316\\
-0.827080574179837	0.562083377787756\\
-0.835807361388364	0.549022818011331\\
-0.844327925622513	0.535826795055468\\
-0.852640164485224	0.522498564796307\\
-0.860742027047651	0.509041415776219\\
-0.868631514361402	0.495458668388608\\
-0.87630667990327	0.481753674024423\\
-0.883765629988656	0.467929814207606\\
-0.891006524203375	0.453990499747194\\
-0.898027575879958	0.43993916991438\\
-0.904827052601647	0.425779291628895\\
-0.911403276687087	0.411514358628426\\
-0.917754625613255	0.397147890604175\\
-0.923879532370058	0.382683432306591\\
-0.929776485780417	0.368124552641984\\
-0.935444030834854	0.353474843781141\\
-0.940880769068563	0.338737920286455\\
-0.946085358967436	0.323917418246045\\
-0.951056516358008	0.30901699439537\\
-0.955793014738007	0.294040325213746\\
-0.960293685537519	0.278991105998723\\
-0.964557418341233	0.263873049933485\\
-0.96858316112014	0.248689887162675\\
-0.972369920503467	0.233445363881304\\
-0.97591676208158	0.21814324142847\\
-0.979222810697437	0.202787295372183\\
-0.982287250682076	0.187381314576833\\
-0.985109326019941	0.171929100255877\\
-0.987688340470365	0.156434465020469\\
-0.990023657692649	0.14090123193418\\
-0.99211470140868	0.125333233576205\\
-0.993960955598783	0.1097343111069\\
-0.995561964691589	0.0941083133268809\\
-0.996917333702331	0.0784590957254213\\
-0.998026728300819	0.062790519521295\\
-0.998889874830692	0.0471064507034521\\
-0.999506560325989	0.0314107590768793\\
-0.99987663256205	0.0157073173130836\\
-1.00000000014177	1.22464679932098e-16\\
-0.999876632581673	-0.0157073173133916\\
-0.999506560351507	-0.031410759077681\\
-0.998889874844258	-0.0471064507040916\\
-0.998026728292955	-0.0627905195207999\\
-0.996917333678554	-0.0784590957235498\\
-0.995561964668547	-0.0941083133247026\\
-0.993960955592591	-0.109734311106215\\
-0.99211470142364	-0.125333233578095\\
-0.990023657718255	-0.140901231937824\\
-0.987688340488676	-0.156434465023369\\
-0.985109326018158	-0.171929100255566\\
-0.9822872506615	-0.187381314572908\\
-0.979222810672531	-0.202787295367026\\
-0.975916762069808	-0.218143241425838\\
-0.972369920513036	-0.233445363883601\\
-0.968583161144262	-0.248689887168868\\
-0.964557418362929	-0.263873049939419\\
-0.960293685541572	-0.2789911059999\\
-0.955793014721647	-0.294040325208713\\
-0.951056516332827	-0.309016994387188\\
-0.946085358951185	-0.323917418240481\\
-0.940880769072632	-0.33873792028792\\
-0.935444030856266	-0.353474843789232\\
-0.929776485803983	-0.368124552651314\\
-0.92387953237914	-0.382683432310353\\
-0.917754625601536	-0.397147890599103\\
-0.911403276662986	-0.411514358617544\\
-0.9048270525823	-0.42577929161979\\
-0.898027575879029	-0.439939169913925\\
-0.891006524221383	-0.453990499756369\\
-0.88376563001267	-0.467929814220321\\
-0.876306679916178	-0.481753674031519\\
-0.868631514354114	-0.495458668384451\\
-0.860742027025542	-0.509041415763144\\
-0.852640164464204	-0.522498564783425\\
-0.844327925617588	-0.535826795052341\\
-0.835807361402896	-0.549022818020876\\
-0.827080574203209	-0.562083377803639\\
-0.818149717302398	-0.575005251957095\\
-0.809016994293791	-0.587785252233509\\
-0.799684658508029	-0.600420225341605\\
-0.790155012481688	-0.612907053735197\\
-0.780430407448156	-0.625242656423693\\
-0.770513242806127	-0.637423989773787\\
-0.760405965528856	-0.649448048269395\\
-0.750111069513361	-0.661311865220416\\
-0.739631094905683	-0.673012513443415\\
-0.72896862744791	-0.684547105953572\\
-0.718126297867321	-0.695912796693224\\
-0.707106781286913	-0.707106781286912\\
-0.695912796611376	-0.718126297782859\\
-0.684547105852929	-0.728968627340735\\
-0.673012513399674	-0.739631094857612\\
-0.661311865265775	-0.750111069564811\\
-0.649448048369019	-0.760405965645502\\
-0.637423989851989	-0.770513242900657\\
-0.625242656420682	-0.780430407444398\\
-0.612907053652533	-0.790155012375118\\
-0.600420225242	-0.799684658375368\\
-0.587785252193962	-0.809016994239358\\
-0.57500525200971	-0.818149717377259\\
-0.562083377909294	-0.827080574358675\\
-0.549022818097582	-0.83580736151967\\
-0.535826795038469	-0.844327925595729\\
-0.522498564687454	-0.852640164307594\\
-0.509041415659607	-0.86074202685047\\
-0.49545866835653	-0.868631514305164\\
-0.481753674103975	-0.876306680047974\\
-0.467929814336956	-0.883765630232955\\
-0.453990499822957	-0.891006524352069\\
-0.439939169874578	-0.898027575798711\\
-0.425779291504815	-0.904827052337968\\
-0.411514358521069	-0.911403276449318\\
-0.39714789060184	-0.91775462560786\\
-0.382683432410792	-0.923879532621621\\
-0.36812455276498	-0.929776486091072\\
-0.353474843819685	-0.935444030936858\\
-0.338737920210205	-0.940880768856768\\
-0.323917418123597	-0.946085358609795\\
-0.309016994333385	-0.951056516167237\\
-0.294040325262112	-0.955793014895222\\
-0.278991106107542	-0.960293685912076\\
-0.26387305000203	-0.964557418591797\\
-0.248689887134531	-0.968583161010529\\
-0.233445363794342	-0.972369920141246\\
-0.218143241371228	-0.975916761825499\\
-0.202787295392259	-0.979222810794382\\
-0.187381314637489	-0.982287251000047\\
-0.17192910028598	-0.985109326192423\\
-0.1564344649983	-0.987688340330396\\
-0.1409012319047	-0.990023657485511\\
-0.125333233582011	-0.99211470145464\\
-0.109734311127819	-0.993960955788271\\
-0.0941083133179796	-0.995561964597427\\
-0.0784590956983484	-0.996917333358342\\
-0.0627905195271323	-0.998026728393608\\
-0.0471064507300185	-0.998889875394039\\
-0.0314107590711341	-0.999506560143172\\
-0.0157073173102425	-0.999876632381191\\
-1.83697019559634e-16	-0.999999998298998\\
0.0157073161704613	-0.99987655982646\\
0.0314107429715678	-0.999506047846679\\
0.0471063512987038	-0.998887766958113\\
0.0627901281201469	-0.998020507157731\\
0.078457993696007	-0.996903331090966\\
0.0941060984330051	-0.995538533561854\\
0.109731832149266	-0.993938501481442\\
0.125336174016933	-0.992137977393759\\
0.140928008019466	-0.990211796274049\\
0.156530589419482	-0.988295246040233\\
0.172189299251679	-0.986600199042624\\
0.187978237901078	-0.985416432331622\\
0.204001565634818	-0.985086300011904\\
0.22038470752492	-0.985944504957498\\
0.237251704606952	-0.988224470652894\\
0.25468888540513	-0.991947716661678\\
0.272701431337819	-0.996828545603542\\
0.29117660512033	-1.00223644862208\\
0.309872262856425	-1.00725553232855\\
0.328448097363747	-1.01085930207294\\
0.346547291912591	-1.01218181116545\\
0.36391832122504	-1.0108220232999\\
0.380545135859975	-1.00708348010152\\
0.396737291886951	-1.00204401575854\\
0.413129362005281	-0.997382508767694\\
0.430557850794519	-0.994960488294782\\
0.449823177240433	-0.996247905013946\\
0.471393717412891	-1.00176264164909\\
0.495149855058687	-1.01072660595828\\
0.520277697971037	-1.021102475818\\
0.545390618833731	-1.0300636317857\\
0.568883490156333	-1.03479522708405\\
0.589430054361955	-1.03338089208476\\
0.606454063588904	-1.02545781900441\\
0.620378172027875	-1.01236516668156\\
0.632505490654867	-0.996669173317827\\
0.644512956053212	-0.981177203400558\\
0.657695442319644	-0.967769454791806\\
0.672233063114591	-0.95649089930324\\
0.686798185959833	-0.945296606167513\\
0.698736788458896	-0.930630026241775\\
0.70486262154259	-0.908703416168365\\
0.702655918956641	-0.87705795420904\\
0.691457742613952	-0.835828829903242\\
0.673188736004409	-0.788202739462611\\
0.652243451191425	-0.739824972886608\\
0.634491725058223	-0.697297301223011\\
0.625658496868595	-0.666258628145242\\
0.629617287115885	-0.649714638986747\\
0.647202700398087	-0.647202700398088\\
0.675978409329357	-0.655068651207569\\
0.711043619664197	-0.667714403227402\\
0.746562482014153	-0.679319590433081\\
0.777426356225956	-0.68539352984197\\
0.800432368445626	-0.683633825909187\\
0.814601857025359	-0.673897263454161\\
0.820665396185654	-0.657476960724659\\
0.820121092655306	-0.636151128152342\\
0.814444446261204	-0.611502187455635\\
0.804897104816681	-0.584791977317708\\
0.792999965621115	-0.557329710431718\\
0.781288783082635	-0.530963308693654\\
0.773697137493467	-0.508224026656529\\
0.774989385385262	-0.491823219357367\\
0.78911073318907	-0.483567679227942\\
0.816956588593343	-0.48314677965904\\
0.854582474751771	-0.487445237673693\\
0.892978176308368	-0.490918906732142\\
0.920072324643745	-0.487153219495122\\
0.924727456506624	-0.471172172936378\\
0.901482326955688	-0.441631635002692\\
0.854158160309714	-0.40193632074772\\
0.796535106776658	-0.359649391191251\\
0.749211523461168	-0.324212777418711\\
0.733209669177701	-0.303705389036495\\
0.76233152698608	-0.301828403523325\\
0.837073294371224	-0.316303639991339\\
0.942652869101635	-0.339375915555863\\
1.05237677555991	-0.360309104173756\\
1.13561332604388	-0.368983136936219\\
1.16779675781784	-0.359261192703359\\
1.13892381258327	-0.330887955326949\\
1.05736983699905	-0.289263654491852\\
0.947474608966699	-0.243270132139125\\
0.841636750956721	-0.20205910676591\\
0.769720506713451	-0.17205291767947\\
0.749592961032315	-0.155233239603052\\
0.782155281564523	-0.149204099677569\\
0.852481848198447	-0.148781899910934\\
0.936338095474019	-0.148301385206195\\
1.00935354652758	-0.143652282506386\\
1.05527061598996	-0.133311681010453\\
1.07028106814542	-0.118160129975068\\
1.0622053160821	-0.100407964796345\\
1.04540161238476	-0.0822748912118891\\
1.03391533433656	-0.0650484392282305\\
1.03584753109618	-0.0488493295300893\\
1.05111095543813	-0.0330324925266797\\
1.07307980448156	-0.0168572846312695\\
1.09290086854181	-2.67683510089018e-16\\
};
\addplot [color=mycolor4,solid,forget plot]
  table[row sep=crcr]{%
0.845760626748458	0\\
0.956170078049449	0.0150207198889274\\
1.05922713274208	0.0332875536738885\\
1.13229763798544	0.0533978011083923\\
1.16197399179837	0.0731052070513893\\
1.14872142941473	0.0904063371609547\\
1.10681844989052	0.104625147577366\\
1.05929796503257	0.116947584102801\\
1.02951595373019	0.130058110535087\\
1.03238182011712	0.14692969117523\\
1.0685717907781	0.169245145028976\\
1.12403437158417	0.196175402119008\\
1.17513154452345	0.22416833106671\\
1.19759125889619	0.248009227011323\\
1.1759335493523	0.262852290407481\\
1.10978966064705	0.266436924568087\\
1.01467743778858	0.260524885873846\\
0.916890711088938	0.250832914443593\\
0.844389270070355	0.245317760491697\\
0.817071594181016	0.251364043858131\\
0.840003395912951	0.272933648234646\\
0.902009932002001	0.308827026691611\\
0.979997853951376	0.352820937408795\\
1.04725912356058	0.395726246463489\\
1.08263048695666	0.428643732964457\\
1.07722599089645	0.446201615170108\\
1.03652275511425	0.448543449706701\\
0.977391545481191	0.441309204449601\\
0.921497375801046	0.433623750282795\\
0.887666935130958	0.434863544384251\\
0.885947909366271	0.451413006748499\\
0.915215660228777	0.4845817480549\\
0.964733578095736	0.530366772684708\\
1.01864085583127	0.581022486119941\\
1.06145251122757	0.627741265228816\\
1.08257360185007	0.663401956433205\\
1.07847882342308	0.684423473336996\\
1.05224806765033	0.691197787955261\\
1.01113365990332	0.687165725681492\\
0.963405104584108	0.677092447974758\\
0.915724367426894	0.665312696866446\\
0.871841815937447	0.654597351616119\\
0.832731296432742	0.64593260485266\\
0.797702843584859	0.63908048712577\\
0.765756087067737	0.633488528288795\\
0.736519753651239	0.629047296055834\\
0.710460424866995	0.626355119700993\\
0.688446691100332	0.626438289493928\\
0.671038706584978	0.630147289306218\\
0.657936134633559	0.637584470667811\\
0.647870284662359	0.647870284662358\\
0.638969475941055	0.659365349204878\\
0.629393200014286	0.670235683051123\\
0.617922902418571	0.679088402895753\\
0.604246886761841	0.685383557012052\\
0.588841337228257	0.689444624202832\\
0.572540928036507	0.692083094106949\\
0.556022506865729	0.694029537372944\\
0.539443468245093	0.695446328748768\\
0.522387060488093	0.695754240853163\\
0.504120142236111	0.69386184951914\\
0.484033356304664	0.688709802697837\\
0.462064861145481	0.679907796186133\\
0.438927691489849	0.668203549341086\\
0.416050005402824	0.655589905653446\\
0.395253374271481	0.644994885648263\\
0.37828862561631	0.639651133151009\\
0.366388530866696	0.642347474606632\\
0.35997469261358	0.65479153505618\\
0.358589620797915	0.677257940207374\\
0.361045088521977	0.708590883694268\\
0.365714712657633	0.746516608047166\\
0.37087070643864	0.78814036943734\\
0.374973941760994	0.830475224077967\\
0.376861266834009	0.870875004082792\\
0.37581661161419	0.907301560724079\\
0.371546728185471	0.938419914553944\\
0.364099637866472	0.963561732506789\\
0.35376372697325	0.982616552707406\\
0.340973934975353	0.995903367643723\\
0.32623676062159	1.00405350738645\\
0.310074409917057	1.00791262161846\\
0.292983217186062	1.0084548481396\\
0.275401780528672	1.00669935978788\\
0.257687267356515	1.00362564334319\\
0.240101087780365	1.00009300573001\\
0.222805840107397	0.996776029486923\\
0.205873980555662	0.994127849672175\\
0.189306138548674	0.992377531303794\\
0.173054818459616	0.991559400494379\\
0.157048405589731	0.991564608669464\\
0.141211146699496	0.992201232333546\\
0.12547661791799	0.993249705344808\\
0.109794308150251	0.99450440201897\\
0.0941306009009819	0.995797742597661\\
0.0784662490292471	0.997008225045282\\
0.0627924208195486	0.998056948571175\\
0.0471068397897527	0.998898125385777\\
0.0314108120317947	0.999508245378715\\
0.0157073205296521	0.999876837318327\\
6.12323401988884e-17	1.00000000394433\\
-0.0157073173178186	0.999876632863479\\
-0.0314107590881117	0.999506560683408\\
-0.0471064506675669	0.998889874069758\\
-0.0627905195433016	0.998026728650608\\
-0.0784590957840413	0.996917334447171\\
-0.0941083133070282	0.995561964481569\\
-0.109734311019684	0.9939609548088\\
-0.125333233544396	0.992114701156892\\
-0.140901232006938	0.990023658203878\\
-0.156434465108402	0.987688341025554\\
-0.17192910025338	0.985109326005632\\
-0.187381314491253	0.98228725023345\\
-0.202787295305263	0.979222810374293\\
-0.218143241452211	0.975916762187796\\
-0.233445363961072	0.972369920835725\\
-0.248689887205473	0.968583161286829\\
-0.263873049894477	0.964557418198648\\
-0.278991105926326	0.960293685288328\\
-0.294040325191552	0.955793014665865\\
-0.309016994450025	0.95105651652622\\
-0.323917418319169	0.946085359181016\\
-0.338737920296684	0.940880769096974\\
-0.353474843710028	0.935444030646659\\
-0.368124552556271	0.929776485563934\\
-0.382683432294502	0.923879532340873\\
-0.397147890687734	0.917754625806349\\
-0.4115143587368	0.91140327692711\\
-0.425779291660095	0.904827052667952\\
-0.439939169829957	0.898027575707628\\
-0.453990499612921	0.891006523939851\\
-0.467929814140668	0.883765629862232\\
-0.481753674091081	0.87630668002452\\
-0.495458668541754	0.868631514629896\\
-0.509041415889579	0.860742027239331\\
-0.522498564769359	0.85264016444125\\
-0.535826794901299	0.844327925379583\\
-0.549022817851623	0.835807361145231\\
-0.562083377755691	0.827080574132655\\
-0.57500525207571	0.818149717471169\\
-0.587785252428871	0.809016994562683\\
-0.600420225457758	0.799684658662731\\
-0.612907053675044	0.790155012404139\\
-0.625242656229578	0.780430407205861\\
-0.637423989597291	0.77051324259278\\
-0.649448048252283	0.760405965508822\\
-0.661311865380701	0.75011106969517\\
-0.673012513658054	0.739631095141567\\
-0.684547106053522	0.728968627554346\\
-0.695912796597029	0.718126297768054\\
-0.707106781067008	0.707106781067008\\
-0.718126297610732	0.695912796444573\\
-0.728968627352609	0.684547105864079\\
-0.739631095046183	0.67301251357126\\
-0.750111069783352	0.661311865458444\\
-0.760405965722495	0.649448048434778\\
-0.770513242775195	0.637423989748198\\
-0.780430407214977	0.625242656236882\\
-0.790155012222229	0.612907053533939\\
-0.799684658418603	0.600420225274462\\
-0.809016994442681	0.587785252341685\\
-0.818149717578381	0.57500525215106\\
-0.827080574399275	0.562083377936886\\
-0.835807361371687	0.549022818000376\\
-0.844327925381762	0.535826794902682\\
-0.85264016419938	0.522498564621142\\
-0.860742026929133	0.509041415706128\\
-0.868631514498262	0.495458668466671\\
-0.876306680194241	0.481753674184386\\
-0.883765630218602	0.467929814329357\\
-0.891006524202561	0.453990499746779\\
-0.89802757564911	0.439939169801289\\
-0.904827052310869	0.425779291492065\\
-0.911403276550164	0.411514358566603\\
-0.917754625730466	0.397147890654897\\
-0.923879532655039	0.382683432424634\\
-0.929776486024175	0.368124552738494\\
-0.935444030859214	0.353474843790346\\
-0.940880768856295	0.338737920210034\\
-0.946085358674119	0.32391741814562\\
-0.951056516197736	0.309016994343295\\
-0.955793014827067	0.294040325241145\\
-0.960293685810192	0.278991106077942\\
-0.964557418598537	0.263873050003875\\
-0.968583161175196	0.248689887176811\\
-0.972369920317198	0.233445363836584\\
-0.975916761790255	0.218143241363351\\
-0.979222810512799	0.202787295333946\\
-0.982287250737367	0.18738131458738\\
-0.985109326273815	0.171929100300186\\
-0.987688340737924	0.156434465062846\\
-0.990023657780224	0.140901231946644\\
-0.992114701254042	0.12533323355667\\
-0.993960955315285	0.109734311075601\\
-0.995561964484984	0.094108313307351\\
-0.996917333721368	0.0784590957269195\\
-0.998026728530137	0.0627905195357224\\
-0.99888987510312	0.0471064507162994\\
-0.999506560444474	0.0314107590806028\\
-0.999876632442251	0.0157073173112016\\
-0.999999999872113	1.22464679899074e-16\\
-0.999876632358084	-0.0157073173098792\\
-0.999506560335021	-0.0314107590771629\\
-0.998889875044953	-0.0471064507135561\\
-0.998026728563945	-0.0627905195378492\\
-0.996917333823481	-0.0784590957349558\\
-0.995561964583928	-0.0941083133167037\\
-0.993960955341802	-0.109734311078528\\
-0.992114701189586	-0.125333233548527\\
-0.990023657669963	-0.140901231930951\\
-0.98768834065912	-0.156434465050365\\
-0.985109326281685	-0.171929100301559\\
-0.982287250826355	-0.187381314604356\\
-0.979222810620449	-0.20278729535624\\
-0.975916761841007	-0.218143241374695\\
-0.972369920275446	-0.23344536382656\\
-0.96858316107033	-0.248689887149885\\
-0.964557418504321	-0.2638730499781\\
-0.960293685792902	-0.278991106072918\\
-0.95579301489882	-0.294040325263218\\
-0.951056516307907	-0.309016994379091\\
-0.946085358744989	-0.323917418169884\\
-0.940880768837881	-0.338737920203405\\
-0.935444030764607	-0.353474843754597\\
-0.929776485920347	-0.368124552697385\\
-0.923879532615493	-0.382683432408253\\
-0.917754625783154	-0.397147890677696\\
-0.911403276657602	-0.411514358615113\\
-0.904827052396682	-0.425779291532444\\
-0.898027575652301	-0.439939169802852\\
-0.891006524120969	-0.453990499705206\\
-0.883765630110529	-0.467929814272135\\
-0.8763066801369	-0.481753674152863\\
-0.868631514532582	-0.495458668486247\\
-0.86074202703038	-0.509041415766005\\
-0.852640164294795	-0.522498564679611\\
-0.84432792540278	-0.53582679491602\\
-0.835807361303318	-0.549022817955466\\
-0.827080574291015	-0.562083377863312\\
-0.818149717508558	-0.575005252101987\\
-0.809016994461778	-0.587785252355558\\
-0.799684658512553	-0.600420225345002\\
-0.790155012322515	-0.61290705361173\\
-0.780430407248471	-0.625242656263715\\
-0.770513242717598	-0.63742398970055\\
-0.760405965616261	-0.649448048344045\\
-0.750111069706659	-0.66131186539083\\
-0.739631095055427	-0.673012513579671\\
-0.728968627440682	-0.684547105946785\\
-0.718126297712117	-0.695912796542821\\
-0.707106781106314	-0.707106781106313\\
-0.695912796545186	-0.718126297714557\\
-0.684547105949675	-0.72896862744376\\
-0.673012513580377	-0.739631095056202\\
-0.661311865387606	-0.750111069703001\\
-0.649448048338154	-0.760405965609363\\
-0.637423989696532	-0.770513242712742\\
-0.62524265626644	-0.780430407251874\\
-0.612907053621632	-0.790155012335281\\
-0.600420225355691	-0.799684658526789\\
-0.58778525235736	-0.809016994464256\\
-0.575005252090132	-0.818149717491688\\
-0.562083377844195	-0.827080574262884\\
-0.549022817944147	-0.835807361286088\\
-0.535826794924702	-0.844327925416462\\
-0.522498564705592	-0.852640164337191\\
-0.509041415790417	-0.860742027071657\\
-0.495458668487414	-0.868631514534628\\
-0.481753674125226	-0.876306680086629\\
-0.467929814234463	-0.88376563003938\\
-0.453990499688399	-0.891006524087985\\
-0.439939169824591	-0.898027575696674\\
-0.425779291579402	-0.904827052496473\\
-0.411514358650128	-0.911403276735153\\
-0.397147890669309	-0.917754625763773\\
-0.382683432359197	-0.92387953249706\\
-0.368124552646107	-0.929776485790834\\
-0.353474843745003	-0.935444030739215\\
-0.338737920246488	-0.940880768957548\\
-0.323917418231277	-0.946085358924303\\
-0.309016994406499	-0.95105651639226\\
-0.294040325232156	-0.955793014797848\\
-0.278991106009954	-0.960293685576176\\
-0.263873049938371	-0.964557418359097\\
-0.248689887167284	-0.968583161138093\\
-0.233445363882648	-0.97236992050907\\
-0.218143241416985	-0.975916762030201\\
-0.202787295349042	-0.979222810585691\\
-0.187381314561653	-0.982287250602499\\
-0.171929100268437	-0.985109326091902\\
-0.156434465053893	-0.987688340681396\\
-0.140901231955567	-0.990023657842923\\
-0.125333233562531	-0.992114701300435\\
-0.109734311075192	-0.993960955311575\\
-0.0941083133142831	-0.995561964558322\\
-0.0784590957393006	-0.99691733387869\\
-0.0627905195330714	-0.998026728488007\\
-0.0471064507013607	-0.998889874786352\\
-0.031410759079729	-0.999506560416667\\
-0.0157073173130573	-0.999876632560374\\
-1.83697020002118e-16	-1.00000000070777\\
0.0157073178812077	-0.999876668727001\\
0.0314107681295866	-0.999506848387815\\
0.0471065145020648	-0.998891227677024\\
0.0627908170227532	-0.998031456951101\\
0.078460159632879	-0.996930851928307\\
0.0941114547249191	-0.995595197211566\\
0.10974231020957	-0.994033410564369\\
0.125351307344249	-0.992257770014465\\
0.140938208394893	-0.990283467847471\\
0.156504005013324	-0.988127398705588\\
0.172050711455024	-0.985806126772399\\
0.187580727957506	-0.983332612232099\\
0.203095335688108	-0.980710281120149\\
0.218591361077402	-0.977921534147626\\
0.23405436676522	-0.974906600075826\\
0.249446309379265	-0.971529231143516\\
0.264686216437668	-0.967529854458353\\
0.279624969963036	-0.962475459613223\\
0.294020247244617	-0.955727750279367\\
0.307524460971472	-0.946462970810593\\
0.319704873378017	-0.933781522251232\\
0.330116963892095	-0.916935141500285\\
0.338444983007456	-0.895668658435998\\
0.344704259479446	-0.870623577569515\\
0.349469215175022	-0.843693318907421\\
0.354056395781353	-0.818176056435736\\
0.36056665861831	-0.798566628936437\\
0.371691655342335	-0.789884974662328\\
0.390230427764708	-0.79655940876631\\
0.418344738008309	-0.821047777737909\\
0.456691713411113	-0.862540551079958\\
0.503676167894565	-0.916183548216617\\
0.555117960902117	-0.973225388498839\\
0.604591128649967	-1.02230776805393\\
0.644543194061532	-1.05179889865669\\
0.668065461030965	-1.05270272053851\\
0.670921422936874	-1.02138025198112\\
0.65324380184907	-0.96121906475726\\
0.620274752148273	-0.882561700771719\\
0.581704253360119	-0.800647217386052\\
0.549544136296323	-0.731924069878204\\
0.534962913906116	-0.689670032900869\\
0.544940419698381	-0.680196831439444\\
0.579809135106708	-0.700868847214601\\
0.63261182112458	-0.740693276281377\\
0.690713818780061	-0.783461039459928\\
0.739388259753739	-0.812577087644366\\
0.766376050653984	-0.816107602961768\\
0.765975643215298	-0.790425546896825\\
0.741239794896652	-0.741239794896654\\
0.703393622770392	-0.68163584128869\\
0.668494856856081	-0.627758455405378\\
0.652331066802483	-0.593575599903555\\
0.665232180725126	-0.58648105876558\\
0.708591754873587	-0.605194531716195\\
0.774355160004571	-0.640602300090809\\
0.847709700718569	-0.679143534253721\\
0.912062067616753	-0.707467858655862\\
0.954543155092574	-0.716691273468036\\
0.970072632030619	-0.70479902242434\\
0.962544228904108	-0.676487414413281\\
0.942770863443534	-0.640706417182757\\
0.924048005046578	-0.606986086920439\\
0.917080373315505	-0.581996902305012\\
0.926221455777887	-0.567589238092804\\
0.948416093237053	-0.560891713981121\\
0.975138332710727	-0.556209085016605\\
0.996422836735205	-0.547788090046297\\
1.00527949351591	-0.532268093107052\\
1.00067884322105	-0.509871337391769\\
0.987929508326489	-0.483981672167689\\
0.976364329881658	-0.459442179092045\\
0.97535016381025	-0.440387485282553\\
0.990287175642936	-0.428535527822762\\
1.02021445362627	-0.42258666322106\\
1.05793612372991	-0.418866542903563\\
1.0925423787622	-0.412837362714889\\
1.11326582440912	-0.400800359071695\\
1.11316099191997	-0.381120192990253\\
1.09127518343778	-0.354576801109114\\
1.05266688399246	-0.323842618786798\\
1.00649421314311	-0.292413600063332\\
0.963065189324316	-0.263464822269267\\
0.930962982327551	-0.239030666979507\\
0.915107788515793	-0.219697942291421\\
0.916082958767773	-0.204768801815375\\
0.930530506307824	-0.19270360389284\\
0.952153061409364	-0.181632910537478\\
0.972918995379811	-0.169801546974815\\
0.984334388943226	-0.155903251284968\\
0.97888630577706	-0.139316152029072\\
0.951771499890519	-0.12023670200389\\
0.902753474074026	-0.0996649114020742\\
0.837586361539371	-0.0791752221816632\\
0.768181955720595	-0.0604572310670848\\
0.710829266746248	-0.0447215867914959\\
0.682378638532416	-0.0321801597023537\\
0.695193377781544	-0.0218473320417388\\
0.752465050378976	-0.0118206655985378\\
0.845760626748456	-2.07151608878471e-16\\
};
\addplot [color=mycolor5,solid,forget plot]
  table[row sep=crcr]{%
0.980893799203075	0\\
0.993413301487021	0.0156057831949845\\
1.01130685308194	0.0317815982164174\\
1.04021605329368	0.0490553438072676\\
1.08124256606579	0.0680260162645119\\
1.12925197924078	0.0888740582013277\\
1.17369229173514	0.110946586809564\\
1.20182260576408	0.13268245092864\\
1.20323359566749	0.15200375226615\\
1.17394323277986	0.167076863703421\\
1.11843037888097	0.177141969601022\\
1.04871277502549	0.183029679117388\\
0.980699255416095	0.187078388278772\\
0.929104180488665	0.192408226015581\\
0.902781665474252	0.20179561050749\\
0.902188159089719	0.216596213691034\\
0.919871210353428	0.236182783977402\\
0.94373021599595	0.258175372117805\\
0.961755210377048	0.279415718216387\\
0.966426399312484	0.297311581448297\\
0.957144050057151	0.310994953995703\\
0.939865811993677	0.321787991361563\\
0.924225002246397	0.332741475253678\\
0.919353175260342	0.347394616132001\\
0.930069390877459	0.368240521973822\\
0.954876641462846	0.395522855287182\\
0.986438271486629	0.426869958264022\\
1.0142191753393	0.457937516930497\\
1.02816562790814	0.483818019663736\\
1.02197258938499	0.50065920549124\\
0.994749439442969	0.50685015526651\\
0.95060726337006	0.503320637326508\\
0.896543741908438	0.492879093008478\\
0.839645926197237	0.478925580794111\\
0.784819136842897	0.464140743675645\\
0.733930809056465	0.44975337822998\\
0.686588024249631	0.435722009651525\\
0.642038667875895	0.421740576828535\\
0.601202283007936	0.408576649623176\\
0.567790360378476	0.399049748870798\\
0.547875532677505	0.398054874543798\\
0.5479426860813	0.411407005937847\\
0.572124241861321	0.44378505218662\\
0.619716336252161	0.496486406231166\\
0.684035467026784	0.565883351921439\\
0.753220531596728	0.64331110793129\\
0.812887351431901	0.716656602519234\\
0.849864652855918	0.773317333525862\\
0.855831721775798	0.80367948120888\\
0.82968298457466	0.804018746951403\\
0.777854334895025	0.777854334895025\\
0.712507648347785	0.735250856345012\\
0.648149558937698	0.690209176622867\\
0.597729539529831	0.656896186844955\\
0.569376425036224	0.645830782118607\\
0.564675667852553	0.66115026069947\\
0.578869666883683	0.699733225213154\\
0.602765845137213	0.752374760876027\\
0.625656184495881	0.806591092820375\\
0.638326272748918	0.850170773560299\\
0.635304934381144	0.874422225668332\\
0.615821771079649	0.876225749595536\\
0.583374560076155	0.858409597538194\\
0.544215515297402	0.828488942435801\\
0.505326809597175	0.796267638807534\\
0.472514465440612	0.771073527622021\\
0.449118733929779	0.759418305558335\\
0.435586714499462	0.763664805142957\\
0.429872982927752	0.78193605313415\\
0.428412593735523	0.809130588182115\\
0.427301614220037	0.838626637087553\\
0.423333906303906	0.864132015659975\\
0.414651571644763	0.881179443914766\\
0.400920212067454	0.88793984294068\\
0.383085908038893	0.885259301201617\\
0.362869108206459	0.876043522398264\\
0.342184383712853	0.864259097889874\\
0.322649663281874	0.853867557700318\\
0.305285289775809	0.847962513280707\\
0.290428941757084	0.848273523247429\\
0.277830482181978	0.855074301136935\\
0.266854938483126	0.867425534117144\\
0.256714796434331	0.883618125092011\\
0.246668407758766	0.901667838508376\\
0.236148739721255	0.919738616730049\\
0.224814953876049	0.936421675692794\\
0.212540502480588	0.950851548889552\\
0.199362135434482	0.96268333895623\\
0.185415034011139	0.971979646984733\\
0.170873410534688	0.979060496658425\\
0.155907297249579	0.984359934158419\\
0.140658209999047	0.988316096574714\\
0.125230843829265	0.991304203104968\\
0.109695425277633	0.993608732163589\\
0.0940952575589773	0.995423849093879\\
0.0784553299464156	0.996869484943294\\
0.0627896273338944	0.998012547388173\\
0.0471062900050609	0.998886467229544\\
0.0314107402425283	0.999505961007217\\
0.01570731637146	0.999876572621367\\
6.1232339913581e-17	0.99999999928491\\
-0.015707317308894	0.999876632295368\\
-0.031410759080896	0.999506560453803\\
-0.0471064507150564	0.998889875076771\\
-0.0627905195182191	0.998026728251933\\
-0.0784590957235586	0.996917333678666\\
-0.0941083133338083	0.995561964764872\\
-0.109734311100158	0.993960955537722\\
-0.12533323354927	0.992114701195471\\
-0.140901231918799	0.99002365758458\\
-0.156434465045795	0.987688340630267\\
-0.171929100304641	0.985109326299344\\
-0.187381314598938	0.982287250797954\\
-0.202787295339538	0.979222810539798\\
-0.218143241367384	0.975916761808302\\
-0.233445363847901	0.972369920364335\\
-0.248689887188717	0.968583161221569\\
-0.263873049997011	0.964557418573449\\
-0.278991106045238	0.960293685697626\\
-0.294040325204889	0.955793014709216\\
-0.30901699434023	0.951056516188304\\
-0.323917418190414	0.946085358804952\\
-0.338737920273414	0.94088076903234\\
-0.353474843817838	0.93544403093197\\
-0.368124552697701	0.929776485921145\\
-0.382683432339395	0.923879532449255\\
-0.397147890592436	0.917754625586129\\
-0.411514358583818	0.911403276588292\\
-0.425779291584602	0.904827052507522\\
-0.439939169900393	0.898027575851406\\
-0.453990499770929	0.891006524249958\\
-0.467929814251324	0.883765630071224\\
-0.481753674058539	0.876306679965326\\
-0.495458668390955	0.868631514365516\\
-0.509041415745553	0.860742026995797\\
-0.52249856475277	0.852640164414179\\
-0.535826795028061	0.844327925579327\\
-0.549022818019426	0.835807361400687\\
-0.562083377827595	0.827080574238459\\
-0.575005251991718	0.818149717351661\\
-0.587785252254811	0.80901699432311\\
-0.600420225332603	0.79968465849604\\
-0.612907053699698	0.790155012435923\\
-0.625242656386264	0.780430407401437\\
-0.637423989763309	0.770513242793461\\
-0.649448048296663	0.760405965560784\\
-0.66131186526721	0.750111069566439\\
-0.673012513473847	0.739631094939127\\
-0.684547105941481	0.728968627435033\\
-0.695912796644867	0.718126297817419\\
-0.707106781239218	0.707106781239218\\
-0.718126297775671	0.69591279660441\\
-0.728968627383485	0.684547105893073\\
-0.739631094918239	0.67301251345484\\
-0.750111069593003	0.66131186529063\\
-0.760405965614155	0.649448048342247\\
-0.77051324283169	0.637423989794935\\
-0.780430407394693	0.625242656380861\\
-0.790155012390317	0.612907053664322\\
-0.79968465844842	0.600420225296849\\
-0.809016994310993	0.587785252246008\\
-0.818149717382947	0.575005252013707\\
-0.82708057428588	0.562083377859823\\
-0.835807361425365	0.549022818035636\\
-0.844327925563368	0.535826795017933\\
-0.852640164374554	0.522498564728488\\
-0.860742026967917	0.509041415729065\\
-0.868631514371376	0.495458668394297\\
-0.876306679994818	0.481753674074752\\
-0.88376563009352	0.467929814263129\\
-0.891006524244217	0.453990499768004\\
-0.898027575827393	0.439939169888629\\
-0.90482705249524	0.425779291578823\\
-0.911403276605418	0.411514358591551\\
-0.917754625615813	0.397147890605282\\
-0.923879532453966	0.382683432341348\\
-0.92977648588341	0.368124552682761\\
-0.93544403088159	0.353474843798801\\
-0.940880769025759	0.338737920271045\\
-0.946085358867477	0.323917418211821\\
-0.951056516274361	0.309016994368192\\
-0.95579301473116	0.29404032521164\\
-0.96029368561126	0.278991106020147\\
-0.964557418440842	0.263873049960735\\
-0.968583161173061	0.248689887176263\\
-0.972369920472192	0.233445363873795\\
-0.975916761990182	0.21814324140804\\
-0.979222810613036	0.202787295354704\\
-0.982287250665498	0.18738131457367\\
-0.985109326081875	0.171929100266687\\
-0.987688340564609	0.156434465035396\\
-0.990023657750598	0.140901231942428\\
-0.992114701389301	0.125333233573757\\
-0.993960955517658	0.109734311097943\\
-0.995561964608483	0.0941083133190251\\
-0.996917333677141	0.0784590957234388\\
-0.99802672835038	0.0627905195244131\\
-0.998889874917596	0.0471064507075503\\
-0.999506560386791	0.03141075907879\\
-0.999876632553611	0.015707317312951\\
-1.00000000007189	1.22464679923539e-16\\
-0.999876632502207	-0.0157073173121432\\
-0.999506560319927	-0.0314107590766885\\
-0.998889874882035	-0.0471064507058731\\
-0.998026728370994	-0.0627905195257098\\
-0.996917333739512	-0.0784590957283472\\
-0.995561964668974	-0.0941083133247429\\
-0.993960955533935	-0.10973431109974\\
-0.992114701349969	-0.125333233568788\\
-0.990023657683194	-0.140901231932834\\
-0.987688340516346	-0.156434465027751\\
-0.985109326086579	-0.171929100267507\\
-0.982287250719873	-0.187381314584043\\
-0.979222810678947	-0.202787295368354\\
-0.975916762021374	-0.218143241415012\\
-0.972369920446757	-0.233445363867688\\
-0.968583161108866	-0.24868988715978\\
-0.964557418383019	-0.263873049944915\\
-0.960293685600497	-0.278991106017019\\
-0.955793014775039	-0.294040325225139\\
-0.951056516341964	-0.309016994390157\\
-0.946085358911123	-0.323917418226765\\
-0.940880769014632	-0.338737920267039\\
-0.935444030823549	-0.35347484377687\\
-0.929776485819511	-0.368124552657462\\
-0.923879532429458	-0.382683432331195\\
-0.917754625648074	-0.397147890619242\\
-0.911403276671549	-0.41151435862141\\
-0.904827052548245	-0.425779291603764\\
-0.898027575829555	-0.439939169889687\\
-0.891006524193996	-0.453990499742415\\
-0.883765630026757	-0.46792981422778\\
-0.876306679959227	-0.481753674055186\\
-0.868631514392426	-0.495458668406304\\
-0.860742027030508	-0.509041415766081\\
-0.852640164433727	-0.522498564764749\\
-0.844327925576555	-0.535826795026301\\
-0.835807361383076	-0.549022818007857\\
-0.827080574218673	-0.562083377814148\\
-0.818149717339464	-0.575005251983145\\
-0.809016994322751	-0.587785252254549\\
-0.799684658506845	-0.600420225340716\\
-0.790155012452827	-0.61290705371281\\
-0.78043040741565	-0.625242656397651\\
-0.770513242795791	-0.637423989765236\\
-0.76040596554779	-0.649448048285565\\
-0.750111069545028	-0.661311865248334\\
-0.739631094924026	-0.673012513460106\\
-0.728968627438686	-0.68454710594491\\
-0.718126297839251	-0.695912796666023\\
-0.70710678126383	-0.707106781263829\\
-0.695912796612194	-0.718126297783703\\
-0.684547105876117	-0.728968627365429\\
-0.673012513425025	-0.739631094885472\\
-0.661311865271754	-0.750111069571593\\
-0.649448048350996	-0.7604059656244\\
-0.637423989825949	-0.77051324286918\\
-0.625242656409311	-0.780430407430205\\
-0.612907053665586	-0.790155012391946\\
-0.600420225267842	-0.799684658409785\\
-0.587785252209711	-0.809016994261034\\
-0.575005252001332	-0.818149717365339\\
-0.562083377884146	-0.82708057432167\\
-0.549022818078141	-0.835807361490074\\
-0.535826795042411	-0.844327925601941\\
-0.522498564711575	-0.852640164346956\\
-0.509041415682219	-0.860742026888705\\
-0.495458668356802	-0.868631514305642\\
-0.481753674081141	-0.876306680006438\\
-0.467929814311681	-0.883765630185218\\
-0.453990499818813	-0.891006524343937\\
-0.439939169896008	-0.898027575842455\\
-0.42577929153219	-0.904827052396142\\
-0.411514358528445	-0.911403276465655\\
-0.397147890581643	-0.917754625561187\\
-0.382683432381924	-0.92387953255193\\
-0.368124552755443	-0.929776486066984\\
-0.353474843839269	-0.935444030988685\\
-0.338737920239913	-0.940880768939288\\
-0.323917418133641	-0.946085358639133\\
-0.309016994313278	-0.951056516105353\\
-0.294040325232405	-0.955793014798658\\
-0.278991106099407	-0.960293685884075\\
-0.263873050024159	-0.964557418672686\\
-0.248689887162682	-0.968583161120172\\
-0.233445363797174	-0.972369920153044\\
-0.218143241345967	-0.975916761712485\\
-0.202787295369051	-0.979222810682314\\
-0.187381314644081	-0.982287251034605\\
-0.171929100312897	-0.985109326346646\\
-0.156434465009903	-0.987688340403656\\
-0.140901231886618	-0.990023657358456\\
-0.12533323356213	-0.992114701297262\\
-0.109734311135531	-0.993960955858122\\
-0.0941083133373395	-0.995561964802234\\
-0.0784590956949963	-0.99691733331575\\
-0.0627905195125399	-0.998026728161667\\
-0.0471064507362456	-0.998889875526087\\
-0.0314107590753247	-0.999506560276521\\
-0.0157073173061401	-0.999876632120045\\
-1.83697019380423e-16	-0.999999997323417\\
0.0157073148176023	-0.999876473707867\\
0.0314107151697763	-0.999505163179327\\
0.0471061095975022	-0.998882641696509\\
0.0627887670146781	-0.997998873005821\\
0.0784521877007106	-0.996829558926032\\
0.0940858209231626	-0.995324019914502\\
0.109671171969285	-0.993389048444806\\
0.125176203088464	-0.9908716771045\\
0.140548771177654	-0.987547139335935\\
0.155711140800673	-0.98312145108203\\
0.170559053396687	-0.977259311472877\\
0.184969765164664	-0.969645465948566\\
0.198822993344253	-0.960079920275639\\
0.212036024394511	-0.948594643669472\\
0.224609100665677	-0.93556423536296\\
0.236670434558048	-0.921770483968101\\
0.248503900090063	-0.908377268459285\\
0.260539697003912	-0.896783519206022\\
0.273292177284179	-0.888350105860066\\
0.287241265717376	-0.884037714695752\\
0.302673331304795	-0.884036458576162\\
0.319519176147786	-0.887498653625357\\
0.33724313440624	-0.892488058402489\\
0.354839369766189	-0.896221944094579\\
0.370973145609417	-0.895608399406465\\
0.384266099432812	-0.887986562598451\\
0.393673702786706	-0.871890603917698\\
0.398856088326022	-0.847612333215142\\
0.400419651530869	-0.817358202200876\\
0.399922076900249	-0.784891269507869\\
0.399592326631341	-0.754698575644295\\
0.401808091592911	-0.730886205310397\\
0.408468841506658	-0.716122112710894\\
0.420466800670978	-0.710970532257987\\
0.437458633366181	-0.713867608907657\\
0.458062991713689	-0.721791778923683\\
0.480466975365328	-0.731441065362161\\
0.503260413245333	-0.740525210311599\\
0.526191148402301	-0.748694273395071\\
0.550505101069889	-0.757705268239752\\
0.578633329441546	-0.770667237587747\\
0.613201717695162	-0.790534890969864\\
0.655606354682429	-0.818330498173316\\
0.704625124657352	-0.851745460592225\\
0.755627483956116	-0.884726111732728\\
0.800839185289095	-0.908373748269574\\
0.830821376953099	-0.913060771430268\\
0.836912853962962	-0.891221669248094\\
0.81399470303092	-0.83997737266626\\
0.762715038306708	-0.76271503830671\\
0.690363036889026	-0.669008325084113\\
0.609923799996141	-0.572756571982104\\
0.537391352624169	-0.488988507140129\\
0.48799435472906	-0.430224896097416\\
0.472396353033652	-0.403464601009424\\
0.494011062124066	-0.408681492695306\\
0.548270754622177	-0.439247702021612\\
0.624084643096627	-0.484089670810764\\
0.707020859259844	-0.530846276868709\\
0.783185750835784	-0.569017755310007\\
0.842562791053769	-0.592163047561719\\
0.880795382088629	-0.598587923546836\\
0.898979647521771	-0.590519253859381\\
0.901763551073778	-0.572276551333359\\
0.894653612790444	-0.548244439030221\\
0.881677765091594	-0.52142277674074\\
0.86434397373825	-0.493013098394097\\
0.842248181609949	-0.463029856140972\\
0.81495348723919	-0.43149566008419\\
0.784182102364752	-0.399560738192887\\
0.755177335070357	-0.369957559046513\\
0.736395943085795	-0.346521627645786\\
0.737376062965328	-0.332938058684763\\
0.76542481185237	-0.331228893823486\\
0.822355342862488	-0.34063073610362\\
0.902620315961042	-0.357372664398825\\
0.993761791786384	-0.375511289321995\\
1.07926930299836	-0.388560858235627\\
1.14302066576111	-0.391343444379374\\
1.17383566711929	-0.38140232838775\\
1.16856729227119	-0.359498240053318\\
1.13264830872892	-0.329064752917735\\
1.0779255159592	-0.294887051914885\\
1.01860076238049	-0.261532224416608\\
0.966773026873278	-0.232101668603864\\
0.929174944779748	-0.207695207402771\\
0.906183580771652	-0.18766159800187\\
0.893267628572455	-0.170399913461781\\
0.884082285680427	-0.154297059132824\\
0.873821023115002	-0.138399653689883\\
0.861417254949525	-0.122597830353493\\
0.849752326305839	-0.107348683215351\\
0.843922725497133	-0.0931699362920111\\
0.848465256776812	-0.0802035805540852\\
0.864874546821092	-0.0680671030239889\\
0.89058945182645	-0.0560311390212714\\
0.919945145244723	-0.043383511762691\\
0.946682799266101	-0.0297507055084009\\
0.966875472756582	-0.0151888936677225\\
0.980893799203075	-2.40249690299507e-16\\
};
\end{axis}
\end{tikzpicture}% 

==> Fig_Appr_eigenvalues.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[scale=0.5]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=120,
ymin=-0.2,
ymax=1.2,
axis background/.style={fill=white}
]
\addplot [color=mycolor1,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	1\\
8	1\\
9	1\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
21	1\\
22	1\\
23	1\\
24	1\\
25	1\\
26	1\\
27	0.999999999999999\\
28	0.999999999999999\\
29	0.999999999999999\\
30	0.999999999999999\\
31	0.999999999999999\\
32	0.999999999999999\\
33	0.999999999999999\\
34	0.999999999999999\\
35	0.999999999999998\\
36	0.99999999999998\\
37	0.999999999999727\\
38	0.99999999999638\\
39	0.999999999955136\\
40	0.999999999479589\\
41	0.999999994360791\\
42	0.999999943039844\\
43	0.999999465180979\\
44	0.999995348653202\\
45	0.999962707009083\\
46	0.999726202359545\\
47	0.998179169837806\\
48	0.989265172611167\\
49	0.946644484830518\\
50	0.799061458634963\\
51	0.499999999999999\\
52	0.200938541365035\\
53	0.0533555151694834\\
54	0.0107348273888352\\
55	0.00182083016219454\\
56	0.000273797640452691\\
57	3.72929909153044e-05\\
58	4.65134679846005e-06\\
59	5.34819020715571e-07\\
60	5.69601550839168e-08\\
61	5.63921044894273e-09\\
62	5.20411637216494e-10\\
63	4.48646760262125e-11\\
64	3.62009167003476e-12\\
65	2.73598629715599e-13\\
66	1.91827986890296e-14\\
67	1.47692185151901e-15\\
68	-1.07408402170279e-15\\
69	-1.02489292856735e-15\\
70	9.16040896473652e-16\\
71	-8.95445334715226e-16\\
72	-8.60522620888916e-16\\
73	7.61655847773018e-16\\
74	-6.78572032578671e-16\\
75	-6.75526553296299e-16\\
76	6.68383438643344e-16\\
77	-6.64180810058828e-16\\
78	6.13688558007415e-16\\
79	5.72434859243452e-16\\
80	-4.80475524838579e-16\\
81	4.42107538362402e-16\\
82	4.27887520844726e-16\\
83	3.88876160084776e-16\\
84	-3.86528301324784e-16\\
85	-3.62180093994903e-16\\
86	-3.23071883302424e-16\\
87	-3.18853748522749e-16\\
88	-3.01140963894808e-16\\
89	2.91097805445652e-16\\
90	2.62860131698656e-16\\
91	2.59681608621543e-16\\
92	-2.30204954802363e-16\\
93	-1.9685383333837e-16\\
94	-1.82278362084402e-16\\
95	-8.32579211035325e-17\\
96	8.1903587514284e-17\\
97	-6.93816009196104e-17\\
98	5.30558679417355e-17\\
99	-2.90790467821559e-17\\
100	-1.07056974886127e-17\\
101	-1.00125218763979e-17\\
};
\end{axis}
\end{tikzpicture}% 

==> Fig_Appr_rhs_no_noise.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[scale=0.4]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1.5707963267949,
xmax=4.71238898038469,
ymin=-0.491696690922447,
ymax=0.549487668109766,
axis background/.style={fill=white}
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1.5707963267949	0.445557131906617\\
1.60221225333079	0.49912038987572\\
1.63362817986669	0.533157637228094\\
1.66504410640259	0.502071698831883\\
1.69646003293849	0.418543816521522\\
1.72787595947439	0.303128477983481\\
1.75929188601028	0.154154687608098\\
1.79070781254618	-0.00425344857846038\\
1.82212373908208	-0.111441185583064\\
1.85353966561798	-0.150890693655581\\
1.88495559215388	-0.186893595413932\\
1.91637151868977	-0.273637800543758\\
1.94778744522567	-0.374134815352615\\
1.97920337176157	-0.420478425760291\\
2.01061929829747	-0.416441215821185\\
2.04203522483337	-0.422662754474024\\
2.07345115136926	-0.460745846165529\\
2.10486707790516	-0.485767410731744\\
2.13628300444106	-0.450587669624224\\
2.16769893097696	-0.361058367492127\\
2.19911485751286	-0.269100851415512\\
2.23053078404875	-0.234063491258637\\
2.26194671058465	-0.281210269376273\\
2.29336263712055	-0.374193631790715\\
2.32477856365645	-0.435348673837101\\
2.35619449019234	-0.413447629144321\\
2.38761041672824	-0.328350223791194\\
2.41902634326414	-0.240861526412378\\
2.45044226980004	-0.192465268171267\\
2.48185819633594	-0.183288328511774\\
2.51327412287183	-0.186902201710074\\
2.54469004940773	-0.168104387670453\\
2.57610597594363	-0.104274651385591\\
2.60752190247953	-0.0117131584113877\\
2.63893782901543	0.0595537575577623\\
2.67035375555132	0.0747433000552827\\
2.70176968208722	0.0483357052844319\\
2.73318560862312	0.0149273594642415\\
2.76460153515902	-0.0202181494208772\\
2.79601746169492	-0.0809732425637255\\
2.82743338823081	-0.176330899118367\\
2.85884931476671	-0.27352567336351\\
2.89026524130261	-0.316234356371631\\
2.92168116783851	-0.26744089599113\\
2.95309709437441	-0.14685672522771\\
2.9845130209103	-0.031879184113178\\
3.0159289474462	-0.00081105507981136\\
3.0473448739821	-0.0566513004330042\\
3.078760800518	-0.122095043465106\\
3.1101767270539	-0.130414680946866\\
3.14159265358979	-0.104177152161199\\
3.17300858012569	-0.112661280666576\\
3.20442450666159	-0.16463218757659\\
3.23584043319749	-0.19223272565392\\
3.26725635973339	-0.150628723079789\\
3.29867228626928	-0.082864312626769\\
3.33008821280518	-0.0526272955605252\\
3.36150413934108	-0.0531681063090664\\
3.39292006587698	-0.0335047113454148\\
3.42433599241287	0.010773903379156\\
3.45575191894877	0.0360544217767915\\
3.48716784548467	0.0323164993621395\\
3.51858377202057	0.037263882684545\\
3.54999969855647	0.0593841634186861\\
3.58141562509236	0.0588576970989297\\
3.61283155162826	0.0313291660349338\\
3.64424747816416	0.0366575861864791\\
3.67566340470006	0.0997235979674015\\
3.70707933123596	0.155936502878423\\
3.73849525777185	0.159059783107529\\
3.76991118430775	0.171811617802926\\
3.80132711084365	0.260926171434164\\
3.83274303737955	0.362343850276601\\
3.86415896391545	0.362819633195279\\
3.89557489045134	0.277516279066712\\
3.92699081698724	0.22248752516219\\
3.95840674352314	0.23060420759078\\
3.98982267005904	0.231674875453968\\
4.02123859659494	0.215950629556445\\
4.05265452313083	0.263200350586892\\
4.08407044966673	0.369738001068723\\
4.11548637620263	0.397396719007314\\
4.14690230273853	0.271716232488059\\
4.17831822927442	0.10357375470854\\
4.20973415581032	0.0209166284307319\\
4.24115008234622	-0.00782725043740071\\
4.27256600888212	-0.0748394656454567\\
4.30398193541802	-0.15819782840069\\
4.33539786195391	-0.176267713056059\\
4.36681378848981	-0.145202742519392\\
4.39822971502571	-0.143863286948524\\
4.42964564156161	-0.16367735383749\\
4.46106156809751	-0.129463398534666\\
4.4924774946334	-0.0524655914970962\\
4.5238934211693	-0.0330149981024505\\
4.5553093477052	-0.103101152317435\\
4.5867252742411	-0.177738600963011\\
4.618141200777	-0.183356643841049\\
4.64955712731289	-0.139584629061801\\
4.68097305384879	-0.0858956816673784\\
4.71238898038469	-0.0108864005504366\\
};
\end{axis}
\end{tikzpicture}% 

==> Fig_Appr_rhs_with_noise.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[scale=0.4]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1.5707963267949,
xmax=4.71238898038469,
ymin=-0.491696690922447,
ymax=0.549487668109766,
axis background/.style={fill=white}
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1.5707963267949	0.435851888310912\\
1.60221225333079	0.512817508352385\\
1.63362817986669	0.525352907625298\\
1.66504410640259	0.497350022339904\\
1.69646003293849	0.401279746063234\\
1.72787595947439	0.294389125862974\\
1.75929188601028	0.151917358314631\\
1.79070781254618	-0.0102388239870804\\
1.82212373908208	-0.107941651458974\\
1.85353966561798	-0.153592937053444\\
1.88495559215388	-0.178198681970014\\
1.91637151868977	-0.277403720591365\\
1.94778744522567	-0.373936718174339\\
1.97920337176157	-0.401460876556267\\
2.01061929829747	-0.433722680967019\\
2.04203522483337	-0.425225812693952\\
2.07345115136926	-0.454645507480453\\
2.10486707790516	-0.470193556492258\\
2.13628300444106	-0.450931259855888\\
2.16769893097696	-0.379570426571253\\
2.19911485751286	-0.282792803763509\\
2.23053078404875	-0.245510908069062\\
2.26194671058465	-0.284909805608592\\
2.29336263712055	-0.362437687217645\\
2.32477856365645	-0.426519483385336\\
2.35619449019234	-0.405833246627557\\
2.38761041672824	-0.313806502583721\\
2.41902634326414	-0.241114995066535\\
2.45044226980004	-0.1871326726587\\
2.48185819633594	-0.170078429695208\\
2.51327412287183	-0.197280673767529\\
2.54469004940773	-0.173134856467347\\
2.57610597594363	-0.0995221187150254\\
2.60752190247953	-0.0178979195956138\\
2.63893782901543	0.064862777053896\\
2.67035375555132	0.0678006824804781\\
2.70176968208722	0.0406491676547607\\
2.73318560862312	0.0256915259353599\\
2.76460153515902	-0.0187416292630927\\
2.79601746169492	-0.0923085884572339\\
2.82743338823081	-0.180339176099223\\
2.85884931476671	-0.273574398260114\\
2.89026524130261	-0.322221985421819\\
2.92168116783851	-0.287221389319651\\
2.95309709437441	-0.133422580181546\\
2.9845130209103	-0.0412909728500985\\
3.0159289474462	-0.00416472801842999\\
3.0473448739821	-0.0707299964423455\\
3.078760800518	-0.123950039077105\\
3.1101767270539	-0.12622444819109\\
3.14159265358979	-0.090643141877748\\
3.17300858012569	-0.116264310537492\\
3.20442450666159	-0.165387946112705\\
3.23584043319749	-0.182057686511275\\
3.26725635973339	-0.170605072483459\\
3.29867228626928	-0.0642494060188033\\
3.33008821280518	-0.0680394651400735\\
3.36150413934108	-0.0458253455814288\\
3.39292006587698	-0.0325873699892269\\
3.42433599241287	0.00955130374014521\\
3.45575191894877	0.0396293460854333\\
3.48716784548467	0.0257023419065568\\
3.51858377202057	0.0402519304844408\\
3.54999969855647	0.0538305063963294\\
3.58141562509236	0.0601301474644378\\
3.61283155162826	0.0279356248924158\\
3.64424747816416	0.0317960867957991\\
3.67566340470006	0.107142866900832\\
3.70707933123596	0.15046719657264\\
3.73849525777185	0.140712173427704\\
3.76991118430775	0.165199546696155\\
3.80132711084365	0.268088219488655\\
3.83274303737955	0.355159271666678\\
3.86415896391545	0.354283684506309\\
3.89557489045134	0.288952031488698\\
3.92699081698724	0.202720337819697\\
3.95840674352314	0.224600007574811\\
3.98982267005904	0.234376142795958\\
4.02123859659494	0.213793044051385\\
4.05265452313083	0.247884671763769\\
4.08407044966673	0.373203249183495\\
4.11548637620263	0.40014233483686\\
4.14690230273853	0.277139102440439\\
4.17831822927442	0.11830794456911\\
4.20973415581032	0.0208112383587769\\
4.24115008234622	0.00862305762657309\\
4.27256600888212	-0.0761945024744159\\
4.30398193541802	-0.148236776198539\\
4.33539786195391	-0.159699363275411\\
4.36681378848981	-0.143263479793928\\
4.39822971502571	-0.155423617012997\\
4.42964564156161	-0.153232101244718\\
4.46106156809751	-0.122393850844978\\
4.4924774946334	-0.0525336805191489\\
4.5238934211693	-0.0293937133262555\\
4.5553093477052	-0.0980755629705495\\
4.5867252742411	-0.184812758178826\\
4.618141200777	-0.185345370366977\\
4.64955712731289	-0.144832434088117\\
4.68097305384879	-0.088998561691535\\
4.71238898038469	-0.00910780830368501\\
};
\end{axis}
\end{tikzpicture}% 

==> Fig_Appr_sol_on_D.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=1.245in,
height=1.493in,
at={(0.758in,2.554in)},
scale only axis,
xmin=0,
xmax=6.28318530717959,
ymin=-1.29826424074813,
ymax=1.96387019776447,
axis background/.style={fill=white},
title style={font=\bfseries},
title={J=1},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	1.75618703413785\\
0.015707963267949	1.91725793186855\\
0.0314159265358979	1.96387019776447\\
0.0471238898038469	1.90778548017678\\
0.0628318530717959	1.78653504503596\\
0.0785398163397448	1.64831502889537\\
0.0942477796076938	1.53423487957594\\
0.109955742875643	1.46513840292927\\
0.125663706143592	1.43779024874935\\
0.141371669411541	1.43092272845027\\
0.15707963267949	1.41748711061729\\
0.172787595947439	1.3772598451722\\
0.188495559215388	1.30451039125011\\
0.204203522483337	1.20823587505497\\
0.219911485751286	1.10603683833684\\
0.235619449019234	1.01536539618844\\
0.251327412287183	0.9465179304236\\
0.267035375555132	0.900298115358564\\
0.282743338823081	0.870643218453242\\
0.29845130209103	0.850052670147893\\
0.314159265358979	0.83453445705156\\
0.329867228626928	0.825408504360138\\
0.345575191894877	0.827223137369317\\
0.361283155162826	0.843208880600424\\
0.376991118430775	0.871018615376245\\
0.392699081698724	0.901360126731562\\
0.408407044966673	0.920632213305027\\
0.424115008234622	0.916594567466418\\
0.439822971502571	0.884462778127698\\
0.45553093477052	0.830422249105236\\
0.471238898038469	0.770601380685004\\
0.486946861306418	0.725559147073829\\
0.502654824574367	0.712400014743345\\
0.518362787842316	0.737784146537536\\
0.534070751110265	0.794817600026669\\
0.549778714378214	0.865201179151969\\
0.565486677646163	0.925798755727347\\
0.581194640914112	0.956939381982371\\
0.596902604182061	0.949102834543428\\
0.61261056745001	0.905428299594652\\
0.628318530717959	0.839347102532044\\
0.644026493985908	0.768714378289167\\
0.659734457253857	0.709168217938622\\
0.675442420521805	0.669502674039052\\
0.691150383789754	0.650647221163987\\
0.706858347057703	0.64802957707793\\
0.722566310325652	0.655561628847291\\
0.738274273593601	0.66895696295032\\
0.75398223686155	0.686762686747459\\
0.769690200129499	0.708950798236718\\
0.785398163397448	0.734355432678471\\
0.801106126665397	0.75888368607176\\
0.816814089933346	0.775931303588045\\
0.832522053201295	0.779081967886011\\
0.848230016469244	0.765714644745497\\
0.863937979737193	0.739413042833215\\
0.879645943005142	0.70951376270423\\
0.895353906273091	0.687562134995806\\
0.91106186954104	0.682130864840477\\
0.926769832808989	0.694487096926132\\
0.942477796076938	0.717371577610443\\
0.958185759344887	0.737727941609587\\
0.973893722612836	0.742282240833416\\
0.989601685880785	0.723410309251805\\
1.00530964914873	0.682513477405856\\
1.02101761241668	0.62929327509227\\
1.03672557568463	0.577299868038469\\
1.05243353895258	0.537927926095595\\
1.06814150222053	0.515738941563525\\
1.08384946548848	0.507255374930295\\
1.09955742875643	0.503594999858446\\
1.11526539202438	0.495418264099184\\
1.13097335529233	0.477613087714919\\
1.14668131856027	0.451442573491332\\
1.16238928182822	0.423318346416479\\
1.17809724509617	0.401138146879563\\
1.19380520836412	0.390297852602918\\
1.20951317163207	0.391472373116366\\
1.22522113490002	0.401133027335978\\
1.24092909816797	0.414201529257445\\
1.25663706143592	0.427111926053224\\
1.27234502470387	0.43946173628813\\
1.28805298797182	0.45338167349128\\
1.30376095123976	0.471158274244696\\
1.31946891450771	0.492685011675175\\
1.33517687777566	0.514403397263203\\
1.35088484104361	0.530493331868568\\
1.36659280431156	0.535716924999788\\
1.38230076757951	0.528303485766204\\
1.39800873084746	0.5111786298548\\
1.41371669411541	0.490744506639802\\
1.42942465738336	0.473800215512506\\
1.4451326206513	0.464263839921478\\
1.46084058391925	0.461503390288566\\
1.4765485471872	0.461208442466049\\
1.49225651045515	0.458320435430863\\
1.5079644737231	0.450378084619134\\
1.52367243699105	0.439379298234663\\
1.539380400259	0.43106212125962\\
1.55508836352695	0.431924990543858\\
1.5707963267949	0.445557131906617\\
1.58650429006285	0.470242390133833\\
1.60221225333079	0.49912038987572\\
1.61792021659874	0.522817689669534\\
1.63362817986669	0.533157637228094\\
1.64933614313464	0.526034881469947\\
1.66504410640259	0.502071698831883\\
1.68075206967054	0.464943028173417\\
1.69646003293849	0.418543816521522\\
1.71216799620644	0.364755211484487\\
1.72787595947439	0.303128477983481\\
1.74358392274234	0.232608757111794\\
1.75929188601028	0.154154687608098\\
1.77499984927823	0.0725037794777974\\
1.79070781254618	-0.00425344857845986\\
1.80641577581413	-0.0674084291927867\\
1.82212373908208	-0.111441185583065\\
1.83783170235003	-0.136927428590479\\
1.85353966561798	-0.150890693655581\\
1.86924762888593	-0.164171603078554\\
1.88495559215388	-0.186893595413932\\
1.90066355542183	-0.224104043782962\\
1.91637151868977	-0.273637800543758\\
1.93207948195772	-0.327200274037655\\
1.94778744522567	-0.374134815352615\\
1.96349540849362	-0.406094001239511\\
1.97920337176157	-0.420478425760291\\
1.99491133502952	-0.421174927486792\\
2.01061929829747	-0.416441215821185\\
2.02632726156542	-0.415074841035995\\
2.04203522483337	-0.422662754474024\\
2.05774318810131	-0.439485078876175\\
2.07345115136926	-0.460745846165531\\
2.08915911463721	-0.478730550467099\\
2.10486707790516	-0.485767410731744\\
2.12057504117311	-0.476770177619174\\
2.13628300444106	-0.450587669624224\\
2.15199096770901	-0.410044704078265\\
2.16769893097696	-0.361058367492127\\
2.18340689424491	-0.311350382645821\\
2.19911485751286	-0.269100851415512\\
2.2148228207808	-0.241627860924746\\
2.23053078404875	-0.234063491258637\\
2.2462387473167	-0.248112146098386\\
2.26194671058465	-0.281210269376273\\
2.2776546738526	-0.326538126369208\\
2.29336263712055	-0.374193631790715\\
2.3090706003885	-0.413427572122077\\
2.32477856365645	-0.435348673837101\\
2.3404865269244	-0.435207095344443\\
2.35619449019234	-0.413447629144321\\
2.37190245346029	-0.375181830491622\\
2.38761041672824	-0.328350223791194\\
2.40331837999619	-0.28132982621638\\
2.41902634326414	-0.240861526412378\\
2.43473430653209	-0.210896339009242\\
2.45044226980004	-0.192465268171267\\
2.46615023306799	-0.184240046999977\\
2.48185819633594	-0.183288328511774\\
2.49756615960389	-0.185677719441327\\
2.51327412287183	-0.186902201710074\\
2.52898208613978	-0.182357625194855\\
2.54469004940773	-0.168104387670453\\
2.56039801267568	-0.141915216459734\\
2.57610597594363	-0.104274651385592\\
2.59181393921158	-0.0588062190585165\\
2.60752190247953	-0.0117131584113864\\
2.62322986574748	0.0297858746280501\\
2.63893782901543	0.0595537575577623\\
2.65464579228338	0.0743696895660011\\
2.67035375555132	0.0747433000552827\\
2.68606171881927	0.0643525260034859\\
2.70176968208722	0.0483357052844319\\
2.71747764535517	0.031157238858449\\
2.73318560862312	0.0149273594642415\\
2.74889357189107	-0.00117440978484357\\
2.76460153515902	-0.0202181494208764\\
2.78030949842697	-0.0459469485627833\\
2.79601746169492	-0.0809732425637255\\
2.81172542496286	-0.125409238302725\\
2.82743338823081	-0.176330899118367\\
2.84314135149876	-0.228127286797082\\
2.85884931476671	-0.27352567336351\\
2.87455727803466	-0.304990433502827\\
2.89026524130261	-0.316234356371631\\
2.90597320457056	-0.303646692818341\\
2.92168116783851	-0.26744089599113\\
2.93738913110646	-0.212251718796696\\
2.95309709437441	-0.14685672522771\\
2.96880505764235	-0.0827859412709433\\
2.9845130209103	-0.031879184113178\\
3.00022098417825	-0.00328824618210953\\
3.0159289474462	-0.00081105507981136\\
3.03163691071415	-0.02155866017645\\
3.0473448739821	-0.0566513004330042\\
3.06305283725005	-0.0939598511319638\\
3.078760800518	-0.122095043465106\\
3.09446876378595	-0.134249160020369\\
3.1101767270539	-0.130414680946866\\
3.12588469032184	-0.117041534071714\\
3.14159265358979	-0.104177152161199\\
3.15730061685774	-0.101170292813388\\
3.17300858012569	-0.112661280666576\\
3.18871654339364	-0.136521725424633\\
3.20442450666159	-0.164632187576591\\
3.22013246992954	-0.186200808305766\\
3.23584043319749	-0.19223272565392\\
3.25154839646544	-0.179244677441865\\
3.26725635973339	-0.150628723079789\\
3.28296432300133	-0.115088870271758\\
3.29867228626928	-0.082864312626769\\
3.31438024953723	-0.061435206739351\\
3.33008821280518	-0.0526272955605249\\
3.34579617607313	-0.0523757441105013\\
3.36150413934108	-0.0531681063090664\\
3.37721210260903	-0.0479365645596791\\
3.39292006587698	-0.0335047113454148\\
3.40862802914493	-0.0119415306079607\\
3.42433599241287	0.0107739033791562\\
3.44004395568082	0.0280266355171271\\
3.45575191894877	0.0360544217767915\\
3.47145988221672	0.0358247686781559\\
3.48716784548467	0.032316499362139\\
3.50287580875262	0.031594376401474\\
3.51858377202057	0.037263882684545\\
3.53429173528852	0.0482763629461616\\
3.54999969855647	0.0593841634186857\\
3.56570766182442	0.0641336317680676\\
3.58141562509236	0.0588576970989289\\
3.59712358836031	0.04546497482291\\
3.61283155162826	0.0313291660349335\\
3.62853951489621	0.0260613470127994\\
3.64424747816416	0.0366575861864797\\
3.65995544143211	0.0635381022566243\\
3.67566340470006	0.0997235979674015\\
3.69137136796801	0.133880422151897\\
3.70707933123596	0.155936502878423\\
3.7227872945039	0.162481851396921\\
3.73849525777185	0.15905978310753\\
3.7542032210398	0.157882576929284\\
3.76991118430775	0.171811617802924\\
3.7856191475757	0.207460517398951\\
3.80132711084365	0.260926171434164\\
3.8170350741116	0.318507959951862\\
3.83274303737955	0.362343850276601\\
3.8484510006475	0.378381722275063\\
3.86415896391545	0.362819633195279\\
3.87986692718339	0.323806156304987\\
3.89557489045134	0.277516279066712\\
3.91128285371929	0.240550920534995\\
3.92699081698724	0.222487525162191\\
3.94269878025519	0.222333489603589\\
3.95840674352314	0.23060420759078\\
3.97411470679109	0.235794198861435\\
3.98982267005904	0.231674875453968\\
4.00553063332699	0.221383640166174\\
4.02123859659494	0.215950629556445\\
4.03694655986288	0.227889828260359\\
4.05265452313083	0.263200350586892\\
4.06836248639878	0.316126620079756\\
4.08407044966673	0.369738001068723\\
4.09977841293468	0.402435815481369\\
4.11548637620263	0.397396719007314\\
4.13119433947058	0.350338122139029\\
4.14690230273853	0.271716232488053\\
4.16261026600648	0.182196008296364\\
4.17831822927443	0.103573754708537\\
4.19402619254237	0.0495718221713939\\
4.20973415581032	0.0209166284307319\\
4.22544211907827	0.00687906822392559\\
4.24115008234622	-0.00782725043740071\\
4.25685804561417	-0.0345284612266806\\
4.27256600888212	-0.0748394656454598\\
4.28827397215007	-0.120445428539732\\
4.30398193541802	-0.15819782840069\\
4.31968989868597	-0.177551062728157\\
4.33539786195391	-0.176267713056059\\
4.35110582522186	-0.161402940597646\\
4.36681378848981	-0.145202742519392\\
4.38252175175776	-0.138284608424238\\
4.39822971502571	-0.143863286948524\\
4.41393767829366	-0.156138884037303\\
4.42964564156161	-0.16367735383749\\
4.44535360482956	-0.155938313918314\\
4.46106156809751	-0.129463398534663\\
4.47676953136546	-0.0904638727614726\\
4.4924774946334	-0.0524655914970936\\
4.50818545790135	-0.0302290584900866\\
4.5238934211693	-0.0330149981024505\\
4.53960138443725	-0.0604876151172534\\
4.5553093477052	-0.103101152317435\\
4.57101731097315	-0.146524915822883\\
4.5867252742411	-0.177738600963011\\
4.60243323750905	-0.189819728917253\\
4.618141200777	-0.183356643841049\\
4.63384916404495	-0.164268640683694\\
4.64955712731289	-0.139584629061801\\
4.66526509058084	-0.113540286155275\\
4.68097305384879	-0.0858956816673784\\
4.69668101711674	-0.0530259924136864\\
4.71238898038469	-0.0108864005504366\\
4.72809694365264	0.0418567048691502\\
4.74380490692059	0.10208737942328\\
4.75951287018854	0.16257156906807\\
4.77522083345649	0.213987395129792\\
4.79092879672443	0.247623287814587\\
4.80663675999238	0.257680721098249\\
4.82234472326033	0.242563501019028\\
4.83805268652828	0.205080652171852\\
4.85376064979623	0.15180479877307\\
4.86946861306418	0.0918322129760431\\
4.88517657633213	0.0350613374590396\\
4.90088453960008	-0.00989770802524642\\
4.91659250286803	-0.0378348652778853\\
4.93230046613597	-0.0483937760114652\\
4.94800842940392	-0.0460765548632771\\
4.96371639267187	-0.0383744268840895\\
4.97942435593982	-0.0324125372973407\\
4.99513231920777	-0.0313881164462009\\
5.01084028247572	-0.0325119481084751\\
5.02654824574367	-0.0277506315986123\\
5.04225620901162	-0.0074586766308414\\
5.05796417227957	0.0344883386120216\\
5.07367213554752	0.0964262948848949\\
5.08938009881546	0.167745973941294\\
5.10508806208341	0.231802259819344\\
5.12079602535136	0.271939839029133\\
5.13650398861931	0.278099388849052\\
5.15221195188726	0.251030433342087\\
5.16791991515521	0.202129888127493\\
5.18362787842316	0.148905757862159\\
5.19933584169111	0.108073462628903\\
5.21504380495906	0.0893399734157507\\
5.23075176822701	0.0925143402865348\\
5.24645973149496	0.10894104674159\\
5.2621676947629	0.126232623991323\\
5.27787565803085	0.133884441937737\\
5.2935836212988	0.127224775790179\\
5.30929158456675	0.10824491596438\\
5.3249995478347	0.0835066973419656\\
5.34070751110265	0.0606474098042676\\
5.3564154743706	0.0453630016950229\\
5.37212343763855	0.0400955630838743\\
5.3878314009065	0.0444822159889203\\
5.40353936417444	0.0566674071846591\\
5.41924732744239	0.0743571709223462\\
5.43495529071034	0.0950262979792863\\
5.45066325397829	0.115533186080362\\
5.46637121724624	0.131945825974389\\
5.48207918051419	0.14025898731301\\
5.49778714378214	0.137976351227595\\
5.51349510705009	0.125734807625049\\
5.52920307031804	0.107837174735888\\
5.54491103358598	0.0910141263731724\\
5.56061899685393	0.0817404482718398\\
5.57632696012188	0.0833838124456526\\
5.59203492338983	0.0947415691932871\\
5.60774288665778	0.110872355993926\\
5.62345084992573	0.125865412954287\\
5.63915881319368	0.136031995276845\\
5.65486677646163	0.141665579191629\\
5.67057473972958	0.146271148718136\\
5.68628270299753	0.153636610944027\\
5.70199066626548	0.164475534407368\\
5.71769862953342	0.174781242917044\\
5.73340659280137	0.177174353810467\\
5.74911455606932	0.164810654334723\\
5.76482251933727	0.135798493242152\\
5.78053048260522	0.0955264323954335\\
5.79623844587317	0.0552401731617486\\
5.81194640914112	0.0272110188116817\\
5.82765437240907	0.0188311220637546\\
5.84336233567702	0.0288017047648319\\
5.85907029894496	0.047679570294128\\
5.87477826221291	0.0627933262411518\\
5.89048622548086	0.0651086904096729\\
5.90619418874881	0.0543687892420044\\
5.92190215201676	0.0395449806209974\\
5.93761011528471	0.0340426285582113\\
5.95331807855266	0.0479863858026622\\
5.96902604182061	0.0816952237263414\\
5.98473400508856	0.124093397524011\\
6.0004419683565	0.157355510413765\\
6.01614993162445	0.165763811382485\\
6.0318578948924	0.144320594962506\\
6.04756585816035	0.102482059039832\\
6.0632738214283	0.060689933657158\\
6.07898178469625	0.0410757052373596\\
6.0946897479642	0.0569006256906473\\
6.11039771123215	0.10624838220444\\
6.1261056745001	0.173578002821365\\
6.14181363776805	0.23881901681426\\
6.15752160103599	0.289689347475033\\
6.17322956430394	0.330907847866853\\
6.18893752757189	0.385093207390471\\
6.20464549083984	0.483977882466533\\
6.22035345410779	0.653321894787234\\
6.23606141737574	0.898267835811298\\
6.25176938064369	1.19613786058135\\
6.26747734391164	1.50060887313363\\
6.28318530717959	1.75618703413784\\
};
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	-2.59558102497802e-11\\
0.015707963267949	-1.62806044803579e-11\\
0.0314159265358979	5.15327375473786e-12\\
0.0471238898038469	2.29590155071758e-11\\
0.0628318530717959	2.43000325163712e-11\\
0.0785398163397448	8.13758836056964e-12\\
0.0942477796076938	-1.39668647459799e-11\\
0.109955742875643	-2.61125442918299e-11\\
0.125663706143592	-1.94886745252372e-11\\
0.141371669411541	1.23498027010875e-12\\
0.15707963267949	2.11896931032764e-11\\
0.172787595947439	2.5963577778552e-11\\
0.188495559215388	1.20053021380781e-11\\
0.204203522483337	-1.07292413350778e-11\\
0.219911485751286	-2.58622862842663e-11\\
0.235619449019234	-2.23815756325603e-11\\
0.251327412287183	-2.65603721234428e-12\\
0.267035375555132	1.91545282521317e-11\\
0.282743338823081	2.72457266654998e-11\\
0.29845130209103	1.56152473712053e-11\\
0.314159265358979	-7.47419181921519e-12\\
0.329867228626928	-2.53398279060817e-11\\
0.345575191894877	-2.49164865972168e-11\\
0.361283155162826	-6.31525469372872e-12\\
0.376991118430775	1.70906202395026e-11\\
0.392699081698724	2.82526714208976e-11\\
0.408407044966673	1.88567012421378e-11\\
0.424115008234622	-4.46881044812962e-12\\
0.439822971502571	-2.47897753192487e-11\\
0.45553093477052	-2.71358888571739e-11\\
0.471238898038469	-9.53405596608579e-12\\
0.486946861306418	1.53260302381574e-11\\
0.502654824574367	2.9198570654723e-11\\
0.518362787842316	2.16590951071595e-11\\
0.534070751110265	-2.04082946071288e-12\\
0.549778714378214	-2.45711398258688e-11\\
0.565486677646163	-2.91580267980781e-11\\
0.581194640914112	-1.20769087548301e-11\\
0.596902604182061	1.42991350488923e-11\\
0.61261056745001	3.03998599248343e-11\\
0.628318530717959	2.39560599183501e-11\\
0.644026493985908	-6.22039055197423e-13\\
0.659734457253857	-2.51689411167691e-11\\
0.675442420521805	-3.11337654108029e-11\\
0.691150383789754	-1.36047872892811e-11\\
0.706858347057703	1.46085025583235e-11\\
0.722566310325652	3.22436631781445e-11\\
0.738274273593601	2.55757895713059e-11\\
0.75398223686155	-8.59263885397743e-13\\
0.769690200129499	-2.72058786323852e-11\\
0.785398163397448	-3.31200627145904e-11\\
0.801106126665397	-1.34875934353378e-11\\
0.816814089933346	1.71065628237759e-11\\
0.832522053201295	3.50759156594588e-11\\
0.848230016469244	2.5971309689503e-11\\
0.863937979737193	-3.83437060645779e-12\\
0.879645943005142	-3.13941583796565e-11\\
0.895353906273091	-3.47364231042859e-11\\
0.91106186954104	-1.04087696312504e-11\\
0.926769832808989	2.29854427178931e-11\\
0.942477796076938	3.88091632895847e-11\\
0.958185759344887	2.35930418846618e-11\\
0.973893722612836	-1.13856500366387e-11\\
0.989601685880785	-3.81463993870965e-11\\
1.00530964914873	-3.42364423885124e-11\\
1.02101761241668	-1.65562317626198e-12\\
1.03672557568463	3.34890515773996e-11\\
1.05243353895258	4.16112091713202e-11\\
1.06814150222053	1.45576941286156e-11\\
1.08384946548848	-2.60964916227592e-11\\
1.09955742875643	-4.57775433749866e-11\\
1.11526539202438	-2.61841097749846e-11\\
1.13097335529233	1.7458833300605e-11\\
1.14668131856027	4.7488000099317e-11\\
1.16238928182822	3.59671594394147e-11\\
1.17809724509617	-9.08535462249625e-12\\
1.19380520836412	-4.80359280084781e-11\\
1.20951317163207	-4.38637221383351e-11\\
1.22522113490002	2.46380614989539e-12\\
1.24092909816797	4.91233753486958e-11\\
1.25663706143592	5.01088694327154e-11\\
1.27234502470387	7.00442698485703e-13\\
1.28805298797182	-5.27723361796665e-11\\
1.30376095123976	-5.4607847346635e-11\\
1.31946891450771	2.19299698275456e-12\\
1.33517687777566	6.10721218718621e-11\\
1.35088484104361	5.54079165791355e-11\\
1.36659280431156	-1.58639451405275e-11\\
1.38230076757951	-7.45879606696605e-11\\
1.39800873084746	-4.47375910041871e-11\\
1.41371669411541	4.76897051482801e-11\\
1.42942465738336	8.44343976703412e-11\\
1.4451326206513	9.0086928281686e-13\\
1.46084058391925	-9.56712593708028e-11\\
1.4765485471872	-4.28018727381751e-11\\
1.49225651045515	9.96570452194438e-11\\
1.5079644737231	5.73465714627811e-11\\
1.52367243699105	-1.32669752930848e-10\\
1.539380400259	2.67871496210544e-11\\
1.55508836352695	7.84677084905848e-11\\
1.5707963267949	6.22691844354623e-10\\
1.58650429006285	3.58251761094692e-08\\
1.60221225333079	3.10569610816975e-07\\
1.61792021659874	1.58820047767519e-06\\
1.63362817986669	6.05019539505509e-06\\
1.64933614313464	1.88787783138989e-05\\
1.66504410640259	5.07255304973601e-05\\
1.68075206967054	0.000120954351186503\\
1.69646003293849	0.0002610631636524\\
1.71216799620644	0.000517068321503839\\
1.72787595947439	0.000949075049612797\\
1.74358392274234	0.00162605591631088\\
1.75929188601028	0.00261433406752101\\
1.77499984927823	0.00395961148900957\\
1.79070781254618	0.00566451062336165\\
1.80641577581413	0.00766605460535165\\
1.82212373908208	0.0098195054026648\\
1.83783170235003	0.0118955832192628\\
1.85353966561798	0.0135965787242608\\
1.86924762888593	0.0145930837916749\\
1.88495559215388	0.0145776580566952\\
1.90066355542183	0.0133261511702076\\
1.91637151868977	0.0107534668570945\\
1.93207948195772	0.00694992881942409\\
1.94778744522567	0.00218783963213889\\
1.96349540849362	-0.00310529389098168\\
1.97920337176157	-0.0084020120978866\\
1.99491133502952	-0.0131466131161623\\
2.01061929829747	-0.0168278772514723\\
2.02632726156542	-0.0190389196582077\\
2.04203522483337	-0.0195161837073209\\
2.05774318810131	-0.0181573622928756\\
2.07345115136926	-0.0150243197648875\\
2.08915911463721	-0.0103390402123088\\
2.10486707790516	-0.00447730151313811\\
2.12057504117311	0.00204220787080226\\
2.13628300444106	0.00858250200112853\\
2.15199096770901	0.0144382615517109\\
2.16769893097696	0.0189178891168113\\
2.18340689424491	0.021452466210249\\
2.19911485751286	0.0217113880335134\\
2.2148228207808	0.01969277175505\\
2.23053078404875	0.0157548484999025\\
2.2462387473167	0.0105659064495335\\
2.26194671058465	0.00497327647044947\\
2.2776546738526	-0.000180649990067092\\
2.29336263712055	-0.00424549206690453\\
2.3090706003885	-0.00689641555826967\\
2.32477856365645	-0.00817067973439818\\
2.3404865269244	-0.00839419948288272\\
2.35619449019234	-0.00802300702271744\\
2.37190245346029	-0.00745589891405587\\
2.38761041672824	-0.00688678691576499\\
2.40331837999619	-0.00625212415128724\\
2.41902634326414	-0.00529361732520916\\
2.43473430653209	-0.00371164404396919\\
2.45044226980004	-0.00134747456414298\\
2.46615023306799	0.00168217798557482\\
2.48185819633594	0.00495942030377132\\
2.49756615960389	0.00786850543180728\\
2.51327412287183	0.0097968715133155\\
2.52898208613978	0.0103602408085876\\
2.54469004940773	0.00956261208807539\\
2.56039801267568	0.00782109724127337\\
2.57610597594363	0.00583387921446528\\
2.59181393921158	0.00432985351188964\\
2.60752190247953	0.0037878567130118\\
2.62322986574748	0.00423188846551245\\
2.63893782901543	0.0051873711749209\\
2.65464579228338	0.00582808394611352\\
2.67035375555132	0.00527306347271335\\
2.68606171881927	0.00293321557538061\\
2.70176968208722	-0.00121841949655947\\
2.71747764535517	-0.00655936054350807\\
2.73318560862312	-0.011959940009973\\
2.74889357189107	-0.0161209290523366\\
2.76460153515902	-0.0179990501957299\\
2.78030949842697	-0.0171740091720427\\
2.79601746169492	-0.0140220303353364\\
2.81172542496286	-0.00962114991802749\\
2.82743338823081	-0.00540399587448442\\
2.84314135149876	-0.00266419614268633\\
2.85884931476671	-0.00208115671564398\\
2.87455727803466	-0.00343246673908567\\
2.89026524130261	-0.00560897805700683\\
2.90597320457056	-0.00695009868122262\\
2.92168116783851	-0.00580720285491589\\
2.93738913110646	-0.00115828526589074\\
2.95309709437441	0.00693251065890625\\
2.96880505764235	0.0171780004067774\\
2.9845130209103	0.0273236041721987\\
3.00022098417825	0.0347391972553191\\
3.0159289474462	0.0371772350292864\\
3.03163691071415	0.0334650063282474\\
3.0473448739821	0.0239108186317358\\
3.06305283725005	0.0102884056569329\\
3.078760800518	-0.00460543289836075\\
3.09446876378595	-0.0176906069404239\\
3.1101767270539	-0.0264181565986881\\
3.12588469032184	-0.0294151431639951\\
3.14159265358979	-0.026773151655744\\
3.15730061685774	-0.0199095163035989\\
3.17300858012569	-0.0110652974039628\\
3.18871654339364	-0.00261268487242513\\
3.20442450666159	0.00360790085628618\\
3.22013246992954	0.00672666365029444\\
3.23584043319749	0.00695101506436309\\
3.25154839646544	0.00534487431219712\\
3.26725635973339	0.00338604588410379\\
3.28296432300133	0.0024625011674198\\
3.29867228626928	0.00346556988658354\\
3.31438024953723	0.00658528077970975\\
3.33008821280518	0.0113350640625361\\
3.34579617607313	0.0167597608395522\\
3.36150413934108	0.021735926912705\\
3.37721210260903	0.0252660473800894\\
3.39292006587698	0.0266924231831601\\
3.40862802914493	0.0257960234378089\\
3.42433599241287	0.0227829156998244\\
3.44004395568082	0.0181845736644003\\
3.45575191894877	0.0127065678786512\\
3.47145988221672	0.00705868484692803\\
3.48716784548467	0.00179635671726576\\
3.50287580875262	-0.00279725091754362\\
3.51858377202057	-0.00675912470352895\\
3.53429173528852	-0.0104010559492457\\
3.54999969855647	-0.0141663760936873\\
3.56570766182442	-0.0184149182526616\\
3.58141562509236	-0.0231965171893067\\
3.59712358836031	-0.0280954037753983\\
3.61283155162826	-0.0322226993944224\\
3.62853951489621	-0.0343955405374521\\
3.64424747816416	-0.0334771157799327\\
3.65995544143211	-0.0287837307098492\\
3.67566340470006	-0.0204209160874591\\
3.69137136796801	-0.00941328714140672\\
3.70707933123596	0.00245110239116432\\
3.7227872945039	0.0130465651667466\\
3.73849525777185	0.0204897539153751\\
3.7542032210398	0.0236898033425055\\
3.76991118430775	0.0226787714019829\\
3.7856191475757	0.0185963453754882\\
3.80132711084365	0.0133172409642925\\
3.8170350741116	0.00883495656710108\\
3.83274303737955	0.00660543820419176\\
3.8484510006475	0.007074064135787\\
3.86415896391545	0.00954968059651284\\
3.87986692718339	0.0124702347653635\\
3.89557489045134	0.0139683299042552\\
3.91128285371929	0.0125408955648162\\
3.92699081698724	0.00759250318999363\\
3.94269878025519	-0.000331565988850116\\
3.95840674352314	-0.00969646198007272\\
3.97411470679109	-0.0184541668021125\\
3.98982267005904	-0.0246778091608098\\
4.00553063332699	-0.0271397390414499\\
4.02123859659494	-0.0256476282765037\\
4.03694655986288	-0.0210428882058258\\
4.05265452313083	-0.0148827712766587\\
4.06836248639878	-0.00892974497445188\\
4.08407044966673	-0.00462521321139593\\
4.09977841293468	-0.00271496140786632\\
4.11548637620263	-0.00312936051947868\\
4.13119433947058	-0.00512897684211672\\
4.14690230273853	-0.00763951860654225\\
4.16261026600648	-0.00964743826520409\\
4.17831822927443	-0.0105228466109644\\
4.19402619254237	-0.0101757632441217\\
4.20973415581032	-0.00901684113696842\\
4.22544211907827	-0.0077599037111341\\
4.24115008234622	-0.00714909704561657\\
4.25685804561417	-0.00770621101245097\\
4.27256600888212	-0.00957429001432423\\
4.28827397215007	-0.0124930603808954\\
4.30398193541802	-0.0158961791432955\\
4.31968989868597	-0.0190850743936333\\
4.33539786195391	-0.0214185444875881\\
4.35110582522186	-0.0224627338431047\\
4.36681378848981	-0.0220670777169397\\
4.38252175175776	-0.020358935125754\\
4.39822971502571	-0.0176734761455971\\
4.41393767829366	-0.0144495060891016\\
4.42964564156161	-0.0111242466560468\\
4.44535360482956	-0.00805267759636397\\
4.46106156809751	-0.00546438336199884\\
4.47676953136546	-0.00345792612327962\\
4.4924774946334	-0.00202334859484926\\
4.50818545790135	-0.00107919966644108\\
4.5238934211693	-0.000511144771233956\\
4.53960138443725	-0.000203093100773018\\
4.5553093477052	-5.67369534822256e-05\\
4.57101731097315	2.98883268199763e-07\\
4.5867252742411	1.48283994708697e-05\\
4.60243323750905	1.32358478546728e-05\\
4.618141200777	8.06352733687472e-06\\
4.63384916404495	3.88713518890919e-06\\
4.64955712731289	1.51722728661208e-06\\
4.66526509058084	4.67352137172246e-07\\
4.68097305384879	1.04805366326304e-07\\
4.69668101711674	1.37174910954775e-08\\
4.71238898038469	2.81344876312597e-10\\
4.72809694365264	2.75799452364179e-11\\
4.74380490692059	2.3898455954882e-11\\
4.75951287018854	-6.938741363196e-11\\
4.77522083345649	1.96866057588637e-11\\
4.79092879672443	5.74377956188971e-11\\
4.80663675999238	-1.37021561510947e-11\\
4.82234472326033	-5.48749669869755e-11\\
4.83805268652828	-8.75395886794241e-12\\
4.85376064979623	4.57890828019172e-11\\
4.86946861306418	3.45850507338859e-11\\
4.88517657633213	-1.9905431935906e-11\\
4.90088453960008	-4.63463812941593e-11\\
4.91659250286803	-1.66271898413464e-11\\
4.93230046613597	3.01958059128382e-11\\
4.94800842940392	4.11247746809214e-11\\
4.96371639267187	7.41277284457922e-12\\
4.97942435593982	-3.2356857227088e-11\\
4.99513231920777	-3.71957346760692e-11\\
5.01084028247572	-4.61575933754383e-12\\
5.02654824574367	3.10995803429893e-11\\
5.04225620901162	3.53837129985466e-11\\
5.05796417227957	5.94912787026813e-12\\
5.07367213554752	-2.79496365771274e-11\\
5.08938009881546	-3.49081251948654e-11\\
5.10508806208341	-9.90500822725008e-12\\
5.12079602535136	2.31762296247645e-11\\
5.13650398861931	3.46565923152284e-11\\
5.15221195188726	1.53667241611274e-11\\
5.16791991515521	-1.67224766913598e-11\\
5.18362787842316	-3.3527530714638e-11\\
5.19933584169111	-2.12810155274495e-11\\
5.21504380495906	8.65352944569836e-12\\
5.23075176822701	3.05865763695681e-11\\
5.24645973149496	2.65231440007043e-11\\
5.2621676947629	6.209972455341e-13\\
5.27787565803085	-2.52178977094711e-11\\
5.2935836212988	-2.99274884715975e-11\\
5.30929158456675	-1.02683474083321e-11\\
5.3249995478347	1.72793626892604e-11\\
5.34070751110265	3.04433653434865e-11\\
5.3564154743706	1.90817947811975e-11\\
5.37212343763855	-7.22001105924787e-12\\
5.3878314009065	-2.73654425641153e-11\\
5.40353936417444	-2.56610033784633e-11\\
5.41924732744239	-3.89771622747825e-12\\
5.43495529071034	2.05658500007587e-11\\
5.45066325397829	2.86958626061432e-11\\
5.46637121724624	1.45142488851578e-11\\
5.48207918051419	-1.06542406163489e-11\\
5.49778714378214	-2.73022248364676e-11\\
5.51349510705009	-2.2838499641848e-11\\
5.52920307031804	-1.00696172059294e-12\\
5.54491103358598	2.13271624468111e-11\\
5.56061899685393	2.72285117458755e-11\\
5.57632696012188	1.2473752236261e-11\\
5.59203492338983	-1.15297256948935e-11\\
5.60774288665778	-2.66116640453336e-11\\
5.62345084992573	-2.15750288003708e-11\\
5.63915881319368	-4.35756349804837e-13\\
5.65486677646163	2.08353258297511e-11\\
5.67057473972958	2.63916036768418e-11\\
5.68628270299753	1.22733041711942e-11\\
5.70199066626548	-1.08409255125756e-11\\
5.71769862953342	-2.57463483088892e-11\\
5.73340659280137	-2.15039286534312e-11\\
5.74911455606932	-1.41771412415686e-12\\
5.76482251933727	1.95797859599769e-11\\
5.78053048260522	2.60386834759173e-11\\
5.79623844587317	1.3330387623856e-11\\
5.81194640914112	-9.08472269785026e-12\\
5.82765437240907	-2.47253454035586e-11\\
5.84336233567702	-2.219927573032e-11\\
5.85907029894496	-3.46557744148285e-12\\
5.87477826221291	1.77149951063695e-11\\
5.89048622548086	2.58961618455823e-11\\
5.90619418874881	1.51904936206314e-11\\
5.92190215201676	-6.52728166505263e-12\\
5.93761011528471	-2.34327412413337e-11\\
5.95331807855266	-2.32771481473837e-11\\
5.96902604182061	-6.2372639495726e-12\\
5.98473400508856	1.52842165738404e-11\\
6.0004419683565	2.5693162472347e-11\\
6.01614993162445	1.74896021491019e-11\\
6.0318578948924	-3.3513244138661e-12\\
6.04756585816035	-2.17460365255901e-11\\
6.0632738214283	-2.44159747390995e-11\\
6.07898178469625	-9.45629366060331e-12\\
6.0946897479642	1.23230737769081e-11\\
6.11039771123215	2.52128412669268e-11\\
6.1261056745001	1.99260074549789e-11\\
6.14181363776805	2.73512022041217e-13\\
6.15752160103599	-1.95920453812115e-11\\
6.17322956430394	-2.53650720511274e-11\\
6.18893752757189	-1.2876981170234e-11\\
6.20464549083984	8.90491540190397e-12\\
6.22035345410779	2.43168849434783e-11\\
6.23606141737574	2.22554209456832e-11\\
6.25176938064369	4.16638234562462e-12\\
6.26747734391164	-1.69722539167995e-11\\
6.28318530717959	-2.59557573223651e-11\\
};
\end{axis}

\begin{axis}[%
width=1.245in,
height=1.493in,
at={(2.396in,2.554in)},
scale only axis,
xmin=0,
xmax=6.28318530717959,
ymin=-1.29826424074813,
ymax=1.96387019776447,
axis background/.style={fill=white},
title style={font=\bfseries},
title={J=2},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	1.75618703413785\\
0.015707963267949	1.91725793186855\\
0.0314159265358979	1.96387019776447\\
0.0471238898038469	1.90778548017678\\
0.0628318530717959	1.78653504503596\\
0.0785398163397448	1.64831502889537\\
0.0942477796076938	1.53423487957594\\
0.109955742875643	1.46513840292927\\
0.125663706143592	1.43779024874935\\
0.141371669411541	1.43092272845027\\
0.15707963267949	1.41748711061729\\
0.172787595947439	1.3772598451722\\
0.188495559215388	1.30451039125011\\
0.204203522483337	1.20823587505497\\
0.219911485751286	1.10603683833684\\
0.235619449019234	1.01536539618844\\
0.251327412287183	0.9465179304236\\
0.267035375555132	0.900298115358564\\
0.282743338823081	0.870643218453242\\
0.29845130209103	0.850052670147893\\
0.314159265358979	0.83453445705156\\
0.329867228626928	0.825408504360138\\
0.345575191894877	0.827223137369317\\
0.361283155162826	0.843208880600424\\
0.376991118430775	0.871018615376245\\
0.392699081698724	0.901360126731562\\
0.408407044966673	0.920632213305027\\
0.424115008234622	0.916594567466418\\
0.439822971502571	0.884462778127698\\
0.45553093477052	0.830422249105236\\
0.471238898038469	0.770601380685004\\
0.486946861306418	0.725559147073829\\
0.502654824574367	0.712400014743345\\
0.518362787842316	0.737784146537536\\
0.534070751110265	0.794817600026669\\
0.549778714378214	0.865201179151969\\
0.565486677646163	0.925798755727347\\
0.581194640914112	0.956939381982371\\
0.596902604182061	0.949102834543428\\
0.61261056745001	0.905428299594652\\
0.628318530717959	0.839347102532044\\
0.644026493985908	0.768714378289167\\
0.659734457253857	0.709168217938622\\
0.675442420521805	0.669502674039052\\
0.691150383789754	0.650647221163987\\
0.706858347057703	0.64802957707793\\
0.722566310325652	0.655561628847291\\
0.738274273593601	0.66895696295032\\
0.75398223686155	0.686762686747459\\
0.769690200129499	0.708950798236718\\
0.785398163397448	0.734355432678471\\
0.801106126665397	0.75888368607176\\
0.816814089933346	0.775931303588045\\
0.832522053201295	0.779081967886011\\
0.848230016469244	0.765714644745497\\
0.863937979737193	0.739413042833215\\
0.879645943005142	0.70951376270423\\
0.895353906273091	0.687562134995806\\
0.91106186954104	0.682130864840477\\
0.926769832808989	0.694487096926132\\
0.942477796076938	0.717371577610443\\
0.958185759344887	0.737727941609587\\
0.973893722612836	0.742282240833416\\
0.989601685880785	0.723410309251805\\
1.00530964914873	0.682513477405856\\
1.02101761241668	0.62929327509227\\
1.03672557568463	0.577299868038469\\
1.05243353895258	0.537927926095595\\
1.06814150222053	0.515738941563525\\
1.08384946548848	0.507255374930295\\
1.09955742875643	0.503594999858446\\
1.11526539202438	0.495418264099184\\
1.13097335529233	0.477613087714919\\
1.14668131856027	0.451442573491332\\
1.16238928182822	0.423318346416479\\
1.17809724509617	0.401138146879563\\
1.19380520836412	0.390297852602918\\
1.20951317163207	0.391472373116366\\
1.22522113490002	0.401133027335978\\
1.24092909816797	0.414201529257445\\
1.25663706143592	0.427111926053224\\
1.27234502470387	0.43946173628813\\
1.28805298797182	0.45338167349128\\
1.30376095123976	0.471158274244696\\
1.31946891450771	0.492685011675175\\
1.33517687777566	0.514403397263203\\
1.35088484104361	0.530493331868568\\
1.36659280431156	0.535716924999788\\
1.38230076757951	0.528303485766204\\
1.39800873084746	0.5111786298548\\
1.41371669411541	0.490744506639802\\
1.42942465738336	0.473800215512506\\
1.4451326206513	0.464263839921478\\
1.46084058391925	0.461503390288566\\
1.4765485471872	0.461208442466049\\
1.49225651045515	0.458320435430863\\
1.5079644737231	0.450378084619134\\
1.52367243699105	0.439379298234663\\
1.539380400259	0.43106212125962\\
1.55508836352695	0.431924990543858\\
1.5707963267949	0.445557131906617\\
1.58650429006285	0.470242390133833\\
1.60221225333079	0.49912038987572\\
1.61792021659874	0.522817689669534\\
1.63362817986669	0.533157637228094\\
1.64933614313464	0.526034881469947\\
1.66504410640259	0.502071698831883\\
1.68075206967054	0.464943028173417\\
1.69646003293849	0.418543816521522\\
1.71216799620644	0.364755211484487\\
1.72787595947439	0.303128477983481\\
1.74358392274234	0.232608757111794\\
1.75929188601028	0.154154687608098\\
1.77499984927823	0.0725037794777974\\
1.79070781254618	-0.00425344857845986\\
1.80641577581413	-0.0674084291927867\\
1.82212373908208	-0.111441185583065\\
1.83783170235003	-0.136927428590479\\
1.85353966561798	-0.150890693655581\\
1.86924762888593	-0.164171603078554\\
1.88495559215388	-0.186893595413932\\
1.90066355542183	-0.224104043782962\\
1.91637151868977	-0.273637800543758\\
1.93207948195772	-0.327200274037655\\
1.94778744522567	-0.374134815352615\\
1.96349540849362	-0.406094001239511\\
1.97920337176157	-0.420478425760291\\
1.99491133502952	-0.421174927486792\\
2.01061929829747	-0.416441215821185\\
2.02632726156542	-0.415074841035995\\
2.04203522483337	-0.422662754474024\\
2.05774318810131	-0.439485078876175\\
2.07345115136926	-0.460745846165531\\
2.08915911463721	-0.478730550467099\\
2.10486707790516	-0.485767410731744\\
2.12057504117311	-0.476770177619174\\
2.13628300444106	-0.450587669624224\\
2.15199096770901	-0.410044704078265\\
2.16769893097696	-0.361058367492127\\
2.18340689424491	-0.311350382645821\\
2.19911485751286	-0.269100851415512\\
2.2148228207808	-0.241627860924746\\
2.23053078404875	-0.234063491258637\\
2.2462387473167	-0.248112146098386\\
2.26194671058465	-0.281210269376273\\
2.2776546738526	-0.326538126369208\\
2.29336263712055	-0.374193631790715\\
2.3090706003885	-0.413427572122077\\
2.32477856365645	-0.435348673837101\\
2.3404865269244	-0.435207095344443\\
2.35619449019234	-0.413447629144321\\
2.37190245346029	-0.375181830491622\\
2.38761041672824	-0.328350223791194\\
2.40331837999619	-0.28132982621638\\
2.41902634326414	-0.240861526412378\\
2.43473430653209	-0.210896339009242\\
2.45044226980004	-0.192465268171267\\
2.46615023306799	-0.184240046999977\\
2.48185819633594	-0.183288328511774\\
2.49756615960389	-0.185677719441327\\
2.51327412287183	-0.186902201710074\\
2.52898208613978	-0.182357625194855\\
2.54469004940773	-0.168104387670453\\
2.56039801267568	-0.141915216459734\\
2.57610597594363	-0.104274651385592\\
2.59181393921158	-0.0588062190585165\\
2.60752190247953	-0.0117131584113864\\
2.62322986574748	0.0297858746280501\\
2.63893782901543	0.0595537575577623\\
2.65464579228338	0.0743696895660011\\
2.67035375555132	0.0747433000552827\\
2.68606171881927	0.0643525260034859\\
2.70176968208722	0.0483357052844319\\
2.71747764535517	0.031157238858449\\
2.73318560862312	0.0149273594642415\\
2.74889357189107	-0.00117440978484357\\
2.76460153515902	-0.0202181494208764\\
2.78030949842697	-0.0459469485627833\\
2.79601746169492	-0.0809732425637255\\
2.81172542496286	-0.125409238302725\\
2.82743338823081	-0.176330899118367\\
2.84314135149876	-0.228127286797082\\
2.85884931476671	-0.27352567336351\\
2.87455727803466	-0.304990433502827\\
2.89026524130261	-0.316234356371631\\
2.90597320457056	-0.303646692818341\\
2.92168116783851	-0.26744089599113\\
2.93738913110646	-0.212251718796696\\
2.95309709437441	-0.14685672522771\\
2.96880505764235	-0.0827859412709433\\
2.9845130209103	-0.031879184113178\\
3.00022098417825	-0.00328824618210953\\
3.0159289474462	-0.00081105507981136\\
3.03163691071415	-0.02155866017645\\
3.0473448739821	-0.0566513004330042\\
3.06305283725005	-0.0939598511319638\\
3.078760800518	-0.122095043465106\\
3.09446876378595	-0.134249160020369\\
3.1101767270539	-0.130414680946866\\
3.12588469032184	-0.117041534071714\\
3.14159265358979	-0.104177152161199\\
3.15730061685774	-0.101170292813388\\
3.17300858012569	-0.112661280666576\\
3.18871654339364	-0.136521725424633\\
3.20442450666159	-0.164632187576591\\
3.22013246992954	-0.186200808305766\\
3.23584043319749	-0.19223272565392\\
3.25154839646544	-0.179244677441865\\
3.26725635973339	-0.150628723079789\\
3.28296432300133	-0.115088870271758\\
3.29867228626928	-0.082864312626769\\
3.31438024953723	-0.061435206739351\\
3.33008821280518	-0.0526272955605249\\
3.34579617607313	-0.0523757441105013\\
3.36150413934108	-0.0531681063090664\\
3.37721210260903	-0.0479365645596791\\
3.39292006587698	-0.0335047113454148\\
3.40862802914493	-0.0119415306079607\\
3.42433599241287	0.0107739033791562\\
3.44004395568082	0.0280266355171271\\
3.45575191894877	0.0360544217767915\\
3.47145988221672	0.0358247686781559\\
3.48716784548467	0.032316499362139\\
3.50287580875262	0.031594376401474\\
3.51858377202057	0.037263882684545\\
3.53429173528852	0.0482763629461616\\
3.54999969855647	0.0593841634186857\\
3.56570766182442	0.0641336317680676\\
3.58141562509236	0.0588576970989289\\
3.59712358836031	0.04546497482291\\
3.61283155162826	0.0313291660349335\\
3.62853951489621	0.0260613470127994\\
3.64424747816416	0.0366575861864797\\
3.65995544143211	0.0635381022566243\\
3.67566340470006	0.0997235979674015\\
3.69137136796801	0.133880422151897\\
3.70707933123596	0.155936502878423\\
3.7227872945039	0.162481851396921\\
3.73849525777185	0.15905978310753\\
3.7542032210398	0.157882576929284\\
3.76991118430775	0.171811617802924\\
3.7856191475757	0.207460517398951\\
3.80132711084365	0.260926171434164\\
3.8170350741116	0.318507959951862\\
3.83274303737955	0.362343850276601\\
3.8484510006475	0.378381722275063\\
3.86415896391545	0.362819633195279\\
3.87986692718339	0.323806156304987\\
3.89557489045134	0.277516279066712\\
3.91128285371929	0.240550920534995\\
3.92699081698724	0.222487525162191\\
3.94269878025519	0.222333489603589\\
3.95840674352314	0.23060420759078\\
3.97411470679109	0.235794198861435\\
3.98982267005904	0.231674875453968\\
4.00553063332699	0.221383640166174\\
4.02123859659494	0.215950629556445\\
4.03694655986288	0.227889828260359\\
4.05265452313083	0.263200350586892\\
4.06836248639878	0.316126620079756\\
4.08407044966673	0.369738001068723\\
4.09977841293468	0.402435815481369\\
4.11548637620263	0.397396719007314\\
4.13119433947058	0.350338122139029\\
4.14690230273853	0.271716232488053\\
4.16261026600648	0.182196008296364\\
4.17831822927443	0.103573754708537\\
4.19402619254237	0.0495718221713939\\
4.20973415581032	0.0209166284307319\\
4.22544211907827	0.00687906822392559\\
4.24115008234622	-0.00782725043740071\\
4.25685804561417	-0.0345284612266806\\
4.27256600888212	-0.0748394656454598\\
4.28827397215007	-0.120445428539732\\
4.30398193541802	-0.15819782840069\\
4.31968989868597	-0.177551062728157\\
4.33539786195391	-0.176267713056059\\
4.35110582522186	-0.161402940597646\\
4.36681378848981	-0.145202742519392\\
4.38252175175776	-0.138284608424238\\
4.39822971502571	-0.143863286948524\\
4.41393767829366	-0.156138884037303\\
4.42964564156161	-0.16367735383749\\
4.44535360482956	-0.155938313918314\\
4.46106156809751	-0.129463398534663\\
4.47676953136546	-0.0904638727614726\\
4.4924774946334	-0.0524655914970936\\
4.50818545790135	-0.0302290584900866\\
4.5238934211693	-0.0330149981024505\\
4.53960138443725	-0.0604876151172534\\
4.5553093477052	-0.103101152317435\\
4.57101731097315	-0.146524915822883\\
4.5867252742411	-0.177738600963011\\
4.60243323750905	-0.189819728917253\\
4.618141200777	-0.183356643841049\\
4.63384916404495	-0.164268640683694\\
4.64955712731289	-0.139584629061801\\
4.66526509058084	-0.113540286155275\\
4.68097305384879	-0.0858956816673784\\
4.69668101711674	-0.0530259924136864\\
4.71238898038469	-0.0108864005504366\\
4.72809694365264	0.0418567048691502\\
4.74380490692059	0.10208737942328\\
4.75951287018854	0.16257156906807\\
4.77522083345649	0.213987395129792\\
4.79092879672443	0.247623287814587\\
4.80663675999238	0.257680721098249\\
4.82234472326033	0.242563501019028\\
4.83805268652828	0.205080652171852\\
4.85376064979623	0.15180479877307\\
4.86946861306418	0.0918322129760431\\
4.88517657633213	0.0350613374590396\\
4.90088453960008	-0.00989770802524642\\
4.91659250286803	-0.0378348652778853\\
4.93230046613597	-0.0483937760114652\\
4.94800842940392	-0.0460765548632771\\
4.96371639267187	-0.0383744268840895\\
4.97942435593982	-0.0324125372973407\\
4.99513231920777	-0.0313881164462009\\
5.01084028247572	-0.0325119481084751\\
5.02654824574367	-0.0277506315986123\\
5.04225620901162	-0.0074586766308414\\
5.05796417227957	0.0344883386120216\\
5.07367213554752	0.0964262948848949\\
5.08938009881546	0.167745973941294\\
5.10508806208341	0.231802259819344\\
5.12079602535136	0.271939839029133\\
5.13650398861931	0.278099388849052\\
5.15221195188726	0.251030433342087\\
5.16791991515521	0.202129888127493\\
5.18362787842316	0.148905757862159\\
5.19933584169111	0.108073462628903\\
5.21504380495906	0.0893399734157507\\
5.23075176822701	0.0925143402865348\\
5.24645973149496	0.10894104674159\\
5.2621676947629	0.126232623991323\\
5.27787565803085	0.133884441937737\\
5.2935836212988	0.127224775790179\\
5.30929158456675	0.10824491596438\\
5.3249995478347	0.0835066973419656\\
5.34070751110265	0.0606474098042676\\
5.3564154743706	0.0453630016950229\\
5.37212343763855	0.0400955630838743\\
5.3878314009065	0.0444822159889203\\
5.40353936417444	0.0566674071846591\\
5.41924732744239	0.0743571709223462\\
5.43495529071034	0.0950262979792863\\
5.45066325397829	0.115533186080362\\
5.46637121724624	0.131945825974389\\
5.48207918051419	0.14025898731301\\
5.49778714378214	0.137976351227595\\
5.51349510705009	0.125734807625049\\
5.52920307031804	0.107837174735888\\
5.54491103358598	0.0910141263731724\\
5.56061899685393	0.0817404482718398\\
5.57632696012188	0.0833838124456526\\
5.59203492338983	0.0947415691932871\\
5.60774288665778	0.110872355993926\\
5.62345084992573	0.125865412954287\\
5.63915881319368	0.136031995276845\\
5.65486677646163	0.141665579191629\\
5.67057473972958	0.146271148718136\\
5.68628270299753	0.153636610944027\\
5.70199066626548	0.164475534407368\\
5.71769862953342	0.174781242917044\\
5.73340659280137	0.177174353810467\\
5.74911455606932	0.164810654334723\\
5.76482251933727	0.135798493242152\\
5.78053048260522	0.0955264323954335\\
5.79623844587317	0.0552401731617486\\
5.81194640914112	0.0272110188116817\\
5.82765437240907	0.0188311220637546\\
5.84336233567702	0.0288017047648319\\
5.85907029894496	0.047679570294128\\
5.87477826221291	0.0627933262411518\\
5.89048622548086	0.0651086904096729\\
5.90619418874881	0.0543687892420044\\
5.92190215201676	0.0395449806209974\\
5.93761011528471	0.0340426285582113\\
5.95331807855266	0.0479863858026622\\
5.96902604182061	0.0816952237263414\\
5.98473400508856	0.124093397524011\\
6.0004419683565	0.157355510413765\\
6.01614993162445	0.165763811382485\\
6.0318578948924	0.144320594962506\\
6.04756585816035	0.102482059039832\\
6.0632738214283	0.060689933657158\\
6.07898178469625	0.0410757052373596\\
6.0946897479642	0.0569006256906473\\
6.11039771123215	0.10624838220444\\
6.1261056745001	0.173578002821365\\
6.14181363776805	0.23881901681426\\
6.15752160103599	0.289689347475033\\
6.17322956430394	0.330907847866853\\
6.18893752757189	0.385093207390471\\
6.20464549083984	0.483977882466533\\
6.22035345410779	0.653321894787234\\
6.23606141737574	0.898267835811298\\
6.25176938064369	1.19613786058135\\
6.26747734391164	1.50060887313363\\
6.28318530717959	1.75618703413784\\
};
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	-7.34248667927139e-11\\
0.015707963267949	-5.80849508673234e-11\\
0.0314159265358979	-1.0324677797464e-12\\
0.0471238898038469	5.67474702577668e-11\\
0.0628318530717959	7.37537564981901e-11\\
0.0785398163397448	3.77601436205377e-11\\
0.0942477796076938	-2.53935579975414e-11\\
0.109955742875643	-7.03308232540423e-11\\
0.125663706143592	-6.47187804868329e-11\\
0.141371669411541	-1.25279913999324e-11\\
0.15707963267949	4.87549168041716e-11\\
0.172787595947439	7.50212755371235e-11\\
0.188495559215388	4.7272741830394e-11\\
0.204203522483337	-1.46212305871384e-11\\
0.219911485751286	-6.6112180609139e-11\\
0.235619449019234	-7.00055376861516e-11\\
0.251327412287183	-2.33312412012193e-11\\
0.267035375555132	4.03575640651558e-11\\
0.282743338823081	7.50566262790556e-11\\
0.29845130209103	5.55218968800231e-11\\
0.314159265358979	-4.33610388112995e-12\\
0.329867228626928	-6.12952057075394e-11\\
0.345575191894877	-7.39846917255686e-11\\
0.361283155162826	-3.29397548572822e-11\\
0.376991118430775	3.22844860694055e-11\\
0.392699081698724	7.43207096148199e-11\\
0.408407044966673	6.23593282417614e-11\\
0.424115008234622	4.77010340092352e-12\\
0.439822971502571	-5.66568648672048e-11\\
0.45553093477052	-7.69657800812061e-11\\
0.471238898038469	-4.09406727818181e-11\\
0.486946861306418	2.54176166166587e-11\\
0.502654824574367	7.35480162351452e-11\\
0.518362787842316	6.78188296695356e-11\\
0.534070751110265	1.19588063865113e-11\\
0.549778714378214	-5.32054379783734e-11\\
0.565486677646163	-7.9482568364242e-11\\
0.581194640914112	-4.69552475034242e-11\\
0.596902604182061	2.08187518588504e-11\\
0.61261056745001	7.3708410612198e-11\\
0.628318530717959	7.20168327605615e-11\\
0.644026493985908	1.63436599629841e-11\\
0.659734457253857	-5.2195979049029e-11\\
0.675442420521805	-8.21806931885375e-11\\
0.691150383789754	-5.04545504513986e-11\\
0.706858347057703	1.98460893236807e-11\\
0.722566310325652	7.59325159999129e-11\\
0.738274273593601	7.48947401539078e-11\\
0.75398223686155	1.66252448281878e-11\\
0.769690200129499	-5.51715741915494e-11\\
0.785398163397448	-8.55366896670742e-11\\
0.801106126665397	-5.03208990102427e-11\\
0.816814089933346	2.4400855692833e-11\\
0.832522053201295	8.12964793849104e-11\\
0.848230016469244	7.5620212280408e-11\\
0.863937979737193	1.05565791957163e-11\\
0.879645943005142	-6.39270995569811e-11\\
0.895353906273091	-8.91405524399466e-11\\
0.91106186954104	-4.39428167684148e-11\\
0.926769832808989	3.72174375197433e-11\\
0.942477796076938	9.00590187640488e-11\\
0.958185759344887	7.12162240195483e-11\\
0.973893722612836	-5.88208777462271e-12\\
0.989601685880785	-7.98339412138217e-11\\
1.00530964914873	-8.97516001553322e-11\\
1.02101761241668	-2.55511665935494e-11\\
1.03672557568463	6.15056150962809e-11\\
1.05243353895258	9.90244170153471e-11\\
1.06814150222053	5.36059621634195e-11\\
1.08384946548848	-3.88325834998219e-11\\
1.09955742875643	-1.00364234165384e-10\\
1.11526539202438	-7.63325617385285e-11\\
1.13097335529233	1.55167381482094e-11\\
1.14668131856027	9.64553161794291e-11\\
1.16238928182822	9.33699029140388e-11\\
1.17809724509617	5.27132047527941e-12\\
1.19380520836412	-9.08095047614309e-11\\
1.20951317163207	-1.05641515883775e-10\\
1.22522113490002	-2.09136558681917e-11\\
1.24092909816797	8.7401082481744e-11\\
1.25663706143592	1.14705639457607e-10\\
1.27234502470387	2.87471946461535e-11\\
1.28805298797182	-9.05449956972197e-11\\
1.30376095123976	-1.21528598423889e-10\\
1.31946891450771	-2.45830115243551e-11\\
1.33517687777566	1.04675233955494e-10\\
1.35088484104361	1.23688097952237e-10\\
1.36659280431156	5.74668716861139e-14\\
1.38230076757951	-1.3199530283957e-10\\
1.39800873084746	-1.08117278376756e-10\\
1.41371669411541	5.94065941690861e-11\\
1.42942465738336	1.59131273068845e-10\\
1.4451326206513	3.52528643762071e-11\\
1.46084058391925	-1.56271879244017e-10\\
1.4765485471872	-1.04146126227811e-10\\
1.49225651045515	1.48254396192596e-10\\
1.5079644737231	1.24538663009383e-10\\
1.52367243699105	-2.00868047113048e-10\\
1.539380400259	8.07028604504237e-12\\
1.55508836352695	1.46729534260303e-10\\
1.5707963267949	9.21564127701446e-10\\
1.58650429006285	5.68311275682635e-08\\
1.60221225333079	5.01545188121388e-07\\
1.61792021659874	2.58622558511435e-06\\
1.63362817986669	9.88500970718216e-06\\
1.64933614313464	3.08433948717546e-05\\
1.66504410640259	8.264938557297e-05\\
1.68075206967054	0.000196084696292392\\
1.69646003293849	0.000420151284077338\\
1.71216799620644	0.000824234385959972\\
1.72787595947439	0.00149474255047583\\
1.74358392274234	0.00252310391358007\\
1.75929188601028	0.00398322566881658\\
1.77499984927823	0.00589928566216218\\
1.79070781254618	0.00820871572040427\\
1.80641577581413	0.0107294664664302\\
1.82212373908208	0.0131435650345409\\
1.83783170235003	0.0150089135010428\\
1.85353966561798	0.0158070751083662\\
1.86924762888593	0.0150264927248712\\
1.88495559215388	0.0122697819142515\\
1.90066355542183	0.00736345469021375\\
1.91637151868977	0.000442311933105936\\
1.93207948195772	-0.00801815086906898\\
1.94778744522567	-0.0172384766079597\\
1.96349540849362	-0.0262419121528855\\
1.97920337176157	-0.0340127832925492\\
1.99491133502952	-0.0396724450215719\\
2.01061929829747	-0.0426313563886754\\
2.02632726156542	-0.0426803192054654\\
2.04203522483337	-0.0399997630697069\\
2.05774318810131	-0.0350888449501863\\
2.07345115136926	-0.0286390841819966\\
2.08915911463721	-0.0213928580735784\\
2.10486707790516	-0.0140299831868095\\
2.12057504117311	-0.00711438443632971\\
2.13628300444106	-0.00111061958043616\\
2.15199096770901	0.00354646503847645\\
2.16769893097696	0.006368045634264\\
2.18340689424491	0.00676341936597676\\
2.19911485751286	0.00407223235727644\\
2.2148228207808	-0.00230076292042377\\
2.23053078404875	-0.0126601376976179\\
2.2462387473167	-0.026753227374544\\
2.26194671058465	-0.0435438399361628\\
2.2776546738526	-0.0611211777224357\\
2.29336263712055	-0.0768260280244919\\
2.3090706003885	-0.0876332708472114\\
2.32477856365645	-0.090761201343779\\
2.3404865269244	-0.0843982312909984\\
2.35619449019234	-0.0683687527376309\\
2.37190245346029	-0.0445284034245538\\
2.38761041672824	-0.0167061764015965\\
2.40331837999619	0.00989573731497664\\
2.41902634326414	0.0297875703110334\\
2.43473430653209	0.0385441695052451\\
2.45044226980004	0.034078094451115\\
2.46615023306799	0.0174478536450416\\
2.48185819633594	-0.0071061396800087\\
2.49756615960389	-0.0330126156203702\\
2.51327412287183	-0.0529611984828288\\
2.52898208613978	-0.0608379781948956\\
2.54469004940773	-0.0534557640851939\\
2.56039801267568	-0.0315415920601494\\
2.57610597594363	0.000364695072485563\\
2.59181393921158	0.0351233022630354\\
2.60752190247953	0.064985178497082\\
2.62322986574748	0.083759940824914\\
2.63893782901543	0.0884823583543641\\
2.65464579228338	0.0800486931707624\\
2.67035375555132	0.062630959160236\\
2.68606171881927	0.0420890059298886\\
2.70176968208722	0.0239425755881706\\
2.71747764535517	0.01161302026277\\
2.73318560862312	0.00553965014805186\\
2.74889357189107	0.00345295034171791\\
2.76460153515902	0.00166214017987444\\
2.78030949842697	-0.00315638532396174\\
2.79601746169492	-0.0123628560455651\\
2.81172542496286	-0.0245650304215624\\
2.82743338823081	-0.0359447984274568\\
2.84314135149876	-0.0415901165889795\\
2.85884931476671	-0.0373468725512909\\
2.87455727803466	-0.0215124332177896\\
2.89026524130261	0.00425004682193461\\
2.90597320457056	0.0351163572032346\\
2.92168116783851	0.0643680103180699\\
2.93738913110646	0.0852982154125354\\
2.95309709437441	0.0931282470868766\\
2.96880505764235	0.0863239720454909\\
2.9845130209103	0.0669257840428806\\
3.00022098417825	0.0398428027383148\\
3.0159289474462	0.0113904170505266\\
3.03163691071415	-0.0124398526302359\\
3.0473448739821	-0.0274548134556646\\
3.06305283725005	-0.032087391823201\\
3.078760800518	-0.027422742527233\\
3.09446876378595	-0.0165191406830905\\
3.1101767270539	-0.00330778170361181\\
3.12588469032184	0.00856642076614116\\
3.14159265358979	0.0166368757196816\\
3.15730061685774	0.0200341052928516\\
3.17300858012569	0.0193826946960214\\
3.18871654339364	0.0162764391976027\\
3.20442450666159	0.0125370311474318\\
3.22013246992954	0.0095047562721466\\
3.23584043319749	0.00758600072733349\\
3.25154839646544	0.00619917513141071\\
3.26725635973339	0.00413622280883493\\
3.28296432300133	0.000220410607864723\\
3.29867228626928	-0.00596972480422415\\
3.31438024953723	-0.0135872446181104\\
3.33008821280518	-0.020448285951092\\
3.34579617607313	-0.0235087928881831\\
3.36150413934108	-0.0197975097316039\\
3.37721210260903	-0.00753190853380719\\
3.39292006587698	0.0129644074338006\\
3.40862802914493	0.0389037146832858\\
3.42433599241287	0.0654380869847768\\
3.44004395568082	0.0867760812737345\\
3.45575191894877	0.097705226110134\\
3.47145988221672	0.0950477777795698\\
3.48716784548467	0.0785743404857761\\
3.50287580875262	0.0510707835648294\\
3.51858377202057	0.0175411011698657\\
3.53429173528852	-0.0161738542971956\\
3.54999969855647	-0.0448885143110186\\
3.56570766182442	-0.0651881648764386\\
3.58141562509236	-0.0758495372004471\\
3.59712358836031	-0.0775301493003735\\
3.61283155162826	-0.0719691912371143\\
3.62853951489621	-0.0611048923551761\\
3.64424747816416	-0.046495200834346\\
3.65995544143211	-0.0292444815248146\\
3.67566340470006	-0.0103744832914879\\
3.69137136796801	0.00864697415535564\\
3.70707933123596	0.0255893889212922\\
3.7227872945039	0.0376276213970042\\
3.73849525777185	0.0420313427502281\\
3.7542032210398	0.0371432998564144\\
3.76991118430775	0.023233918739209\\
3.7856191475757	0.00281622551058269\\
3.80132711084365	-0.0198102622355373\\
3.8170350741116	-0.0397153317355617\\
3.83274303737955	-0.0528255333842074\\
3.8484510006475	-0.0572106933023695\\
3.86415896391545	-0.0536792166585511\\
3.87986692718339	-0.0454323573513491\\
3.89557489045134	-0.0368759271970957\\
3.91128285371929	-0.0320083859993005\\
3.92699081698724	-0.0329704280400593\\
3.94269878025519	-0.0392866427186431\\
3.95840674352314	-0.048074518284147\\
3.97411470679109	-0.0551378050714717\\
3.98982267005904	-0.0565365768247718\\
4.00553063332699	-0.0500568447457055\\
4.02123859659494	-0.0360486007498447\\
4.03694655986288	-0.0173404335029666\\
4.05265452313083	0.00172226083656265\\
4.06836248639878	0.0167570322178494\\
4.08407044966673	0.0248113729665192\\
4.09977841293468	0.0253088476406498\\
4.11548637620263	0.0201661984047033\\
4.13119433947058	0.0130705043259894\\
4.14690230273853	0.00819046073257183\\
4.16261026600648	0.00877089117193529\\
4.17831822927443	0.0160726147767971\\
4.19402619254237	0.028978784017975\\
4.20973415581032	0.0443537059393714\\
4.22544211907827	0.0579970681738739\\
4.24115008234622	0.0658654924165838\\
4.25685804561417	0.0651819764254948\\
4.27256600888212	0.0551249072755472\\
4.28827397215007	0.0369447391260457\\
4.30398193541802	0.0135385154839227\\
4.31968989868597	-0.011339167398475\\
4.33539786195391	-0.0339752782131917\\
4.35110582522186	-0.0514633807389914\\
4.36681378848981	-0.0621668554161634\\
4.38252175175776	-0.065821723984574\\
4.39822971502571	-0.063324520893284\\
4.41393767829366	-0.0563209032145057\\
4.42964564156161	-0.0467345705524808\\
4.44535360482956	-0.0363574645755929\\
4.46106156809751	-0.026576544770003\\
4.47676953136546	-0.0182591803879715\\
4.4924774946334	-0.0117749969121546\\
4.50818545790135	-0.00710638238124426\\
4.5238934211693	-0.00399427261417711\\
4.53960138443725	-0.00207559355718809\\
4.5553093477052	-0.000986220080715223\\
4.57101731097315	-0.00042116488900083\\
4.5867252742411	-0.000156981299292181\\
4.60243323750905	-4.81643555691599e-05\\
4.618141200777	-1.03384392330347e-05\\
4.63384916404495	-3.13340127287566e-07\\
4.64955712731289	1.00035058222327e-06\\
4.66526509058084	5.47444231889169e-07\\
4.68097305384879	1.633936948856e-07\\
4.69668101711674	2.58269790007698e-08\\
4.71238898038469	6.37605818088499e-10\\
4.72809694365264	4.4931087439716e-11\\
4.74380490692059	8.20221088448964e-11\\
4.75951287018854	-1.79711481684483e-10\\
4.77522083345649	2.75605626209382e-11\\
4.79092879672443	1.6063381333916e-10\\
4.80663675999238	-1.31756242792254e-11\\
4.82234472326033	-1.52104295789081e-10\\
4.83805268652828	-4.79028961437956e-11\\
4.85376064979623	1.18240921793757e-10\\
4.86946861306418	1.14596703315453e-10\\
4.88517657633213	-3.60673114968873e-11\\
4.90088453960008	-1.34421694789558e-10\\
4.91659250286803	-6.89918677597383e-11\\
4.93230046613597	7.207835645151e-11\\
4.94800842940392	1.2705709024051e-10\\
4.96371639267187	4.30304501358236e-11\\
4.97942435593982	-8.26586241926844e-11\\
4.99513231920777	-1.18756883122581e-10\\
5.01084028247572	-3.44345594086078e-11\\
5.02654824574367	8.06929394197589e-11\\
5.04225620901162	1.13903699332708e-10\\
5.05796417227957	3.78403544380155e-11\\
5.07367213554752	-7.11487592885518e-11\\
5.08938009881546	-1.11164986589616e-10\\
5.10508806208341	-4.88798936599916e-11\\
5.12079602535136	5.54930460229268e-11\\
5.13650398861931	1.07665091435598e-10\\
5.15221195188726	6.38829876780071e-11\\
5.16791991515521	-3.42585365780704e-11\\
5.18362787842316	-1.00400416046897e-10\\
5.19933584169111	-7.92717331928624e-11\\
5.21504380495906	8.37418690619554e-12\\
5.23075176822701	8.69441657808338e-11\\
5.24645973149496	9.13645024548591e-11\\
5.2621676947629	2.0197262953408e-11\\
5.27787565803085	-6.60139755088655e-11\\
5.2935836212988	-9.66082579410561e-11\\
5.30929158456675	-4.83110864901192e-11\\
5.3249995478347	3.79414553712345e-11\\
5.34070751110265	9.21483901365656e-11\\
5.3564154743706	7.19331053421397e-11\\
5.37212343763855	-4.92633953553284e-12\\
5.3878314009065	-7.65375712773e-11\\
5.40353936417444	-8.68240265677104e-11\\
5.41924732744239	-2.90735751384465e-11\\
5.43495529071034	5.0361117422533e-11\\
5.45066325397829	8.94905459353016e-11\\
5.46637121724624	5.89070575543514e-11\\
5.48207918051419	-1.65361830224304e-11\\
5.49778714378214	-7.81927319891345e-11\\
5.51349510705009	-7.92212220552279e-11\\
5.52920307031804	-1.98999623326167e-11\\
5.54491103358598	5.37261154026124e-11\\
5.56061899685393	8.57090362656512e-11\\
5.57632696012188	5.25823663774368e-11\\
5.59203492338983	-1.97152538947698e-11\\
5.60774288665778	-7.63303646097268e-11\\
5.62345084992573	-7.51058156266393e-11\\
5.63915881319368	-1.77768188597586e-11\\
5.65486677646163	5.2164017628524e-11\\
5.67057473972958	8.25430714039187e-11\\
5.68628270299753	5.13310853098729e-11\\
5.70199066626548	-1.75869929157333e-11\\
5.71769862953342	-7.28162030671317e-11\\
5.73340659280137	-7.37739651578694e-11\\
5.74911455606932	-2.03737967376774e-11\\
5.76482251933727	4.75255565495781e-11\\
5.78053048260522	7.99320000081881e-11\\
5.79623844587317	5.34612732308983e-11\\
5.81194640914112	-1.19277964069405e-11\\
5.82765437240907	-6.80766980514238e-11\\
5.84336233567702	-7.40949160096714e-11\\
5.85907029894496	-2.60450270608232e-11\\
5.87477826221291	4.06265859392111e-11\\
5.89048622548086	7.72869213704948e-11\\
5.90619418874881	5.7548618121407e-11\\
5.92190215201676	-3.83331675711297e-12\\
5.93761011528471	-6.20582699953984e-11\\
5.95331807855266	-7.49833280435667e-11\\
5.96902604182061	-3.35633949551156e-11\\
5.98473400508856	3.19054935037769e-11\\
6.0004419683565	7.39805946335112e-11\\
6.01614993162445	6.24281678393575e-11\\
6.0318578948924	5.88108035713164e-12\\
6.04756585816035	-5.46556588273736e-11\\
6.0632738214283	-7.55472571348112e-11\\
6.07898178469625	-4.19362172926386e-11\\
6.0946897479642	2.17425480614319e-11\\
6.11039771123215	6.95518771276588e-11\\
6.1261056745001	6.71726174730313e-11\\
6.14181363776805	1.6496119969336e-11\\
6.15752160103599	-4.58975853569933e-11\\
6.17322956430394	-7.51458947438849e-11\\
6.18893752757189	-5.03338164831528e-11\\
6.20464549083984	1.05855529234702e-11\\
6.22035345410779	6.3787742044815e-11\\
6.23606141737574	7.10911838035293e-11\\
6.25176938064369	2.73309200599379e-11\\
6.26747734391164	-3.60052972971582e-11\\
6.28318530717959	-7.34247778316321e-11\\
};
\end{axis}

\begin{axis}[%
width=1.245in,
height=1.493in,
at={(4.034in,2.554in)},
scale only axis,
xmin=0,
xmax=6.28318530717959,
ymin=-1.29826424074813,
ymax=1.96387019776447,
axis background/.style={fill=white},
title style={font=\bfseries},
title={J=3},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	1.75618703413785\\
0.015707963267949	1.91725793186855\\
0.0314159265358979	1.96387019776447\\
0.0471238898038469	1.90778548017678\\
0.0628318530717959	1.78653504503596\\
0.0785398163397448	1.64831502889537\\
0.0942477796076938	1.53423487957594\\
0.109955742875643	1.46513840292927\\
0.125663706143592	1.43779024874935\\
0.141371669411541	1.43092272845027\\
0.15707963267949	1.41748711061729\\
0.172787595947439	1.3772598451722\\
0.188495559215388	1.30451039125011\\
0.204203522483337	1.20823587505497\\
0.219911485751286	1.10603683833684\\
0.235619449019234	1.01536539618844\\
0.251327412287183	0.9465179304236\\
0.267035375555132	0.900298115358564\\
0.282743338823081	0.870643218453242\\
0.29845130209103	0.850052670147893\\
0.314159265358979	0.83453445705156\\
0.329867228626928	0.825408504360138\\
0.345575191894877	0.827223137369317\\
0.361283155162826	0.843208880600424\\
0.376991118430775	0.871018615376245\\
0.392699081698724	0.901360126731562\\
0.408407044966673	0.920632213305027\\
0.424115008234622	0.916594567466418\\
0.439822971502571	0.884462778127698\\
0.45553093477052	0.830422249105236\\
0.471238898038469	0.770601380685004\\
0.486946861306418	0.725559147073829\\
0.502654824574367	0.712400014743345\\
0.518362787842316	0.737784146537536\\
0.534070751110265	0.794817600026669\\
0.549778714378214	0.865201179151969\\
0.565486677646163	0.925798755727347\\
0.581194640914112	0.956939381982371\\
0.596902604182061	0.949102834543428\\
0.61261056745001	0.905428299594652\\
0.628318530717959	0.839347102532044\\
0.644026493985908	0.768714378289167\\
0.659734457253857	0.709168217938622\\
0.675442420521805	0.669502674039052\\
0.691150383789754	0.650647221163987\\
0.706858347057703	0.64802957707793\\
0.722566310325652	0.655561628847291\\
0.738274273593601	0.66895696295032\\
0.75398223686155	0.686762686747459\\
0.769690200129499	0.708950798236718\\
0.785398163397448	0.734355432678471\\
0.801106126665397	0.75888368607176\\
0.816814089933346	0.775931303588045\\
0.832522053201295	0.779081967886011\\
0.848230016469244	0.765714644745497\\
0.863937979737193	0.739413042833215\\
0.879645943005142	0.70951376270423\\
0.895353906273091	0.687562134995806\\
0.91106186954104	0.682130864840477\\
0.926769832808989	0.694487096926132\\
0.942477796076938	0.717371577610443\\
0.958185759344887	0.737727941609587\\
0.973893722612836	0.742282240833416\\
0.989601685880785	0.723410309251805\\
1.00530964914873	0.682513477405856\\
1.02101761241668	0.62929327509227\\
1.03672557568463	0.577299868038469\\
1.05243353895258	0.537927926095595\\
1.06814150222053	0.515738941563525\\
1.08384946548848	0.507255374930295\\
1.09955742875643	0.503594999858446\\
1.11526539202438	0.495418264099184\\
1.13097335529233	0.477613087714919\\
1.14668131856027	0.451442573491332\\
1.16238928182822	0.423318346416479\\
1.17809724509617	0.401138146879563\\
1.19380520836412	0.390297852602918\\
1.20951317163207	0.391472373116366\\
1.22522113490002	0.401133027335978\\
1.24092909816797	0.414201529257445\\
1.25663706143592	0.427111926053224\\
1.27234502470387	0.43946173628813\\
1.28805298797182	0.45338167349128\\
1.30376095123976	0.471158274244696\\
1.31946891450771	0.492685011675175\\
1.33517687777566	0.514403397263203\\
1.35088484104361	0.530493331868568\\
1.36659280431156	0.535716924999788\\
1.38230076757951	0.528303485766204\\
1.39800873084746	0.5111786298548\\
1.41371669411541	0.490744506639802\\
1.42942465738336	0.473800215512506\\
1.4451326206513	0.464263839921478\\
1.46084058391925	0.461503390288566\\
1.4765485471872	0.461208442466049\\
1.49225651045515	0.458320435430863\\
1.5079644737231	0.450378084619134\\
1.52367243699105	0.439379298234663\\
1.539380400259	0.43106212125962\\
1.55508836352695	0.431924990543858\\
1.5707963267949	0.445557131906617\\
1.58650429006285	0.470242390133833\\
1.60221225333079	0.49912038987572\\
1.61792021659874	0.522817689669534\\
1.63362817986669	0.533157637228094\\
1.64933614313464	0.526034881469947\\
1.66504410640259	0.502071698831883\\
1.68075206967054	0.464943028173417\\
1.69646003293849	0.418543816521522\\
1.71216799620644	0.364755211484487\\
1.72787595947439	0.303128477983481\\
1.74358392274234	0.232608757111794\\
1.75929188601028	0.154154687608098\\
1.77499984927823	0.0725037794777974\\
1.79070781254618	-0.00425344857845986\\
1.80641577581413	-0.0674084291927867\\
1.82212373908208	-0.111441185583065\\
1.83783170235003	-0.136927428590479\\
1.85353966561798	-0.150890693655581\\
1.86924762888593	-0.164171603078554\\
1.88495559215388	-0.186893595413932\\
1.90066355542183	-0.224104043782962\\
1.91637151868977	-0.273637800543758\\
1.93207948195772	-0.327200274037655\\
1.94778744522567	-0.374134815352615\\
1.96349540849362	-0.406094001239511\\
1.97920337176157	-0.420478425760291\\
1.99491133502952	-0.421174927486792\\
2.01061929829747	-0.416441215821185\\
2.02632726156542	-0.415074841035995\\
2.04203522483337	-0.422662754474024\\
2.05774318810131	-0.439485078876175\\
2.07345115136926	-0.460745846165531\\
2.08915911463721	-0.478730550467099\\
2.10486707790516	-0.485767410731744\\
2.12057504117311	-0.476770177619174\\
2.13628300444106	-0.450587669624224\\
2.15199096770901	-0.410044704078265\\
2.16769893097696	-0.361058367492127\\
2.18340689424491	-0.311350382645821\\
2.19911485751286	-0.269100851415512\\
2.2148228207808	-0.241627860924746\\
2.23053078404875	-0.234063491258637\\
2.2462387473167	-0.248112146098386\\
2.26194671058465	-0.281210269376273\\
2.2776546738526	-0.326538126369208\\
2.29336263712055	-0.374193631790715\\
2.3090706003885	-0.413427572122077\\
2.32477856365645	-0.435348673837101\\
2.3404865269244	-0.435207095344443\\
2.35619449019234	-0.413447629144321\\
2.37190245346029	-0.375181830491622\\
2.38761041672824	-0.328350223791194\\
2.40331837999619	-0.28132982621638\\
2.41902634326414	-0.240861526412378\\
2.43473430653209	-0.210896339009242\\
2.45044226980004	-0.192465268171267\\
2.46615023306799	-0.184240046999977\\
2.48185819633594	-0.183288328511774\\
2.49756615960389	-0.185677719441327\\
2.51327412287183	-0.186902201710074\\
2.52898208613978	-0.182357625194855\\
2.54469004940773	-0.168104387670453\\
2.56039801267568	-0.141915216459734\\
2.57610597594363	-0.104274651385592\\
2.59181393921158	-0.0588062190585165\\
2.60752190247953	-0.0117131584113864\\
2.62322986574748	0.0297858746280501\\
2.63893782901543	0.0595537575577623\\
2.65464579228338	0.0743696895660011\\
2.67035375555132	0.0747433000552827\\
2.68606171881927	0.0643525260034859\\
2.70176968208722	0.0483357052844319\\
2.71747764535517	0.031157238858449\\
2.73318560862312	0.0149273594642415\\
2.74889357189107	-0.00117440978484357\\
2.76460153515902	-0.0202181494208764\\
2.78030949842697	-0.0459469485627833\\
2.79601746169492	-0.0809732425637255\\
2.81172542496286	-0.125409238302725\\
2.82743338823081	-0.176330899118367\\
2.84314135149876	-0.228127286797082\\
2.85884931476671	-0.27352567336351\\
2.87455727803466	-0.304990433502827\\
2.89026524130261	-0.316234356371631\\
2.90597320457056	-0.303646692818341\\
2.92168116783851	-0.26744089599113\\
2.93738913110646	-0.212251718796696\\
2.95309709437441	-0.14685672522771\\
2.96880505764235	-0.0827859412709433\\
2.9845130209103	-0.031879184113178\\
3.00022098417825	-0.00328824618210953\\
3.0159289474462	-0.00081105507981136\\
3.03163691071415	-0.02155866017645\\
3.0473448739821	-0.0566513004330042\\
3.06305283725005	-0.0939598511319638\\
3.078760800518	-0.122095043465106\\
3.09446876378595	-0.134249160020369\\
3.1101767270539	-0.130414680946866\\
3.12588469032184	-0.117041534071714\\
3.14159265358979	-0.104177152161199\\
3.15730061685774	-0.101170292813388\\
3.17300858012569	-0.112661280666576\\
3.18871654339364	-0.136521725424633\\
3.20442450666159	-0.164632187576591\\
3.22013246992954	-0.186200808305766\\
3.23584043319749	-0.19223272565392\\
3.25154839646544	-0.179244677441865\\
3.26725635973339	-0.150628723079789\\
3.28296432300133	-0.115088870271758\\
3.29867228626928	-0.082864312626769\\
3.31438024953723	-0.061435206739351\\
3.33008821280518	-0.0526272955605249\\
3.34579617607313	-0.0523757441105013\\
3.36150413934108	-0.0531681063090664\\
3.37721210260903	-0.0479365645596791\\
3.39292006587698	-0.0335047113454148\\
3.40862802914493	-0.0119415306079607\\
3.42433599241287	0.0107739033791562\\
3.44004395568082	0.0280266355171271\\
3.45575191894877	0.0360544217767915\\
3.47145988221672	0.0358247686781559\\
3.48716784548467	0.032316499362139\\
3.50287580875262	0.031594376401474\\
3.51858377202057	0.037263882684545\\
3.53429173528852	0.0482763629461616\\
3.54999969855647	0.0593841634186857\\
3.56570766182442	0.0641336317680676\\
3.58141562509236	0.0588576970989289\\
3.59712358836031	0.04546497482291\\
3.61283155162826	0.0313291660349335\\
3.62853951489621	0.0260613470127994\\
3.64424747816416	0.0366575861864797\\
3.65995544143211	0.0635381022566243\\
3.67566340470006	0.0997235979674015\\
3.69137136796801	0.133880422151897\\
3.70707933123596	0.155936502878423\\
3.7227872945039	0.162481851396921\\
3.73849525777185	0.15905978310753\\
3.7542032210398	0.157882576929284\\
3.76991118430775	0.171811617802924\\
3.7856191475757	0.207460517398951\\
3.80132711084365	0.260926171434164\\
3.8170350741116	0.318507959951862\\
3.83274303737955	0.362343850276601\\
3.8484510006475	0.378381722275063\\
3.86415896391545	0.362819633195279\\
3.87986692718339	0.323806156304987\\
3.89557489045134	0.277516279066712\\
3.91128285371929	0.240550920534995\\
3.92699081698724	0.222487525162191\\
3.94269878025519	0.222333489603589\\
3.95840674352314	0.23060420759078\\
3.97411470679109	0.235794198861435\\
3.98982267005904	0.231674875453968\\
4.00553063332699	0.221383640166174\\
4.02123859659494	0.215950629556445\\
4.03694655986288	0.227889828260359\\
4.05265452313083	0.263200350586892\\
4.06836248639878	0.316126620079756\\
4.08407044966673	0.369738001068723\\
4.09977841293468	0.402435815481369\\
4.11548637620263	0.397396719007314\\
4.13119433947058	0.350338122139029\\
4.14690230273853	0.271716232488053\\
4.16261026600648	0.182196008296364\\
4.17831822927443	0.103573754708537\\
4.19402619254237	0.0495718221713939\\
4.20973415581032	0.0209166284307319\\
4.22544211907827	0.00687906822392559\\
4.24115008234622	-0.00782725043740071\\
4.25685804561417	-0.0345284612266806\\
4.27256600888212	-0.0748394656454598\\
4.28827397215007	-0.120445428539732\\
4.30398193541802	-0.15819782840069\\
4.31968989868597	-0.177551062728157\\
4.33539786195391	-0.176267713056059\\
4.35110582522186	-0.161402940597646\\
4.36681378848981	-0.145202742519392\\
4.38252175175776	-0.138284608424238\\
4.39822971502571	-0.143863286948524\\
4.41393767829366	-0.156138884037303\\
4.42964564156161	-0.16367735383749\\
4.44535360482956	-0.155938313918314\\
4.46106156809751	-0.129463398534663\\
4.47676953136546	-0.0904638727614726\\
4.4924774946334	-0.0524655914970936\\
4.50818545790135	-0.0302290584900866\\
4.5238934211693	-0.0330149981024505\\
4.53960138443725	-0.0604876151172534\\
4.5553093477052	-0.103101152317435\\
4.57101731097315	-0.146524915822883\\
4.5867252742411	-0.177738600963011\\
4.60243323750905	-0.189819728917253\\
4.618141200777	-0.183356643841049\\
4.63384916404495	-0.164268640683694\\
4.64955712731289	-0.139584629061801\\
4.66526509058084	-0.113540286155275\\
4.68097305384879	-0.0858956816673784\\
4.69668101711674	-0.0530259924136864\\
4.71238898038469	-0.0108864005504366\\
4.72809694365264	0.0418567048691502\\
4.74380490692059	0.10208737942328\\
4.75951287018854	0.16257156906807\\
4.77522083345649	0.213987395129792\\
4.79092879672443	0.247623287814587\\
4.80663675999238	0.257680721098249\\
4.82234472326033	0.242563501019028\\
4.83805268652828	0.205080652171852\\
4.85376064979623	0.15180479877307\\
4.86946861306418	0.0918322129760431\\
4.88517657633213	0.0350613374590396\\
4.90088453960008	-0.00989770802524642\\
4.91659250286803	-0.0378348652778853\\
4.93230046613597	-0.0483937760114652\\
4.94800842940392	-0.0460765548632771\\
4.96371639267187	-0.0383744268840895\\
4.97942435593982	-0.0324125372973407\\
4.99513231920777	-0.0313881164462009\\
5.01084028247572	-0.0325119481084751\\
5.02654824574367	-0.0277506315986123\\
5.04225620901162	-0.0074586766308414\\
5.05796417227957	0.0344883386120216\\
5.07367213554752	0.0964262948848949\\
5.08938009881546	0.167745973941294\\
5.10508806208341	0.231802259819344\\
5.12079602535136	0.271939839029133\\
5.13650398861931	0.278099388849052\\
5.15221195188726	0.251030433342087\\
5.16791991515521	0.202129888127493\\
5.18362787842316	0.148905757862159\\
5.19933584169111	0.108073462628903\\
5.21504380495906	0.0893399734157507\\
5.23075176822701	0.0925143402865348\\
5.24645973149496	0.10894104674159\\
5.2621676947629	0.126232623991323\\
5.27787565803085	0.133884441937737\\
5.2935836212988	0.127224775790179\\
5.30929158456675	0.10824491596438\\
5.3249995478347	0.0835066973419656\\
5.34070751110265	0.0606474098042676\\
5.3564154743706	0.0453630016950229\\
5.37212343763855	0.0400955630838743\\
5.3878314009065	0.0444822159889203\\
5.40353936417444	0.0566674071846591\\
5.41924732744239	0.0743571709223462\\
5.43495529071034	0.0950262979792863\\
5.45066325397829	0.115533186080362\\
5.46637121724624	0.131945825974389\\
5.48207918051419	0.14025898731301\\
5.49778714378214	0.137976351227595\\
5.51349510705009	0.125734807625049\\
5.52920307031804	0.107837174735888\\
5.54491103358598	0.0910141263731724\\
5.56061899685393	0.0817404482718398\\
5.57632696012188	0.0833838124456526\\
5.59203492338983	0.0947415691932871\\
5.60774288665778	0.110872355993926\\
5.62345084992573	0.125865412954287\\
5.63915881319368	0.136031995276845\\
5.65486677646163	0.141665579191629\\
5.67057473972958	0.146271148718136\\
5.68628270299753	0.153636610944027\\
5.70199066626548	0.164475534407368\\
5.71769862953342	0.174781242917044\\
5.73340659280137	0.177174353810467\\
5.74911455606932	0.164810654334723\\
5.76482251933727	0.135798493242152\\
5.78053048260522	0.0955264323954335\\
5.79623844587317	0.0552401731617486\\
5.81194640914112	0.0272110188116817\\
5.82765437240907	0.0188311220637546\\
5.84336233567702	0.0288017047648319\\
5.85907029894496	0.047679570294128\\
5.87477826221291	0.0627933262411518\\
5.89048622548086	0.0651086904096729\\
5.90619418874881	0.0543687892420044\\
5.92190215201676	0.0395449806209974\\
5.93761011528471	0.0340426285582113\\
5.95331807855266	0.0479863858026622\\
5.96902604182061	0.0816952237263414\\
5.98473400508856	0.124093397524011\\
6.0004419683565	0.157355510413765\\
6.01614993162445	0.165763811382485\\
6.0318578948924	0.144320594962506\\
6.04756585816035	0.102482059039832\\
6.0632738214283	0.060689933657158\\
6.07898178469625	0.0410757052373596\\
6.0946897479642	0.0569006256906473\\
6.11039771123215	0.10624838220444\\
6.1261056745001	0.173578002821365\\
6.14181363776805	0.23881901681426\\
6.15752160103599	0.289689347475033\\
6.17322956430394	0.330907847866853\\
6.18893752757189	0.385093207390471\\
6.20464549083984	0.483977882466533\\
6.22035345410779	0.653321894787234\\
6.23606141737574	0.898267835811298\\
6.25176938064369	1.19613786058135\\
6.26747734391164	1.50060887313363\\
6.28318530717959	1.75618703413784\\
};
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	-2.28066591695244e-10\\
0.015707963267949	-1.45446317489883e-10\\
0.0314159265358979	4.1611189844679e-11\\
0.0471238898038469	1.98975004001118e-10\\
0.0628318530717959	2.13670045456141e-10\\
0.0785398163397448	7.4938325169593e-11\\
0.0942477796076938	-1.17864069289027e-10\\
0.109955742875643	-2.26344086549344e-10\\
0.125663706143592	-1.72342261291095e-10\\
0.141371669411541	5.74840195623891e-12\\
0.15707963267949	1.80191734525677e-10\\
0.172787595947439	2.25428870708192e-10\\
0.188495559215388	1.08421100043686e-10\\
0.204203522483337	-8.71528124100429e-11\\
0.219911485751286	-2.20608665242287e-10\\
0.235619449019234	-1.95372332245019e-10\\
0.251327412287183	-2.88988678357018e-11\\
0.267035375555132	1.59236356166932e-10\\
0.282743338823081	2.33078901249071e-10\\
0.29845130209103	1.38508768269502e-10\\
0.314159265358979	-5.69810700814956e-11\\
0.329867228626928	-2.122483025945e-10\\
0.345575191894877	-2.14279993152906e-10\\
0.361283155162826	-6.0503553999346e-11\\
0.376991118430775	1.38339294892979e-10\\
0.392699081698724	2.37719558444691e-10\\
0.408407044966673	1.64317456294991e-10\\
0.424115008234622	-2.97246259754271e-11\\
0.439822971502571	-2.03532812963453e-10\\
0.45553093477052	-2.29583777776564e-10\\
0.471238898038469	-8.73317443193724e-11\\
0.486946861306418	1.20377932198093e-10\\
0.502654824574367	2.41331625474379e-10\\
0.518362787842316	1.85396232089525e-10\\
0.534070751110265	-8.10270291593748e-12\\
0.549778714378214	-1.97564502118698e-10\\
0.565486677646163	-2.42443591606011e-10\\
0.581194640914112	-1.07576109364907e-10\\
0.596902604182061	1.08947520883587e-10\\
0.61261056745001	2.46637263124588e-10\\
0.628318530717959	2.01402064773346e-10\\
0.644026493985908	4.52336947610038e-12\\
0.659734457253857	-1.98270741665442e-10\\
0.675442420521805	-2.54241459179358e-10\\
0.691150383789754	-1.18755661056651e-10\\
0.706858347057703	1.08668259476091e-10\\
0.722566310325652	2.56749308326353e-10\\
0.738274273593601	2.11206066709001e-10\\
0.75398223686155	3.35218290230342e-12\\
0.769690200129499	-2.10371073561264e-10\\
0.785398163397448	-2.65520627787029e-10\\
0.801106126665397	-1.16304913893984e-10\\
0.816814089933346	1.25767097417736e-10\\
0.832522053201295	2.74182723252478e-10\\
0.848230016469244	2.10828970719985e-10\\
0.863937979737193	-1.93845459860676e-11\\
0.879645943005142	-2.38818845727185e-10\\
0.895353906273091	-2.73322451068042e-10\\
0.91106186954104	-9.0748047909514e-11\\
0.926769832808989	1.6844575112902e-10\\
0.942477796076938	2.9775823086096e-10\\
0.958185759344887	1.88907421271097e-10\\
0.973893722612836	-7.64105400540313e-11\\
0.989601685880785	-2.85588888007794e-10\\
1.00530964914873	-2.64431126669775e-10\\
1.02101761241668	-2.30502994133457e-11\\
1.03672557568463	2.44141226723859e-10\\
1.05243353895258	3.12960657500693e-10\\
1.06814150222053	1.17780198078031e-10\\
1.08384946548848	-1.84206562961964e-10\\
1.09955742875643	-3.36260808975955e-10\\
1.11526539202438	-1.99621769527622e-10\\
1.13097335529233	1.17639693881904e-10\\
1.14668131856027	3.4105612933199e-10\\
1.16238928182822	2.65046892176798e-10\\
1.17809724509617	-5.56933099788391e-11\\
1.19380520836412	-3.37505820528661e-10\\
1.20951317163207	-3.14478343000331e-10\\
1.22522113490002	8.6954334439131e-12\\
1.24092909816797	3.3787735770307e-10\\
1.25663706143592	3.50204713937472e-10\\
1.27234502470387	1.23440078771101e-11\\
1.28805298797182	-3.5553737519139e-10\\
1.30376095123976	-3.7201226701146e-10\\
1.31946891450771	8.50586704492718e-12\\
1.33517687777566	4.02756781691952e-10\\
1.35088484104361	3.6731263793941e-10\\
1.36659280431156	-9.89490477176606e-11\\
1.38230076757951	-4.79811279552577e-10\\
1.39800873084746	-2.87616453071888e-10\\
1.41371669411541	2.98715018060436e-10\\
1.42942465738336	5.26070833681999e-10\\
1.4451326206513	5.96826719237474e-12\\
1.46084058391925	-5.80381815958572e-10\\
1.4765485471872	-2.54489033147251e-10\\
1.49225651045515	5.88046136274972e-10\\
1.5079644737231	3.28979495795668e-10\\
1.52367243699105	-7.56556999362579e-10\\
1.539380400259	1.5503808885635e-10\\
1.55508836352695	4.24289952737249e-10\\
1.5707963267949	3.33369748348783e-09\\
1.58650429006285	1.85946363405544e-07\\
1.60221225333079	1.56251989586728e-06\\
1.61792021659874	7.72288595195503e-06\\
1.63362817986669	2.8331667888258e-05\\
1.64933614313464	8.47648727966839e-05\\
1.66504410640259	0.000217247576053024\\
1.68075206967054	0.000491053968956795\\
1.69646003293849	0.00099710247528839\\
1.71216799620644	0.0018405882461864\\
1.72787595947439	0.00311159103805902\\
1.74358392274234	0.00483531004418245\\
1.75929188601028	0.00690729180072071\\
1.77499984927823	0.00902958241929471\\
1.79070781254618	0.0106738032316345\\
1.80641577581413	0.0111016255235123\\
1.82212373908208	0.00946677828310834\\
1.83783170235003	0.00500271654218044\\
1.85353966561798	-0.00273150591045715\\
1.86924762888593	-0.0136094400344882\\
1.88495559215388	-0.0267863963513537\\
1.90066355542183	-0.0407262055364532\\
1.91637151868977	-0.0534576455393291\\
1.93207948195772	-0.0630452547146149\\
1.94778744522567	-0.0681752630290928\\
1.96349540849362	-0.0686852327434565\\
1.97920337176157	-0.06583831121658\\
1.99491133502952	-0.0621838058190354\\
2.01061929829747	-0.0609578765843826\\
2.02632726156542	-0.0651359389173983\\
2.04203522483337	-0.0764011501448124\\
2.05774318810131	-0.0943799936068196\\
2.07345115136926	-0.116467742390702\\
2.08915911463721	-0.138410044628022\\
2.10486707790516	-0.155557059163741\\
2.12057504117311	-0.164442711620976\\
2.13628300444106	-0.164163615037556\\
2.15199096770901	-0.157023896070111\\
2.16769893097696	-0.148104726459605\\
2.18340689424491	-0.143767702545086\\
2.19911485751286	-0.149497477269686\\
2.2148228207808	-0.16778501145052\\
2.23053078404875	-0.196821517205029\\
2.2462387473167	-0.230560293674222\\
2.26194671058465	-0.260258528878667\\
2.2776546738526	-0.277079618230552\\
2.29336263712055	-0.274913910155351\\
2.3090706003885	-0.252434260659067\\
2.32477856365645	-0.21362061890802\\
2.3404865269244	-0.166509281353273\\
2.35619449019234	-0.120567912018512\\
2.37190245346029	-0.083624959566855\\
2.38761041672824	-0.0594790684746717\\
2.40331837999619	-0.0470844500873193\\
2.41902634326414	-0.0416192091891076\\
2.43473430653209	-0.0370097458345871\\
2.45044226980004	-0.0288902952906304\\
2.46615023306799	-0.0167670660274715\\
2.48185819633594	-0.00443487599718048\\
2.49756615960389	0.00162651456841647\\
2.51327412287183	-0.00467779081000265\\
2.52898208613978	-0.025724781352908\\
2.54469004940773	-0.0579795151883033\\
2.56039801267568	-0.0919875182987941\\
2.57610597594363	-0.11480324104895\\
2.59181393921158	-0.114156225667431\\
2.60752190247953	-0.0829239317417046\\
2.62322986574748	-0.0222593637637138\\
2.63893782901543	0.0578786627418047\\
2.65464579228338	0.141152661142872\\
2.67035375555132	0.20952824465662\\
2.68606171881927	0.248669936410474\\
2.70176968208722	0.252216564551004\\
2.71747764535517	0.223470799334293\\
2.73318560862312	0.173940589177038\\
2.74889357189107	0.119278395121581\\
2.76460153515902	0.0740710972912098\\
2.78030949842697	0.047308976455836\\
2.79601746169492	0.0400749464108874\\
2.81172542496286	0.0461598283071969\\
2.82743338823081	0.0552403984274135\\
2.84314135149876	0.05734850987538\\
2.85884931476671	0.046938482956893\\
2.87455727803466	0.025066363084226\\
2.89026524130261	-0.00106450445810633\\
2.90597320457056	-0.0209474126781906\\
2.92168116783851	-0.0248906957968791\\
2.93738913110646	-0.00785642248534076\\
2.95309709437441	0.0283962685649129\\
2.96880505764235	0.0756310325347253\\
2.9845130209103	0.121778356058637\\
3.00022098417825	0.154933722458775\\
3.0159289474462	0.167280286287202\\
3.03163691071415	0.157569740393886\\
3.0473448739821	0.131339797961616\\
3.06305283725005	0.0988612468863073\\
3.078760800518	0.0715928391901896\\
3.09446876378595	0.0584026045208643\\
3.1101767270539	0.0628345841883211\\
3.12588469032184	0.0822762081509491\\
3.14159265358979	0.109186237342612\\
3.15730061685774	0.133836212880125\\
3.17300858012569	0.147548700546466\\
3.18871654339364	0.145332099883437\\
3.20442450666159	0.12711474070448\\
3.22013246992954	0.0973312113786629\\
3.23584043319749	0.0631929155003287\\
3.25154839646544	0.0323717841001896\\
3.26725635973339	0.0109163210228241\\
3.28296432300133	0.00200556935084316\\
3.29867228626928	0.00574816455859187\\
3.31438024953723	0.0198289125318942\\
3.33008821280518	0.0405551680466296\\
3.34579617607313	0.0638377946933111\\
3.36150413934108	0.0858257097905846\\
3.37721210260903	0.103181264371774\\
3.39292006587698	0.11319118342698\\
3.40862802914493	0.113952150202446\\
3.42433599241287	0.104739302687779\\
3.44004395568082	0.0864423958587158\\
3.45575191894877	0.0617736394938038\\
3.47145988221672	0.0349332576386504\\
3.48716784548467	0.0106046880898536\\
3.50287580875262	-0.00752469919209132\\
3.51858377202057	-0.0182089045595725\\
3.53429173528852	-0.0234119703060126\\
3.54999969855647	-0.027905346782161\\
3.56570766182442	-0.0376117027636611\\
3.58141562509236	-0.0571439497791823\\
3.59712358836031	-0.087416242196182\\
3.61283155162826	-0.124323544609324\\
3.62853951489621	-0.159203052132065\\
3.64424747816416	-0.181172813373719\\
3.65995544143211	-0.180708667355943\\
3.67566340470006	-0.153258718706092\\
3.69137136796801	-0.101548568013504\\
3.70707933123596	-0.035594424358888\\
3.7227872945039	0.0297889586940268\\
3.73849525777185	0.0792945536812011\\
3.7542032210398	0.101853446745071\\
3.76991118430775	0.0941799805623046\\
3.7856191475757	0.0618832327902174\\
3.80132711084365	0.0177193569549156\\
3.8170350741116	-0.0224511973053264\\
3.83274303737955	-0.0446429781470508\\
3.8484510006475	-0.0409928521203356\\
3.86415896391545	-0.0118900724108259\\
3.87986692718339	0.0346320871028563\\
3.89557489045134	0.0859062480387905\\
3.91128285371929	0.128903597874703\\
3.92699081698724	0.154265586091799\\
3.94269878025519	0.158772627998857\\
3.95840674352314	0.145561356898539\\
3.97411470679109	0.122233255519176\\
3.98982267005904	0.0977157297724759\\
4.00553063332699	0.079092522322038\\
4.02123859659494	0.0695138242638518\\
4.03694655986288	0.0678032646294986\\
4.05265452313083	0.0697095881060245\\
4.06836248639878	0.0701624196895402\\
4.08407044966673	0.0655895834929062\\
4.09977841293468	0.0554209738372438\\
4.11548637620263	0.0422820909979874\\
4.13119433947058	0.0309031369812196\\
4.14690230273853	0.0262349486308338\\
4.16261026600648	0.0315098489286109\\
4.17831822927443	0.0469474949415375\\
4.19402619254237	0.0695253137358692\\
4.20973415581032	0.0938336983661414\\
4.22544211907827	0.11366911887965\\
4.24115008234622	0.123805889369434\\
4.25685804561417	0.121383308243757\\
4.27256600888212	0.10652484281791\\
4.28827397215007	0.0820865246165542\\
4.30398193541802	0.0527074243175142\\
4.31968989868597	0.0235179378313607\\
4.33539786195391	-0.00109207650285185\\
4.35110582522186	-0.0183255488277126\\
4.36681378848981	-0.0272938933391192\\
4.38252175175776	-0.0288175849459797\\
4.39822971502571	-0.0248696451103531\\
4.41393767829366	-0.0178823298259664\\
4.42964564156161	-0.010122895143572\\
4.44535360482956	-0.00327520613443277\\
4.46106156809751	0.00172613674758333\\
4.47676953136546	0.00464170842556369\\
4.4924774946334	0.00573383508450877\\
4.50818545790135	0.00552609356930889\\
4.5238934211693	0.00459050533169217\\
4.53960138443725	0.00340464019436994\\
4.5553093477052	0.00228755546152683\\
4.57101731097315	0.00139944708776349\\
4.5867252742411	0.000778904767653623\\
4.60243323750905	0.00039222293491743\\
4.618141200777	0.000176783642542359\\
4.63384916404495	7.00740662241019e-05\\
4.64955712731289	2.3739951326839e-05\\
4.66526509058084	6.54683004137051e-06\\
4.68097305384879	1.33781381728682e-06\\
4.69668101711674	1.60522667789274e-07\\
4.71238898038469	2.88902447653006e-09\\
4.72809694365264	3.77283863334585e-10\\
4.74380490692059	1.31087984141939e-10\\
4.75951287018854	-6.72621972499811e-10\\
4.77522083345649	2.99556385336973e-10\\
4.79092879672443	5.28890377183928e-10\\
4.80663675999238	-2.34531142303379e-10\\
4.82234472326033	-5.28703957873811e-10\\
4.83805268652828	8.45276376101324e-12\\
4.85376064979623	4.84756756711662e-10\\
4.86946861306418	2.73887314204804e-10\\
4.88517657633213	-2.682685819609e-10\\
4.90088453960008	-4.45535324753003e-10\\
4.91659250286803	-9.04631714438449e-11\\
4.93230046613597	3.44278124980208e-10\\
4.94800842940392	3.7662440826483e-10\\
4.96371639267187	6.51386004510259e-12\\
4.97942435593982	-3.50757804161463e-10\\
4.99513231920777	-3.34541339607932e-10\\
5.01084028247572	1.29637220781253e-11\\
5.02654824574367	3.32054080398405e-10\\
5.04225620901162	3.19695504104142e-10\\
5.05796417227957	7.02605268647056e-12\\
5.07367213554752	-2.9975647050336e-10\\
5.08938009881546	-3.20958377050189e-10\\
5.10508806208341	-5.19131627403329e-11\\
5.12079602535136	2.53959629187231e-10\\
5.13650398861931	3.25846460255018e-10\\
5.15221195188726	1.11462905823496e-10\\
5.16791991515521	-1.92382046417127e-10\\
5.18362787842316	-3.22681771756096e-10\\
5.19933584169111	-1.75896575927257e-10\\
5.21504380495906	1.14506353021682e-10\\
5.23075176822701	3.01633834101955e-10\\
5.24645973149496	2.34403908451932e-10\\
5.2621676947629	-2.36142949800347e-11\\
5.27787565803085	-2.56055562535981e-10\\
5.2935836212988	-2.75456923814345e-10\\
5.30929158456675	-7.25002055725579e-11\\
5.3249995478347	1.84022455924673e-10\\
5.34070751110265	2.88428872948451e-10\\
5.3564154743706	1.62079478018985e-10\\
5.37212343763855	-8.95320551325708e-11\\
5.3878314009065	-2.65946988276257e-10\\
5.40353936417444	-2.312179866315e-10\\
5.41924732744239	-1.72412901873918e-11\\
5.43495529071034	2.06277042077406e-10\\
5.45066325397829	2.66726809282858e-10\\
5.46637121724624	1.2107621787719e-10\\
5.48207918051419	-1.14968071276931e-10\\
5.49778714378214	-2.59505545513985e-10\\
5.51349510705009	-2.04336856110572e-10\\
5.52920307031804	5.03720311747302e-12\\
5.54491103358598	2.07590613584814e-10\\
5.56061899685393	2.50749263811953e-10\\
5.57632696012188	1.04721667360971e-10\\
5.59203492338983	-1.17955029182707e-10\\
5.60774288665778	-2.49542343704065e-10\\
5.62345084992573	-1.93230892094337e-10\\
5.63915881319368	6.32376979831473e-12\\
5.65486677646163	1.98883213947738e-10\\
5.67057473972958	2.41815326315737e-10\\
5.68628270299753	1.05328654284628e-10\\
5.70199066626548	-1.07535892637623e-10\\
5.71769862953342	-2.38978753812917e-10\\
5.73340659280137	-1.93270298657183e-10\\
5.74911455606932	-5.99494895528574e-12\\
5.76482251933727	1.8398600874237e-10\\
5.78053048260522	2.37566837859402e-10\\
5.79623844587317	1.16969534809623e-10\\
5.81194640914112	-8.80737507017113e-11\\
5.82765437240907	-2.27298022868738e-10\\
5.84336233567702	-1.99935294968323e-10\\
5.85907029894496	-2.73255363558006e-11\\
5.87477826221291	1.63959989618648e-10\\
5.89048622548086	2.34990790942774e-10\\
5.90619418874881	1.35197178762366e-10\\
5.92190215201676	-6.19312398990404e-11\\
5.93761011528471	-2.13124816325451e-10\\
5.95331807855266	-2.09409668283777e-10\\
5.96902604182061	-5.44301772314942e-11\\
5.98473400508856	1.39093375650983e-10\\
6.0004419683565	2.31402757987788e-10\\
6.01614993162445	1.56510471983089e-10\\
6.0318578948924	-3.08326358762643e-11\\
6.04756585816035	-1.95278156176035e-10\\
6.0632738214283	-2.18632944996995e-10\\
6.07898178469625	-8.46642091191226e-11\\
6.0946897479642	1.09778306144763e-10\\
6.11039771123215	2.24811216219471e-10\\
6.1261056745001	1.78068656117351e-10\\
6.14181363776805	3.54745277718219e-12\\
6.15752160103599	-1.73191334564579e-10\\
6.17322956430394	-2.25326961172346e-10\\
6.18893752757189	-1.15685005212408e-10\\
6.20464549083984	7.68463748208728e-11\\
6.22035345410779	2.14075338377283e-10\\
6.23606141737574	1.97637389956652e-10\\
6.25176938064369	3.94161428418223e-11\\
6.26747734391164	-1.47070131171098e-10\\
6.28318530717959	-2.28066316885964e-10\\
};
\end{axis}

\begin{axis}[%
width=1.245in,
height=1.493in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=6.28318530717959,
ymin=-1.29826424074813,
ymax=1.96387019776447,
axis background/.style={fill=white},
title style={font=\bfseries},
title={J=4},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	1.75618703413785\\
0.015707963267949	1.91725793186855\\
0.0314159265358979	1.96387019776447\\
0.0471238898038469	1.90778548017678\\
0.0628318530717959	1.78653504503596\\
0.0785398163397448	1.64831502889537\\
0.0942477796076938	1.53423487957594\\
0.109955742875643	1.46513840292927\\
0.125663706143592	1.43779024874935\\
0.141371669411541	1.43092272845027\\
0.15707963267949	1.41748711061729\\
0.172787595947439	1.3772598451722\\
0.188495559215388	1.30451039125011\\
0.204203522483337	1.20823587505497\\
0.219911485751286	1.10603683833684\\
0.235619449019234	1.01536539618844\\
0.251327412287183	0.9465179304236\\
0.267035375555132	0.900298115358564\\
0.282743338823081	0.870643218453242\\
0.29845130209103	0.850052670147893\\
0.314159265358979	0.83453445705156\\
0.329867228626928	0.825408504360138\\
0.345575191894877	0.827223137369317\\
0.361283155162826	0.843208880600424\\
0.376991118430775	0.871018615376245\\
0.392699081698724	0.901360126731562\\
0.408407044966673	0.920632213305027\\
0.424115008234622	0.916594567466418\\
0.439822971502571	0.884462778127698\\
0.45553093477052	0.830422249105236\\
0.471238898038469	0.770601380685004\\
0.486946861306418	0.725559147073829\\
0.502654824574367	0.712400014743345\\
0.518362787842316	0.737784146537536\\
0.534070751110265	0.794817600026669\\
0.549778714378214	0.865201179151969\\
0.565486677646163	0.925798755727347\\
0.581194640914112	0.956939381982371\\
0.596902604182061	0.949102834543428\\
0.61261056745001	0.905428299594652\\
0.628318530717959	0.839347102532044\\
0.644026493985908	0.768714378289167\\
0.659734457253857	0.709168217938622\\
0.675442420521805	0.669502674039052\\
0.691150383789754	0.650647221163987\\
0.706858347057703	0.64802957707793\\
0.722566310325652	0.655561628847291\\
0.738274273593601	0.66895696295032\\
0.75398223686155	0.686762686747459\\
0.769690200129499	0.708950798236718\\
0.785398163397448	0.734355432678471\\
0.801106126665397	0.75888368607176\\
0.816814089933346	0.775931303588045\\
0.832522053201295	0.779081967886011\\
0.848230016469244	0.765714644745497\\
0.863937979737193	0.739413042833215\\
0.879645943005142	0.70951376270423\\
0.895353906273091	0.687562134995806\\
0.91106186954104	0.682130864840477\\
0.926769832808989	0.694487096926132\\
0.942477796076938	0.717371577610443\\
0.958185759344887	0.737727941609587\\
0.973893722612836	0.742282240833416\\
0.989601685880785	0.723410309251805\\
1.00530964914873	0.682513477405856\\
1.02101761241668	0.62929327509227\\
1.03672557568463	0.577299868038469\\
1.05243353895258	0.537927926095595\\
1.06814150222053	0.515738941563525\\
1.08384946548848	0.507255374930295\\
1.09955742875643	0.503594999858446\\
1.11526539202438	0.495418264099184\\
1.13097335529233	0.477613087714919\\
1.14668131856027	0.451442573491332\\
1.16238928182822	0.423318346416479\\
1.17809724509617	0.401138146879563\\
1.19380520836412	0.390297852602918\\
1.20951317163207	0.391472373116366\\
1.22522113490002	0.401133027335978\\
1.24092909816797	0.414201529257445\\
1.25663706143592	0.427111926053224\\
1.27234502470387	0.43946173628813\\
1.28805298797182	0.45338167349128\\
1.30376095123976	0.471158274244696\\
1.31946891450771	0.492685011675175\\
1.33517687777566	0.514403397263203\\
1.35088484104361	0.530493331868568\\
1.36659280431156	0.535716924999788\\
1.38230076757951	0.528303485766204\\
1.39800873084746	0.5111786298548\\
1.41371669411541	0.490744506639802\\
1.42942465738336	0.473800215512506\\
1.4451326206513	0.464263839921478\\
1.46084058391925	0.461503390288566\\
1.4765485471872	0.461208442466049\\
1.49225651045515	0.458320435430863\\
1.5079644737231	0.450378084619134\\
1.52367243699105	0.439379298234663\\
1.539380400259	0.43106212125962\\
1.55508836352695	0.431924990543858\\
1.5707963267949	0.445557131906617\\
1.58650429006285	0.470242390133833\\
1.60221225333079	0.49912038987572\\
1.61792021659874	0.522817689669534\\
1.63362817986669	0.533157637228094\\
1.64933614313464	0.526034881469947\\
1.66504410640259	0.502071698831883\\
1.68075206967054	0.464943028173417\\
1.69646003293849	0.418543816521522\\
1.71216799620644	0.364755211484487\\
1.72787595947439	0.303128477983481\\
1.74358392274234	0.232608757111794\\
1.75929188601028	0.154154687608098\\
1.77499984927823	0.0725037794777974\\
1.79070781254618	-0.00425344857845986\\
1.80641577581413	-0.0674084291927867\\
1.82212373908208	-0.111441185583065\\
1.83783170235003	-0.136927428590479\\
1.85353966561798	-0.150890693655581\\
1.86924762888593	-0.164171603078554\\
1.88495559215388	-0.186893595413932\\
1.90066355542183	-0.224104043782962\\
1.91637151868977	-0.273637800543758\\
1.93207948195772	-0.327200274037655\\
1.94778744522567	-0.374134815352615\\
1.96349540849362	-0.406094001239511\\
1.97920337176157	-0.420478425760291\\
1.99491133502952	-0.421174927486792\\
2.01061929829747	-0.416441215821185\\
2.02632726156542	-0.415074841035995\\
2.04203522483337	-0.422662754474024\\
2.05774318810131	-0.439485078876175\\
2.07345115136926	-0.460745846165531\\
2.08915911463721	-0.478730550467099\\
2.10486707790516	-0.485767410731744\\
2.12057504117311	-0.476770177619174\\
2.13628300444106	-0.450587669624224\\
2.15199096770901	-0.410044704078265\\
2.16769893097696	-0.361058367492127\\
2.18340689424491	-0.311350382645821\\
2.19911485751286	-0.269100851415512\\
2.2148228207808	-0.241627860924746\\
2.23053078404875	-0.234063491258637\\
2.2462387473167	-0.248112146098386\\
2.26194671058465	-0.281210269376273\\
2.2776546738526	-0.326538126369208\\
2.29336263712055	-0.374193631790715\\
2.3090706003885	-0.413427572122077\\
2.32477856365645	-0.435348673837101\\
2.3404865269244	-0.435207095344443\\
2.35619449019234	-0.413447629144321\\
2.37190245346029	-0.375181830491622\\
2.38761041672824	-0.328350223791194\\
2.40331837999619	-0.28132982621638\\
2.41902634326414	-0.240861526412378\\
2.43473430653209	-0.210896339009242\\
2.45044226980004	-0.192465268171267\\
2.46615023306799	-0.184240046999977\\
2.48185819633594	-0.183288328511774\\
2.49756615960389	-0.185677719441327\\
2.51327412287183	-0.186902201710074\\
2.52898208613978	-0.182357625194855\\
2.54469004940773	-0.168104387670453\\
2.56039801267568	-0.141915216459734\\
2.57610597594363	-0.104274651385592\\
2.59181393921158	-0.0588062190585165\\
2.60752190247953	-0.0117131584113864\\
2.62322986574748	0.0297858746280501\\
2.63893782901543	0.0595537575577623\\
2.65464579228338	0.0743696895660011\\
2.67035375555132	0.0747433000552827\\
2.68606171881927	0.0643525260034859\\
2.70176968208722	0.0483357052844319\\
2.71747764535517	0.031157238858449\\
2.73318560862312	0.0149273594642415\\
2.74889357189107	-0.00117440978484357\\
2.76460153515902	-0.0202181494208764\\
2.78030949842697	-0.0459469485627833\\
2.79601746169492	-0.0809732425637255\\
2.81172542496286	-0.125409238302725\\
2.82743338823081	-0.176330899118367\\
2.84314135149876	-0.228127286797082\\
2.85884931476671	-0.27352567336351\\
2.87455727803466	-0.304990433502827\\
2.89026524130261	-0.316234356371631\\
2.90597320457056	-0.303646692818341\\
2.92168116783851	-0.26744089599113\\
2.93738913110646	-0.212251718796696\\
2.95309709437441	-0.14685672522771\\
2.96880505764235	-0.0827859412709433\\
2.9845130209103	-0.031879184113178\\
3.00022098417825	-0.00328824618210953\\
3.0159289474462	-0.00081105507981136\\
3.03163691071415	-0.02155866017645\\
3.0473448739821	-0.0566513004330042\\
3.06305283725005	-0.0939598511319638\\
3.078760800518	-0.122095043465106\\
3.09446876378595	-0.134249160020369\\
3.1101767270539	-0.130414680946866\\
3.12588469032184	-0.117041534071714\\
3.14159265358979	-0.104177152161199\\
3.15730061685774	-0.101170292813388\\
3.17300858012569	-0.112661280666576\\
3.18871654339364	-0.136521725424633\\
3.20442450666159	-0.164632187576591\\
3.22013246992954	-0.186200808305766\\
3.23584043319749	-0.19223272565392\\
3.25154839646544	-0.179244677441865\\
3.26725635973339	-0.150628723079789\\
3.28296432300133	-0.115088870271758\\
3.29867228626928	-0.082864312626769\\
3.31438024953723	-0.061435206739351\\
3.33008821280518	-0.0526272955605249\\
3.34579617607313	-0.0523757441105013\\
3.36150413934108	-0.0531681063090664\\
3.37721210260903	-0.0479365645596791\\
3.39292006587698	-0.0335047113454148\\
3.40862802914493	-0.0119415306079607\\
3.42433599241287	0.0107739033791562\\
3.44004395568082	0.0280266355171271\\
3.45575191894877	0.0360544217767915\\
3.47145988221672	0.0358247686781559\\
3.48716784548467	0.032316499362139\\
3.50287580875262	0.031594376401474\\
3.51858377202057	0.037263882684545\\
3.53429173528852	0.0482763629461616\\
3.54999969855647	0.0593841634186857\\
3.56570766182442	0.0641336317680676\\
3.58141562509236	0.0588576970989289\\
3.59712358836031	0.04546497482291\\
3.61283155162826	0.0313291660349335\\
3.62853951489621	0.0260613470127994\\
3.64424747816416	0.0366575861864797\\
3.65995544143211	0.0635381022566243\\
3.67566340470006	0.0997235979674015\\
3.69137136796801	0.133880422151897\\
3.70707933123596	0.155936502878423\\
3.7227872945039	0.162481851396921\\
3.73849525777185	0.15905978310753\\
3.7542032210398	0.157882576929284\\
3.76991118430775	0.171811617802924\\
3.7856191475757	0.207460517398951\\
3.80132711084365	0.260926171434164\\
3.8170350741116	0.318507959951862\\
3.83274303737955	0.362343850276601\\
3.8484510006475	0.378381722275063\\
3.86415896391545	0.362819633195279\\
3.87986692718339	0.323806156304987\\
3.89557489045134	0.277516279066712\\
3.91128285371929	0.240550920534995\\
3.92699081698724	0.222487525162191\\
3.94269878025519	0.222333489603589\\
3.95840674352314	0.23060420759078\\
3.97411470679109	0.235794198861435\\
3.98982267005904	0.231674875453968\\
4.00553063332699	0.221383640166174\\
4.02123859659494	0.215950629556445\\
4.03694655986288	0.227889828260359\\
4.05265452313083	0.263200350586892\\
4.06836248639878	0.316126620079756\\
4.08407044966673	0.369738001068723\\
4.09977841293468	0.402435815481369\\
4.11548637620263	0.397396719007314\\
4.13119433947058	0.350338122139029\\
4.14690230273853	0.271716232488053\\
4.16261026600648	0.182196008296364\\
4.17831822927443	0.103573754708537\\
4.19402619254237	0.0495718221713939\\
4.20973415581032	0.0209166284307319\\
4.22544211907827	0.00687906822392559\\
4.24115008234622	-0.00782725043740071\\
4.25685804561417	-0.0345284612266806\\
4.27256600888212	-0.0748394656454598\\
4.28827397215007	-0.120445428539732\\
4.30398193541802	-0.15819782840069\\
4.31968989868597	-0.177551062728157\\
4.33539786195391	-0.176267713056059\\
4.35110582522186	-0.161402940597646\\
4.36681378848981	-0.145202742519392\\
4.38252175175776	-0.138284608424238\\
4.39822971502571	-0.143863286948524\\
4.41393767829366	-0.156138884037303\\
4.42964564156161	-0.16367735383749\\
4.44535360482956	-0.155938313918314\\
4.46106156809751	-0.129463398534663\\
4.47676953136546	-0.0904638727614726\\
4.4924774946334	-0.0524655914970936\\
4.50818545790135	-0.0302290584900866\\
4.5238934211693	-0.0330149981024505\\
4.53960138443725	-0.0604876151172534\\
4.5553093477052	-0.103101152317435\\
4.57101731097315	-0.146524915822883\\
4.5867252742411	-0.177738600963011\\
4.60243323750905	-0.189819728917253\\
4.618141200777	-0.183356643841049\\
4.63384916404495	-0.164268640683694\\
4.64955712731289	-0.139584629061801\\
4.66526509058084	-0.113540286155275\\
4.68097305384879	-0.0858956816673784\\
4.69668101711674	-0.0530259924136864\\
4.71238898038469	-0.0108864005504366\\
4.72809694365264	0.0418567048691502\\
4.74380490692059	0.10208737942328\\
4.75951287018854	0.16257156906807\\
4.77522083345649	0.213987395129792\\
4.79092879672443	0.247623287814587\\
4.80663675999238	0.257680721098249\\
4.82234472326033	0.242563501019028\\
4.83805268652828	0.205080652171852\\
4.85376064979623	0.15180479877307\\
4.86946861306418	0.0918322129760431\\
4.88517657633213	0.0350613374590396\\
4.90088453960008	-0.00989770802524642\\
4.91659250286803	-0.0378348652778853\\
4.93230046613597	-0.0483937760114652\\
4.94800842940392	-0.0460765548632771\\
4.96371639267187	-0.0383744268840895\\
4.97942435593982	-0.0324125372973407\\
4.99513231920777	-0.0313881164462009\\
5.01084028247572	-0.0325119481084751\\
5.02654824574367	-0.0277506315986123\\
5.04225620901162	-0.0074586766308414\\
5.05796417227957	0.0344883386120216\\
5.07367213554752	0.0964262948848949\\
5.08938009881546	0.167745973941294\\
5.10508806208341	0.231802259819344\\
5.12079602535136	0.271939839029133\\
5.13650398861931	0.278099388849052\\
5.15221195188726	0.251030433342087\\
5.16791991515521	0.202129888127493\\
5.18362787842316	0.148905757862159\\
5.19933584169111	0.108073462628903\\
5.21504380495906	0.0893399734157507\\
5.23075176822701	0.0925143402865348\\
5.24645973149496	0.10894104674159\\
5.2621676947629	0.126232623991323\\
5.27787565803085	0.133884441937737\\
5.2935836212988	0.127224775790179\\
5.30929158456675	0.10824491596438\\
5.3249995478347	0.0835066973419656\\
5.34070751110265	0.0606474098042676\\
5.3564154743706	0.0453630016950229\\
5.37212343763855	0.0400955630838743\\
5.3878314009065	0.0444822159889203\\
5.40353936417444	0.0566674071846591\\
5.41924732744239	0.0743571709223462\\
5.43495529071034	0.0950262979792863\\
5.45066325397829	0.115533186080362\\
5.46637121724624	0.131945825974389\\
5.48207918051419	0.14025898731301\\
5.49778714378214	0.137976351227595\\
5.51349510705009	0.125734807625049\\
5.52920307031804	0.107837174735888\\
5.54491103358598	0.0910141263731724\\
5.56061899685393	0.0817404482718398\\
5.57632696012188	0.0833838124456526\\
5.59203492338983	0.0947415691932871\\
5.60774288665778	0.110872355993926\\
5.62345084992573	0.125865412954287\\
5.63915881319368	0.136031995276845\\
5.65486677646163	0.141665579191629\\
5.67057473972958	0.146271148718136\\
5.68628270299753	0.153636610944027\\
5.70199066626548	0.164475534407368\\
5.71769862953342	0.174781242917044\\
5.73340659280137	0.177174353810467\\
5.74911455606932	0.164810654334723\\
5.76482251933727	0.135798493242152\\
5.78053048260522	0.0955264323954335\\
5.79623844587317	0.0552401731617486\\
5.81194640914112	0.0272110188116817\\
5.82765437240907	0.0188311220637546\\
5.84336233567702	0.0288017047648319\\
5.85907029894496	0.047679570294128\\
5.87477826221291	0.0627933262411518\\
5.89048622548086	0.0651086904096729\\
5.90619418874881	0.0543687892420044\\
5.92190215201676	0.0395449806209974\\
5.93761011528471	0.0340426285582113\\
5.95331807855266	0.0479863858026622\\
5.96902604182061	0.0816952237263414\\
5.98473400508856	0.124093397524011\\
6.0004419683565	0.157355510413765\\
6.01614993162445	0.165763811382485\\
6.0318578948924	0.144320594962506\\
6.04756585816035	0.102482059039832\\
6.0632738214283	0.060689933657158\\
6.07898178469625	0.0410757052373596\\
6.0946897479642	0.0569006256906473\\
6.11039771123215	0.10624838220444\\
6.1261056745001	0.173578002821365\\
6.14181363776805	0.23881901681426\\
6.15752160103599	0.289689347475033\\
6.17322956430394	0.330907847866853\\
6.18893752757189	0.385093207390471\\
6.20464549083984	0.483977882466533\\
6.22035345410779	0.653321894787234\\
6.23606141737574	0.898267835811298\\
6.25176938064369	1.19613786058135\\
6.26747734391164	1.50060887313363\\
6.28318530717959	1.75618703413784\\
};
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	1.8117031724333e-10\\
0.015707963267949	1.23908531105389e-10\\
0.0314159265358979	-2.28860266780298e-11\\
0.0471238898038469	-1.53092657220953e-10\\
0.0628318530717959	-1.72587598074757e-10\\
0.0785398163397448	-6.72502063201967e-11\\
0.0942477796076938	8.678916585115e-11\\
0.109955742875643	1.78109435424184e-10\\
0.125663706143592	1.40541798325538e-10\\
0.141371669411541	1.12145227951881e-12\\
0.15707963267949	-1.39300211140987e-10\\
0.172787595947439	-1.7893097756177e-10\\
0.188495559215388	-8.88068624079511e-11\\
0.204203522483337	6.59799766090562e-11\\
0.219911485751286	1.73191003070993e-10\\
0.235619449019234	1.54763540354832e-10\\
0.251327412287183	2.36830436512599e-11\\
0.267035375555132	-1.25043177632974e-10\\
0.282743338823081	-1.83133269325294e-10\\
0.29845130209103	-1.07847212156431e-10\\
0.314159265358979	4.64679310640847e-11\\
0.329867228626928	1.6745017308411e-10\\
0.345575191894877	1.6644570892138e-10\\
0.361283155162826	4.35256546216233e-11\\
0.376991118430775	-1.11908953945762e-10\\
0.392699081698724	-1.85979585976124e-10\\
0.408407044966673	-1.2373367950983e-10\\
0.424115008234622	2.99458320004513e-11\\
0.439822971502571	1.62467579632168e-10\\
0.45553093477052	1.7588360052067e-10\\
0.471238898038469	5.93532235455877e-11\\
0.486946861306418	-1.01922762957586e-10\\
0.502654824574367	-1.88749134649009e-10\\
0.518362787842316	-1.35980171502893e-10\\
0.534070751110265	1.84109676616986e-11\\
0.549778714378214	1.60313935789268e-10\\
0.565486677646163	1.83620466736484e-10\\
0.581194640914112	6.96541970509454e-11\\
0.596902604182061	-9.75990519367454e-11\\
0.61261056745001	-1.93029810836132e-10\\
0.628318530717959	-1.43910736922301e-10\\
0.644026493985908	1.44167482820919e-11\\
0.659734457253857	1.63474122157557e-10\\
0.675442420521805	1.90019013590894e-10\\
0.691150383789754	7.21999405223997e-11\\
0.706858347057703	-1.02096875015308e-10\\
0.722566310325652	-2.0030416496778e-10\\
0.738274273593601	-1.45899017477691e-10\\
0.75398223686155	2.15965579312176e-11\\
0.769690200129499	1.74607658024293e-10\\
0.785398163397448	1.94286473381882e-10\\
0.801106126665397	6.30271257014486e-11\\
0.816814089933346	-1.1937804911225e-10\\
0.832522053201295	-2.1090332218336e-10\\
0.848230016469244	-1.37782883399563e-10\\
0.863937979737193	4.54594331470799e-11\\
0.879645943005142	1.95632491294089e-10\\
0.895353906273091	1.92284645131676e-10\\
0.91106186954104	3.47173198045072e-11\\
0.926769832808989	-1.53705197259772e-10\\
0.942477796076938	-2.21183266127308e-10\\
0.958185759344887	-1.09823918066432e-10\\
0.973893722612836	9.37579269741767e-11\\
0.989601685880785	2.24318623615746e-10\\
1.00530964914873	1.71633091094118e-10\\
1.02101761241668	-2.5558565184636e-11\\
1.03672557568463	-2.05830987595058e-10\\
1.05243353895258	-2.16047271989928e-10\\
1.06814150222053	-4.20342638576486e-11\\
1.08384946548848	1.72668763682493e-10\\
1.09955742875643	2.43163542305818e-10\\
1.11526539202438	1.0246378747247e-10\\
1.13097335529233	-1.3301857687156e-10\\
1.14668131856027	-2.56616542739474e-10\\
1.16238928182822	-1.52001329089715e-10\\
1.17809724509617	9.51430952020743e-11\\
1.19380520836412	2.62557437886719e-10\\
1.20951317163207	1.8933541083543e-10\\
1.22522113490002	-6.70379526151375e-11\\
1.24092909816797	-2.68567587616779e-10\\
1.25663706143592	-2.14100265295004e-10\\
1.27234502470387	5.72225645649284e-11\\
1.28805298797182	2.82431127825835e-10\\
1.30376095123976	2.23744841775207e-10\\
1.31946891450771	-7.6861479134455e-11\\
1.33517687777566	-3.09505259154354e-10\\
1.35088484104361	-2.06937502688166e-10\\
1.36659280431156	1.42283156969525e-10\\
1.38230076757951	3.43464100364095e-10\\
1.39800873084746	1.29911833221068e-10\\
1.41371669411541	-2.69462872767894e-10\\
1.42942465738336	-3.33018372633123e-10\\
1.4451326206513	8.03538743183041e-11\\
1.46084058391925	4.10995939062483e-10\\
1.4765485471872	9.14676627229788e-11\\
1.49225651045515	-4.35442518761621e-10\\
1.5079644737231	-1.42509940358874e-10\\
1.52367243699105	5.28582133284812e-10\\
1.539380400259	-1.83972360961708e-10\\
1.55508836352695	-2.15545758816839e-10\\
1.5707963267949	-2.20427977137998e-09\\
1.58650429006285	-1.10581138586661e-07\\
1.60221225333079	-8.76415051883465e-07\\
1.61792021659874	-4.11198988397649e-06\\
1.63362817986669	-1.43409301563056e-05\\
1.64933614313464	-4.07636870707488e-05\\
1.66504410640259	-9.90593041728063e-05\\
1.68075206967054	-0.000211642315043653\\
1.69646003293849	-0.000404518823979845\\
1.71216799620644	-0.000699201350890508\\
1.72787595947439	-0.00109978512021508\\
1.74358392274234	-0.00157840579143275\\
1.75929188601028	-0.00206627008728121\\
1.77499984927823	-0.00246072641786567\\
1.79070781254618	-0.00265921644918186\\
1.80641577581413	-0.00262635710657855\\
1.82212373908208	-0.00249007836245459\\
1.83783170235003	-0.00264827139688616\\
1.85353966561798	-0.0038530782799431\\
1.86924762888593	-0.00723194015129269\\
1.88495559215388	-0.0142087504916265\\
1.90066355542183	-0.0263078580540179\\
1.91637151868977	-0.0448558028048121\\
1.93207948195772	-0.0706321554703074\\
1.94778744522567	-0.103549259554334\\
1.96349540849362	-0.142448936614256\\
1.97920337176157	-0.185085752280196\\
1.99491133502952	-0.228324140543844\\
2.01061929829747	-0.26852324121318\\
2.02632726156542	-0.302037088264782\\
2.04203522483337	-0.325735316412229\\
2.05774318810131	-0.337457673182903\\
2.07345115136926	-0.336347286824205\\
2.08915911463721	-0.323044218051657\\
2.10486707790516	-0.299741033113806\\
2.12057504117311	-0.270094133259997\\
2.13628300444106	-0.23895521759183\\
2.15199096770901	-0.211862591056666\\
2.16769893097696	-0.194246401054437\\
2.18340689424491	-0.190378630285228\\
2.19911485751286	-0.202230861159008\\
2.2148228207808	-0.228544884272793\\
2.23053078404875	-0.264499452232997\\
2.2462387473167	-0.302298675596028\\
2.26194671058465	-0.332781862086831\\
2.2776546738526	-0.347800130572915\\
2.29336263712055	-0.34273630128998\\
2.3090706003885	-0.318319443088196\\
2.32477856365645	-0.280943916472954\\
2.3404865269244	-0.241096469310213\\
2.35619449019234	-0.21014075625152\\
2.37190245346029	-0.196392936988316\\
2.38761041672824	-0.201865867294819\\
2.40331837999619	-0.221027957968833\\
2.41902634326414	-0.242337767144648\\
2.43473430653209	-0.252320397751697\\
2.45044226980004	-0.240891481327501\\
2.46615023306799	-0.205941288804539\\
2.48185819633594	-0.155213410917695\\
2.49756615960389	-0.10434944859964\\
2.51327412287183	-0.0713931069234676\\
2.52898208613978	-0.0695427519420528\\
2.54469004940773	-0.100896639590916\\
2.56039801267568	-0.153880322209439\\
2.57610597594363	-0.20587581606673\\
2.59181393921158	-0.230636685808371\\
2.60752190247953	-0.208084362389618\\
2.62322986574748	-0.132854442668739\\
2.63893782901543	-0.0180841458690112\\
2.65464579228338	0.107510040902689\\
2.67035375555132	0.208723083043229\\
2.68606171881927	0.256086903885971\\
2.70176968208722	0.236722598246402\\
2.71747764535517	0.159536557975457\\
2.73318560862312	0.0524378049660668\\
2.74889357189107	-0.0477278558603689\\
2.76460153515902	-0.108913171258131\\
2.78030949842697	-0.116034584278328\\
2.79601746169492	-0.0767262263284682\\
2.81172542496286	-0.0182072443322321\\
2.82743338823081	0.0237493647373774\\
2.84314135149876	0.0195573959697118\\
2.85884931476671	-0.0415459782166802\\
2.87455727803466	-0.14610950330288\\
2.89026524130261	-0.260692760432682\\
2.90597320457056	-0.344268650609224\\
2.92168116783851	-0.364044235831166\\
2.93738913110646	-0.308470544039692\\
2.95309709437441	-0.192230526189575\\
2.96880505764235	-0.0511318716123814\\
2.9845130209103	0.0711576336313173\\
3.00022098417825	0.139331814366984\\
3.0159289474462	0.139243232512461\\
3.03163691071415	0.0822846180401944\\
3.0473448739821	-0.000236418377986742\\
3.06305283725005	-0.0702988662846289\\
3.078760800518	-0.0985145641073581\\
3.09446876378595	-0.0754243442182341\\
3.1101767270539	-0.0143124284262744\\
3.12588469032184	0.0553557063282003\\
3.14159265358979	0.100931337130706\\
3.15730061685774	0.100520080105398\\
3.17300858012569	0.0521128504698479\\
3.18871654339364	-0.025723967279793\\
3.20442450666159	-0.101679748228214\\
3.22013246992954	-0.14463421831721\\
3.23584043319749	-0.136272797530072\\
3.25154839646544	-0.0782354582191021\\
3.26725635973339	0.00896990911643285\\
3.28296432300133	0.0946178806417583\\
3.29867228626928	0.150251410990596\\
3.31438024953723	0.160843604782603\\
3.33008821280518	0.130197088011928\\
3.34579617607313	0.0786391931451873\\
3.36150413934108	0.0342505689549069\\
3.37721210260903	0.0214013793867297\\
3.39292006587698	0.0512612241728161\\
3.40862802914493	0.117916793766849\\
3.42433599241287	0.201297328186388\\
3.44004395568082	0.275338974425668\\
3.45575191894877	0.317856741614171\\
3.47145988221672	0.318178607247507\\
3.48716784548467	0.27979100214361\\
3.50287580875262	0.21744667839697\\
3.51858377202057	0.150423725612707\\
3.53429173528852	0.0949849904821181\\
3.54999969855647	0.0590889334322653\\
3.56570766182442	0.0411637940271743\\
3.58141562509236	0.0328986126482468\\
3.59712358836031	0.0243537930603883\\
3.61283155162826	0.00891960746330532\\
3.62853951489621	-0.0140030732282266\\
3.64424747816416	-0.0395090418576397\\
3.65995544143211	-0.0603006848773315\\
3.67566340470006	-0.0707219211139428\\
3.69137136796801	-0.0697576426193543\\
3.70707933123596	-0.0616492581659057\\
3.7227872945039	-0.0539335758735568\\
3.73849525777185	-0.0538781760576187\\
3.7542032210398	-0.0649581417367897\\
3.76991118430775	-0.0849410947979652\\
3.7856191475757	-0.106401697438678\\
3.80132711084365	-0.119431407544711\\
3.8170350741116	-0.115406710192095\\
3.83274303737955	-0.0902937837140627\\
3.8484510006475	-0.0462221756692238\\
3.86415896391545	0.00919550023411874\\
3.87986692718339	0.0654239978607167\\
3.89557489045134	0.112392633942072\\
3.91128285371929	0.143441923726691\\
3.92699081698724	0.156851860741545\\
3.94269878025519	0.155600829646618\\
3.95840674352314	0.145686713201608\\
3.97411470679109	0.133809469790761\\
3.98982267005904	0.125314889169465\\
4.00553063332699	0.123044918284768\\
4.02123859659494	0.127282440058462\\
4.03694655986288	0.136529004620564\\
4.05265452313083	0.148590362240818\\
4.06836248639878	0.161443087204478\\
4.08407044966673	0.173574046617595\\
4.09977841293468	0.183796189580977\\
4.11548637620263	0.190801689607446\\
4.13119433947058	0.192812769267676\\
4.14690230273853	0.187608338401797\\
4.16261026600648	0.172997678917054\\
4.17831822927443	0.147583876171124\\
4.19402619254237	0.111510456997341\\
4.20973415581032	0.0668722346722285\\
4.22544211907827	0.0175913920134015\\
4.24115008234622	-0.0312447751582379\\
4.25685804561417	-0.0743983772785096\\
4.27256600888212	-0.107548253614684\\
4.28827397215007	-0.128107762964335\\
4.30398193541802	-0.1355880938949\\
4.31968989868597	-0.13145496641861\\
4.33539786195391	-0.118576783480361\\
4.35110582522186	-0.100461373306202\\
4.36681378848981	-0.0805030762473607\\
4.38252175175776	-0.0614175208039741\\
4.39822971502571	-0.0449550048661501\\
4.41393767829366	-0.0318900532233925\\
4.42964564156161	-0.0222141572040989\\
4.44535360482956	-0.0154265150784974\\
4.46106156809751	-0.0108234483620096\\
4.47676953136546	-0.00771888339318113\\
4.4924774946334	-0.00556893244457504\\
4.50818545790135	-0.00400837185922559\\
4.5238934211693	-0.00282724408270294\\
4.53960138443725	-0.00192066687232191\\
4.5553093477052	-0.0012383204251858\\
4.57101731097315	-0.000748328720223768\\
4.5867252742411	-0.000419030940000925\\
4.60243323750905	-0.000214797965520047\\
4.618141200777	-9.93264613771992e-05\\
4.63384916404495	-4.0616677382923e-05\\
4.64955712731289	-1.42585597281263e-05\\
4.66526509058084	-4.09249155840096e-06\\
4.68097305384879	-8.75495534138712e-07\\
4.69668101711674	-1.11214426355411e-07\\
4.71238898038469	-2.25549280202856e-09\\
4.72809694365264	-2.06806069665451e-10\\
4.74380490692059	-2.04308804281607e-10\\
4.75951287018854	5.43289373986852e-10\\
4.77522083345649	-1.27975600458988e-10\\
4.79092879672443	-4.51972526373231e-10\\
4.80663675999238	7.45236297237991e-11\\
4.82234472326033	4.22282977128773e-10\\
4.83805268652828	1.02240244295254e-10\\
4.85376064979623	-3.324060727056e-10\\
4.86946861306418	-2.90865875954491e-10\\
4.88517657633213	1.14504083791427e-10\\
4.90088453960008	3.53221845766114e-10\\
4.91659250286803	1.653751617385e-10\\
4.93230046613597	-1.97280537927015e-10\\
4.94800842940392	-3.24017596156741e-10\\
4.96371639267187	-9.96171126934758e-11\\
4.97942435593982	2.16897173348712e-10\\
4.99513231920777	2.98478991132895e-10\\
5.01084028247572	7.98032007725246e-11\\
5.02654824574367	-2.07402288049076e-10\\
5.04225620901162	-2.84174026807245e-10\\
5.05796417227957	-8.99055098035124e-11\\
5.07367213554752	1.80754834994902e-10\\
5.08938009881546	2.7612959965117e-10\\
5.10508806208341	1.18345522530266e-10\\
5.12079602535136	-1.40140283977151e-10\\
5.13650398861931	-2.66595397514663e-10\\
5.15221195188726	-1.55928778136999e-10\\
5.16791991515521	8.66457591381592e-11\\
5.18362787842316	2.4803363689793e-10\\
5.19933584169111	1.93954455932278e-10\\
5.21504380495906	-2.24341417716963e-11\\
5.23075176822701	-2.14566711740304e-10\\
5.24645973149496	-2.23604098416499e-10\\
5.2621676947629	-4.78046031997802e-11\\
5.27787565803085	1.63176324972498e-10\\
5.2935836212988	2.36465224971599e-10\\
5.30929158456675	1.16573940792723e-10\\
5.3249995478347	-9.47372418651152e-11\\
5.34070751110265	-2.25845658253869e-10\\
5.3564154743706	-1.743111169201e-10\\
5.37212343763855	1.45386686039642e-11\\
5.3878314009065	1.88401102494848e-10\\
5.40353936417444	2.11005281035759e-10\\
5.41924732744239	6.80171397146097e-11\\
5.43495529071034	-1.25571850304452e-10\\
5.45066325397829	-2.18422516959377e-10\\
5.46637121724624	-1.40751395296691e-10\\
5.48207918051419	4.42423687104737e-11\\
5.49778714378214	1.92422619475208e-10\\
5.51349510705009	1.91008306981204e-10\\
5.52920307031804	4.37447423996384e-11\\
5.54491103358598	-1.34768738061557e-10\\
5.56061899685393	-2.08534358841861e-10\\
5.57632696012188	-1.23424255758366e-10\\
5.59203492338983	5.38078125729681e-11\\
5.60774288665778	1.88293260759298e-10\\
5.62345084992573	1.79637350162272e-10\\
5.63915881319368	3.63842588879689e-11\\
5.65486677646163	-1.32453509041124e-10\\
5.67057473972958	-2.00521980288183e-10\\
5.68628270299753	-1.18442679387092e-10\\
5.70199066626548	5.08629671002419e-11\\
5.71769862953342	1.80692213733359e-10\\
5.73340659280137	1.75347549877377e-10\\
5.74911455606932	4.03353047606322e-11\\
5.76482251933727	-1.2321923889311e-10\\
5.78053048260522	-1.9444185598294e-10\\
5.79623844587317	-1.21864367591583e-10\\
5.81194640914112	3.971635984791e-11\\
5.82765437240907	1.70822083427935e-10\\
5.84336233567702	1.75616327568578e-10\\
5.85907029894496	5.17273320107555e-11\\
5.87477826221291	-1.09107752476088e-10\\
5.89048622548086	-1.89065678409768e-10\\
5.90619418874881	-1.30438208913027e-10\\
5.92190215201676	2.29543631994157e-11\\
5.93761011528471	1.58662067962421e-10\\
5.95331807855266	1.78031524877321e-10\\
5.96902604182061	6.77672090548741e-11\\
5.98473400508856	-9.1155632079905e-11\\
6.0004419683565	-1.83027703092966e-10\\
6.01614993162445	-1.4157209874564e-10\\
6.0318578948924	2.39772430130009e-12\\
6.04756585816035	1.43979857511467e-10\\
6.0632738214283	1.80617535226284e-10\\
6.07898178469625	8.62771190133302e-11\\
6.0946897479642	-7.01721820098681e-11\\
6.11039771123215	-1.7528051762948e-10\\
6.1261056745001	-1.53227760249472e-10\\
6.14181363776805	-2.0419217622275e-11\\
6.15752160103599	1.26777358561319e-10\\
6.17322956430394	1.81939947842745e-10\\
6.18893752757189	1.05469404949843e-10\\
6.20464549083984	-4.70574382158474e-11\\
6.22035345410779	-1.65289359759099e-10\\
6.23606141737574	-1.63890086139462e-10\\
6.25176938064369	-4.40727460271148e-11\\
6.26747734391164	1.07443670526276e-10\\
6.28318530717959	1.81170630850761e-10\\
};
\end{axis}

\begin{axis}[%
width=1.245in,
height=1.493in,
at={(2.396in,0.481in)},
scale only axis,
xmin=0,
xmax=6.28318530717959,
ymin=-1.29826424074813,
ymax=1.96387019776447,
axis background/.style={fill=white},
title style={font=\bfseries},
title={J=5},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	1.75618703413785\\
0.015707963267949	1.91725793186855\\
0.0314159265358979	1.96387019776447\\
0.0471238898038469	1.90778548017678\\
0.0628318530717959	1.78653504503596\\
0.0785398163397448	1.64831502889537\\
0.0942477796076938	1.53423487957594\\
0.109955742875643	1.46513840292927\\
0.125663706143592	1.43779024874935\\
0.141371669411541	1.43092272845027\\
0.15707963267949	1.41748711061729\\
0.172787595947439	1.3772598451722\\
0.188495559215388	1.30451039125011\\
0.204203522483337	1.20823587505497\\
0.219911485751286	1.10603683833684\\
0.235619449019234	1.01536539618844\\
0.251327412287183	0.9465179304236\\
0.267035375555132	0.900298115358564\\
0.282743338823081	0.870643218453242\\
0.29845130209103	0.850052670147893\\
0.314159265358979	0.83453445705156\\
0.329867228626928	0.825408504360138\\
0.345575191894877	0.827223137369317\\
0.361283155162826	0.843208880600424\\
0.376991118430775	0.871018615376245\\
0.392699081698724	0.901360126731562\\
0.408407044966673	0.920632213305027\\
0.424115008234622	0.916594567466418\\
0.439822971502571	0.884462778127698\\
0.45553093477052	0.830422249105236\\
0.471238898038469	0.770601380685004\\
0.486946861306418	0.725559147073829\\
0.502654824574367	0.712400014743345\\
0.518362787842316	0.737784146537536\\
0.534070751110265	0.794817600026669\\
0.549778714378214	0.865201179151969\\
0.565486677646163	0.925798755727347\\
0.581194640914112	0.956939381982371\\
0.596902604182061	0.949102834543428\\
0.61261056745001	0.905428299594652\\
0.628318530717959	0.839347102532044\\
0.644026493985908	0.768714378289167\\
0.659734457253857	0.709168217938622\\
0.675442420521805	0.669502674039052\\
0.691150383789754	0.650647221163987\\
0.706858347057703	0.64802957707793\\
0.722566310325652	0.655561628847291\\
0.738274273593601	0.66895696295032\\
0.75398223686155	0.686762686747459\\
0.769690200129499	0.708950798236718\\
0.785398163397448	0.734355432678471\\
0.801106126665397	0.75888368607176\\
0.816814089933346	0.775931303588045\\
0.832522053201295	0.779081967886011\\
0.848230016469244	0.765714644745497\\
0.863937979737193	0.739413042833215\\
0.879645943005142	0.70951376270423\\
0.895353906273091	0.687562134995806\\
0.91106186954104	0.682130864840477\\
0.926769832808989	0.694487096926132\\
0.942477796076938	0.717371577610443\\
0.958185759344887	0.737727941609587\\
0.973893722612836	0.742282240833416\\
0.989601685880785	0.723410309251805\\
1.00530964914873	0.682513477405856\\
1.02101761241668	0.62929327509227\\
1.03672557568463	0.577299868038469\\
1.05243353895258	0.537927926095595\\
1.06814150222053	0.515738941563525\\
1.08384946548848	0.507255374930295\\
1.09955742875643	0.503594999858446\\
1.11526539202438	0.495418264099184\\
1.13097335529233	0.477613087714919\\
1.14668131856027	0.451442573491332\\
1.16238928182822	0.423318346416479\\
1.17809724509617	0.401138146879563\\
1.19380520836412	0.390297852602918\\
1.20951317163207	0.391472373116366\\
1.22522113490002	0.401133027335978\\
1.24092909816797	0.414201529257445\\
1.25663706143592	0.427111926053224\\
1.27234502470387	0.43946173628813\\
1.28805298797182	0.45338167349128\\
1.30376095123976	0.471158274244696\\
1.31946891450771	0.492685011675175\\
1.33517687777566	0.514403397263203\\
1.35088484104361	0.530493331868568\\
1.36659280431156	0.535716924999788\\
1.38230076757951	0.528303485766204\\
1.39800873084746	0.5111786298548\\
1.41371669411541	0.490744506639802\\
1.42942465738336	0.473800215512506\\
1.4451326206513	0.464263839921478\\
1.46084058391925	0.461503390288566\\
1.4765485471872	0.461208442466049\\
1.49225651045515	0.458320435430863\\
1.5079644737231	0.450378084619134\\
1.52367243699105	0.439379298234663\\
1.539380400259	0.43106212125962\\
1.55508836352695	0.431924990543858\\
1.5707963267949	0.445557131906617\\
1.58650429006285	0.470242390133833\\
1.60221225333079	0.49912038987572\\
1.61792021659874	0.522817689669534\\
1.63362817986669	0.533157637228094\\
1.64933614313464	0.526034881469947\\
1.66504410640259	0.502071698831883\\
1.68075206967054	0.464943028173417\\
1.69646003293849	0.418543816521522\\
1.71216799620644	0.364755211484487\\
1.72787595947439	0.303128477983481\\
1.74358392274234	0.232608757111794\\
1.75929188601028	0.154154687608098\\
1.77499984927823	0.0725037794777974\\
1.79070781254618	-0.00425344857845986\\
1.80641577581413	-0.0674084291927867\\
1.82212373908208	-0.111441185583065\\
1.83783170235003	-0.136927428590479\\
1.85353966561798	-0.150890693655581\\
1.86924762888593	-0.164171603078554\\
1.88495559215388	-0.186893595413932\\
1.90066355542183	-0.224104043782962\\
1.91637151868977	-0.273637800543758\\
1.93207948195772	-0.327200274037655\\
1.94778744522567	-0.374134815352615\\
1.96349540849362	-0.406094001239511\\
1.97920337176157	-0.420478425760291\\
1.99491133502952	-0.421174927486792\\
2.01061929829747	-0.416441215821185\\
2.02632726156542	-0.415074841035995\\
2.04203522483337	-0.422662754474024\\
2.05774318810131	-0.439485078876175\\
2.07345115136926	-0.460745846165531\\
2.08915911463721	-0.478730550467099\\
2.10486707790516	-0.485767410731744\\
2.12057504117311	-0.476770177619174\\
2.13628300444106	-0.450587669624224\\
2.15199096770901	-0.410044704078265\\
2.16769893097696	-0.361058367492127\\
2.18340689424491	-0.311350382645821\\
2.19911485751286	-0.269100851415512\\
2.2148228207808	-0.241627860924746\\
2.23053078404875	-0.234063491258637\\
2.2462387473167	-0.248112146098386\\
2.26194671058465	-0.281210269376273\\
2.2776546738526	-0.326538126369208\\
2.29336263712055	-0.374193631790715\\
2.3090706003885	-0.413427572122077\\
2.32477856365645	-0.435348673837101\\
2.3404865269244	-0.435207095344443\\
2.35619449019234	-0.413447629144321\\
2.37190245346029	-0.375181830491622\\
2.38761041672824	-0.328350223791194\\
2.40331837999619	-0.28132982621638\\
2.41902634326414	-0.240861526412378\\
2.43473430653209	-0.210896339009242\\
2.45044226980004	-0.192465268171267\\
2.46615023306799	-0.184240046999977\\
2.48185819633594	-0.183288328511774\\
2.49756615960389	-0.185677719441327\\
2.51327412287183	-0.186902201710074\\
2.52898208613978	-0.182357625194855\\
2.54469004940773	-0.168104387670453\\
2.56039801267568	-0.141915216459734\\
2.57610597594363	-0.104274651385592\\
2.59181393921158	-0.0588062190585165\\
2.60752190247953	-0.0117131584113864\\
2.62322986574748	0.0297858746280501\\
2.63893782901543	0.0595537575577623\\
2.65464579228338	0.0743696895660011\\
2.67035375555132	0.0747433000552827\\
2.68606171881927	0.0643525260034859\\
2.70176968208722	0.0483357052844319\\
2.71747764535517	0.031157238858449\\
2.73318560862312	0.0149273594642415\\
2.74889357189107	-0.00117440978484357\\
2.76460153515902	-0.0202181494208764\\
2.78030949842697	-0.0459469485627833\\
2.79601746169492	-0.0809732425637255\\
2.81172542496286	-0.125409238302725\\
2.82743338823081	-0.176330899118367\\
2.84314135149876	-0.228127286797082\\
2.85884931476671	-0.27352567336351\\
2.87455727803466	-0.304990433502827\\
2.89026524130261	-0.316234356371631\\
2.90597320457056	-0.303646692818341\\
2.92168116783851	-0.26744089599113\\
2.93738913110646	-0.212251718796696\\
2.95309709437441	-0.14685672522771\\
2.96880505764235	-0.0827859412709433\\
2.9845130209103	-0.031879184113178\\
3.00022098417825	-0.00328824618210953\\
3.0159289474462	-0.00081105507981136\\
3.03163691071415	-0.02155866017645\\
3.0473448739821	-0.0566513004330042\\
3.06305283725005	-0.0939598511319638\\
3.078760800518	-0.122095043465106\\
3.09446876378595	-0.134249160020369\\
3.1101767270539	-0.130414680946866\\
3.12588469032184	-0.117041534071714\\
3.14159265358979	-0.104177152161199\\
3.15730061685774	-0.101170292813388\\
3.17300858012569	-0.112661280666576\\
3.18871654339364	-0.136521725424633\\
3.20442450666159	-0.164632187576591\\
3.22013246992954	-0.186200808305766\\
3.23584043319749	-0.19223272565392\\
3.25154839646544	-0.179244677441865\\
3.26725635973339	-0.150628723079789\\
3.28296432300133	-0.115088870271758\\
3.29867228626928	-0.082864312626769\\
3.31438024953723	-0.061435206739351\\
3.33008821280518	-0.0526272955605249\\
3.34579617607313	-0.0523757441105013\\
3.36150413934108	-0.0531681063090664\\
3.37721210260903	-0.0479365645596791\\
3.39292006587698	-0.0335047113454148\\
3.40862802914493	-0.0119415306079607\\
3.42433599241287	0.0107739033791562\\
3.44004395568082	0.0280266355171271\\
3.45575191894877	0.0360544217767915\\
3.47145988221672	0.0358247686781559\\
3.48716784548467	0.032316499362139\\
3.50287580875262	0.031594376401474\\
3.51858377202057	0.037263882684545\\
3.53429173528852	0.0482763629461616\\
3.54999969855647	0.0593841634186857\\
3.56570766182442	0.0641336317680676\\
3.58141562509236	0.0588576970989289\\
3.59712358836031	0.04546497482291\\
3.61283155162826	0.0313291660349335\\
3.62853951489621	0.0260613470127994\\
3.64424747816416	0.0366575861864797\\
3.65995544143211	0.0635381022566243\\
3.67566340470006	0.0997235979674015\\
3.69137136796801	0.133880422151897\\
3.70707933123596	0.155936502878423\\
3.7227872945039	0.162481851396921\\
3.73849525777185	0.15905978310753\\
3.7542032210398	0.157882576929284\\
3.76991118430775	0.171811617802924\\
3.7856191475757	0.207460517398951\\
3.80132711084365	0.260926171434164\\
3.8170350741116	0.318507959951862\\
3.83274303737955	0.362343850276601\\
3.8484510006475	0.378381722275063\\
3.86415896391545	0.362819633195279\\
3.87986692718339	0.323806156304987\\
3.89557489045134	0.277516279066712\\
3.91128285371929	0.240550920534995\\
3.92699081698724	0.222487525162191\\
3.94269878025519	0.222333489603589\\
3.95840674352314	0.23060420759078\\
3.97411470679109	0.235794198861435\\
3.98982267005904	0.231674875453968\\
4.00553063332699	0.221383640166174\\
4.02123859659494	0.215950629556445\\
4.03694655986288	0.227889828260359\\
4.05265452313083	0.263200350586892\\
4.06836248639878	0.316126620079756\\
4.08407044966673	0.369738001068723\\
4.09977841293468	0.402435815481369\\
4.11548637620263	0.397396719007314\\
4.13119433947058	0.350338122139029\\
4.14690230273853	0.271716232488053\\
4.16261026600648	0.182196008296364\\
4.17831822927443	0.103573754708537\\
4.19402619254237	0.0495718221713939\\
4.20973415581032	0.0209166284307319\\
4.22544211907827	0.00687906822392559\\
4.24115008234622	-0.00782725043740071\\
4.25685804561417	-0.0345284612266806\\
4.27256600888212	-0.0748394656454598\\
4.28827397215007	-0.120445428539732\\
4.30398193541802	-0.15819782840069\\
4.31968989868597	-0.177551062728157\\
4.33539786195391	-0.176267713056059\\
4.35110582522186	-0.161402940597646\\
4.36681378848981	-0.145202742519392\\
4.38252175175776	-0.138284608424238\\
4.39822971502571	-0.143863286948524\\
4.41393767829366	-0.156138884037303\\
4.42964564156161	-0.16367735383749\\
4.44535360482956	-0.155938313918314\\
4.46106156809751	-0.129463398534663\\
4.47676953136546	-0.0904638727614726\\
4.4924774946334	-0.0524655914970936\\
4.50818545790135	-0.0302290584900866\\
4.5238934211693	-0.0330149981024505\\
4.53960138443725	-0.0604876151172534\\
4.5553093477052	-0.103101152317435\\
4.57101731097315	-0.146524915822883\\
4.5867252742411	-0.177738600963011\\
4.60243323750905	-0.189819728917253\\
4.618141200777	-0.183356643841049\\
4.63384916404495	-0.164268640683694\\
4.64955712731289	-0.139584629061801\\
4.66526509058084	-0.113540286155275\\
4.68097305384879	-0.0858956816673784\\
4.69668101711674	-0.0530259924136864\\
4.71238898038469	-0.0108864005504366\\
4.72809694365264	0.0418567048691502\\
4.74380490692059	0.10208737942328\\
4.75951287018854	0.16257156906807\\
4.77522083345649	0.213987395129792\\
4.79092879672443	0.247623287814587\\
4.80663675999238	0.257680721098249\\
4.82234472326033	0.242563501019028\\
4.83805268652828	0.205080652171852\\
4.85376064979623	0.15180479877307\\
4.86946861306418	0.0918322129760431\\
4.88517657633213	0.0350613374590396\\
4.90088453960008	-0.00989770802524642\\
4.91659250286803	-0.0378348652778853\\
4.93230046613597	-0.0483937760114652\\
4.94800842940392	-0.0460765548632771\\
4.96371639267187	-0.0383744268840895\\
4.97942435593982	-0.0324125372973407\\
4.99513231920777	-0.0313881164462009\\
5.01084028247572	-0.0325119481084751\\
5.02654824574367	-0.0277506315986123\\
5.04225620901162	-0.0074586766308414\\
5.05796417227957	0.0344883386120216\\
5.07367213554752	0.0964262948848949\\
5.08938009881546	0.167745973941294\\
5.10508806208341	0.231802259819344\\
5.12079602535136	0.271939839029133\\
5.13650398861931	0.278099388849052\\
5.15221195188726	0.251030433342087\\
5.16791991515521	0.202129888127493\\
5.18362787842316	0.148905757862159\\
5.19933584169111	0.108073462628903\\
5.21504380495906	0.0893399734157507\\
5.23075176822701	0.0925143402865348\\
5.24645973149496	0.10894104674159\\
5.2621676947629	0.126232623991323\\
5.27787565803085	0.133884441937737\\
5.2935836212988	0.127224775790179\\
5.30929158456675	0.10824491596438\\
5.3249995478347	0.0835066973419656\\
5.34070751110265	0.0606474098042676\\
5.3564154743706	0.0453630016950229\\
5.37212343763855	0.0400955630838743\\
5.3878314009065	0.0444822159889203\\
5.40353936417444	0.0566674071846591\\
5.41924732744239	0.0743571709223462\\
5.43495529071034	0.0950262979792863\\
5.45066325397829	0.115533186080362\\
5.46637121724624	0.131945825974389\\
5.48207918051419	0.14025898731301\\
5.49778714378214	0.137976351227595\\
5.51349510705009	0.125734807625049\\
5.52920307031804	0.107837174735888\\
5.54491103358598	0.0910141263731724\\
5.56061899685393	0.0817404482718398\\
5.57632696012188	0.0833838124456526\\
5.59203492338983	0.0947415691932871\\
5.60774288665778	0.110872355993926\\
5.62345084992573	0.125865412954287\\
5.63915881319368	0.136031995276845\\
5.65486677646163	0.141665579191629\\
5.67057473972958	0.146271148718136\\
5.68628270299753	0.153636610944027\\
5.70199066626548	0.164475534407368\\
5.71769862953342	0.174781242917044\\
5.73340659280137	0.177174353810467\\
5.74911455606932	0.164810654334723\\
5.76482251933727	0.135798493242152\\
5.78053048260522	0.0955264323954335\\
5.79623844587317	0.0552401731617486\\
5.81194640914112	0.0272110188116817\\
5.82765437240907	0.0188311220637546\\
5.84336233567702	0.0288017047648319\\
5.85907029894496	0.047679570294128\\
5.87477826221291	0.0627933262411518\\
5.89048622548086	0.0651086904096729\\
5.90619418874881	0.0543687892420044\\
5.92190215201676	0.0395449806209974\\
5.93761011528471	0.0340426285582113\\
5.95331807855266	0.0479863858026622\\
5.96902604182061	0.0816952237263414\\
5.98473400508856	0.124093397524011\\
6.0004419683565	0.157355510413765\\
6.01614993162445	0.165763811382485\\
6.0318578948924	0.144320594962506\\
6.04756585816035	0.102482059039832\\
6.0632738214283	0.060689933657158\\
6.07898178469625	0.0410757052373596\\
6.0946897479642	0.0569006256906473\\
6.11039771123215	0.10624838220444\\
6.1261056745001	0.173578002821365\\
6.14181363776805	0.23881901681426\\
6.15752160103599	0.289689347475033\\
6.17322956430394	0.330907847866853\\
6.18893752757189	0.385093207390471\\
6.20464549083984	0.483977882466533\\
6.22035345410779	0.653321894787234\\
6.23606141737574	0.898267835811298\\
6.25176938064369	1.19613786058135\\
6.26747734391164	1.50060887313363\\
6.28318530717959	1.75618703413784\\
};
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	4.73739777674622e-10\\
0.015707963267949	1.96412986180189e-10\\
0.0314159265358979	-2.21753044278549e-10\\
0.0471238898038469	-4.80155229635255e-10\\
0.0628318530717959	-3.93188528945274e-10\\
0.0785398163397448	-2.3502474499783e-11\\
0.0942477796076938	3.63038808280859e-10\\
0.109955742875643	4.88384672537801e-10\\
0.125663706143592	2.62205626643725e-10\\
0.141371669411541	-1.52943945398569e-10\\
0.15707963267949	-4.58254616074407e-10\\
0.172787595947439	-4.33562155180269e-10\\
0.188495559215388	-9.6119479977322e-11\\
0.204203522483337	3.11240362303641e-10\\
0.219911485751286	4.94597964899728e-10\\
0.235619449019234	3.20919578211567e-10\\
0.251327412287183	-8.52609997369112e-11\\
0.267035375555132	-4.30811174385532e-10\\
0.282743338823081	-4.65308836879341e-10\\
0.29845130209103	-1.62573000631564e-10\\
0.314159265358979	2.59177575178802e-10\\
0.329867228626928	4.9423570003941e-10\\
0.345575191894877	3.70865710813665e-10\\
0.361283155162826	-2.29802804579355e-11\\
0.376991118430775	-4.01863910906425e-10\\
0.392699081698724	-4.89375107827546e-10\\
0.408407044966673	-2.1984675860764e-10\\
0.424115008234622	2.1193536095609e-10\\
0.439822971502571	4.90932429782944e-10\\
0.45553093477052	4.11500515922123e-10\\
0.471238898038469	2.92950528168068e-11\\
0.486946861306418	-3.76967157750577e-10\\
0.502654824574367	-5.08226902411161e-10\\
0.518362787842316	-2.65282062209795e-10\\
0.534070751110265	1.75641319709407e-10\\
0.549778714378214	4.89888950503107e-10\\
0.565486677646163	4.43088098495018e-10\\
0.581194640914112	6.63717111586102e-11\\
0.596902604182061	-3.63119826905352e-10\\
0.61261056745001	-5.25345814859458e-10\\
0.628318530717959	-2.9588368307935e-10\\
0.644026493985908	1.57828535603608e-10\\
0.659734457253857	4.97475432513425e-10\\
0.675442420521805	4.65627732254861e-10\\
0.691150383789754	8.14256396637585e-11\\
0.706858347057703	-3.68869332219583e-10\\
0.722566310325652	-5.44042416851595e-10\\
0.738274273593601	-3.06525085705184e-10\\
0.75398223686155	1.68433898949649e-10\\
0.769690200129499	5.20346131903334e-10\\
0.785398163397448	4.76387200045122e-10\\
0.801106126665397	6.37497055871177e-11\\
0.816814089933346	-4.04279581396559e-10\\
0.832522053201295	-5.64597689047164e-10\\
0.848230016469244	-2.86143379989869e-10\\
0.863937979737193	2.21317277286707e-10\\
0.879645943005142	5.62711364211931e-10\\
0.895353906273091	4.64380474884266e-10\\
0.91106186954104	-5.13521070715217e-12\\
0.926769832808989	-4.79122105926234e-10\\
0.942477796076938	-5.76987082877415e-10\\
0.958185759344887	-2.10488093667594e-10\\
0.973893722612836	3.34511281937208e-10\\
0.989601685880785	6.17417288525344e-10\\
1.00530964914873	3.98419496505501e-10\\
1.02101761241668	-1.55539245932642e-10\\
1.03672557568463	-5.92681638572168e-10\\
1.05243353895258	-5.4235122899168e-10\\
1.06814150222053	-3.14341227400009e-11\\
1.08384946548848	5.19659224529405e-10\\
1.09955742875643	6.38091857479006e-10\\
1.11526539202438	2.05162404966451e-10\\
1.13097335529233	-4.20581075843711e-10\\
1.14668131856027	-6.92417727667397e-10\\
1.16238928182822	-3.51946551405539e-10\\
1.17809724509617	3.19236981705195e-10\\
1.19380520836412	7.20445026126034e-10\\
1.20951317163207	4.653006344556e-10\\
1.22522113490002	-2.39231220171816e-10\\
1.24092909816797	-7.42450106920419e-10\\
1.25663706143592	-5.42436057827914e-10\\
1.27234502470387	2.05393890792785e-10\\
1.28805298797182	7.80205795725672e-10\\
1.30376095123976	5.76060294724929e-10\\
1.31946891450771	-2.4906587339659e-10\\
1.33517687777566	-8.49770432286275e-10\\
1.35088484104361	-5.36683910604634e-10\\
1.36659280431156	4.15189217137264e-10\\
1.38230076757951	9.37084436544251e-10\\
1.39800873084746	3.35191343406289e-10\\
1.41371669411541	-7.49721738745152e-10\\
1.42942465738336	-9.08824095079066e-10\\
1.4451326206513	2.27640328172022e-10\\
1.46084058391925	1.13453529733068e-09\\
1.4765485471872	2.57943723500246e-10\\
1.49225651045515	-1.20679104789067e-09\\
1.5079644737231	-4.13866614732495e-10\\
1.52367243699105	1.47925683063017e-09\\
1.539380400259	-4.91833452909154e-10\\
1.55508836352695	-6.41363434774339e-10\\
1.5707963267949	-6.31360001222269e-09\\
1.58650429006285	-3.26471388327268e-07\\
1.60221225333079	-2.65810914972663e-06\\
1.61792021659874	-1.28634582184552e-05\\
1.63362817986669	-4.65373880237701e-05\\
1.64933614313464	-0.000138222573593221\\
1.66504410640259	-0.000354203704833041\\
1.68075206967054	-0.000807238474423086\\
1.69646003293849	-0.0016698477068496\\
1.71216799620644	-0.003181804429217\\
1.72787595947439	-0.00564824865108729\\
1.74358392274234	-0.00942792326511463\\
1.75929188601028	-0.0149157347017436\\
1.77499984927823	-0.0225281041000842\\
1.79070781254618	-0.0327003297585847\\
1.80641577581413	-0.04589975014575\\
1.82212373908208	-0.0626464708431973\\
1.83783170235003	-0.0835182150488547\\
1.85353966561798	-0.109104827918709\\
1.86924762888593	-0.139880273703819\\
1.88495559215388	-0.175982354926941\\
1.90066355542183	-0.216932227390348\\
1.91637151868977	-0.261375821134817\\
1.93207948195772	-0.306966540305404\\
1.94778744522567	-0.35050884456165\\
1.96349540849362	-0.388428720289728\\
1.97920337176157	-0.417531597885715\\
1.99491133502952	-0.435877988201191\\
2.01061929829747	-0.443500469690097\\
2.02632726156542	-0.44265741226754\\
2.04203522483337	-0.437406845995344\\
2.05774318810131	-0.432486578055497\\
2.07345115136926	-0.431751845996188\\
2.08915911463721	-0.436655550711537\\
2.10486707790516	-0.44535300626815\\
2.12057504117311	-0.45289950757894\\
2.13628300444106	-0.452682785451684\\
2.15199096770901	-0.438780625485455\\
2.16769893097696	-0.408514875012708\\
2.18340689424491	-0.364263463408436\\
2.19911485751286	-0.313715444569311\\
2.2148228207808	-0.268218498470053\\
2.23053078404875	-0.239542659948323\\
2.2462387473167	-0.236030034300745\\
2.26194671058465	-0.25945586054559\\
2.2776546738526	-0.303811904393269\\
2.29336263712055	-0.356628055579973\\
2.3090706003885	-0.402556313151128\\
2.32477856365645	-0.428078360256513\\
2.3404865269244	-0.42570975071622\\
2.35619449019234	-0.396184600451097\\
2.37190245346029	-0.34781154238474\\
2.38761041672824	-0.293245783772922\\
2.40331837999619	-0.244914246353021\\
2.41902634326414	-0.210853060486016\\
2.43473430653209	-0.192536321452414\\
2.45044226980004	-0.18544504966129\\
2.46615023306799	-0.181978389733317\\
2.48185819633594	-0.175328190670253\\
2.49756615960389	-0.16255267539953\\
2.51327412287183	-0.145478445641932\\
2.52898208613978	-0.129076240366708\\
2.54469004940773	-0.118151883306783\\
2.56039801267568	-0.114026478987563\\
2.57610597594363	-0.112947876947966\\
2.59181393921158	-0.107211069633802\\
2.60752190247953	-0.0886843111287659\\
2.62322986574748	-0.0532156889778152\\
2.63893782901543	-0.0038150683794532\\
2.65464579228338	0.0491107825275987\\
2.67035375555132	0.0909553906778122\\
2.68606171881927	0.108453346051958\\
2.70176968208722	0.0952751071425182\\
2.71747764535517	0.0551479915313184\\
2.73318560862312	0.00088516397470488\\
2.74889357189107	-0.0505693691952072\\
2.76460153515902	-0.0851600072691359\\
2.78030949842697	-0.0978076491498518\\
2.79601746169492	-0.0947738271703912\\
2.81172542496286	-0.0909860473084393\\
2.82743338823081	-0.103181943255637\\
2.84314135149876	-0.141665532334375\\
2.85884931476671	-0.20428583646485\\
2.87455727803466	-0.275513170126531\\
2.89026524130261	-0.331435602465914\\
2.90597320457056	-0.348959201681185\\
2.92168116783851	-0.315559763021832\\
2.93738913110646	-0.235476926303374\\
2.95309709437441	-0.12953134471137\\
2.96880505764235	-0.0282987624839415\\
2.9845130209103	0.0388580597103876\\
3.00022098417825	0.0545943934646774\\
3.0159289474462	0.0198749088312035\\
3.03163691071415	-0.0468255838561939\\
3.0473448739821	-0.117112989189263\\
3.06305283725005	-0.163977875322851\\
3.078760800518	-0.172222300222667\\
3.09446876378595	-0.143815782792305\\
3.1101767270539	-0.0961231494131212\\
3.12588469032184	-0.0539168802205178\\
3.14159265358979	-0.0386341303978455\\
3.15730061685774	-0.0593977610677384\\
3.17300858012569	-0.109469510371897\\
3.18871654339364	-0.169437037178493\\
3.20442450666159	-0.215586419696678\\
3.22013246992954	-0.229793193372124\\
3.23584043319749	-0.206753727576083\\
3.25154839646544	-0.155643342545596\\
3.26725635973339	-0.0957355868053985\\
3.28296432300133	-0.0480700518418751\\
3.29867228626928	-0.0268266615253604\\
3.31438024953723	-0.0340231746279007\\
3.33008821280518	-0.0595825984159958\\
3.34579617607313	-0.0864516798791772\\
3.36150413934108	-0.0983338605627013\\
3.37721210260903	-0.0866217635681865\\
3.39292006587698	-0.0536382761756356\\
3.40862802914493	-0.0110229331092307\\
3.42433599241287	0.0257691148961331\\
3.44004395568082	0.044287989852045\\
3.45575191894877	0.04024882634067\\
3.47145988221672	0.0189334528996443\\
3.48716784548467	-0.00753497249867901\\
3.50287580875262	-0.0256326328137261\\
3.51858377202057	-0.0261130133007085\\
3.53429173528852	-0.00750542278504383\\
3.54999969855647	0.0238923069018071\\
3.56570766182442	0.0572698376899835\\
3.58141562509236	0.0821889880226975\\
3.59712358836031	0.0929052650303467\\
3.61283155162826	0.0903439574532475\\
3.62853951489621	0.0810916338893767\\
3.64424747816416	0.0740934148356977\\
3.65995544143211	0.0766738483398356\\
3.67566340470006	0.0916536667624757\\
3.69137136796801	0.116708217994693\\
3.70707933123596	0.146037977967442\\
3.7227872945039	0.17339971458059\\
3.73849525777185	0.195020196541617\\
3.7542032210398	0.211076073341921\\
3.76991118430775	0.225153261791422\\
3.7856191475757	0.242038698133164\\
3.80132711084365	0.264923931335822\\
3.8170350741116	0.293313931903345\\
3.83274303737955	0.322578152934016\\
3.8484510006475	0.34534443075653\\
3.86415896391545	0.3541562670273\\
3.87986692718339	0.344318348300362\\
3.89557489045134	0.31582587799362\\
3.91128285371929	0.273683857560649\\
3.92699081698724	0.226569079354763\\
3.94269878025519	0.184391855732141\\
3.95840674352314	0.155646029521586\\
3.97411470679109	0.145400900899375\\
3.98982267005904	0.154451376220923\\
4.00553063332699	0.179677259633869\\
4.02123859659494	0.21526683927663\\
4.03694655986288	0.254270174371181\\
4.05265452313083	0.289992561851892\\
4.06836248639878	0.316946143224412\\
4.08407044966673	0.331322722569665\\
4.09977841293468	0.331120190224321\\
4.11548637620263	0.316094766715877\\
4.13119433947058	0.287641175602016\\
4.14690230273853	0.248593417896617\\
4.16261026600648	0.202868739699801\\
4.17831822927443	0.154892498038513\\
4.19402619254237	0.10883489948996\\
4.20973415581032	0.0678100031773135\\
4.22544211907827	0.0332651753246509\\
4.24115008234622	0.00477659992419085\\
4.25685804561417	-0.0196426266440802\\
4.27256600888212	-0.0427818733668708\\
4.28827397215007	-0.0672381347534003\\
4.30398193541802	-0.0944918330062331\\
4.31968989868597	-0.124338796473812\\
4.33539786195391	-0.154846671393247\\
4.35110582522186	-0.1828335627512\\
4.36681378848981	-0.204705032399389\\
4.38252175175776	-0.217387182901807\\
4.39822971502571	-0.219085948729331\\
4.41393767829366	-0.209679297308494\\
4.42964564156161	-0.190675420012905\\
4.44535360482956	-0.164799657606547\\
4.46106156809751	-0.135365021054931\\
4.47676953136546	-0.105613592640514\\
4.4924774946334	-0.0781896359649949\\
4.50818545790135	-0.0548391861722629\\
4.5238934211693	-0.0363529861515443\\
4.53960138443725	-0.0227052577650541\\
4.5553093477052	-0.0133052634714398\\
4.57101731097315	-0.00727464771321681\\
4.5867252742411	-0.00368359490589822\\
4.60243323750905	-0.0017102214323791\\
4.618141200777	-0.000717996473145914\\
4.63384916404495	-0.000267174016507695\\
4.64955712731289	-8.54733670193069e-05\\
4.66526509058084	-2.23505372214496e-05\\
4.68097305384879	-4.33989243950913e-06\\
4.69668101711674	-4.94124409988602e-07\\
4.71238898038469	-8.22325992592912e-09\\
4.72809694365264	-1.18987974299319e-09\\
4.74380490692059	-1.81144981901834e-10\\
4.75951287018854	1.74849288472256e-09\\
4.77522083345649	-9.63469427338956e-10\\
4.79092879672443	-1.28429536440583e-09\\
4.80663675999238	7.85049527222488e-10\\
4.82234472326033	1.30135841922656e-09\\
4.83805268652828	-2.16971630559078e-10\\
4.85376064979623	-1.26831387995599e-09\\
4.86946861306418	-5.23624047561431e-10\\
4.88517657633213	8.19121570357417e-10\\
4.90088453960008	1.0548889350863e-09\\
4.91659250286803	3.99154333119006e-11\\
4.93230046613597	-9.46125789165818e-10\\
4.94800842940392	-8.29576325113888e-10\\
4.96371639267187	1.62000414121526e-10\\
4.97942435593982	9.25035327854762e-10\\
4.99513231920777	7.06248397319706e-10\\
5.01084028247572	-2.01571442377449e-10\\
5.02654824574367	-8.6571636732463e-10\\
5.04225620901162	-6.6868145242816e-10\\
5.05796417227957	1.48247091531869e-10\\
5.07367213554752	7.90644259187303e-10\\
5.08938009881546	6.82483865609217e-10\\
5.10508806208341	-3.68007478746539e-11\\
5.12079602535136	-6.94484091807656e-10\\
5.13650398861931	-7.15017596672058e-10\\
5.15221195188726	-1.11557829612716e-10\\
5.16791991515521	5.66658187262002e-10\\
5.18362787842316	7.37171232695003e-10\\
5.19933584169111	2.77430650201694e-10\\
5.21504380495906	-4.00722887434233e-10\\
5.23075176822701	-7.2387401317731e-10\\
5.24645973149496	-4.38407578678517e-10\\
5.2621676947629	1.99037227860562e-10\\
5.27787565803085	6.56239553582727e-10\\
5.2935836212988	5.68865681701173e-10\\
5.30929158456675	2.51808143681118e-11\\
5.3249995478347	-5.24909148186063e-10\\
5.34070751110265	-6.4301446342817e-10\\
5.3564154743706	-2.48317860304062e-10\\
5.37212343763855	3.33244503351306e-10\\
5.3878314009065	6.40002977020396e-10\\
5.40353936417444	4.39586575732514e-10\\
5.41924732744239	-9.89141484083813e-11\\
5.43495529071034	-5.49678043508592e-10\\
5.45066325397829	-5.6683270297138e-10\\
5.46637121724624	-1.47377915069233e-10\\
5.48207918051419	3.77246667333623e-10\\
5.49778714378214	6.03972886387672e-10\\
5.51349510705009	3.6653931955318e-10\\
5.52920307031804	-1.45209791325404e-10\\
5.54491103358598	-5.38460841013919e-10\\
5.56061899685393	-5.18747607292928e-10\\
5.57632696012188	-1.08700447486886e-10\\
5.59203492338983	3.76724397670994e-10\\
5.60774288665778	5.72696111418243e-10\\
5.62345084992573	3.37795355673223e-10\\
5.63915881319368	-1.45718189745572e-10\\
5.65486677646163	-5.14238093948986e-10\\
5.67057473972958	-4.96066342179709e-10\\
5.68628270299753	-1.10527789279568e-10\\
5.70199066626548	3.5197123121945e-10\\
5.71769862953342	5.49061060818975e-10\\
5.73340659280137	3.39222964786208e-10\\
5.74911455606932	-1.17808740542238e-10\\
5.76482251933727	-4.83296825969432e-10\\
5.78053048260522	-4.90457687237676e-10\\
5.79623844587317	-1.38377211928851e-10\\
5.81194640914112	3.11394692465437e-10\\
5.82765437240907	5.29423297231926e-10\\
5.84336233567702	3.59271709907001e-10\\
5.85907029894496	-7.10807462719324e-11\\
5.87477826221291	-4.45977842029739e-10\\
5.89048622548086	-4.93572635297176e-10\\
5.90619418874881	-1.82395146607221e-10\\
5.92190215201676	2.58674071174708e-10\\
5.93761011528471	5.08982257552396e-10\\
5.95331807855266	3.88942617235798e-10\\
5.96902604182061	-1.16671639034918e-11\\
5.98473400508856	-4.01193457748115e-10\\
6.0004419683565	-4.98429560918265e-10\\
6.01614993162445	-2.35251252531902e-10\\
6.0318578948924	1.96133832765406e-10\\
6.04756585816035	4.83722736106228e-10\\
6.0632738214283	4.21208135539859e-10\\
6.07898178469625	5.5606412667442e-11\\
6.0946897479642	-3.48310850478231e-10\\
6.11039771123215	-4.99760305545093e-10\\
6.1261056745001	-2.91033145716437e-10\\
6.14181363776805	1.26187612419765e-10\\
6.15752160103599	4.51153820363293e-10\\
6.17322956430394	4.50707028070984e-10\\
6.18893752757189	1.26338190490172e-10\\
6.20464549083984	-2.87876600232743e-10\\
6.22035345410779	-4.94155993448824e-10\\
6.23606141737574	-3.44908626034249e-10\\
6.25176938064369	5.18183924105881e-11\\
6.26747734391164	4.10566832816309e-10\\
6.28318530717959	4.73740059438855e-10\\
};
\end{axis}

\begin{axis}[%
width=1.245in,
height=1.493in,
at={(4.034in,0.481in)},
scale only axis,
xmin=0,
xmax=6.28318530717959,
ymin=-1.29826424074813,
ymax=1.96387019776447,
axis background/.style={fill=white},
title style={font=\bfseries},
title={J=6},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	1.75618703413785\\
0.015707963267949	1.91725793186855\\
0.0314159265358979	1.96387019776447\\
0.0471238898038469	1.90778548017678\\
0.0628318530717959	1.78653504503596\\
0.0785398163397448	1.64831502889537\\
0.0942477796076938	1.53423487957594\\
0.109955742875643	1.46513840292927\\
0.125663706143592	1.43779024874935\\
0.141371669411541	1.43092272845027\\
0.15707963267949	1.41748711061729\\
0.172787595947439	1.3772598451722\\
0.188495559215388	1.30451039125011\\
0.204203522483337	1.20823587505497\\
0.219911485751286	1.10603683833684\\
0.235619449019234	1.01536539618844\\
0.251327412287183	0.9465179304236\\
0.267035375555132	0.900298115358564\\
0.282743338823081	0.870643218453242\\
0.29845130209103	0.850052670147893\\
0.314159265358979	0.83453445705156\\
0.329867228626928	0.825408504360138\\
0.345575191894877	0.827223137369317\\
0.361283155162826	0.843208880600424\\
0.376991118430775	0.871018615376245\\
0.392699081698724	0.901360126731562\\
0.408407044966673	0.920632213305027\\
0.424115008234622	0.916594567466418\\
0.439822971502571	0.884462778127698\\
0.45553093477052	0.830422249105236\\
0.471238898038469	0.770601380685004\\
0.486946861306418	0.725559147073829\\
0.502654824574367	0.712400014743345\\
0.518362787842316	0.737784146537536\\
0.534070751110265	0.794817600026669\\
0.549778714378214	0.865201179151969\\
0.565486677646163	0.925798755727347\\
0.581194640914112	0.956939381982371\\
0.596902604182061	0.949102834543428\\
0.61261056745001	0.905428299594652\\
0.628318530717959	0.839347102532044\\
0.644026493985908	0.768714378289167\\
0.659734457253857	0.709168217938622\\
0.675442420521805	0.669502674039052\\
0.691150383789754	0.650647221163987\\
0.706858347057703	0.64802957707793\\
0.722566310325652	0.655561628847291\\
0.738274273593601	0.66895696295032\\
0.75398223686155	0.686762686747459\\
0.769690200129499	0.708950798236718\\
0.785398163397448	0.734355432678471\\
0.801106126665397	0.75888368607176\\
0.816814089933346	0.775931303588045\\
0.832522053201295	0.779081967886011\\
0.848230016469244	0.765714644745497\\
0.863937979737193	0.739413042833215\\
0.879645943005142	0.70951376270423\\
0.895353906273091	0.687562134995806\\
0.91106186954104	0.682130864840477\\
0.926769832808989	0.694487096926132\\
0.942477796076938	0.717371577610443\\
0.958185759344887	0.737727941609587\\
0.973893722612836	0.742282240833416\\
0.989601685880785	0.723410309251805\\
1.00530964914873	0.682513477405856\\
1.02101761241668	0.62929327509227\\
1.03672557568463	0.577299868038469\\
1.05243353895258	0.537927926095595\\
1.06814150222053	0.515738941563525\\
1.08384946548848	0.507255374930295\\
1.09955742875643	0.503594999858446\\
1.11526539202438	0.495418264099184\\
1.13097335529233	0.477613087714919\\
1.14668131856027	0.451442573491332\\
1.16238928182822	0.423318346416479\\
1.17809724509617	0.401138146879563\\
1.19380520836412	0.390297852602918\\
1.20951317163207	0.391472373116366\\
1.22522113490002	0.401133027335978\\
1.24092909816797	0.414201529257445\\
1.25663706143592	0.427111926053224\\
1.27234502470387	0.43946173628813\\
1.28805298797182	0.45338167349128\\
1.30376095123976	0.471158274244696\\
1.31946891450771	0.492685011675175\\
1.33517687777566	0.514403397263203\\
1.35088484104361	0.530493331868568\\
1.36659280431156	0.535716924999788\\
1.38230076757951	0.528303485766204\\
1.39800873084746	0.5111786298548\\
1.41371669411541	0.490744506639802\\
1.42942465738336	0.473800215512506\\
1.4451326206513	0.464263839921478\\
1.46084058391925	0.461503390288566\\
1.4765485471872	0.461208442466049\\
1.49225651045515	0.458320435430863\\
1.5079644737231	0.450378084619134\\
1.52367243699105	0.439379298234663\\
1.539380400259	0.43106212125962\\
1.55508836352695	0.431924990543858\\
1.5707963267949	0.445557131906617\\
1.58650429006285	0.470242390133833\\
1.60221225333079	0.49912038987572\\
1.61792021659874	0.522817689669534\\
1.63362817986669	0.533157637228094\\
1.64933614313464	0.526034881469947\\
1.66504410640259	0.502071698831883\\
1.68075206967054	0.464943028173417\\
1.69646003293849	0.418543816521522\\
1.71216799620644	0.364755211484487\\
1.72787595947439	0.303128477983481\\
1.74358392274234	0.232608757111794\\
1.75929188601028	0.154154687608098\\
1.77499984927823	0.0725037794777974\\
1.79070781254618	-0.00425344857845986\\
1.80641577581413	-0.0674084291927867\\
1.82212373908208	-0.111441185583065\\
1.83783170235003	-0.136927428590479\\
1.85353966561798	-0.150890693655581\\
1.86924762888593	-0.164171603078554\\
1.88495559215388	-0.186893595413932\\
1.90066355542183	-0.224104043782962\\
1.91637151868977	-0.273637800543758\\
1.93207948195772	-0.327200274037655\\
1.94778744522567	-0.374134815352615\\
1.96349540849362	-0.406094001239511\\
1.97920337176157	-0.420478425760291\\
1.99491133502952	-0.421174927486792\\
2.01061929829747	-0.416441215821185\\
2.02632726156542	-0.415074841035995\\
2.04203522483337	-0.422662754474024\\
2.05774318810131	-0.439485078876175\\
2.07345115136926	-0.460745846165531\\
2.08915911463721	-0.478730550467099\\
2.10486707790516	-0.485767410731744\\
2.12057504117311	-0.476770177619174\\
2.13628300444106	-0.450587669624224\\
2.15199096770901	-0.410044704078265\\
2.16769893097696	-0.361058367492127\\
2.18340689424491	-0.311350382645821\\
2.19911485751286	-0.269100851415512\\
2.2148228207808	-0.241627860924746\\
2.23053078404875	-0.234063491258637\\
2.2462387473167	-0.248112146098386\\
2.26194671058465	-0.281210269376273\\
2.2776546738526	-0.326538126369208\\
2.29336263712055	-0.374193631790715\\
2.3090706003885	-0.413427572122077\\
2.32477856365645	-0.435348673837101\\
2.3404865269244	-0.435207095344443\\
2.35619449019234	-0.413447629144321\\
2.37190245346029	-0.375181830491622\\
2.38761041672824	-0.328350223791194\\
2.40331837999619	-0.28132982621638\\
2.41902634326414	-0.240861526412378\\
2.43473430653209	-0.210896339009242\\
2.45044226980004	-0.192465268171267\\
2.46615023306799	-0.184240046999977\\
2.48185819633594	-0.183288328511774\\
2.49756615960389	-0.185677719441327\\
2.51327412287183	-0.186902201710074\\
2.52898208613978	-0.182357625194855\\
2.54469004940773	-0.168104387670453\\
2.56039801267568	-0.141915216459734\\
2.57610597594363	-0.104274651385592\\
2.59181393921158	-0.0588062190585165\\
2.60752190247953	-0.0117131584113864\\
2.62322986574748	0.0297858746280501\\
2.63893782901543	0.0595537575577623\\
2.65464579228338	0.0743696895660011\\
2.67035375555132	0.0747433000552827\\
2.68606171881927	0.0643525260034859\\
2.70176968208722	0.0483357052844319\\
2.71747764535517	0.031157238858449\\
2.73318560862312	0.0149273594642415\\
2.74889357189107	-0.00117440978484357\\
2.76460153515902	-0.0202181494208764\\
2.78030949842697	-0.0459469485627833\\
2.79601746169492	-0.0809732425637255\\
2.81172542496286	-0.125409238302725\\
2.82743338823081	-0.176330899118367\\
2.84314135149876	-0.228127286797082\\
2.85884931476671	-0.27352567336351\\
2.87455727803466	-0.304990433502827\\
2.89026524130261	-0.316234356371631\\
2.90597320457056	-0.303646692818341\\
2.92168116783851	-0.26744089599113\\
2.93738913110646	-0.212251718796696\\
2.95309709437441	-0.14685672522771\\
2.96880505764235	-0.0827859412709433\\
2.9845130209103	-0.031879184113178\\
3.00022098417825	-0.00328824618210953\\
3.0159289474462	-0.00081105507981136\\
3.03163691071415	-0.02155866017645\\
3.0473448739821	-0.0566513004330042\\
3.06305283725005	-0.0939598511319638\\
3.078760800518	-0.122095043465106\\
3.09446876378595	-0.134249160020369\\
3.1101767270539	-0.130414680946866\\
3.12588469032184	-0.117041534071714\\
3.14159265358979	-0.104177152161199\\
3.15730061685774	-0.101170292813388\\
3.17300858012569	-0.112661280666576\\
3.18871654339364	-0.136521725424633\\
3.20442450666159	-0.164632187576591\\
3.22013246992954	-0.186200808305766\\
3.23584043319749	-0.19223272565392\\
3.25154839646544	-0.179244677441865\\
3.26725635973339	-0.150628723079789\\
3.28296432300133	-0.115088870271758\\
3.29867228626928	-0.082864312626769\\
3.31438024953723	-0.061435206739351\\
3.33008821280518	-0.0526272955605249\\
3.34579617607313	-0.0523757441105013\\
3.36150413934108	-0.0531681063090664\\
3.37721210260903	-0.0479365645596791\\
3.39292006587698	-0.0335047113454148\\
3.40862802914493	-0.0119415306079607\\
3.42433599241287	0.0107739033791562\\
3.44004395568082	0.0280266355171271\\
3.45575191894877	0.0360544217767915\\
3.47145988221672	0.0358247686781559\\
3.48716784548467	0.032316499362139\\
3.50287580875262	0.031594376401474\\
3.51858377202057	0.037263882684545\\
3.53429173528852	0.0482763629461616\\
3.54999969855647	0.0593841634186857\\
3.56570766182442	0.0641336317680676\\
3.58141562509236	0.0588576970989289\\
3.59712358836031	0.04546497482291\\
3.61283155162826	0.0313291660349335\\
3.62853951489621	0.0260613470127994\\
3.64424747816416	0.0366575861864797\\
3.65995544143211	0.0635381022566243\\
3.67566340470006	0.0997235979674015\\
3.69137136796801	0.133880422151897\\
3.70707933123596	0.155936502878423\\
3.7227872945039	0.162481851396921\\
3.73849525777185	0.15905978310753\\
3.7542032210398	0.157882576929284\\
3.76991118430775	0.171811617802924\\
3.7856191475757	0.207460517398951\\
3.80132711084365	0.260926171434164\\
3.8170350741116	0.318507959951862\\
3.83274303737955	0.362343850276601\\
3.8484510006475	0.378381722275063\\
3.86415896391545	0.362819633195279\\
3.87986692718339	0.323806156304987\\
3.89557489045134	0.277516279066712\\
3.91128285371929	0.240550920534995\\
3.92699081698724	0.222487525162191\\
3.94269878025519	0.222333489603589\\
3.95840674352314	0.23060420759078\\
3.97411470679109	0.235794198861435\\
3.98982267005904	0.231674875453968\\
4.00553063332699	0.221383640166174\\
4.02123859659494	0.215950629556445\\
4.03694655986288	0.227889828260359\\
4.05265452313083	0.263200350586892\\
4.06836248639878	0.316126620079756\\
4.08407044966673	0.369738001068723\\
4.09977841293468	0.402435815481369\\
4.11548637620263	0.397396719007314\\
4.13119433947058	0.350338122139029\\
4.14690230273853	0.271716232488053\\
4.16261026600648	0.182196008296364\\
4.17831822927443	0.103573754708537\\
4.19402619254237	0.0495718221713939\\
4.20973415581032	0.0209166284307319\\
4.22544211907827	0.00687906822392559\\
4.24115008234622	-0.00782725043740071\\
4.25685804561417	-0.0345284612266806\\
4.27256600888212	-0.0748394656454598\\
4.28827397215007	-0.120445428539732\\
4.30398193541802	-0.15819782840069\\
4.31968989868597	-0.177551062728157\\
4.33539786195391	-0.176267713056059\\
4.35110582522186	-0.161402940597646\\
4.36681378848981	-0.145202742519392\\
4.38252175175776	-0.138284608424238\\
4.39822971502571	-0.143863286948524\\
4.41393767829366	-0.156138884037303\\
4.42964564156161	-0.16367735383749\\
4.44535360482956	-0.155938313918314\\
4.46106156809751	-0.129463398534663\\
4.47676953136546	-0.0904638727614726\\
4.4924774946334	-0.0524655914970936\\
4.50818545790135	-0.0302290584900866\\
4.5238934211693	-0.0330149981024505\\
4.53960138443725	-0.0604876151172534\\
4.5553093477052	-0.103101152317435\\
4.57101731097315	-0.146524915822883\\
4.5867252742411	-0.177738600963011\\
4.60243323750905	-0.189819728917253\\
4.618141200777	-0.183356643841049\\
4.63384916404495	-0.164268640683694\\
4.64955712731289	-0.139584629061801\\
4.66526509058084	-0.113540286155275\\
4.68097305384879	-0.0858956816673784\\
4.69668101711674	-0.0530259924136864\\
4.71238898038469	-0.0108864005504366\\
4.72809694365264	0.0418567048691502\\
4.74380490692059	0.10208737942328\\
4.75951287018854	0.16257156906807\\
4.77522083345649	0.213987395129792\\
4.79092879672443	0.247623287814587\\
4.80663675999238	0.257680721098249\\
4.82234472326033	0.242563501019028\\
4.83805268652828	0.205080652171852\\
4.85376064979623	0.15180479877307\\
4.86946861306418	0.0918322129760431\\
4.88517657633213	0.0350613374590396\\
4.90088453960008	-0.00989770802524642\\
4.91659250286803	-0.0378348652778853\\
4.93230046613597	-0.0483937760114652\\
4.94800842940392	-0.0460765548632771\\
4.96371639267187	-0.0383744268840895\\
4.97942435593982	-0.0324125372973407\\
4.99513231920777	-0.0313881164462009\\
5.01084028247572	-0.0325119481084751\\
5.02654824574367	-0.0277506315986123\\
5.04225620901162	-0.0074586766308414\\
5.05796417227957	0.0344883386120216\\
5.07367213554752	0.0964262948848949\\
5.08938009881546	0.167745973941294\\
5.10508806208341	0.231802259819344\\
5.12079602535136	0.271939839029133\\
5.13650398861931	0.278099388849052\\
5.15221195188726	0.251030433342087\\
5.16791991515521	0.202129888127493\\
5.18362787842316	0.148905757862159\\
5.19933584169111	0.108073462628903\\
5.21504380495906	0.0893399734157507\\
5.23075176822701	0.0925143402865348\\
5.24645973149496	0.10894104674159\\
5.2621676947629	0.126232623991323\\
5.27787565803085	0.133884441937737\\
5.2935836212988	0.127224775790179\\
5.30929158456675	0.10824491596438\\
5.3249995478347	0.0835066973419656\\
5.34070751110265	0.0606474098042676\\
5.3564154743706	0.0453630016950229\\
5.37212343763855	0.0400955630838743\\
5.3878314009065	0.0444822159889203\\
5.40353936417444	0.0566674071846591\\
5.41924732744239	0.0743571709223462\\
5.43495529071034	0.0950262979792863\\
5.45066325397829	0.115533186080362\\
5.46637121724624	0.131945825974389\\
5.48207918051419	0.14025898731301\\
5.49778714378214	0.137976351227595\\
5.51349510705009	0.125734807625049\\
5.52920307031804	0.107837174735888\\
5.54491103358598	0.0910141263731724\\
5.56061899685393	0.0817404482718398\\
5.57632696012188	0.0833838124456526\\
5.59203492338983	0.0947415691932871\\
5.60774288665778	0.110872355993926\\
5.62345084992573	0.125865412954287\\
5.63915881319368	0.136031995276845\\
5.65486677646163	0.141665579191629\\
5.67057473972958	0.146271148718136\\
5.68628270299753	0.153636610944027\\
5.70199066626548	0.164475534407368\\
5.71769862953342	0.174781242917044\\
5.73340659280137	0.177174353810467\\
5.74911455606932	0.164810654334723\\
5.76482251933727	0.135798493242152\\
5.78053048260522	0.0955264323954335\\
5.79623844587317	0.0552401731617486\\
5.81194640914112	0.0272110188116817\\
5.82765437240907	0.0188311220637546\\
5.84336233567702	0.0288017047648319\\
5.85907029894496	0.047679570294128\\
5.87477826221291	0.0627933262411518\\
5.89048622548086	0.0651086904096729\\
5.90619418874881	0.0543687892420044\\
5.92190215201676	0.0395449806209974\\
5.93761011528471	0.0340426285582113\\
5.95331807855266	0.0479863858026622\\
5.96902604182061	0.0816952237263414\\
5.98473400508856	0.124093397524011\\
6.0004419683565	0.157355510413765\\
6.01614993162445	0.165763811382485\\
6.0318578948924	0.144320594962506\\
6.04756585816035	0.102482059039832\\
6.0632738214283	0.060689933657158\\
6.07898178469625	0.0410757052373596\\
6.0946897479642	0.0569006256906473\\
6.11039771123215	0.10624838220444\\
6.1261056745001	0.173578002821365\\
6.14181363776805	0.23881901681426\\
6.15752160103599	0.289689347475033\\
6.17322956430394	0.330907847866853\\
6.18893752757189	0.385093207390471\\
6.20464549083984	0.483977882466533\\
6.22035345410779	0.653321894787234\\
6.23606141737574	0.898267835811298\\
6.25176938064369	1.19613786058135\\
6.26747734391164	1.50060887313363\\
6.28318530717959	1.75618703413784\\
};
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0.211539734365863\\
0.015707963267949	0.249474320725212\\
0.0314159265358979	0.150934895814123\\
0.0471238898038469	-0.0306789183462475\\
0.0628318530717959	-0.196296921257657\\
0.0785398163397448	-0.255181308631108\\
0.0942477796076938	-0.174591244119338\\
0.109955742875643	0.00205168293116994\\
0.125663706143592	0.178555552995711\\
0.141371669411541	0.258304822601042\\
0.15707963267949	0.19708956832755\\
0.172787595947439	0.0275570559611538\\
0.188495559215388	-0.158208857843399\\
0.204203522483337	-0.258676669400055\\
0.219911485751286	-0.218297360279038\\
0.235619449019234	-0.0581434016599437\\
0.251327412287183	0.135104957492414\\
0.267035375555132	0.256056636678619\\
0.282743338823081	0.238020783152451\\
0.29845130209103	0.0896876475813935\\
0.314159265358979	-0.10904953655154\\
0.329867228626928	-0.250122247449574\\
0.345575191894877	-0.255986275352447\\
0.361283155162826	-0.122138049600768\\
0.376991118430775	0.0798096328634978\\
0.392699081698724	0.240456113002382\\
0.408407044966673	0.27181693831954\\
0.424115008234622	0.155389121497396\\
0.439822971502571	-0.0471199258575364\\
0.45553093477052	-0.226530698946997\\
0.471238898038469	-0.285001788031683\\
0.486946861306418	-0.189251637130301\\
0.502654824574367	0.0106936958404194\\
0.518362787842316	0.207690581321285\\
0.534070751110265	0.294855377379506\\
0.549778714378214	0.223410268028184\\
0.565486677646163	0.0297580597727913\\
0.581194640914112	-0.183132817080403\\
0.596902604182061	-0.300464520328291\\
0.61261056745001	-0.257362811909379\\
0.628318530717959	-0.074493609640086\\
0.644026493985908	0.151887258694662\\
0.659734457253857	0.300617962321599\\
0.675442420521805	0.290331978017813\\
0.691150383789754	0.123684043532953\\
0.706858347057703	-0.112801039838131\\
0.722566310325652	-0.293713916183784\\
0.738274273593601	-0.321136041539949\\
0.75398223686155	-0.177317319611887\\
0.769690200129499	0.0645363219864018\\
0.785398163397448	0.277639929480105\\
0.801106126665397	0.347997513568503\\
0.816814089933346	0.235035264863112\\
0.832522053201295	-0.00560020782987131\\
0.848230016469244	-0.249620861577587\\
0.863937979737193	-0.368258026524615\\
0.879645943005142	-0.295855570595501\\
0.895353906273091	-0.0655542165261824\\
0.91106186954104	0.206037302261704\\
0.926769832808989	0.377951404044968\\
0.942477796076938	0.357693727628995\\
0.958185759344887	0.150274915898871\\
0.973893722612836	-0.142237807703816\\
0.989601685880785	-0.371164862783903\\
1.00530964914873	-0.416531352987577\\
1.02101761241668	-0.249135748945714\\
1.03672557568463	0.0524285474112703\\
1.05243353895258	0.339095968028204\\
1.06814150222053	0.464949342102311\\
1.08384946548848	0.360671060020861\\
1.09955742875643	0.0701079937233515\\
1.11526539202438	-0.268722295726161\\
1.13097335529233	-0.489506332153149\\
1.14668131856027	-0.478597837596545\\
1.16238928182822	-0.231737410482936\\
1.17809724509617	0.141180878546917\\
1.19380520836412	0.46602607629362\\
1.20951317163207	0.585617401031087\\
1.22522113490002	0.434004157058763\\
1.24092909816797	0.0691099027018097\\
1.25663706143592	-0.351316014129715\\
1.27234502470387	-0.639203253720182\\
1.28805298797182	-0.659375733326656\\
1.30376095123976	-0.389269112885412\\
1.31946891450771	0.0705488120252014\\
1.33517687777566	0.538234395581459\\
1.35088484104361	0.825223619780445\\
1.36659280431156	0.810822069663313\\
1.38230076757951	0.48615358923314\\
1.39800873084746	-0.0482004996625473\\
1.41371669411541	-0.626105464897772\\
1.42942465738336	-1.08002849052257\\
1.4451326206513	-1.29826424074813\\
1.46084058391925	-1.25416263174562\\
1.4765485471872	-1.00036309404637\\
1.49225651045515	-0.63603645063216\\
1.5079644737231	-0.264530849172893\\
1.52367243699105	0.040555062747838\\
1.539380400259	0.249837774515654\\
1.55508836352695	0.372392294442493\\
1.5707963267949	0.437495922764933\\
1.58650429006285	0.474902629728984\\
1.60221225333079	0.502385595381569\\
1.61792021659874	0.523621834065987\\
1.63362817986669	0.533826488157074\\
1.64933614313464	0.527572376051928\\
1.66504410640259	0.503794963808955\\
1.68075206967054	0.465996890247947\\
1.69646003293849	0.419011154100612\\
1.71216799620644	0.365478395595886\\
1.72787595947439	0.304740525772435\\
1.74358392274234	0.234805795916758\\
1.75929188601028	0.155845689311346\\
1.77499984927823	0.0726722951209103\\
1.79070781254618	-0.00569128798713551\\
1.80641577581413	-0.0694168940889464\\
1.82212373908208	-0.112488577853683\\
1.83783170235003	-0.135978468393963\\
1.85353966561798	-0.148093762946538\\
1.86924762888593	-0.160805646759783\\
1.88495559215388	-0.184645584428732\\
1.90066355542183	-0.224165044171818\\
1.91637151868977	-0.276172528783062\\
1.93207948195772	-0.331453444015931\\
1.94778744522567	-0.379011333049013\\
1.96349540849362	-0.410777178742375\\
1.97920337176157	-0.424691275565016\\
1.99491133502952	-0.424985342956068\\
2.01061929829747	-0.419841931265802\\
2.02632726156542	-0.417708592684391\\
2.04203522483337	-0.423930552770573\\
2.05774318810131	-0.438977040487471\\
2.07345115136926	-0.458682425578771\\
2.08915911463721	-0.476070786768678\\
2.10486707790516	-0.483850846119872\\
2.12057504117311	-0.476669377608626\\
2.13628300444106	-0.45255216859076\\
2.15199096770901	-0.413378604499458\\
2.16769893097696	-0.364514511949938\\
2.18340689424491	-0.313807996952087\\
2.19911485751286	-0.270120954246722\\
2.2148228207808	-0.241560459277594\\
2.23053078404875	-0.233662361635401\\
2.2462387473167	-0.24792025481471\\
2.26194671058465	-0.28112003993728\\
2.2776546738526	-0.325818486015515\\
2.29336263712055	-0.371980181851426\\
2.3090706003885	-0.409376376441075\\
2.32477856365645	-0.430040694134842\\
2.3404865269244	-0.430029756070234\\
2.35619449019234	-0.409988737994126\\
2.37190245346029	-0.374463315464229\\
2.38761041672824	-0.330329902270635\\
2.40331837999619	-0.28494938411342\\
2.41902634326414	-0.24460826929147\\
2.43473430653209	-0.213558849333744\\
2.45044226980004	-0.193665653782812\\
2.46615023306799	-0.18446971411157\\
2.48185819633594	-0.183469091367994\\
2.49756615960389	-0.186539051076121\\
2.51327412287183	-0.188552793352551\\
2.52898208613978	-0.184291183178796\\
2.54469004940773	-0.169605998715743\\
2.56039801267568	-0.142592723222051\\
2.57610597594363	-0.104372163596579\\
2.59181393921158	-0.0590990298432522\\
2.60752190247953	-0.0130442887179787\\
2.62322986574748	0.0270465909202122\\
2.63893782901543	0.0557981881395873\\
2.65464579228338	0.0706071143141339\\
2.67035375555132	0.0720991950706863\\
2.68606171881927	0.0634962094680822\\
2.70176968208722	0.0491629521355842\\
2.71747764535517	0.0329033322481684\\
2.73318560862312	0.0166354532618246\\
2.74889357189107	-0.00010745208283115\\
2.76460153515902	-0.0197339512241903\\
2.78030949842697	-0.0454252478401988\\
2.79601746169492	-0.0796669637637498\\
2.81172542496286	-0.122948524527652\\
2.82743338823081	-0.172994179645229\\
2.84314135149876	-0.224718851090745\\
2.85884931476671	-0.27093242140772\\
2.87455727803466	-0.303678736231079\\
2.89026524130261	-0.315982681513438\\
2.90597320457056	-0.303672374276237\\
2.92168116783851	-0.266850912925975\\
2.93738913110646	-0.210559725487498\\
2.95309709437441	-0.144269093718997\\
2.96880505764235	-0.0800900181523779\\
2.9845130209103	-0.0299925469343178\\
3.00022098417825	-0.00272074900602684\\
3.0159289474462	-0.00134365963745676\\
3.03163691071415	-0.0223258365862394\\
3.0473448739821	-0.0565926917698224\\
3.06305283725005	-0.0924038273313938\\
3.078760800518	-0.119162104372512\\
3.09446876378595	-0.130855938885422\\
3.1101767270539	-0.127867892072291\\
3.12588469032184	-0.116423411339115\\
3.14159265358979	-0.105828631608999\\
3.15730061685774	-0.104524108643141\\
3.17300858012569	-0.116497400385224\\
3.18871654339364	-0.139508707844125\\
3.20442450666159	-0.165886895105407\\
3.22013246992954	-0.185606789616921\\
3.23584043319749	-0.190391613752734\\
3.25154839646544	-0.177119439940444\\
3.26725635973339	-0.149077164128896\\
3.28296432300133	-0.11451541400042\\
3.29867228626928	-0.0831337829755555\\
3.31438024953723	-0.0620477807626144\\
3.33008821280518	-0.053027819927532\\
3.34579617607313	-0.0522243014226819\\
3.36150413934108	-0.0524459364027077\\
3.37721210260903	-0.0468663779224301\\
3.39292006587698	-0.0323653322154192\\
3.40862802914493	-0.01090096435173\\
3.42433599241287	0.0117123179483307\\
3.44004395568082	0.028949025449768\\
3.45575191894877	0.0369956596766495\\
3.47145988221672	0.0366617433140338\\
3.48716784548467	0.0327707154838142\\
3.50287580875262	0.0313525044012392\\
3.51858377202057	0.0361551271553595\\
3.53429173528852	0.0464111157314185\\
3.54999969855647	0.0571761412549684\\
3.56570766182442	0.0621855910435013\\
3.58141562509236	0.057756867618605\\
3.59712358836031	0.0455750599422874\\
3.61283155162826	0.0326635674183428\\
3.62853951489621	0.0282827538880485\\
3.64424747816416	0.0391950913388961\\
3.65995544143211	0.0657706507979936\\
3.67566340470006	0.101163496800887\\
3.69137136796801	0.134302339808461\\
3.70707933123596	0.155423386986729\\
3.7227872945039	0.161385011558114\\
3.73849525777185	0.157888307490011\\
3.7542032210398	0.157148364194338\\
3.76991118430775	0.171865524983445\\
3.7856191475757	0.208363731753532\\
3.80132711084365	0.262402915855846\\
3.8170350741116	0.320011375813672\\
3.83274303737955	0.363231911801762\\
3.8484510006475	0.378152786968867\\
3.86415896391545	0.361319039367956\\
3.87986692718339	0.321310388289057\\
3.89557489045134	0.2746417115763\\
3.91128285371929	0.238008885503452\\
3.92699081698724	0.220783302501267\\
3.94269878025519	0.221543870568392\\
3.95840674352314	0.230341754640265\\
3.97411470679109	0.235383038512377\\
3.98982267005904	0.230461284742727\\
4.00553063332699	0.219036689285201\\
4.02123859659494	0.212611161184122\\
4.03694655986288	0.22410117305628\\
4.05265452313083	0.259663414147417\\
4.06836248639878	0.313407717478791\\
4.08407044966673	0.368074419572227\\
4.09977841293468	0.401723807023398\\
4.11548637620263	0.397344446804467\\
4.13119433947058	0.350679922098102\\
4.14690230273853	0.272361828610142\\
4.16261026600648	0.183238562908796\\
4.17831822927443	0.105170534805052\\
4.19402619254237	0.0517854889732131\\
4.20973415581032	0.0236203231091395\\
4.22544211907827	0.00977935805934007\\
4.24115008234622	-0.00507387555391651\\
4.25685804561417	-0.032185720681627\\
4.27256600888212	-0.0730270045290121\\
4.28827397215007	-0.11916566881294\\
4.30398193541802	-0.157414065685017\\
4.31968989868597	-0.177246527688678\\
4.33539786195391	-0.176440583689894\\
4.35110582522186	-0.1620121527291\\
4.36681378848981	-0.146125824002754\\
4.38252175175776	-0.139342185760538\\
4.39822971502571	-0.144906249561151\\
4.41393767829366	-0.157128214039879\\
4.42964564156161	-0.164671430920364\\
4.44535360482956	-0.156963751283947\\
4.46106156809751	-0.130348755230109\\
4.47676953136546	-0.0907818024435858\\
4.4924774946334	-0.0516890271842082\\
4.50818545790135	-0.0280613398851347\\
4.5238934211693	-0.0296910971613999\\
4.53960138443725	-0.0567939235512693\\
4.5553093477052	-0.100003485419049\\
4.57101731097315	-0.144576754731765\\
4.5867252742411	-0.176681039423275\\
4.60243323750905	-0.188767798122722\\
4.618141200777	-0.181607635962266\\
4.63384916404495	-0.162221212210108\\
4.64955712731289	-0.138888589276948\\
4.66526509058084	-0.115786382577444\\
4.68097305384879	-0.0900195246660082\\
4.69668101711674	-0.0528055307782771\\
4.71238898038469	0.00526831773882273\\
4.72809694365264	0.086955885574107\\
4.74380490692059	0.18238099817488\\
4.75951287018854	0.267781480876159\\
4.77522083345649	0.310924587198022\\
4.79092879672443	0.282525572396126\\
4.80663675999238	0.170054234840481\\
4.82234472326033	-0.0117281354804379\\
4.83805268652828	-0.219132284310961\\
4.85376064979623	-0.389805658240056\\
4.86946861306418	-0.463221195865527\\
4.88517657633213	-0.404689918186324\\
4.90088453960008	-0.223146090051655\\
4.91659250286803	0.0262039940768579\\
4.93230046613597	0.258102141794543\\
4.94800842940392	0.388163290227742\\
4.96371639267187	0.367019096831187\\
4.97942435593982	0.203080126119866\\
4.99513231920777	-0.0374028910702869\\
5.01084028247572	-0.255253314093625\\
5.02654824574367	-0.359304609004309\\
5.04225620901162	-0.306151754060503\\
5.05796417227957	-0.120578133379021\\
5.07367213554752	0.113870414766947\\
5.08938009881546	0.291415688830738\\
5.10508806208341	0.331968171024184\\
5.12079602535136	0.218441219972919\\
5.13650398861931	0.00542948348000859\\
5.15221195188726	-0.205822202751744\\
5.16791991515521	-0.315140554948084\\
5.18362787842316	-0.271386485597295\\
5.19933584169111	-0.0973607233692912\\
5.21504380495906	0.120995774022903\\
5.23075176822701	0.276450408610517\\
5.24645973149496	0.293196114130713\\
5.2621676947629	0.164401688567813\\
5.27787565803085	-0.044349158946024\\
5.2935836212988	-0.227848016082526\\
5.30929158456675	-0.294134299962229\\
5.3249995478347	-0.210888564718725\\
5.34070751110265	-0.0217356057778541\\
5.3564154743706	0.176067720833098\\
5.37212343763855	0.281393358571257\\
5.3878314009065	0.241070607610698\\
5.40353936417444	0.0771131484187098\\
5.41924732744239	-0.124819279104193\\
5.43495529071034	-0.259897123788183\\
5.45066325397829	-0.258553345928978\\
5.46637121724624	-0.122568459641821\\
5.48207918051419	0.0760648579622972\\
5.49778714378214	0.232982150485354\\
5.51349510705009	0.266224350314755\\
5.52920307031804	0.159205302943563\\
5.54491103358598	-0.0307595028036009\\
5.56061899685393	-0.202895683584759\\
5.57632696012188	-0.266333404680195\\
5.59203492338983	-0.188164895919392\\
5.60774288665778	-0.0107172277187424\\
5.62345084992573	0.171142098433426\\
5.63915881319368	0.260607964526511\\
5.65486677646163	0.210503464778153\\
5.67057473972958	0.0483077643156458\\
5.68628270299753	-0.138719815811234\\
5.70199066626548	-0.250362799481038\\
5.71769862953342	-0.227146236501797\\
5.73340659280137	-0.0821266954589904\\
5.74911455606932	0.106282699248819\\
5.76482251933727	0.236592026666429\\
5.78053048260522	0.238877520017016\\
5.79623844587317	0.112371862913978\\
5.81194640914112	-0.0742502895151745\\
5.82765437240907	-0.220042436477174\\
5.84336233567702	-0.246346941922323\\
5.85907029894496	-0.139271567325513\\
5.87477826221291	0.0428835585918539\\
5.89048622548086	0.201270500781726\\
5.90619418874881	0.250081995871787\\
5.92190215201676	0.163053277213245\\
5.93761011528471	-0.0123374343380013\\
5.95331807855266	-0.18068620896973\\
5.96902604182061	-0.250502125859189\\
5.98473400508856	-0.183925124259949\\
6.0004419683565	-0.0173023307984063\\
6.01614993162445	0.158586670278885\\
6.0318578948924	0.247932121221105\\
6.04756585816035	0.20206491093144\\
6.0632738214283	0.0459928221920662\\
6.07898178469625	-0.135181940411775\\
6.0946897479642	-0.242613885586186\\
6.11039771123215	-0.21761338276809\\
6.1261056745001	-0.0737146337479956\\
6.14181363776805	0.110615061233703\\
6.15752160103599	0.23471630601208\\
6.17322956430394	0.23066975602188\\
6.18893752757189	0.100457111060155\\
6.20464549083984	-0.0849778650345504\\
6.22035345410779	-0.224343230742163\\
6.23606141737574	-0.241288187181222\\
6.25176938064369	-0.12620638955692\\
6.26747734391164	0.0583238126882865\\
6.28318530717959	0.211539734365864\\
};
\end{axis}
\end{tikzpicture}%

==> Fig_Appr_sol_on_R.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=1.245in,
height=1.493in,
at={(0.758in,2.554in)},
scale only axis,
unbounded coords=jump,
xmin=1.5707963267949,
xmax=4.71238898038469,
ymin=-0.5,
ymax=0.5,
axis background/.style={fill=white},
title style={font=\bfseries},
title={J=1},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.55508836352695	0.431924990543858\\
1.5707963267949	0.445557131906617\\
1.58650429006285	0.470242390133833\\
1.60221225333079	0.49912038987572\\
1.61792021659874	0.522817689669534\\
nan	nan\\
1.66504410640259	0.502071698831883\\
1.68075206967054	0.464943028173417\\
1.69646003293849	0.418543816521522\\
1.71216799620644	0.364755211484487\\
1.72787595947439	0.303128477983481\\
1.74358392274234	0.232608757111794\\
1.75929188601028	0.154154687608098\\
1.77499984927823	0.0725037794777974\\
1.79070781254618	-0.00425344857845986\\
1.80641577581413	-0.0674084291927867\\
1.82212373908208	-0.111441185583065\\
1.83783170235003	-0.136927428590479\\
1.85353966561798	-0.150890693655581\\
1.86924762888593	-0.164171603078554\\
1.88495559215388	-0.186893595413932\\
1.90066355542183	-0.224104043782962\\
1.91637151868977	-0.273637800543758\\
1.93207948195772	-0.327200274037655\\
1.94778744522567	-0.374134815352615\\
1.96349540849362	-0.406094001239511\\
1.97920337176157	-0.420478425760291\\
1.99491133502952	-0.421174927486792\\
2.01061929829747	-0.416441215821185\\
2.02632726156542	-0.415074841035995\\
2.04203522483337	-0.422662754474024\\
2.05774318810131	-0.439485078876175\\
2.07345115136926	-0.460745846165531\\
2.08915911463721	-0.478730550467099\\
2.10486707790516	-0.485767410731744\\
2.12057504117311	-0.476770177619174\\
2.13628300444106	-0.450587669624224\\
2.15199096770901	-0.410044704078265\\
2.16769893097696	-0.361058367492127\\
2.18340689424491	-0.311350382645821\\
2.19911485751286	-0.269100851415512\\
2.2148228207808	-0.241627860924746\\
2.23053078404875	-0.234063491258637\\
2.2462387473167	-0.248112146098386\\
2.26194671058465	-0.281210269376273\\
2.2776546738526	-0.326538126369208\\
2.29336263712055	-0.374193631790715\\
2.3090706003885	-0.413427572122077\\
2.32477856365645	-0.435348673837101\\
2.3404865269244	-0.435207095344443\\
2.35619449019234	-0.413447629144321\\
2.37190245346029	-0.375181830491622\\
2.38761041672824	-0.328350223791194\\
2.40331837999619	-0.28132982621638\\
2.41902634326414	-0.240861526412378\\
2.43473430653209	-0.210896339009242\\
2.45044226980004	-0.192465268171267\\
2.46615023306799	-0.184240046999977\\
2.48185819633594	-0.183288328511774\\
2.49756615960389	-0.185677719441327\\
2.51327412287183	-0.186902201710074\\
2.52898208613978	-0.182357625194855\\
2.54469004940773	-0.168104387670453\\
2.56039801267568	-0.141915216459734\\
2.57610597594363	-0.104274651385592\\
2.59181393921158	-0.0588062190585165\\
2.60752190247953	-0.0117131584113864\\
2.62322986574748	0.0297858746280501\\
2.63893782901543	0.0595537575577623\\
2.65464579228338	0.0743696895660011\\
2.67035375555132	0.0747433000552827\\
2.68606171881927	0.0643525260034859\\
2.70176968208722	0.0483357052844319\\
2.71747764535517	0.031157238858449\\
2.73318560862312	0.0149273594642415\\
2.74889357189107	-0.00117440978484357\\
2.76460153515902	-0.0202181494208764\\
2.78030949842697	-0.0459469485627833\\
2.79601746169492	-0.0809732425637255\\
2.81172542496286	-0.125409238302725\\
2.82743338823081	-0.176330899118367\\
2.84314135149876	-0.228127286797082\\
2.85884931476671	-0.27352567336351\\
2.87455727803466	-0.304990433502827\\
2.89026524130261	-0.316234356371631\\
2.90597320457056	-0.303646692818341\\
2.92168116783851	-0.26744089599113\\
2.93738913110646	-0.212251718796696\\
2.95309709437441	-0.14685672522771\\
2.96880505764235	-0.0827859412709433\\
2.9845130209103	-0.031879184113178\\
3.00022098417825	-0.00328824618210953\\
3.0159289474462	-0.00081105507981136\\
3.03163691071415	-0.02155866017645\\
3.0473448739821	-0.0566513004330042\\
3.06305283725005	-0.0939598511319638\\
3.078760800518	-0.122095043465106\\
3.09446876378595	-0.134249160020369\\
3.1101767270539	-0.130414680946866\\
3.12588469032184	-0.117041534071714\\
3.14159265358979	-0.104177152161199\\
3.15730061685774	-0.101170292813388\\
3.17300858012569	-0.112661280666576\\
3.18871654339364	-0.136521725424633\\
3.20442450666159	-0.164632187576591\\
3.22013246992954	-0.186200808305766\\
3.23584043319749	-0.19223272565392\\
3.25154839646544	-0.179244677441865\\
3.26725635973339	-0.150628723079789\\
3.28296432300133	-0.115088870271758\\
3.29867228626928	-0.082864312626769\\
3.31438024953723	-0.061435206739351\\
3.33008821280518	-0.0526272955605249\\
3.34579617607313	-0.0523757441105013\\
3.36150413934108	-0.0531681063090664\\
3.37721210260903	-0.0479365645596791\\
3.39292006587698	-0.0335047113454148\\
3.40862802914493	-0.0119415306079607\\
3.42433599241287	0.0107739033791562\\
3.44004395568082	0.0280266355171271\\
3.45575191894877	0.0360544217767915\\
3.47145988221672	0.0358247686781559\\
3.48716784548467	0.032316499362139\\
3.50287580875262	0.031594376401474\\
3.51858377202057	0.037263882684545\\
3.53429173528852	0.0482763629461616\\
3.54999969855647	0.0593841634186857\\
3.56570766182442	0.0641336317680676\\
3.58141562509236	0.0588576970989289\\
3.59712358836031	0.04546497482291\\
3.61283155162826	0.0313291660349335\\
3.62853951489621	0.0260613470127994\\
3.64424747816416	0.0366575861864797\\
3.65995544143211	0.0635381022566243\\
3.67566340470006	0.0997235979674015\\
3.69137136796801	0.133880422151897\\
3.70707933123596	0.155936502878423\\
3.7227872945039	0.162481851396921\\
3.73849525777185	0.15905978310753\\
3.7542032210398	0.157882576929284\\
3.76991118430775	0.171811617802924\\
3.7856191475757	0.207460517398951\\
3.80132711084365	0.260926171434164\\
3.8170350741116	0.318507959951862\\
3.83274303737955	0.362343850276601\\
3.8484510006475	0.378381722275063\\
3.86415896391545	0.362819633195279\\
3.87986692718339	0.323806156304987\\
3.89557489045134	0.277516279066712\\
3.91128285371929	0.240550920534995\\
3.92699081698724	0.222487525162191\\
3.94269878025519	0.222333489603589\\
3.95840674352314	0.23060420759078\\
3.97411470679109	0.235794198861435\\
3.98982267005904	0.231674875453968\\
4.00553063332699	0.221383640166174\\
4.02123859659494	0.215950629556445\\
4.03694655986288	0.227889828260359\\
4.05265452313083	0.263200350586892\\
4.06836248639878	0.316126620079756\\
4.08407044966673	0.369738001068723\\
4.09977841293468	0.402435815481369\\
4.11548637620263	0.397396719007314\\
4.13119433947058	0.350338122139029\\
4.14690230273853	0.271716232488053\\
4.16261026600648	0.182196008296364\\
4.17831822927443	0.103573754708537\\
4.19402619254237	0.0495718221713939\\
4.20973415581032	0.0209166284307319\\
4.22544211907827	0.00687906822392559\\
4.24115008234622	-0.00782725043740071\\
4.25685804561417	-0.0345284612266806\\
4.27256600888212	-0.0748394656454598\\
4.28827397215007	-0.120445428539732\\
4.30398193541802	-0.15819782840069\\
4.31968989868597	-0.177551062728157\\
4.33539786195391	-0.176267713056059\\
4.35110582522186	-0.161402940597646\\
4.36681378848981	-0.145202742519392\\
4.38252175175776	-0.138284608424238\\
4.39822971502571	-0.143863286948524\\
4.41393767829366	-0.156138884037303\\
4.42964564156161	-0.16367735383749\\
4.44535360482956	-0.155938313918314\\
4.46106156809751	-0.129463398534663\\
4.47676953136546	-0.0904638727614726\\
4.4924774946334	-0.0524655914970936\\
4.50818545790135	-0.0302290584900866\\
4.5238934211693	-0.0330149981024505\\
4.53960138443725	-0.0604876151172534\\
4.5553093477052	-0.103101152317435\\
4.57101731097315	-0.146524915822883\\
4.5867252742411	-0.177738600963011\\
4.60243323750905	-0.189819728917253\\
4.618141200777	-0.183356643841049\\
4.63384916404495	-0.164268640683694\\
4.64955712731289	-0.139584629061801\\
4.66526509058084	-0.113540286155275\\
4.68097305384879	-0.0858956816673784\\
4.69668101711674	-0.0530259924136864\\
4.71238898038469	-0.0108864005504366\\
4.72809694365264	0.0418567048691502\\
};
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.55508836352695	7.84677084905848e-11\\
1.5707963267949	6.22691844354623e-10\\
1.58650429006285	3.58251761094692e-08\\
1.60221225333079	3.10569610816975e-07\\
1.61792021659874	1.58820047767519e-06\\
1.63362817986669	6.05019539505509e-06\\
1.64933614313464	1.88787783138989e-05\\
1.66504410640259	5.07255304973601e-05\\
1.68075206967054	0.000120954351186503\\
1.69646003293849	0.0002610631636524\\
1.71216799620644	0.000517068321503839\\
1.72787595947439	0.000949075049612797\\
1.74358392274234	0.00162605591631088\\
1.75929188601028	0.00261433406752101\\
1.77499984927823	0.00395961148900957\\
1.79070781254618	0.00566451062336165\\
1.80641577581413	0.00766605460535165\\
1.82212373908208	0.0098195054026648\\
1.83783170235003	0.0118955832192628\\
1.85353966561798	0.0135965787242608\\
1.86924762888593	0.0145930837916749\\
1.88495559215388	0.0145776580566952\\
1.90066355542183	0.0133261511702076\\
1.91637151868977	0.0107534668570945\\
1.93207948195772	0.00694992881942409\\
1.94778744522567	0.00218783963213889\\
1.96349540849362	-0.00310529389098168\\
1.97920337176157	-0.0084020120978866\\
1.99491133502952	-0.0131466131161623\\
2.01061929829747	-0.0168278772514723\\
2.02632726156542	-0.0190389196582077\\
2.04203522483337	-0.0195161837073209\\
2.05774318810131	-0.0181573622928756\\
2.07345115136926	-0.0150243197648875\\
2.08915911463721	-0.0103390402123088\\
2.10486707790516	-0.00447730151313811\\
2.12057504117311	0.00204220787080226\\
2.13628300444106	0.00858250200112853\\
2.15199096770901	0.0144382615517109\\
2.16769893097696	0.0189178891168113\\
2.18340689424491	0.021452466210249\\
2.19911485751286	0.0217113880335134\\
2.2148228207808	0.01969277175505\\
2.23053078404875	0.0157548484999025\\
2.2462387473167	0.0105659064495335\\
2.26194671058465	0.00497327647044947\\
2.2776546738526	-0.000180649990067092\\
2.29336263712055	-0.00424549206690453\\
2.3090706003885	-0.00689641555826967\\
2.32477856365645	-0.00817067973439818\\
2.3404865269244	-0.00839419948288272\\
2.35619449019234	-0.00802300702271744\\
2.37190245346029	-0.00745589891405587\\
2.38761041672824	-0.00688678691576499\\
2.40331837999619	-0.00625212415128724\\
2.41902634326414	-0.00529361732520916\\
2.43473430653209	-0.00371164404396919\\
2.45044226980004	-0.00134747456414298\\
2.46615023306799	0.00168217798557482\\
2.48185819633594	0.00495942030377132\\
2.49756615960389	0.00786850543180728\\
2.51327412287183	0.0097968715133155\\
2.52898208613978	0.0103602408085876\\
2.54469004940773	0.00956261208807539\\
2.56039801267568	0.00782109724127337\\
2.57610597594363	0.00583387921446528\\
2.59181393921158	0.00432985351188964\\
2.60752190247953	0.0037878567130118\\
2.62322986574748	0.00423188846551245\\
2.63893782901543	0.0051873711749209\\
2.65464579228338	0.00582808394611352\\
2.67035375555132	0.00527306347271335\\
2.68606171881927	0.00293321557538061\\
2.70176968208722	-0.00121841949655947\\
2.71747764535517	-0.00655936054350807\\
2.73318560862312	-0.011959940009973\\
2.74889357189107	-0.0161209290523366\\
2.76460153515902	-0.0179990501957299\\
2.78030949842697	-0.0171740091720427\\
2.79601746169492	-0.0140220303353364\\
2.81172542496286	-0.00962114991802749\\
2.82743338823081	-0.00540399587448442\\
2.84314135149876	-0.00266419614268633\\
2.85884931476671	-0.00208115671564398\\
2.87455727803466	-0.00343246673908567\\
2.89026524130261	-0.00560897805700683\\
2.90597320457056	-0.00695009868122262\\
2.92168116783851	-0.00580720285491589\\
2.93738913110646	-0.00115828526589074\\
2.95309709437441	0.00693251065890625\\
2.96880505764235	0.0171780004067774\\
2.9845130209103	0.0273236041721987\\
3.00022098417825	0.0347391972553191\\
3.0159289474462	0.0371772350292864\\
3.03163691071415	0.0334650063282474\\
3.0473448739821	0.0239108186317358\\
3.06305283725005	0.0102884056569329\\
3.078760800518	-0.00460543289836075\\
3.09446876378595	-0.0176906069404239\\
3.1101767270539	-0.0264181565986881\\
3.12588469032184	-0.0294151431639951\\
3.14159265358979	-0.026773151655744\\
3.15730061685774	-0.0199095163035989\\
3.17300858012569	-0.0110652974039628\\
3.18871654339364	-0.00261268487242513\\
3.20442450666159	0.00360790085628618\\
3.22013246992954	0.00672666365029444\\
3.23584043319749	0.00695101506436309\\
3.25154839646544	0.00534487431219712\\
3.26725635973339	0.00338604588410379\\
3.28296432300133	0.0024625011674198\\
3.29867228626928	0.00346556988658354\\
3.31438024953723	0.00658528077970975\\
3.33008821280518	0.0113350640625361\\
3.34579617607313	0.0167597608395522\\
3.36150413934108	0.021735926912705\\
3.37721210260903	0.0252660473800894\\
3.39292006587698	0.0266924231831601\\
3.40862802914493	0.0257960234378089\\
3.42433599241287	0.0227829156998244\\
3.44004395568082	0.0181845736644003\\
3.45575191894877	0.0127065678786512\\
3.47145988221672	0.00705868484692803\\
3.48716784548467	0.00179635671726576\\
3.50287580875262	-0.00279725091754362\\
3.51858377202057	-0.00675912470352895\\
3.53429173528852	-0.0104010559492457\\
3.54999969855647	-0.0141663760936873\\
3.56570766182442	-0.0184149182526616\\
3.58141562509236	-0.0231965171893067\\
3.59712358836031	-0.0280954037753983\\
3.61283155162826	-0.0322226993944224\\
3.62853951489621	-0.0343955405374521\\
3.64424747816416	-0.0334771157799327\\
3.65995544143211	-0.0287837307098492\\
3.67566340470006	-0.0204209160874591\\
3.69137136796801	-0.00941328714140672\\
3.70707933123596	0.00245110239116432\\
3.7227872945039	0.0130465651667466\\
3.73849525777185	0.0204897539153751\\
3.7542032210398	0.0236898033425055\\
3.76991118430775	0.0226787714019829\\
3.7856191475757	0.0185963453754882\\
3.80132711084365	0.0133172409642925\\
3.8170350741116	0.00883495656710108\\
3.83274303737955	0.00660543820419176\\
3.8484510006475	0.007074064135787\\
3.86415896391545	0.00954968059651284\\
3.87986692718339	0.0124702347653635\\
3.89557489045134	0.0139683299042552\\
3.91128285371929	0.0125408955648162\\
3.92699081698724	0.00759250318999363\\
3.94269878025519	-0.000331565988850116\\
3.95840674352314	-0.00969646198007272\\
3.97411470679109	-0.0184541668021125\\
3.98982267005904	-0.0246778091608098\\
4.00553063332699	-0.0271397390414499\\
4.02123859659494	-0.0256476282765037\\
4.03694655986288	-0.0210428882058258\\
4.05265452313083	-0.0148827712766587\\
4.06836248639878	-0.00892974497445188\\
4.08407044966673	-0.00462521321139593\\
4.09977841293468	-0.00271496140786632\\
4.11548637620263	-0.00312936051947868\\
4.13119433947058	-0.00512897684211672\\
4.14690230273853	-0.00763951860654225\\
4.16261026600648	-0.00964743826520409\\
4.17831822927443	-0.0105228466109644\\
4.19402619254237	-0.0101757632441217\\
4.20973415581032	-0.00901684113696842\\
4.22544211907827	-0.0077599037111341\\
4.24115008234622	-0.00714909704561657\\
4.25685804561417	-0.00770621101245097\\
4.27256600888212	-0.00957429001432423\\
4.28827397215007	-0.0124930603808954\\
4.30398193541802	-0.0158961791432955\\
4.31968989868597	-0.0190850743936333\\
4.33539786195391	-0.0214185444875881\\
4.35110582522186	-0.0224627338431047\\
4.36681378848981	-0.0220670777169397\\
4.38252175175776	-0.020358935125754\\
4.39822971502571	-0.0176734761455971\\
4.41393767829366	-0.0144495060891016\\
4.42964564156161	-0.0111242466560468\\
4.44535360482956	-0.00805267759636397\\
4.46106156809751	-0.00546438336199884\\
4.47676953136546	-0.00345792612327962\\
4.4924774946334	-0.00202334859484926\\
4.50818545790135	-0.00107919966644108\\
4.5238934211693	-0.000511144771233956\\
4.53960138443725	-0.000203093100773018\\
4.5553093477052	-5.67369534822256e-05\\
4.57101731097315	2.98883268199763e-07\\
4.5867252742411	1.48283994708697e-05\\
4.60243323750905	1.32358478546728e-05\\
4.618141200777	8.06352733687472e-06\\
4.63384916404495	3.88713518890919e-06\\
4.64955712731289	1.51722728661208e-06\\
4.66526509058084	4.67352137172246e-07\\
4.68097305384879	1.04805366326304e-07\\
4.69668101711674	1.37174910954775e-08\\
4.71238898038469	2.81344876312597e-10\\
4.72809694365264	2.75799452364179e-11\\
};
\end{axis}

\begin{axis}[%
width=1.245in,
height=1.493in,
at={(2.396in,2.554in)},
scale only axis,
unbounded coords=jump,
xmin=1.5707963267949,
xmax=4.71238898038469,
ymin=-0.5,
ymax=0.5,
axis background/.style={fill=white},
title style={font=\bfseries},
title={J=2},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.55508836352695	0.431924990543858\\
1.5707963267949	0.445557131906617\\
1.58650429006285	0.470242390133833\\
1.60221225333079	0.49912038987572\\
1.61792021659874	0.522817689669534\\
nan	nan\\
1.66504410640259	0.502071698831883\\
1.68075206967054	0.464943028173417\\
1.69646003293849	0.418543816521522\\
1.71216799620644	0.364755211484487\\
1.72787595947439	0.303128477983481\\
1.74358392274234	0.232608757111794\\
1.75929188601028	0.154154687608098\\
1.77499984927823	0.0725037794777974\\
1.79070781254618	-0.00425344857845986\\
1.80641577581413	-0.0674084291927867\\
1.82212373908208	-0.111441185583065\\
1.83783170235003	-0.136927428590479\\
1.85353966561798	-0.150890693655581\\
1.86924762888593	-0.164171603078554\\
1.88495559215388	-0.186893595413932\\
1.90066355542183	-0.224104043782962\\
1.91637151868977	-0.273637800543758\\
1.93207948195772	-0.327200274037655\\
1.94778744522567	-0.374134815352615\\
1.96349540849362	-0.406094001239511\\
1.97920337176157	-0.420478425760291\\
1.99491133502952	-0.421174927486792\\
2.01061929829747	-0.416441215821185\\
2.02632726156542	-0.415074841035995\\
2.04203522483337	-0.422662754474024\\
2.05774318810131	-0.439485078876175\\
2.07345115136926	-0.460745846165531\\
2.08915911463721	-0.478730550467099\\
2.10486707790516	-0.485767410731744\\
2.12057504117311	-0.476770177619174\\
2.13628300444106	-0.450587669624224\\
2.15199096770901	-0.410044704078265\\
2.16769893097696	-0.361058367492127\\
2.18340689424491	-0.311350382645821\\
2.19911485751286	-0.269100851415512\\
2.2148228207808	-0.241627860924746\\
2.23053078404875	-0.234063491258637\\
2.2462387473167	-0.248112146098386\\
2.26194671058465	-0.281210269376273\\
2.2776546738526	-0.326538126369208\\
2.29336263712055	-0.374193631790715\\
2.3090706003885	-0.413427572122077\\
2.32477856365645	-0.435348673837101\\
2.3404865269244	-0.435207095344443\\
2.35619449019234	-0.413447629144321\\
2.37190245346029	-0.375181830491622\\
2.38761041672824	-0.328350223791194\\
2.40331837999619	-0.28132982621638\\
2.41902634326414	-0.240861526412378\\
2.43473430653209	-0.210896339009242\\
2.45044226980004	-0.192465268171267\\
2.46615023306799	-0.184240046999977\\
2.48185819633594	-0.183288328511774\\
2.49756615960389	-0.185677719441327\\
2.51327412287183	-0.186902201710074\\
2.52898208613978	-0.182357625194855\\
2.54469004940773	-0.168104387670453\\
2.56039801267568	-0.141915216459734\\
2.57610597594363	-0.104274651385592\\
2.59181393921158	-0.0588062190585165\\
2.60752190247953	-0.0117131584113864\\
2.62322986574748	0.0297858746280501\\
2.63893782901543	0.0595537575577623\\
2.65464579228338	0.0743696895660011\\
2.67035375555132	0.0747433000552827\\
2.68606171881927	0.0643525260034859\\
2.70176968208722	0.0483357052844319\\
2.71747764535517	0.031157238858449\\
2.73318560862312	0.0149273594642415\\
2.74889357189107	-0.00117440978484357\\
2.76460153515902	-0.0202181494208764\\
2.78030949842697	-0.0459469485627833\\
2.79601746169492	-0.0809732425637255\\
2.81172542496286	-0.125409238302725\\
2.82743338823081	-0.176330899118367\\
2.84314135149876	-0.228127286797082\\
2.85884931476671	-0.27352567336351\\
2.87455727803466	-0.304990433502827\\
2.89026524130261	-0.316234356371631\\
2.90597320457056	-0.303646692818341\\
2.92168116783851	-0.26744089599113\\
2.93738913110646	-0.212251718796696\\
2.95309709437441	-0.14685672522771\\
2.96880505764235	-0.0827859412709433\\
2.9845130209103	-0.031879184113178\\
3.00022098417825	-0.00328824618210953\\
3.0159289474462	-0.00081105507981136\\
3.03163691071415	-0.02155866017645\\
3.0473448739821	-0.0566513004330042\\
3.06305283725005	-0.0939598511319638\\
3.078760800518	-0.122095043465106\\
3.09446876378595	-0.134249160020369\\
3.1101767270539	-0.130414680946866\\
3.12588469032184	-0.117041534071714\\
3.14159265358979	-0.104177152161199\\
3.15730061685774	-0.101170292813388\\
3.17300858012569	-0.112661280666576\\
3.18871654339364	-0.136521725424633\\
3.20442450666159	-0.164632187576591\\
3.22013246992954	-0.186200808305766\\
3.23584043319749	-0.19223272565392\\
3.25154839646544	-0.179244677441865\\
3.26725635973339	-0.150628723079789\\
3.28296432300133	-0.115088870271758\\
3.29867228626928	-0.082864312626769\\
3.31438024953723	-0.061435206739351\\
3.33008821280518	-0.0526272955605249\\
3.34579617607313	-0.0523757441105013\\
3.36150413934108	-0.0531681063090664\\
3.37721210260903	-0.0479365645596791\\
3.39292006587698	-0.0335047113454148\\
3.40862802914493	-0.0119415306079607\\
3.42433599241287	0.0107739033791562\\
3.44004395568082	0.0280266355171271\\
3.45575191894877	0.0360544217767915\\
3.47145988221672	0.0358247686781559\\
3.48716784548467	0.032316499362139\\
3.50287580875262	0.031594376401474\\
3.51858377202057	0.037263882684545\\
3.53429173528852	0.0482763629461616\\
3.54999969855647	0.0593841634186857\\
3.56570766182442	0.0641336317680676\\
3.58141562509236	0.0588576970989289\\
3.59712358836031	0.04546497482291\\
3.61283155162826	0.0313291660349335\\
3.62853951489621	0.0260613470127994\\
3.64424747816416	0.0366575861864797\\
3.65995544143211	0.0635381022566243\\
3.67566340470006	0.0997235979674015\\
3.69137136796801	0.133880422151897\\
3.70707933123596	0.155936502878423\\
3.7227872945039	0.162481851396921\\
3.73849525777185	0.15905978310753\\
3.7542032210398	0.157882576929284\\
3.76991118430775	0.171811617802924\\
3.7856191475757	0.207460517398951\\
3.80132711084365	0.260926171434164\\
3.8170350741116	0.318507959951862\\
3.83274303737955	0.362343850276601\\
3.8484510006475	0.378381722275063\\
3.86415896391545	0.362819633195279\\
3.87986692718339	0.323806156304987\\
3.89557489045134	0.277516279066712\\
3.91128285371929	0.240550920534995\\
3.92699081698724	0.222487525162191\\
3.94269878025519	0.222333489603589\\
3.95840674352314	0.23060420759078\\
3.97411470679109	0.235794198861435\\
3.98982267005904	0.231674875453968\\
4.00553063332699	0.221383640166174\\
4.02123859659494	0.215950629556445\\
4.03694655986288	0.227889828260359\\
4.05265452313083	0.263200350586892\\
4.06836248639878	0.316126620079756\\
4.08407044966673	0.369738001068723\\
4.09977841293468	0.402435815481369\\
4.11548637620263	0.397396719007314\\
4.13119433947058	0.350338122139029\\
4.14690230273853	0.271716232488053\\
4.16261026600648	0.182196008296364\\
4.17831822927443	0.103573754708537\\
4.19402619254237	0.0495718221713939\\
4.20973415581032	0.0209166284307319\\
4.22544211907827	0.00687906822392559\\
4.24115008234622	-0.00782725043740071\\
4.25685804561417	-0.0345284612266806\\
4.27256600888212	-0.0748394656454598\\
4.28827397215007	-0.120445428539732\\
4.30398193541802	-0.15819782840069\\
4.31968989868597	-0.177551062728157\\
4.33539786195391	-0.176267713056059\\
4.35110582522186	-0.161402940597646\\
4.36681378848981	-0.145202742519392\\
4.38252175175776	-0.138284608424238\\
4.39822971502571	-0.143863286948524\\
4.41393767829366	-0.156138884037303\\
4.42964564156161	-0.16367735383749\\
4.44535360482956	-0.155938313918314\\
4.46106156809751	-0.129463398534663\\
4.47676953136546	-0.0904638727614726\\
4.4924774946334	-0.0524655914970936\\
4.50818545790135	-0.0302290584900866\\
4.5238934211693	-0.0330149981024505\\
4.53960138443725	-0.0604876151172534\\
4.5553093477052	-0.103101152317435\\
4.57101731097315	-0.146524915822883\\
4.5867252742411	-0.177738600963011\\
4.60243323750905	-0.189819728917253\\
4.618141200777	-0.183356643841049\\
4.63384916404495	-0.164268640683694\\
4.64955712731289	-0.139584629061801\\
4.66526509058084	-0.113540286155275\\
4.68097305384879	-0.0858956816673784\\
4.69668101711674	-0.0530259924136864\\
4.71238898038469	-0.0108864005504366\\
4.72809694365264	0.0418567048691502\\
};
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.55508836352695	1.46729534260303e-10\\
1.5707963267949	9.21564127701446e-10\\
1.58650429006285	5.68311275682635e-08\\
1.60221225333079	5.01545188121388e-07\\
1.61792021659874	2.58622558511435e-06\\
1.63362817986669	9.88500970718216e-06\\
1.64933614313464	3.08433948717546e-05\\
1.66504410640259	8.264938557297e-05\\
1.68075206967054	0.000196084696292392\\
1.69646003293849	0.000420151284077338\\
1.71216799620644	0.000824234385959972\\
1.72787595947439	0.00149474255047583\\
1.74358392274234	0.00252310391358007\\
1.75929188601028	0.00398322566881658\\
1.77499984927823	0.00589928566216218\\
1.79070781254618	0.00820871572040427\\
1.80641577581413	0.0107294664664302\\
1.82212373908208	0.0131435650345409\\
1.83783170235003	0.0150089135010428\\
1.85353966561798	0.0158070751083662\\
1.86924762888593	0.0150264927248712\\
1.88495559215388	0.0122697819142515\\
1.90066355542183	0.00736345469021375\\
1.91637151868977	0.000442311933105936\\
1.93207948195772	-0.00801815086906898\\
1.94778744522567	-0.0172384766079597\\
1.96349540849362	-0.0262419121528855\\
1.97920337176157	-0.0340127832925492\\
1.99491133502952	-0.0396724450215719\\
2.01061929829747	-0.0426313563886754\\
2.02632726156542	-0.0426803192054654\\
2.04203522483337	-0.0399997630697069\\
2.05774318810131	-0.0350888449501863\\
2.07345115136926	-0.0286390841819966\\
2.08915911463721	-0.0213928580735784\\
2.10486707790516	-0.0140299831868095\\
2.12057504117311	-0.00711438443632971\\
2.13628300444106	-0.00111061958043616\\
2.15199096770901	0.00354646503847645\\
2.16769893097696	0.006368045634264\\
2.18340689424491	0.00676341936597676\\
2.19911485751286	0.00407223235727644\\
2.2148228207808	-0.00230076292042377\\
2.23053078404875	-0.0126601376976179\\
2.2462387473167	-0.026753227374544\\
2.26194671058465	-0.0435438399361628\\
2.2776546738526	-0.0611211777224357\\
2.29336263712055	-0.0768260280244919\\
2.3090706003885	-0.0876332708472114\\
2.32477856365645	-0.090761201343779\\
2.3404865269244	-0.0843982312909984\\
2.35619449019234	-0.0683687527376309\\
2.37190245346029	-0.0445284034245538\\
2.38761041672824	-0.0167061764015965\\
2.40331837999619	0.00989573731497664\\
2.41902634326414	0.0297875703110334\\
2.43473430653209	0.0385441695052451\\
2.45044226980004	0.034078094451115\\
2.46615023306799	0.0174478536450416\\
2.48185819633594	-0.0071061396800087\\
2.49756615960389	-0.0330126156203702\\
2.51327412287183	-0.0529611984828288\\
2.52898208613978	-0.0608379781948956\\
2.54469004940773	-0.0534557640851939\\
2.56039801267568	-0.0315415920601494\\
2.57610597594363	0.000364695072485563\\
2.59181393921158	0.0351233022630354\\
2.60752190247953	0.064985178497082\\
2.62322986574748	0.083759940824914\\
2.63893782901543	0.0884823583543641\\
2.65464579228338	0.0800486931707624\\
2.67035375555132	0.062630959160236\\
2.68606171881927	0.0420890059298886\\
2.70176968208722	0.0239425755881706\\
2.71747764535517	0.01161302026277\\
2.73318560862312	0.00553965014805186\\
2.74889357189107	0.00345295034171791\\
2.76460153515902	0.00166214017987444\\
2.78030949842697	-0.00315638532396174\\
2.79601746169492	-0.0123628560455651\\
2.81172542496286	-0.0245650304215624\\
2.82743338823081	-0.0359447984274568\\
2.84314135149876	-0.0415901165889795\\
2.85884931476671	-0.0373468725512909\\
2.87455727803466	-0.0215124332177896\\
2.89026524130261	0.00425004682193461\\
2.90597320457056	0.0351163572032346\\
2.92168116783851	0.0643680103180699\\
2.93738913110646	0.0852982154125354\\
2.95309709437441	0.0931282470868766\\
2.96880505764235	0.0863239720454909\\
2.9845130209103	0.0669257840428806\\
3.00022098417825	0.0398428027383148\\
3.0159289474462	0.0113904170505266\\
3.03163691071415	-0.0124398526302359\\
3.0473448739821	-0.0274548134556646\\
3.06305283725005	-0.032087391823201\\
3.078760800518	-0.027422742527233\\
3.09446876378595	-0.0165191406830905\\
3.1101767270539	-0.00330778170361181\\
3.12588469032184	0.00856642076614116\\
3.14159265358979	0.0166368757196816\\
3.15730061685774	0.0200341052928516\\
3.17300858012569	0.0193826946960214\\
3.18871654339364	0.0162764391976027\\
3.20442450666159	0.0125370311474318\\
3.22013246992954	0.0095047562721466\\
3.23584043319749	0.00758600072733349\\
3.25154839646544	0.00619917513141071\\
3.26725635973339	0.00413622280883493\\
3.28296432300133	0.000220410607864723\\
3.29867228626928	-0.00596972480422415\\
3.31438024953723	-0.0135872446181104\\
3.33008821280518	-0.020448285951092\\
3.34579617607313	-0.0235087928881831\\
3.36150413934108	-0.0197975097316039\\
3.37721210260903	-0.00753190853380719\\
3.39292006587698	0.0129644074338006\\
3.40862802914493	0.0389037146832858\\
3.42433599241287	0.0654380869847768\\
3.44004395568082	0.0867760812737345\\
3.45575191894877	0.097705226110134\\
3.47145988221672	0.0950477777795698\\
3.48716784548467	0.0785743404857761\\
3.50287580875262	0.0510707835648294\\
3.51858377202057	0.0175411011698657\\
3.53429173528852	-0.0161738542971956\\
3.54999969855647	-0.0448885143110186\\
3.56570766182442	-0.0651881648764386\\
3.58141562509236	-0.0758495372004471\\
3.59712358836031	-0.0775301493003735\\
3.61283155162826	-0.0719691912371143\\
3.62853951489621	-0.0611048923551761\\
3.64424747816416	-0.046495200834346\\
3.65995544143211	-0.0292444815248146\\
3.67566340470006	-0.0103744832914879\\
3.69137136796801	0.00864697415535564\\
3.70707933123596	0.0255893889212922\\
3.7227872945039	0.0376276213970042\\
3.73849525777185	0.0420313427502281\\
3.7542032210398	0.0371432998564144\\
3.76991118430775	0.023233918739209\\
3.7856191475757	0.00281622551058269\\
3.80132711084365	-0.0198102622355373\\
3.8170350741116	-0.0397153317355617\\
3.83274303737955	-0.0528255333842074\\
3.8484510006475	-0.0572106933023695\\
3.86415896391545	-0.0536792166585511\\
3.87986692718339	-0.0454323573513491\\
3.89557489045134	-0.0368759271970957\\
3.91128285371929	-0.0320083859993005\\
3.92699081698724	-0.0329704280400593\\
3.94269878025519	-0.0392866427186431\\
3.95840674352314	-0.048074518284147\\
3.97411470679109	-0.0551378050714717\\
3.98982267005904	-0.0565365768247718\\
4.00553063332699	-0.0500568447457055\\
4.02123859659494	-0.0360486007498447\\
4.03694655986288	-0.0173404335029666\\
4.05265452313083	0.00172226083656265\\
4.06836248639878	0.0167570322178494\\
4.08407044966673	0.0248113729665192\\
4.09977841293468	0.0253088476406498\\
4.11548637620263	0.0201661984047033\\
4.13119433947058	0.0130705043259894\\
4.14690230273853	0.00819046073257183\\
4.16261026600648	0.00877089117193529\\
4.17831822927443	0.0160726147767971\\
4.19402619254237	0.028978784017975\\
4.20973415581032	0.0443537059393714\\
4.22544211907827	0.0579970681738739\\
4.24115008234622	0.0658654924165838\\
4.25685804561417	0.0651819764254948\\
4.27256600888212	0.0551249072755472\\
4.28827397215007	0.0369447391260457\\
4.30398193541802	0.0135385154839227\\
4.31968989868597	-0.011339167398475\\
4.33539786195391	-0.0339752782131917\\
4.35110582522186	-0.0514633807389914\\
4.36681378848981	-0.0621668554161634\\
4.38252175175776	-0.065821723984574\\
4.39822971502571	-0.063324520893284\\
4.41393767829366	-0.0563209032145057\\
4.42964564156161	-0.0467345705524808\\
4.44535360482956	-0.0363574645755929\\
4.46106156809751	-0.026576544770003\\
4.47676953136546	-0.0182591803879715\\
4.4924774946334	-0.0117749969121546\\
4.50818545790135	-0.00710638238124426\\
4.5238934211693	-0.00399427261417711\\
4.53960138443725	-0.00207559355718809\\
4.5553093477052	-0.000986220080715223\\
4.57101731097315	-0.00042116488900083\\
4.5867252742411	-0.000156981299292181\\
4.60243323750905	-4.81643555691599e-05\\
4.618141200777	-1.03384392330347e-05\\
4.63384916404495	-3.13340127287566e-07\\
4.64955712731289	1.00035058222327e-06\\
4.66526509058084	5.47444231889169e-07\\
4.68097305384879	1.633936948856e-07\\
4.69668101711674	2.58269790007698e-08\\
4.71238898038469	6.37605818088499e-10\\
4.72809694365264	4.4931087439716e-11\\
};
\end{axis}

\begin{axis}[%
width=1.245in,
height=1.493in,
at={(4.034in,2.554in)},
scale only axis,
unbounded coords=jump,
xmin=1.5707963267949,
xmax=4.71238898038469,
ymin=-0.5,
ymax=0.5,
axis background/.style={fill=white},
title style={font=\bfseries},
title={J=3},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.55508836352695	0.431924990543858\\
1.5707963267949	0.445557131906617\\
1.58650429006285	0.470242390133833\\
1.60221225333079	0.49912038987572\\
1.61792021659874	0.522817689669534\\
nan	nan\\
1.66504410640259	0.502071698831883\\
1.68075206967054	0.464943028173417\\
1.69646003293849	0.418543816521522\\
1.71216799620644	0.364755211484487\\
1.72787595947439	0.303128477983481\\
1.74358392274234	0.232608757111794\\
1.75929188601028	0.154154687608098\\
1.77499984927823	0.0725037794777974\\
1.79070781254618	-0.00425344857845986\\
1.80641577581413	-0.0674084291927867\\
1.82212373908208	-0.111441185583065\\
1.83783170235003	-0.136927428590479\\
1.85353966561798	-0.150890693655581\\
1.86924762888593	-0.164171603078554\\
1.88495559215388	-0.186893595413932\\
1.90066355542183	-0.224104043782962\\
1.91637151868977	-0.273637800543758\\
1.93207948195772	-0.327200274037655\\
1.94778744522567	-0.374134815352615\\
1.96349540849362	-0.406094001239511\\
1.97920337176157	-0.420478425760291\\
1.99491133502952	-0.421174927486792\\
2.01061929829747	-0.416441215821185\\
2.02632726156542	-0.415074841035995\\
2.04203522483337	-0.422662754474024\\
2.05774318810131	-0.439485078876175\\
2.07345115136926	-0.460745846165531\\
2.08915911463721	-0.478730550467099\\
2.10486707790516	-0.485767410731744\\
2.12057504117311	-0.476770177619174\\
2.13628300444106	-0.450587669624224\\
2.15199096770901	-0.410044704078265\\
2.16769893097696	-0.361058367492127\\
2.18340689424491	-0.311350382645821\\
2.19911485751286	-0.269100851415512\\
2.2148228207808	-0.241627860924746\\
2.23053078404875	-0.234063491258637\\
2.2462387473167	-0.248112146098386\\
2.26194671058465	-0.281210269376273\\
2.2776546738526	-0.326538126369208\\
2.29336263712055	-0.374193631790715\\
2.3090706003885	-0.413427572122077\\
2.32477856365645	-0.435348673837101\\
2.3404865269244	-0.435207095344443\\
2.35619449019234	-0.413447629144321\\
2.37190245346029	-0.375181830491622\\
2.38761041672824	-0.328350223791194\\
2.40331837999619	-0.28132982621638\\
2.41902634326414	-0.240861526412378\\
2.43473430653209	-0.210896339009242\\
2.45044226980004	-0.192465268171267\\
2.46615023306799	-0.184240046999977\\
2.48185819633594	-0.183288328511774\\
2.49756615960389	-0.185677719441327\\
2.51327412287183	-0.186902201710074\\
2.52898208613978	-0.182357625194855\\
2.54469004940773	-0.168104387670453\\
2.56039801267568	-0.141915216459734\\
2.57610597594363	-0.104274651385592\\
2.59181393921158	-0.0588062190585165\\
2.60752190247953	-0.0117131584113864\\
2.62322986574748	0.0297858746280501\\
2.63893782901543	0.0595537575577623\\
2.65464579228338	0.0743696895660011\\
2.67035375555132	0.0747433000552827\\
2.68606171881927	0.0643525260034859\\
2.70176968208722	0.0483357052844319\\
2.71747764535517	0.031157238858449\\
2.73318560862312	0.0149273594642415\\
2.74889357189107	-0.00117440978484357\\
2.76460153515902	-0.0202181494208764\\
2.78030949842697	-0.0459469485627833\\
2.79601746169492	-0.0809732425637255\\
2.81172542496286	-0.125409238302725\\
2.82743338823081	-0.176330899118367\\
2.84314135149876	-0.228127286797082\\
2.85884931476671	-0.27352567336351\\
2.87455727803466	-0.304990433502827\\
2.89026524130261	-0.316234356371631\\
2.90597320457056	-0.303646692818341\\
2.92168116783851	-0.26744089599113\\
2.93738913110646	-0.212251718796696\\
2.95309709437441	-0.14685672522771\\
2.96880505764235	-0.0827859412709433\\
2.9845130209103	-0.031879184113178\\
3.00022098417825	-0.00328824618210953\\
3.0159289474462	-0.00081105507981136\\
3.03163691071415	-0.02155866017645\\
3.0473448739821	-0.0566513004330042\\
3.06305283725005	-0.0939598511319638\\
3.078760800518	-0.122095043465106\\
3.09446876378595	-0.134249160020369\\
3.1101767270539	-0.130414680946866\\
3.12588469032184	-0.117041534071714\\
3.14159265358979	-0.104177152161199\\
3.15730061685774	-0.101170292813388\\
3.17300858012569	-0.112661280666576\\
3.18871654339364	-0.136521725424633\\
3.20442450666159	-0.164632187576591\\
3.22013246992954	-0.186200808305766\\
3.23584043319749	-0.19223272565392\\
3.25154839646544	-0.179244677441865\\
3.26725635973339	-0.150628723079789\\
3.28296432300133	-0.115088870271758\\
3.29867228626928	-0.082864312626769\\
3.31438024953723	-0.061435206739351\\
3.33008821280518	-0.0526272955605249\\
3.34579617607313	-0.0523757441105013\\
3.36150413934108	-0.0531681063090664\\
3.37721210260903	-0.0479365645596791\\
3.39292006587698	-0.0335047113454148\\
3.40862802914493	-0.0119415306079607\\
3.42433599241287	0.0107739033791562\\
3.44004395568082	0.0280266355171271\\
3.45575191894877	0.0360544217767915\\
3.47145988221672	0.0358247686781559\\
3.48716784548467	0.032316499362139\\
3.50287580875262	0.031594376401474\\
3.51858377202057	0.037263882684545\\
3.53429173528852	0.0482763629461616\\
3.54999969855647	0.0593841634186857\\
3.56570766182442	0.0641336317680676\\
3.58141562509236	0.0588576970989289\\
3.59712358836031	0.04546497482291\\
3.61283155162826	0.0313291660349335\\
3.62853951489621	0.0260613470127994\\
3.64424747816416	0.0366575861864797\\
3.65995544143211	0.0635381022566243\\
3.67566340470006	0.0997235979674015\\
3.69137136796801	0.133880422151897\\
3.70707933123596	0.155936502878423\\
3.7227872945039	0.162481851396921\\
3.73849525777185	0.15905978310753\\
3.7542032210398	0.157882576929284\\
3.76991118430775	0.171811617802924\\
3.7856191475757	0.207460517398951\\
3.80132711084365	0.260926171434164\\
3.8170350741116	0.318507959951862\\
3.83274303737955	0.362343850276601\\
3.8484510006475	0.378381722275063\\
3.86415896391545	0.362819633195279\\
3.87986692718339	0.323806156304987\\
3.89557489045134	0.277516279066712\\
3.91128285371929	0.240550920534995\\
3.92699081698724	0.222487525162191\\
3.94269878025519	0.222333489603589\\
3.95840674352314	0.23060420759078\\
3.97411470679109	0.235794198861435\\
3.98982267005904	0.231674875453968\\
4.00553063332699	0.221383640166174\\
4.02123859659494	0.215950629556445\\
4.03694655986288	0.227889828260359\\
4.05265452313083	0.263200350586892\\
4.06836248639878	0.316126620079756\\
4.08407044966673	0.369738001068723\\
4.09977841293468	0.402435815481369\\
4.11548637620263	0.397396719007314\\
4.13119433947058	0.350338122139029\\
4.14690230273853	0.271716232488053\\
4.16261026600648	0.182196008296364\\
4.17831822927443	0.103573754708537\\
4.19402619254237	0.0495718221713939\\
4.20973415581032	0.0209166284307319\\
4.22544211907827	0.00687906822392559\\
4.24115008234622	-0.00782725043740071\\
4.25685804561417	-0.0345284612266806\\
4.27256600888212	-0.0748394656454598\\
4.28827397215007	-0.120445428539732\\
4.30398193541802	-0.15819782840069\\
4.31968989868597	-0.177551062728157\\
4.33539786195391	-0.176267713056059\\
4.35110582522186	-0.161402940597646\\
4.36681378848981	-0.145202742519392\\
4.38252175175776	-0.138284608424238\\
4.39822971502571	-0.143863286948524\\
4.41393767829366	-0.156138884037303\\
4.42964564156161	-0.16367735383749\\
4.44535360482956	-0.155938313918314\\
4.46106156809751	-0.129463398534663\\
4.47676953136546	-0.0904638727614726\\
4.4924774946334	-0.0524655914970936\\
4.50818545790135	-0.0302290584900866\\
4.5238934211693	-0.0330149981024505\\
4.53960138443725	-0.0604876151172534\\
4.5553093477052	-0.103101152317435\\
4.57101731097315	-0.146524915822883\\
4.5867252742411	-0.177738600963011\\
4.60243323750905	-0.189819728917253\\
4.618141200777	-0.183356643841049\\
4.63384916404495	-0.164268640683694\\
4.64955712731289	-0.139584629061801\\
4.66526509058084	-0.113540286155275\\
4.68097305384879	-0.0858956816673784\\
4.69668101711674	-0.0530259924136864\\
4.71238898038469	-0.0108864005504366\\
4.72809694365264	0.0418567048691502\\
};
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.55508836352695	4.24289952737249e-10\\
1.5707963267949	3.33369748348783e-09\\
1.58650429006285	1.85946363405544e-07\\
1.60221225333079	1.56251989586728e-06\\
1.61792021659874	7.72288595195503e-06\\
1.63362817986669	2.8331667888258e-05\\
1.64933614313464	8.47648727966839e-05\\
1.66504410640259	0.000217247576053024\\
1.68075206967054	0.000491053968956795\\
1.69646003293849	0.00099710247528839\\
1.71216799620644	0.0018405882461864\\
1.72787595947439	0.00311159103805902\\
1.74358392274234	0.00483531004418245\\
1.75929188601028	0.00690729180072071\\
1.77499984927823	0.00902958241929471\\
1.79070781254618	0.0106738032316345\\
1.80641577581413	0.0111016255235123\\
1.82212373908208	0.00946677828310834\\
1.83783170235003	0.00500271654218044\\
1.85353966561798	-0.00273150591045715\\
1.86924762888593	-0.0136094400344882\\
1.88495559215388	-0.0267863963513537\\
1.90066355542183	-0.0407262055364532\\
1.91637151868977	-0.0534576455393291\\
1.93207948195772	-0.0630452547146149\\
1.94778744522567	-0.0681752630290928\\
1.96349540849362	-0.0686852327434565\\
1.97920337176157	-0.06583831121658\\
1.99491133502952	-0.0621838058190354\\
2.01061929829747	-0.0609578765843826\\
2.02632726156542	-0.0651359389173983\\
2.04203522483337	-0.0764011501448124\\
2.05774318810131	-0.0943799936068196\\
2.07345115136926	-0.116467742390702\\
2.08915911463721	-0.138410044628022\\
2.10486707790516	-0.155557059163741\\
2.12057504117311	-0.164442711620976\\
2.13628300444106	-0.164163615037556\\
2.15199096770901	-0.157023896070111\\
2.16769893097696	-0.148104726459605\\
2.18340689424491	-0.143767702545086\\
2.19911485751286	-0.149497477269686\\
2.2148228207808	-0.16778501145052\\
2.23053078404875	-0.196821517205029\\
2.2462387473167	-0.230560293674222\\
2.26194671058465	-0.260258528878667\\
2.2776546738526	-0.277079618230552\\
2.29336263712055	-0.274913910155351\\
2.3090706003885	-0.252434260659067\\
2.32477856365645	-0.21362061890802\\
2.3404865269244	-0.166509281353273\\
2.35619449019234	-0.120567912018512\\
2.37190245346029	-0.083624959566855\\
2.38761041672824	-0.0594790684746717\\
2.40331837999619	-0.0470844500873193\\
2.41902634326414	-0.0416192091891076\\
2.43473430653209	-0.0370097458345871\\
2.45044226980004	-0.0288902952906304\\
2.46615023306799	-0.0167670660274715\\
2.48185819633594	-0.00443487599718048\\
2.49756615960389	0.00162651456841647\\
2.51327412287183	-0.00467779081000265\\
2.52898208613978	-0.025724781352908\\
2.54469004940773	-0.0579795151883033\\
2.56039801267568	-0.0919875182987941\\
2.57610597594363	-0.11480324104895\\
2.59181393921158	-0.114156225667431\\
2.60752190247953	-0.0829239317417046\\
2.62322986574748	-0.0222593637637138\\
2.63893782901543	0.0578786627418047\\
2.65464579228338	0.141152661142872\\
2.67035375555132	0.20952824465662\\
2.68606171881927	0.248669936410474\\
2.70176968208722	0.252216564551004\\
2.71747764535517	0.223470799334293\\
2.73318560862312	0.173940589177038\\
2.74889357189107	0.119278395121581\\
2.76460153515902	0.0740710972912098\\
2.78030949842697	0.047308976455836\\
2.79601746169492	0.0400749464108874\\
2.81172542496286	0.0461598283071969\\
2.82743338823081	0.0552403984274135\\
2.84314135149876	0.05734850987538\\
2.85884931476671	0.046938482956893\\
2.87455727803466	0.025066363084226\\
2.89026524130261	-0.00106450445810633\\
2.90597320457056	-0.0209474126781906\\
2.92168116783851	-0.0248906957968791\\
2.93738913110646	-0.00785642248534076\\
2.95309709437441	0.0283962685649129\\
2.96880505764235	0.0756310325347253\\
2.9845130209103	0.121778356058637\\
3.00022098417825	0.154933722458775\\
3.0159289474462	0.167280286287202\\
3.03163691071415	0.157569740393886\\
3.0473448739821	0.131339797961616\\
3.06305283725005	0.0988612468863073\\
3.078760800518	0.0715928391901896\\
3.09446876378595	0.0584026045208643\\
3.1101767270539	0.0628345841883211\\
3.12588469032184	0.0822762081509491\\
3.14159265358979	0.109186237342612\\
3.15730061685774	0.133836212880125\\
3.17300858012569	0.147548700546466\\
3.18871654339364	0.145332099883437\\
3.20442450666159	0.12711474070448\\
3.22013246992954	0.0973312113786629\\
3.23584043319749	0.0631929155003287\\
3.25154839646544	0.0323717841001896\\
3.26725635973339	0.0109163210228241\\
3.28296432300133	0.00200556935084316\\
3.29867228626928	0.00574816455859187\\
3.31438024953723	0.0198289125318942\\
3.33008821280518	0.0405551680466296\\
3.34579617607313	0.0638377946933111\\
3.36150413934108	0.0858257097905846\\
3.37721210260903	0.103181264371774\\
3.39292006587698	0.11319118342698\\
3.40862802914493	0.113952150202446\\
3.42433599241287	0.104739302687779\\
3.44004395568082	0.0864423958587158\\
3.45575191894877	0.0617736394938038\\
3.47145988221672	0.0349332576386504\\
3.48716784548467	0.0106046880898536\\
3.50287580875262	-0.00752469919209132\\
3.51858377202057	-0.0182089045595725\\
3.53429173528852	-0.0234119703060126\\
3.54999969855647	-0.027905346782161\\
3.56570766182442	-0.0376117027636611\\
3.58141562509236	-0.0571439497791823\\
3.59712358836031	-0.087416242196182\\
3.61283155162826	-0.124323544609324\\
3.62853951489621	-0.159203052132065\\
3.64424747816416	-0.181172813373719\\
3.65995544143211	-0.180708667355943\\
3.67566340470006	-0.153258718706092\\
3.69137136796801	-0.101548568013504\\
3.70707933123596	-0.035594424358888\\
3.7227872945039	0.0297889586940268\\
3.73849525777185	0.0792945536812011\\
3.7542032210398	0.101853446745071\\
3.76991118430775	0.0941799805623046\\
3.7856191475757	0.0618832327902174\\
3.80132711084365	0.0177193569549156\\
3.8170350741116	-0.0224511973053264\\
3.83274303737955	-0.0446429781470508\\
3.8484510006475	-0.0409928521203356\\
3.86415896391545	-0.0118900724108259\\
3.87986692718339	0.0346320871028563\\
3.89557489045134	0.0859062480387905\\
3.91128285371929	0.128903597874703\\
3.92699081698724	0.154265586091799\\
3.94269878025519	0.158772627998857\\
3.95840674352314	0.145561356898539\\
3.97411470679109	0.122233255519176\\
3.98982267005904	0.0977157297724759\\
4.00553063332699	0.079092522322038\\
4.02123859659494	0.0695138242638518\\
4.03694655986288	0.0678032646294986\\
4.05265452313083	0.0697095881060245\\
4.06836248639878	0.0701624196895402\\
4.08407044966673	0.0655895834929062\\
4.09977841293468	0.0554209738372438\\
4.11548637620263	0.0422820909979874\\
4.13119433947058	0.0309031369812196\\
4.14690230273853	0.0262349486308338\\
4.16261026600648	0.0315098489286109\\
4.17831822927443	0.0469474949415375\\
4.19402619254237	0.0695253137358692\\
4.20973415581032	0.0938336983661414\\
4.22544211907827	0.11366911887965\\
4.24115008234622	0.123805889369434\\
4.25685804561417	0.121383308243757\\
4.27256600888212	0.10652484281791\\
4.28827397215007	0.0820865246165542\\
4.30398193541802	0.0527074243175142\\
4.31968989868597	0.0235179378313607\\
4.33539786195391	-0.00109207650285185\\
4.35110582522186	-0.0183255488277126\\
4.36681378848981	-0.0272938933391192\\
4.38252175175776	-0.0288175849459797\\
4.39822971502571	-0.0248696451103531\\
4.41393767829366	-0.0178823298259664\\
4.42964564156161	-0.010122895143572\\
4.44535360482956	-0.00327520613443277\\
4.46106156809751	0.00172613674758333\\
4.47676953136546	0.00464170842556369\\
4.4924774946334	0.00573383508450877\\
4.50818545790135	0.00552609356930889\\
4.5238934211693	0.00459050533169217\\
4.53960138443725	0.00340464019436994\\
4.5553093477052	0.00228755546152683\\
4.57101731097315	0.00139944708776349\\
4.5867252742411	0.000778904767653623\\
4.60243323750905	0.00039222293491743\\
4.618141200777	0.000176783642542359\\
4.63384916404495	7.00740662241019e-05\\
4.64955712731289	2.3739951326839e-05\\
4.66526509058084	6.54683004137051e-06\\
4.68097305384879	1.33781381728682e-06\\
4.69668101711674	1.60522667789274e-07\\
4.71238898038469	2.88902447653006e-09\\
4.72809694365264	3.77283863334585e-10\\
};
\end{axis}

\begin{axis}[%
width=1.245in,
height=1.493in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=1.5707963267949,
xmax=4.71238898038469,
ymin=-0.5,
ymax=0.5,
axis background/.style={fill=white},
title style={font=\bfseries},
title={J=4},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.55508836352695	0.431924990543858\\
1.5707963267949	0.445557131906617\\
1.58650429006285	0.470242390133833\\
1.60221225333079	0.49912038987572\\
1.61792021659874	0.522817689669534\\
nan	nan\\
1.66504410640259	0.502071698831883\\
1.68075206967054	0.464943028173417\\
1.69646003293849	0.418543816521522\\
1.71216799620644	0.364755211484487\\
1.72787595947439	0.303128477983481\\
1.74358392274234	0.232608757111794\\
1.75929188601028	0.154154687608098\\
1.77499984927823	0.0725037794777974\\
1.79070781254618	-0.00425344857845986\\
1.80641577581413	-0.0674084291927867\\
1.82212373908208	-0.111441185583065\\
1.83783170235003	-0.136927428590479\\
1.85353966561798	-0.150890693655581\\
1.86924762888593	-0.164171603078554\\
1.88495559215388	-0.186893595413932\\
1.90066355542183	-0.224104043782962\\
1.91637151868977	-0.273637800543758\\
1.93207948195772	-0.327200274037655\\
1.94778744522567	-0.374134815352615\\
1.96349540849362	-0.406094001239511\\
1.97920337176157	-0.420478425760291\\
1.99491133502952	-0.421174927486792\\
2.01061929829747	-0.416441215821185\\
2.02632726156542	-0.415074841035995\\
2.04203522483337	-0.422662754474024\\
2.05774318810131	-0.439485078876175\\
2.07345115136926	-0.460745846165531\\
2.08915911463721	-0.478730550467099\\
2.10486707790516	-0.485767410731744\\
2.12057504117311	-0.476770177619174\\
2.13628300444106	-0.450587669624224\\
2.15199096770901	-0.410044704078265\\
2.16769893097696	-0.361058367492127\\
2.18340689424491	-0.311350382645821\\
2.19911485751286	-0.269100851415512\\
2.2148228207808	-0.241627860924746\\
2.23053078404875	-0.234063491258637\\
2.2462387473167	-0.248112146098386\\
2.26194671058465	-0.281210269376273\\
2.2776546738526	-0.326538126369208\\
2.29336263712055	-0.374193631790715\\
2.3090706003885	-0.413427572122077\\
2.32477856365645	-0.435348673837101\\
2.3404865269244	-0.435207095344443\\
2.35619449019234	-0.413447629144321\\
2.37190245346029	-0.375181830491622\\
2.38761041672824	-0.328350223791194\\
2.40331837999619	-0.28132982621638\\
2.41902634326414	-0.240861526412378\\
2.43473430653209	-0.210896339009242\\
2.45044226980004	-0.192465268171267\\
2.46615023306799	-0.184240046999977\\
2.48185819633594	-0.183288328511774\\
2.49756615960389	-0.185677719441327\\
2.51327412287183	-0.186902201710074\\
2.52898208613978	-0.182357625194855\\
2.54469004940773	-0.168104387670453\\
2.56039801267568	-0.141915216459734\\
2.57610597594363	-0.104274651385592\\
2.59181393921158	-0.0588062190585165\\
2.60752190247953	-0.0117131584113864\\
2.62322986574748	0.0297858746280501\\
2.63893782901543	0.0595537575577623\\
2.65464579228338	0.0743696895660011\\
2.67035375555132	0.0747433000552827\\
2.68606171881927	0.0643525260034859\\
2.70176968208722	0.0483357052844319\\
2.71747764535517	0.031157238858449\\
2.73318560862312	0.0149273594642415\\
2.74889357189107	-0.00117440978484357\\
2.76460153515902	-0.0202181494208764\\
2.78030949842697	-0.0459469485627833\\
2.79601746169492	-0.0809732425637255\\
2.81172542496286	-0.125409238302725\\
2.82743338823081	-0.176330899118367\\
2.84314135149876	-0.228127286797082\\
2.85884931476671	-0.27352567336351\\
2.87455727803466	-0.304990433502827\\
2.89026524130261	-0.316234356371631\\
2.90597320457056	-0.303646692818341\\
2.92168116783851	-0.26744089599113\\
2.93738913110646	-0.212251718796696\\
2.95309709437441	-0.14685672522771\\
2.96880505764235	-0.0827859412709433\\
2.9845130209103	-0.031879184113178\\
3.00022098417825	-0.00328824618210953\\
3.0159289474462	-0.00081105507981136\\
3.03163691071415	-0.02155866017645\\
3.0473448739821	-0.0566513004330042\\
3.06305283725005	-0.0939598511319638\\
3.078760800518	-0.122095043465106\\
3.09446876378595	-0.134249160020369\\
3.1101767270539	-0.130414680946866\\
3.12588469032184	-0.117041534071714\\
3.14159265358979	-0.104177152161199\\
3.15730061685774	-0.101170292813388\\
3.17300858012569	-0.112661280666576\\
3.18871654339364	-0.136521725424633\\
3.20442450666159	-0.164632187576591\\
3.22013246992954	-0.186200808305766\\
3.23584043319749	-0.19223272565392\\
3.25154839646544	-0.179244677441865\\
3.26725635973339	-0.150628723079789\\
3.28296432300133	-0.115088870271758\\
3.29867228626928	-0.082864312626769\\
3.31438024953723	-0.061435206739351\\
3.33008821280518	-0.0526272955605249\\
3.34579617607313	-0.0523757441105013\\
3.36150413934108	-0.0531681063090664\\
3.37721210260903	-0.0479365645596791\\
3.39292006587698	-0.0335047113454148\\
3.40862802914493	-0.0119415306079607\\
3.42433599241287	0.0107739033791562\\
3.44004395568082	0.0280266355171271\\
3.45575191894877	0.0360544217767915\\
3.47145988221672	0.0358247686781559\\
3.48716784548467	0.032316499362139\\
3.50287580875262	0.031594376401474\\
3.51858377202057	0.037263882684545\\
3.53429173528852	0.0482763629461616\\
3.54999969855647	0.0593841634186857\\
3.56570766182442	0.0641336317680676\\
3.58141562509236	0.0588576970989289\\
3.59712358836031	0.04546497482291\\
3.61283155162826	0.0313291660349335\\
3.62853951489621	0.0260613470127994\\
3.64424747816416	0.0366575861864797\\
3.65995544143211	0.0635381022566243\\
3.67566340470006	0.0997235979674015\\
3.69137136796801	0.133880422151897\\
3.70707933123596	0.155936502878423\\
3.7227872945039	0.162481851396921\\
3.73849525777185	0.15905978310753\\
3.7542032210398	0.157882576929284\\
3.76991118430775	0.171811617802924\\
3.7856191475757	0.207460517398951\\
3.80132711084365	0.260926171434164\\
3.8170350741116	0.318507959951862\\
3.83274303737955	0.362343850276601\\
3.8484510006475	0.378381722275063\\
3.86415896391545	0.362819633195279\\
3.87986692718339	0.323806156304987\\
3.89557489045134	0.277516279066712\\
3.91128285371929	0.240550920534995\\
3.92699081698724	0.222487525162191\\
3.94269878025519	0.222333489603589\\
3.95840674352314	0.23060420759078\\
3.97411470679109	0.235794198861435\\
3.98982267005904	0.231674875453968\\
4.00553063332699	0.221383640166174\\
4.02123859659494	0.215950629556445\\
4.03694655986288	0.227889828260359\\
4.05265452313083	0.263200350586892\\
4.06836248639878	0.316126620079756\\
4.08407044966673	0.369738001068723\\
4.09977841293468	0.402435815481369\\
4.11548637620263	0.397396719007314\\
4.13119433947058	0.350338122139029\\
4.14690230273853	0.271716232488053\\
4.16261026600648	0.182196008296364\\
4.17831822927443	0.103573754708537\\
4.19402619254237	0.0495718221713939\\
4.20973415581032	0.0209166284307319\\
4.22544211907827	0.00687906822392559\\
4.24115008234622	-0.00782725043740071\\
4.25685804561417	-0.0345284612266806\\
4.27256600888212	-0.0748394656454598\\
4.28827397215007	-0.120445428539732\\
4.30398193541802	-0.15819782840069\\
4.31968989868597	-0.177551062728157\\
4.33539786195391	-0.176267713056059\\
4.35110582522186	-0.161402940597646\\
4.36681378848981	-0.145202742519392\\
4.38252175175776	-0.138284608424238\\
4.39822971502571	-0.143863286948524\\
4.41393767829366	-0.156138884037303\\
4.42964564156161	-0.16367735383749\\
4.44535360482956	-0.155938313918314\\
4.46106156809751	-0.129463398534663\\
4.47676953136546	-0.0904638727614726\\
4.4924774946334	-0.0524655914970936\\
4.50818545790135	-0.0302290584900866\\
4.5238934211693	-0.0330149981024505\\
4.53960138443725	-0.0604876151172534\\
4.5553093477052	-0.103101152317435\\
4.57101731097315	-0.146524915822883\\
4.5867252742411	-0.177738600963011\\
4.60243323750905	-0.189819728917253\\
4.618141200777	-0.183356643841049\\
4.63384916404495	-0.164268640683694\\
4.64955712731289	-0.139584629061801\\
4.66526509058084	-0.113540286155275\\
4.68097305384879	-0.0858956816673784\\
4.69668101711674	-0.0530259924136864\\
4.71238898038469	-0.0108864005504366\\
4.72809694365264	0.0418567048691502\\
};
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.55508836352695	-2.15545758816839e-10\\
1.5707963267949	-2.20427977137998e-09\\
1.58650429006285	-1.10581138586661e-07\\
1.60221225333079	-8.76415051883465e-07\\
1.61792021659874	-4.11198988397649e-06\\
1.63362817986669	-1.43409301563056e-05\\
1.64933614313464	-4.07636870707488e-05\\
1.66504410640259	-9.90593041728063e-05\\
1.68075206967054	-0.000211642315043653\\
1.69646003293849	-0.000404518823979845\\
1.71216799620644	-0.000699201350890508\\
1.72787595947439	-0.00109978512021508\\
1.74358392274234	-0.00157840579143275\\
1.75929188601028	-0.00206627008728121\\
1.77499984927823	-0.00246072641786567\\
1.79070781254618	-0.00265921644918186\\
1.80641577581413	-0.00262635710657855\\
1.82212373908208	-0.00249007836245459\\
1.83783170235003	-0.00264827139688616\\
1.85353966561798	-0.0038530782799431\\
1.86924762888593	-0.00723194015129269\\
1.88495559215388	-0.0142087504916265\\
1.90066355542183	-0.0263078580540179\\
1.91637151868977	-0.0448558028048121\\
1.93207948195772	-0.0706321554703074\\
1.94778744522567	-0.103549259554334\\
1.96349540849362	-0.142448936614256\\
1.97920337176157	-0.185085752280196\\
1.99491133502952	-0.228324140543844\\
2.01061929829747	-0.26852324121318\\
2.02632726156542	-0.302037088264782\\
2.04203522483337	-0.325735316412229\\
2.05774318810131	-0.337457673182903\\
2.07345115136926	-0.336347286824205\\
2.08915911463721	-0.323044218051657\\
2.10486707790516	-0.299741033113806\\
2.12057504117311	-0.270094133259997\\
2.13628300444106	-0.23895521759183\\
2.15199096770901	-0.211862591056666\\
2.16769893097696	-0.194246401054437\\
2.18340689424491	-0.190378630285228\\
2.19911485751286	-0.202230861159008\\
2.2148228207808	-0.228544884272793\\
2.23053078404875	-0.264499452232997\\
2.2462387473167	-0.302298675596028\\
2.26194671058465	-0.332781862086831\\
2.2776546738526	-0.347800130572915\\
2.29336263712055	-0.34273630128998\\
2.3090706003885	-0.318319443088196\\
2.32477856365645	-0.280943916472954\\
2.3404865269244	-0.241096469310213\\
2.35619449019234	-0.21014075625152\\
2.37190245346029	-0.196392936988316\\
2.38761041672824	-0.201865867294819\\
2.40331837999619	-0.221027957968833\\
2.41902634326414	-0.242337767144648\\
2.43473430653209	-0.252320397751697\\
2.45044226980004	-0.240891481327501\\
2.46615023306799	-0.205941288804539\\
2.48185819633594	-0.155213410917695\\
2.49756615960389	-0.10434944859964\\
2.51327412287183	-0.0713931069234676\\
2.52898208613978	-0.0695427519420528\\
2.54469004940773	-0.100896639590916\\
2.56039801267568	-0.153880322209439\\
2.57610597594363	-0.20587581606673\\
2.59181393921158	-0.230636685808371\\
2.60752190247953	-0.208084362389618\\
2.62322986574748	-0.132854442668739\\
2.63893782901543	-0.0180841458690112\\
2.65464579228338	0.107510040902689\\
2.67035375555132	0.208723083043229\\
2.68606171881927	0.256086903885971\\
2.70176968208722	0.236722598246402\\
2.71747764535517	0.159536557975457\\
2.73318560862312	0.0524378049660668\\
2.74889357189107	-0.0477278558603689\\
2.76460153515902	-0.108913171258131\\
2.78030949842697	-0.116034584278328\\
2.79601746169492	-0.0767262263284682\\
2.81172542496286	-0.0182072443322321\\
2.82743338823081	0.0237493647373774\\
2.84314135149876	0.0195573959697118\\
2.85884931476671	-0.0415459782166802\\
2.87455727803466	-0.14610950330288\\
2.89026524130261	-0.260692760432682\\
2.90597320457056	-0.344268650609224\\
2.92168116783851	-0.364044235831166\\
2.93738913110646	-0.308470544039692\\
2.95309709437441	-0.192230526189575\\
2.96880505764235	-0.0511318716123814\\
2.9845130209103	0.0711576336313173\\
3.00022098417825	0.139331814366984\\
3.0159289474462	0.139243232512461\\
3.03163691071415	0.0822846180401944\\
3.0473448739821	-0.000236418377986742\\
3.06305283725005	-0.0702988662846289\\
3.078760800518	-0.0985145641073581\\
3.09446876378595	-0.0754243442182341\\
3.1101767270539	-0.0143124284262744\\
3.12588469032184	0.0553557063282003\\
3.14159265358979	0.100931337130706\\
3.15730061685774	0.100520080105398\\
3.17300858012569	0.0521128504698479\\
3.18871654339364	-0.025723967279793\\
3.20442450666159	-0.101679748228214\\
3.22013246992954	-0.14463421831721\\
3.23584043319749	-0.136272797530072\\
3.25154839646544	-0.0782354582191021\\
3.26725635973339	0.00896990911643285\\
3.28296432300133	0.0946178806417583\\
3.29867228626928	0.150251410990596\\
3.31438024953723	0.160843604782603\\
3.33008821280518	0.130197088011928\\
3.34579617607313	0.0786391931451873\\
3.36150413934108	0.0342505689549069\\
3.37721210260903	0.0214013793867297\\
3.39292006587698	0.0512612241728161\\
3.40862802914493	0.117916793766849\\
3.42433599241287	0.201297328186388\\
3.44004395568082	0.275338974425668\\
3.45575191894877	0.317856741614171\\
3.47145988221672	0.318178607247507\\
3.48716784548467	0.27979100214361\\
3.50287580875262	0.21744667839697\\
3.51858377202057	0.150423725612707\\
3.53429173528852	0.0949849904821181\\
3.54999969855647	0.0590889334322653\\
3.56570766182442	0.0411637940271743\\
3.58141562509236	0.0328986126482468\\
3.59712358836031	0.0243537930603883\\
3.61283155162826	0.00891960746330532\\
3.62853951489621	-0.0140030732282266\\
3.64424747816416	-0.0395090418576397\\
3.65995544143211	-0.0603006848773315\\
3.67566340470006	-0.0707219211139428\\
3.69137136796801	-0.0697576426193543\\
3.70707933123596	-0.0616492581659057\\
3.7227872945039	-0.0539335758735568\\
3.73849525777185	-0.0538781760576187\\
3.7542032210398	-0.0649581417367897\\
3.76991118430775	-0.0849410947979652\\
3.7856191475757	-0.106401697438678\\
3.80132711084365	-0.119431407544711\\
3.8170350741116	-0.115406710192095\\
3.83274303737955	-0.0902937837140627\\
3.8484510006475	-0.0462221756692238\\
3.86415896391545	0.00919550023411874\\
3.87986692718339	0.0654239978607167\\
3.89557489045134	0.112392633942072\\
3.91128285371929	0.143441923726691\\
3.92699081698724	0.156851860741545\\
3.94269878025519	0.155600829646618\\
3.95840674352314	0.145686713201608\\
3.97411470679109	0.133809469790761\\
3.98982267005904	0.125314889169465\\
4.00553063332699	0.123044918284768\\
4.02123859659494	0.127282440058462\\
4.03694655986288	0.136529004620564\\
4.05265452313083	0.148590362240818\\
4.06836248639878	0.161443087204478\\
4.08407044966673	0.173574046617595\\
4.09977841293468	0.183796189580977\\
4.11548637620263	0.190801689607446\\
4.13119433947058	0.192812769267676\\
4.14690230273853	0.187608338401797\\
4.16261026600648	0.172997678917054\\
4.17831822927443	0.147583876171124\\
4.19402619254237	0.111510456997341\\
4.20973415581032	0.0668722346722285\\
4.22544211907827	0.0175913920134015\\
4.24115008234622	-0.0312447751582379\\
4.25685804561417	-0.0743983772785096\\
4.27256600888212	-0.107548253614684\\
4.28827397215007	-0.128107762964335\\
4.30398193541802	-0.1355880938949\\
4.31968989868597	-0.13145496641861\\
4.33539786195391	-0.118576783480361\\
4.35110582522186	-0.100461373306202\\
4.36681378848981	-0.0805030762473607\\
4.38252175175776	-0.0614175208039741\\
4.39822971502571	-0.0449550048661501\\
4.41393767829366	-0.0318900532233925\\
4.42964564156161	-0.0222141572040989\\
4.44535360482956	-0.0154265150784974\\
4.46106156809751	-0.0108234483620096\\
4.47676953136546	-0.00771888339318113\\
4.4924774946334	-0.00556893244457504\\
4.50818545790135	-0.00400837185922559\\
4.5238934211693	-0.00282724408270294\\
4.53960138443725	-0.00192066687232191\\
4.5553093477052	-0.0012383204251858\\
4.57101731097315	-0.000748328720223768\\
4.5867252742411	-0.000419030940000925\\
4.60243323750905	-0.000214797965520047\\
4.618141200777	-9.93264613771992e-05\\
4.63384916404495	-4.0616677382923e-05\\
4.64955712731289	-1.42585597281263e-05\\
4.66526509058084	-4.09249155840096e-06\\
4.68097305384879	-8.75495534138712e-07\\
4.69668101711674	-1.11214426355411e-07\\
4.71238898038469	-2.25549280202856e-09\\
4.72809694365264	-2.06806069665451e-10\\
};
\end{axis}

\begin{axis}[%
width=1.245in,
height=1.493in,
at={(2.396in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=1.5707963267949,
xmax=4.71238898038469,
ymin=-0.5,
ymax=0.5,
axis background/.style={fill=white},
title style={font=\bfseries},
title={J=5},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.55508836352695	0.431924990543858\\
1.5707963267949	0.445557131906617\\
1.58650429006285	0.470242390133833\\
1.60221225333079	0.49912038987572\\
1.61792021659874	0.522817689669534\\
nan	nan\\
1.66504410640259	0.502071698831883\\
1.68075206967054	0.464943028173417\\
1.69646003293849	0.418543816521522\\
1.71216799620644	0.364755211484487\\
1.72787595947439	0.303128477983481\\
1.74358392274234	0.232608757111794\\
1.75929188601028	0.154154687608098\\
1.77499984927823	0.0725037794777974\\
1.79070781254618	-0.00425344857845986\\
1.80641577581413	-0.0674084291927867\\
1.82212373908208	-0.111441185583065\\
1.83783170235003	-0.136927428590479\\
1.85353966561798	-0.150890693655581\\
1.86924762888593	-0.164171603078554\\
1.88495559215388	-0.186893595413932\\
1.90066355542183	-0.224104043782962\\
1.91637151868977	-0.273637800543758\\
1.93207948195772	-0.327200274037655\\
1.94778744522567	-0.374134815352615\\
1.96349540849362	-0.406094001239511\\
1.97920337176157	-0.420478425760291\\
1.99491133502952	-0.421174927486792\\
2.01061929829747	-0.416441215821185\\
2.02632726156542	-0.415074841035995\\
2.04203522483337	-0.422662754474024\\
2.05774318810131	-0.439485078876175\\
2.07345115136926	-0.460745846165531\\
2.08915911463721	-0.478730550467099\\
2.10486707790516	-0.485767410731744\\
2.12057504117311	-0.476770177619174\\
2.13628300444106	-0.450587669624224\\
2.15199096770901	-0.410044704078265\\
2.16769893097696	-0.361058367492127\\
2.18340689424491	-0.311350382645821\\
2.19911485751286	-0.269100851415512\\
2.2148228207808	-0.241627860924746\\
2.23053078404875	-0.234063491258637\\
2.2462387473167	-0.248112146098386\\
2.26194671058465	-0.281210269376273\\
2.2776546738526	-0.326538126369208\\
2.29336263712055	-0.374193631790715\\
2.3090706003885	-0.413427572122077\\
2.32477856365645	-0.435348673837101\\
2.3404865269244	-0.435207095344443\\
2.35619449019234	-0.413447629144321\\
2.37190245346029	-0.375181830491622\\
2.38761041672824	-0.328350223791194\\
2.40331837999619	-0.28132982621638\\
2.41902634326414	-0.240861526412378\\
2.43473430653209	-0.210896339009242\\
2.45044226980004	-0.192465268171267\\
2.46615023306799	-0.184240046999977\\
2.48185819633594	-0.183288328511774\\
2.49756615960389	-0.185677719441327\\
2.51327412287183	-0.186902201710074\\
2.52898208613978	-0.182357625194855\\
2.54469004940773	-0.168104387670453\\
2.56039801267568	-0.141915216459734\\
2.57610597594363	-0.104274651385592\\
2.59181393921158	-0.0588062190585165\\
2.60752190247953	-0.0117131584113864\\
2.62322986574748	0.0297858746280501\\
2.63893782901543	0.0595537575577623\\
2.65464579228338	0.0743696895660011\\
2.67035375555132	0.0747433000552827\\
2.68606171881927	0.0643525260034859\\
2.70176968208722	0.0483357052844319\\
2.71747764535517	0.031157238858449\\
2.73318560862312	0.0149273594642415\\
2.74889357189107	-0.00117440978484357\\
2.76460153515902	-0.0202181494208764\\
2.78030949842697	-0.0459469485627833\\
2.79601746169492	-0.0809732425637255\\
2.81172542496286	-0.125409238302725\\
2.82743338823081	-0.176330899118367\\
2.84314135149876	-0.228127286797082\\
2.85884931476671	-0.27352567336351\\
2.87455727803466	-0.304990433502827\\
2.89026524130261	-0.316234356371631\\
2.90597320457056	-0.303646692818341\\
2.92168116783851	-0.26744089599113\\
2.93738913110646	-0.212251718796696\\
2.95309709437441	-0.14685672522771\\
2.96880505764235	-0.0827859412709433\\
2.9845130209103	-0.031879184113178\\
3.00022098417825	-0.00328824618210953\\
3.0159289474462	-0.00081105507981136\\
3.03163691071415	-0.02155866017645\\
3.0473448739821	-0.0566513004330042\\
3.06305283725005	-0.0939598511319638\\
3.078760800518	-0.122095043465106\\
3.09446876378595	-0.134249160020369\\
3.1101767270539	-0.130414680946866\\
3.12588469032184	-0.117041534071714\\
3.14159265358979	-0.104177152161199\\
3.15730061685774	-0.101170292813388\\
3.17300858012569	-0.112661280666576\\
3.18871654339364	-0.136521725424633\\
3.20442450666159	-0.164632187576591\\
3.22013246992954	-0.186200808305766\\
3.23584043319749	-0.19223272565392\\
3.25154839646544	-0.179244677441865\\
3.26725635973339	-0.150628723079789\\
3.28296432300133	-0.115088870271758\\
3.29867228626928	-0.082864312626769\\
3.31438024953723	-0.061435206739351\\
3.33008821280518	-0.0526272955605249\\
3.34579617607313	-0.0523757441105013\\
3.36150413934108	-0.0531681063090664\\
3.37721210260903	-0.0479365645596791\\
3.39292006587698	-0.0335047113454148\\
3.40862802914493	-0.0119415306079607\\
3.42433599241287	0.0107739033791562\\
3.44004395568082	0.0280266355171271\\
3.45575191894877	0.0360544217767915\\
3.47145988221672	0.0358247686781559\\
3.48716784548467	0.032316499362139\\
3.50287580875262	0.031594376401474\\
3.51858377202057	0.037263882684545\\
3.53429173528852	0.0482763629461616\\
3.54999969855647	0.0593841634186857\\
3.56570766182442	0.0641336317680676\\
3.58141562509236	0.0588576970989289\\
3.59712358836031	0.04546497482291\\
3.61283155162826	0.0313291660349335\\
3.62853951489621	0.0260613470127994\\
3.64424747816416	0.0366575861864797\\
3.65995544143211	0.0635381022566243\\
3.67566340470006	0.0997235979674015\\
3.69137136796801	0.133880422151897\\
3.70707933123596	0.155936502878423\\
3.7227872945039	0.162481851396921\\
3.73849525777185	0.15905978310753\\
3.7542032210398	0.157882576929284\\
3.76991118430775	0.171811617802924\\
3.7856191475757	0.207460517398951\\
3.80132711084365	0.260926171434164\\
3.8170350741116	0.318507959951862\\
3.83274303737955	0.362343850276601\\
3.8484510006475	0.378381722275063\\
3.86415896391545	0.362819633195279\\
3.87986692718339	0.323806156304987\\
3.89557489045134	0.277516279066712\\
3.91128285371929	0.240550920534995\\
3.92699081698724	0.222487525162191\\
3.94269878025519	0.222333489603589\\
3.95840674352314	0.23060420759078\\
3.97411470679109	0.235794198861435\\
3.98982267005904	0.231674875453968\\
4.00553063332699	0.221383640166174\\
4.02123859659494	0.215950629556445\\
4.03694655986288	0.227889828260359\\
4.05265452313083	0.263200350586892\\
4.06836248639878	0.316126620079756\\
4.08407044966673	0.369738001068723\\
4.09977841293468	0.402435815481369\\
4.11548637620263	0.397396719007314\\
4.13119433947058	0.350338122139029\\
4.14690230273853	0.271716232488053\\
4.16261026600648	0.182196008296364\\
4.17831822927443	0.103573754708537\\
4.19402619254237	0.0495718221713939\\
4.20973415581032	0.0209166284307319\\
4.22544211907827	0.00687906822392559\\
4.24115008234622	-0.00782725043740071\\
4.25685804561417	-0.0345284612266806\\
4.27256600888212	-0.0748394656454598\\
4.28827397215007	-0.120445428539732\\
4.30398193541802	-0.15819782840069\\
4.31968989868597	-0.177551062728157\\
4.33539786195391	-0.176267713056059\\
4.35110582522186	-0.161402940597646\\
4.36681378848981	-0.145202742519392\\
4.38252175175776	-0.138284608424238\\
4.39822971502571	-0.143863286948524\\
4.41393767829366	-0.156138884037303\\
4.42964564156161	-0.16367735383749\\
4.44535360482956	-0.155938313918314\\
4.46106156809751	-0.129463398534663\\
4.47676953136546	-0.0904638727614726\\
4.4924774946334	-0.0524655914970936\\
4.50818545790135	-0.0302290584900866\\
4.5238934211693	-0.0330149981024505\\
4.53960138443725	-0.0604876151172534\\
4.5553093477052	-0.103101152317435\\
4.57101731097315	-0.146524915822883\\
4.5867252742411	-0.177738600963011\\
4.60243323750905	-0.189819728917253\\
4.618141200777	-0.183356643841049\\
4.63384916404495	-0.164268640683694\\
4.64955712731289	-0.139584629061801\\
4.66526509058084	-0.113540286155275\\
4.68097305384879	-0.0858956816673784\\
4.69668101711674	-0.0530259924136864\\
4.71238898038469	-0.0108864005504366\\
4.72809694365264	0.0418567048691502\\
};
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.55508836352695	-6.41363434774339e-10\\
1.5707963267949	-6.31360001222269e-09\\
1.58650429006285	-3.26471388327268e-07\\
1.60221225333079	-2.65810914972663e-06\\
1.61792021659874	-1.28634582184552e-05\\
1.63362817986669	-4.65373880237701e-05\\
1.64933614313464	-0.000138222573593221\\
1.66504410640259	-0.000354203704833041\\
1.68075206967054	-0.000807238474423086\\
1.69646003293849	-0.0016698477068496\\
1.71216799620644	-0.003181804429217\\
1.72787595947439	-0.00564824865108729\\
1.74358392274234	-0.00942792326511463\\
1.75929188601028	-0.0149157347017436\\
1.77499984927823	-0.0225281041000842\\
1.79070781254618	-0.0327003297585847\\
1.80641577581413	-0.04589975014575\\
1.82212373908208	-0.0626464708431973\\
1.83783170235003	-0.0835182150488547\\
1.85353966561798	-0.109104827918709\\
1.86924762888593	-0.139880273703819\\
1.88495559215388	-0.175982354926941\\
1.90066355542183	-0.216932227390348\\
1.91637151868977	-0.261375821134817\\
1.93207948195772	-0.306966540305404\\
1.94778744522567	-0.35050884456165\\
1.96349540849362	-0.388428720289728\\
1.97920337176157	-0.417531597885715\\
1.99491133502952	-0.435877988201191\\
2.01061929829747	-0.443500469690097\\
2.02632726156542	-0.44265741226754\\
2.04203522483337	-0.437406845995344\\
2.05774318810131	-0.432486578055497\\
2.07345115136926	-0.431751845996188\\
2.08915911463721	-0.436655550711537\\
2.10486707790516	-0.44535300626815\\
2.12057504117311	-0.45289950757894\\
2.13628300444106	-0.452682785451684\\
2.15199096770901	-0.438780625485455\\
2.16769893097696	-0.408514875012708\\
2.18340689424491	-0.364263463408436\\
2.19911485751286	-0.313715444569311\\
2.2148228207808	-0.268218498470053\\
2.23053078404875	-0.239542659948323\\
2.2462387473167	-0.236030034300745\\
2.26194671058465	-0.25945586054559\\
2.2776546738526	-0.303811904393269\\
2.29336263712055	-0.356628055579973\\
2.3090706003885	-0.402556313151128\\
2.32477856365645	-0.428078360256513\\
2.3404865269244	-0.42570975071622\\
2.35619449019234	-0.396184600451097\\
2.37190245346029	-0.34781154238474\\
2.38761041672824	-0.293245783772922\\
2.40331837999619	-0.244914246353021\\
2.41902634326414	-0.210853060486016\\
2.43473430653209	-0.192536321452414\\
2.45044226980004	-0.18544504966129\\
2.46615023306799	-0.181978389733317\\
2.48185819633594	-0.175328190670253\\
2.49756615960389	-0.16255267539953\\
2.51327412287183	-0.145478445641932\\
2.52898208613978	-0.129076240366708\\
2.54469004940773	-0.118151883306783\\
2.56039801267568	-0.114026478987563\\
2.57610597594363	-0.112947876947966\\
2.59181393921158	-0.107211069633802\\
2.60752190247953	-0.0886843111287659\\
2.62322986574748	-0.0532156889778152\\
2.63893782901543	-0.0038150683794532\\
2.65464579228338	0.0491107825275987\\
2.67035375555132	0.0909553906778122\\
2.68606171881927	0.108453346051958\\
2.70176968208722	0.0952751071425182\\
2.71747764535517	0.0551479915313184\\
2.73318560862312	0.00088516397470488\\
2.74889357189107	-0.0505693691952072\\
2.76460153515902	-0.0851600072691359\\
2.78030949842697	-0.0978076491498518\\
2.79601746169492	-0.0947738271703912\\
2.81172542496286	-0.0909860473084393\\
2.82743338823081	-0.103181943255637\\
2.84314135149876	-0.141665532334375\\
2.85884931476671	-0.20428583646485\\
2.87455727803466	-0.275513170126531\\
2.89026524130261	-0.331435602465914\\
2.90597320457056	-0.348959201681185\\
2.92168116783851	-0.315559763021832\\
2.93738913110646	-0.235476926303374\\
2.95309709437441	-0.12953134471137\\
2.96880505764235	-0.0282987624839415\\
2.9845130209103	0.0388580597103876\\
3.00022098417825	0.0545943934646774\\
3.0159289474462	0.0198749088312035\\
3.03163691071415	-0.0468255838561939\\
3.0473448739821	-0.117112989189263\\
3.06305283725005	-0.163977875322851\\
3.078760800518	-0.172222300222667\\
3.09446876378595	-0.143815782792305\\
3.1101767270539	-0.0961231494131212\\
3.12588469032184	-0.0539168802205178\\
3.14159265358979	-0.0386341303978455\\
3.15730061685774	-0.0593977610677384\\
3.17300858012569	-0.109469510371897\\
3.18871654339364	-0.169437037178493\\
3.20442450666159	-0.215586419696678\\
3.22013246992954	-0.229793193372124\\
3.23584043319749	-0.206753727576083\\
3.25154839646544	-0.155643342545596\\
3.26725635973339	-0.0957355868053985\\
3.28296432300133	-0.0480700518418751\\
3.29867228626928	-0.0268266615253604\\
3.31438024953723	-0.0340231746279007\\
3.33008821280518	-0.0595825984159958\\
3.34579617607313	-0.0864516798791772\\
3.36150413934108	-0.0983338605627013\\
3.37721210260903	-0.0866217635681865\\
3.39292006587698	-0.0536382761756356\\
3.40862802914493	-0.0110229331092307\\
3.42433599241287	0.0257691148961331\\
3.44004395568082	0.044287989852045\\
3.45575191894877	0.04024882634067\\
3.47145988221672	0.0189334528996443\\
3.48716784548467	-0.00753497249867901\\
3.50287580875262	-0.0256326328137261\\
3.51858377202057	-0.0261130133007085\\
3.53429173528852	-0.00750542278504383\\
3.54999969855647	0.0238923069018071\\
3.56570766182442	0.0572698376899835\\
3.58141562509236	0.0821889880226975\\
3.59712358836031	0.0929052650303467\\
3.61283155162826	0.0903439574532475\\
3.62853951489621	0.0810916338893767\\
3.64424747816416	0.0740934148356977\\
3.65995544143211	0.0766738483398356\\
3.67566340470006	0.0916536667624757\\
3.69137136796801	0.116708217994693\\
3.70707933123596	0.146037977967442\\
3.7227872945039	0.17339971458059\\
3.73849525777185	0.195020196541617\\
3.7542032210398	0.211076073341921\\
3.76991118430775	0.225153261791422\\
3.7856191475757	0.242038698133164\\
3.80132711084365	0.264923931335822\\
3.8170350741116	0.293313931903345\\
3.83274303737955	0.322578152934016\\
3.8484510006475	0.34534443075653\\
3.86415896391545	0.3541562670273\\
3.87986692718339	0.344318348300362\\
3.89557489045134	0.31582587799362\\
3.91128285371929	0.273683857560649\\
3.92699081698724	0.226569079354763\\
3.94269878025519	0.184391855732141\\
3.95840674352314	0.155646029521586\\
3.97411470679109	0.145400900899375\\
3.98982267005904	0.154451376220923\\
4.00553063332699	0.179677259633869\\
4.02123859659494	0.21526683927663\\
4.03694655986288	0.254270174371181\\
4.05265452313083	0.289992561851892\\
4.06836248639878	0.316946143224412\\
4.08407044966673	0.331322722569665\\
4.09977841293468	0.331120190224321\\
4.11548637620263	0.316094766715877\\
4.13119433947058	0.287641175602016\\
4.14690230273853	0.248593417896617\\
4.16261026600648	0.202868739699801\\
4.17831822927443	0.154892498038513\\
4.19402619254237	0.10883489948996\\
4.20973415581032	0.0678100031773135\\
4.22544211907827	0.0332651753246509\\
4.24115008234622	0.00477659992419085\\
4.25685804561417	-0.0196426266440802\\
4.27256600888212	-0.0427818733668708\\
4.28827397215007	-0.0672381347534003\\
4.30398193541802	-0.0944918330062331\\
4.31968989868597	-0.124338796473812\\
4.33539786195391	-0.154846671393247\\
4.35110582522186	-0.1828335627512\\
4.36681378848981	-0.204705032399389\\
4.38252175175776	-0.217387182901807\\
4.39822971502571	-0.219085948729331\\
4.41393767829366	-0.209679297308494\\
4.42964564156161	-0.190675420012905\\
4.44535360482956	-0.164799657606547\\
4.46106156809751	-0.135365021054931\\
4.47676953136546	-0.105613592640514\\
4.4924774946334	-0.0781896359649949\\
4.50818545790135	-0.0548391861722629\\
4.5238934211693	-0.0363529861515443\\
4.53960138443725	-0.0227052577650541\\
4.5553093477052	-0.0133052634714398\\
4.57101731097315	-0.00727464771321681\\
4.5867252742411	-0.00368359490589822\\
4.60243323750905	-0.0017102214323791\\
4.618141200777	-0.000717996473145914\\
4.63384916404495	-0.000267174016507695\\
4.64955712731289	-8.54733670193069e-05\\
4.66526509058084	-2.23505372214496e-05\\
4.68097305384879	-4.33989243950913e-06\\
4.69668101711674	-4.94124409988602e-07\\
4.71238898038469	-8.22325992592912e-09\\
4.72809694365264	-1.18987974299319e-09\\
};
\end{axis}

\begin{axis}[%
width=1.245in,
height=1.493in,
at={(4.034in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=1.5707963267949,
xmax=4.71238898038469,
ymin=-0.5,
ymax=0.5,
axis background/.style={fill=white},
title style={font=\bfseries},
title={J=6},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.55508836352695	0.431924990543858\\
1.5707963267949	0.445557131906617\\
1.58650429006285	0.470242390133833\\
1.60221225333079	0.49912038987572\\
1.61792021659874	0.522817689669534\\
nan	nan\\
1.66504410640259	0.502071698831883\\
1.68075206967054	0.464943028173417\\
1.69646003293849	0.418543816521522\\
1.71216799620644	0.364755211484487\\
1.72787595947439	0.303128477983481\\
1.74358392274234	0.232608757111794\\
1.75929188601028	0.154154687608098\\
1.77499984927823	0.0725037794777974\\
1.79070781254618	-0.00425344857845986\\
1.80641577581413	-0.0674084291927867\\
1.82212373908208	-0.111441185583065\\
1.83783170235003	-0.136927428590479\\
1.85353966561798	-0.150890693655581\\
1.86924762888593	-0.164171603078554\\
1.88495559215388	-0.186893595413932\\
1.90066355542183	-0.224104043782962\\
1.91637151868977	-0.273637800543758\\
1.93207948195772	-0.327200274037655\\
1.94778744522567	-0.374134815352615\\
1.96349540849362	-0.406094001239511\\
1.97920337176157	-0.420478425760291\\
1.99491133502952	-0.421174927486792\\
2.01061929829747	-0.416441215821185\\
2.02632726156542	-0.415074841035995\\
2.04203522483337	-0.422662754474024\\
2.05774318810131	-0.439485078876175\\
2.07345115136926	-0.460745846165531\\
2.08915911463721	-0.478730550467099\\
2.10486707790516	-0.485767410731744\\
2.12057504117311	-0.476770177619174\\
2.13628300444106	-0.450587669624224\\
2.15199096770901	-0.410044704078265\\
2.16769893097696	-0.361058367492127\\
2.18340689424491	-0.311350382645821\\
2.19911485751286	-0.269100851415512\\
2.2148228207808	-0.241627860924746\\
2.23053078404875	-0.234063491258637\\
2.2462387473167	-0.248112146098386\\
2.26194671058465	-0.281210269376273\\
2.2776546738526	-0.326538126369208\\
2.29336263712055	-0.374193631790715\\
2.3090706003885	-0.413427572122077\\
2.32477856365645	-0.435348673837101\\
2.3404865269244	-0.435207095344443\\
2.35619449019234	-0.413447629144321\\
2.37190245346029	-0.375181830491622\\
2.38761041672824	-0.328350223791194\\
2.40331837999619	-0.28132982621638\\
2.41902634326414	-0.240861526412378\\
2.43473430653209	-0.210896339009242\\
2.45044226980004	-0.192465268171267\\
2.46615023306799	-0.184240046999977\\
2.48185819633594	-0.183288328511774\\
2.49756615960389	-0.185677719441327\\
2.51327412287183	-0.186902201710074\\
2.52898208613978	-0.182357625194855\\
2.54469004940773	-0.168104387670453\\
2.56039801267568	-0.141915216459734\\
2.57610597594363	-0.104274651385592\\
2.59181393921158	-0.0588062190585165\\
2.60752190247953	-0.0117131584113864\\
2.62322986574748	0.0297858746280501\\
2.63893782901543	0.0595537575577623\\
2.65464579228338	0.0743696895660011\\
2.67035375555132	0.0747433000552827\\
2.68606171881927	0.0643525260034859\\
2.70176968208722	0.0483357052844319\\
2.71747764535517	0.031157238858449\\
2.73318560862312	0.0149273594642415\\
2.74889357189107	-0.00117440978484357\\
2.76460153515902	-0.0202181494208764\\
2.78030949842697	-0.0459469485627833\\
2.79601746169492	-0.0809732425637255\\
2.81172542496286	-0.125409238302725\\
2.82743338823081	-0.176330899118367\\
2.84314135149876	-0.228127286797082\\
2.85884931476671	-0.27352567336351\\
2.87455727803466	-0.304990433502827\\
2.89026524130261	-0.316234356371631\\
2.90597320457056	-0.303646692818341\\
2.92168116783851	-0.26744089599113\\
2.93738913110646	-0.212251718796696\\
2.95309709437441	-0.14685672522771\\
2.96880505764235	-0.0827859412709433\\
2.9845130209103	-0.031879184113178\\
3.00022098417825	-0.00328824618210953\\
3.0159289474462	-0.00081105507981136\\
3.03163691071415	-0.02155866017645\\
3.0473448739821	-0.0566513004330042\\
3.06305283725005	-0.0939598511319638\\
3.078760800518	-0.122095043465106\\
3.09446876378595	-0.134249160020369\\
3.1101767270539	-0.130414680946866\\
3.12588469032184	-0.117041534071714\\
3.14159265358979	-0.104177152161199\\
3.15730061685774	-0.101170292813388\\
3.17300858012569	-0.112661280666576\\
3.18871654339364	-0.136521725424633\\
3.20442450666159	-0.164632187576591\\
3.22013246992954	-0.186200808305766\\
3.23584043319749	-0.19223272565392\\
3.25154839646544	-0.179244677441865\\
3.26725635973339	-0.150628723079789\\
3.28296432300133	-0.115088870271758\\
3.29867228626928	-0.082864312626769\\
3.31438024953723	-0.061435206739351\\
3.33008821280518	-0.0526272955605249\\
3.34579617607313	-0.0523757441105013\\
3.36150413934108	-0.0531681063090664\\
3.37721210260903	-0.0479365645596791\\
3.39292006587698	-0.0335047113454148\\
3.40862802914493	-0.0119415306079607\\
3.42433599241287	0.0107739033791562\\
3.44004395568082	0.0280266355171271\\
3.45575191894877	0.0360544217767915\\
3.47145988221672	0.0358247686781559\\
3.48716784548467	0.032316499362139\\
3.50287580875262	0.031594376401474\\
3.51858377202057	0.037263882684545\\
3.53429173528852	0.0482763629461616\\
3.54999969855647	0.0593841634186857\\
3.56570766182442	0.0641336317680676\\
3.58141562509236	0.0588576970989289\\
3.59712358836031	0.04546497482291\\
3.61283155162826	0.0313291660349335\\
3.62853951489621	0.0260613470127994\\
3.64424747816416	0.0366575861864797\\
3.65995544143211	0.0635381022566243\\
3.67566340470006	0.0997235979674015\\
3.69137136796801	0.133880422151897\\
3.70707933123596	0.155936502878423\\
3.7227872945039	0.162481851396921\\
3.73849525777185	0.15905978310753\\
3.7542032210398	0.157882576929284\\
3.76991118430775	0.171811617802924\\
3.7856191475757	0.207460517398951\\
3.80132711084365	0.260926171434164\\
3.8170350741116	0.318507959951862\\
3.83274303737955	0.362343850276601\\
3.8484510006475	0.378381722275063\\
3.86415896391545	0.362819633195279\\
3.87986692718339	0.323806156304987\\
3.89557489045134	0.277516279066712\\
3.91128285371929	0.240550920534995\\
3.92699081698724	0.222487525162191\\
3.94269878025519	0.222333489603589\\
3.95840674352314	0.23060420759078\\
3.97411470679109	0.235794198861435\\
3.98982267005904	0.231674875453968\\
4.00553063332699	0.221383640166174\\
4.02123859659494	0.215950629556445\\
4.03694655986288	0.227889828260359\\
4.05265452313083	0.263200350586892\\
4.06836248639878	0.316126620079756\\
4.08407044966673	0.369738001068723\\
4.09977841293468	0.402435815481369\\
4.11548637620263	0.397396719007314\\
4.13119433947058	0.350338122139029\\
4.14690230273853	0.271716232488053\\
4.16261026600648	0.182196008296364\\
4.17831822927443	0.103573754708537\\
4.19402619254237	0.0495718221713939\\
4.20973415581032	0.0209166284307319\\
4.22544211907827	0.00687906822392559\\
4.24115008234622	-0.00782725043740071\\
4.25685804561417	-0.0345284612266806\\
4.27256600888212	-0.0748394656454598\\
4.28827397215007	-0.120445428539732\\
4.30398193541802	-0.15819782840069\\
4.31968989868597	-0.177551062728157\\
4.33539786195391	-0.176267713056059\\
4.35110582522186	-0.161402940597646\\
4.36681378848981	-0.145202742519392\\
4.38252175175776	-0.138284608424238\\
4.39822971502571	-0.143863286948524\\
4.41393767829366	-0.156138884037303\\
4.42964564156161	-0.16367735383749\\
4.44535360482956	-0.155938313918314\\
4.46106156809751	-0.129463398534663\\
4.47676953136546	-0.0904638727614726\\
4.4924774946334	-0.0524655914970936\\
4.50818545790135	-0.0302290584900866\\
4.5238934211693	-0.0330149981024505\\
4.53960138443725	-0.0604876151172534\\
4.5553093477052	-0.103101152317435\\
4.57101731097315	-0.146524915822883\\
4.5867252742411	-0.177738600963011\\
4.60243323750905	-0.189819728917253\\
4.618141200777	-0.183356643841049\\
4.63384916404495	-0.164268640683694\\
4.64955712731289	-0.139584629061801\\
4.66526509058084	-0.113540286155275\\
4.68097305384879	-0.0858956816673784\\
4.69668101711674	-0.0530259924136864\\
4.71238898038469	-0.0108864005504366\\
4.72809694365264	0.0418567048691502\\
};
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.55508836352695	0.372392294442493\\
1.5707963267949	0.437495922764933\\
1.58650429006285	0.474902629728984\\
1.60221225333079	0.502385595381569\\
nan	nan\\
1.66504410640259	0.503794963808955\\
1.68075206967054	0.465996890247947\\
1.69646003293849	0.419011154100612\\
1.71216799620644	0.365478395595886\\
1.72787595947439	0.304740525772435\\
1.74358392274234	0.234805795916758\\
1.75929188601028	0.155845689311346\\
1.77499984927823	0.0726722951209103\\
1.79070781254618	-0.00569128798713551\\
1.80641577581413	-0.0694168940889464\\
1.82212373908208	-0.112488577853683\\
1.83783170235003	-0.135978468393963\\
1.85353966561798	-0.148093762946538\\
1.86924762888593	-0.160805646759783\\
1.88495559215388	-0.184645584428732\\
1.90066355542183	-0.224165044171818\\
1.91637151868977	-0.276172528783062\\
1.93207948195772	-0.331453444015931\\
1.94778744522567	-0.379011333049013\\
1.96349540849362	-0.410777178742375\\
1.97920337176157	-0.424691275565016\\
1.99491133502952	-0.424985342956068\\
2.01061929829747	-0.419841931265802\\
2.02632726156542	-0.417708592684391\\
2.04203522483337	-0.423930552770573\\
2.05774318810131	-0.438977040487471\\
2.07345115136926	-0.458682425578771\\
2.08915911463721	-0.476070786768678\\
2.10486707790516	-0.483850846119872\\
2.12057504117311	-0.476669377608626\\
2.13628300444106	-0.45255216859076\\
2.15199096770901	-0.413378604499458\\
2.16769893097696	-0.364514511949938\\
2.18340689424491	-0.313807996952087\\
2.19911485751286	-0.270120954246722\\
2.2148228207808	-0.241560459277594\\
2.23053078404875	-0.233662361635401\\
2.2462387473167	-0.24792025481471\\
2.26194671058465	-0.28112003993728\\
2.2776546738526	-0.325818486015515\\
2.29336263712055	-0.371980181851426\\
2.3090706003885	-0.409376376441075\\
2.32477856365645	-0.430040694134842\\
2.3404865269244	-0.430029756070234\\
2.35619449019234	-0.409988737994126\\
2.37190245346029	-0.374463315464229\\
2.38761041672824	-0.330329902270635\\
2.40331837999619	-0.28494938411342\\
2.41902634326414	-0.24460826929147\\
2.43473430653209	-0.213558849333744\\
2.45044226980004	-0.193665653782812\\
2.46615023306799	-0.18446971411157\\
2.48185819633594	-0.183469091367994\\
2.49756615960389	-0.186539051076121\\
2.51327412287183	-0.188552793352551\\
2.52898208613978	-0.184291183178796\\
2.54469004940773	-0.169605998715743\\
2.56039801267568	-0.142592723222051\\
2.57610597594363	-0.104372163596579\\
2.59181393921158	-0.0590990298432522\\
2.60752190247953	-0.0130442887179787\\
2.62322986574748	0.0270465909202122\\
2.63893782901543	0.0557981881395873\\
2.65464579228338	0.0706071143141339\\
2.67035375555132	0.0720991950706863\\
2.68606171881927	0.0634962094680822\\
2.70176968208722	0.0491629521355842\\
2.71747764535517	0.0329033322481684\\
2.73318560862312	0.0166354532618246\\
2.74889357189107	-0.00010745208283115\\
2.76460153515902	-0.0197339512241903\\
2.78030949842697	-0.0454252478401988\\
2.79601746169492	-0.0796669637637498\\
2.81172542496286	-0.122948524527652\\
2.82743338823081	-0.172994179645229\\
2.84314135149876	-0.224718851090745\\
2.85884931476671	-0.27093242140772\\
2.87455727803466	-0.303678736231079\\
2.89026524130261	-0.315982681513438\\
2.90597320457056	-0.303672374276237\\
2.92168116783851	-0.266850912925975\\
2.93738913110646	-0.210559725487498\\
2.95309709437441	-0.144269093718997\\
2.96880505764235	-0.0800900181523779\\
2.9845130209103	-0.0299925469343178\\
3.00022098417825	-0.00272074900602684\\
3.0159289474462	-0.00134365963745676\\
3.03163691071415	-0.0223258365862394\\
3.0473448739821	-0.0565926917698224\\
3.06305283725005	-0.0924038273313938\\
3.078760800518	-0.119162104372512\\
3.09446876378595	-0.130855938885422\\
3.1101767270539	-0.127867892072291\\
3.12588469032184	-0.116423411339115\\
3.14159265358979	-0.105828631608999\\
3.15730061685774	-0.104524108643141\\
3.17300858012569	-0.116497400385224\\
3.18871654339364	-0.139508707844125\\
3.20442450666159	-0.165886895105407\\
3.22013246992954	-0.185606789616921\\
3.23584043319749	-0.190391613752734\\
3.25154839646544	-0.177119439940444\\
3.26725635973339	-0.149077164128896\\
3.28296432300133	-0.11451541400042\\
3.29867228626928	-0.0831337829755555\\
3.31438024953723	-0.0620477807626144\\
3.33008821280518	-0.053027819927532\\
3.34579617607313	-0.0522243014226819\\
3.36150413934108	-0.0524459364027077\\
3.37721210260903	-0.0468663779224301\\
3.39292006587698	-0.0323653322154192\\
3.40862802914493	-0.01090096435173\\
3.42433599241287	0.0117123179483307\\
3.44004395568082	0.028949025449768\\
3.45575191894877	0.0369956596766495\\
3.47145988221672	0.0366617433140338\\
3.48716784548467	0.0327707154838142\\
3.50287580875262	0.0313525044012392\\
3.51858377202057	0.0361551271553595\\
3.53429173528852	0.0464111157314185\\
3.54999969855647	0.0571761412549684\\
3.56570766182442	0.0621855910435013\\
3.58141562509236	0.057756867618605\\
3.59712358836031	0.0455750599422874\\
3.61283155162826	0.0326635674183428\\
3.62853951489621	0.0282827538880485\\
3.64424747816416	0.0391950913388961\\
3.65995544143211	0.0657706507979936\\
3.67566340470006	0.101163496800887\\
3.69137136796801	0.134302339808461\\
3.70707933123596	0.155423386986729\\
3.7227872945039	0.161385011558114\\
3.73849525777185	0.157888307490011\\
3.7542032210398	0.157148364194338\\
3.76991118430775	0.171865524983445\\
3.7856191475757	0.208363731753532\\
3.80132711084365	0.262402915855846\\
3.8170350741116	0.320011375813672\\
3.83274303737955	0.363231911801762\\
3.8484510006475	0.378152786968867\\
3.86415896391545	0.361319039367956\\
3.87986692718339	0.321310388289057\\
3.89557489045134	0.2746417115763\\
3.91128285371929	0.238008885503452\\
3.92699081698724	0.220783302501267\\
3.94269878025519	0.221543870568392\\
3.95840674352314	0.230341754640265\\
3.97411470679109	0.235383038512377\\
3.98982267005904	0.230461284742727\\
4.00553063332699	0.219036689285201\\
4.02123859659494	0.212611161184122\\
4.03694655986288	0.22410117305628\\
4.05265452313083	0.259663414147417\\
4.06836248639878	0.313407717478791\\
4.08407044966673	0.368074419572227\\
4.09977841293468	0.401723807023398\\
4.11548637620263	0.397344446804467\\
4.13119433947058	0.350679922098102\\
4.14690230273853	0.272361828610142\\
4.16261026600648	0.183238562908796\\
4.17831822927443	0.105170534805052\\
4.19402619254237	0.0517854889732131\\
4.20973415581032	0.0236203231091395\\
4.22544211907827	0.00977935805934007\\
4.24115008234622	-0.00507387555391651\\
4.25685804561417	-0.032185720681627\\
4.27256600888212	-0.0730270045290121\\
4.28827397215007	-0.11916566881294\\
4.30398193541802	-0.157414065685017\\
4.31968989868597	-0.177246527688678\\
4.33539786195391	-0.176440583689894\\
4.35110582522186	-0.1620121527291\\
4.36681378848981	-0.146125824002754\\
4.38252175175776	-0.139342185760538\\
4.39822971502571	-0.144906249561151\\
4.41393767829366	-0.157128214039879\\
4.42964564156161	-0.164671430920364\\
4.44535360482956	-0.156963751283947\\
4.46106156809751	-0.130348755230109\\
4.47676953136546	-0.0907818024435858\\
4.4924774946334	-0.0516890271842082\\
4.50818545790135	-0.0280613398851347\\
4.5238934211693	-0.0296910971613999\\
4.53960138443725	-0.0567939235512693\\
4.5553093477052	-0.100003485419049\\
4.57101731097315	-0.144576754731765\\
4.5867252742411	-0.176681039423275\\
4.60243323750905	-0.188767798122722\\
4.618141200777	-0.181607635962266\\
4.63384916404495	-0.162221212210108\\
4.64955712731289	-0.138888589276948\\
4.66526509058084	-0.115786382577444\\
4.68097305384879	-0.0900195246660082\\
4.69668101711674	-0.0528055307782771\\
4.71238898038469	0.00526831773882273\\
4.72809694365264	0.086955885574107\\
};
\end{axis}
\end{tikzpicture}%

==> Fig_ip_Slep_large_ev.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor5}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}[scale=0.4]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-1.52975458911657,
xmax=1.38581749565788,
ymin=-1.14676096392689,
ymax=1.15277895454845,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	0\\
0.999876632481661	0.0157073173118207\\
0.999506560365732	0.0314107590781283\\
0.99888987496197	0.0471064507096427\\
0.998026728428272	0.0627905195293134\\
0.996917333733128	0.0784590957278449\\
0.99556196460308	0.0941083133185143\\
0.99396095545518	0.109734311091045\\
0.992114701314478	0.125333233564304\\
0.990023657716558	0.140901231937583\\
0.987688340595138	0.156434465040231\\
0.985109326154774	0.17192910027941\\
0.982287250728689	0.187381314585725\\
0.979222810621766	0.202787295356512\\
0.975916761938747	0.218143241396543\\
0.972369920397677	0.233445363855905\\
0.968583161128631	0.248689887164855\\
0.964557418457798	0.263873049965373\\
0.960293685676943	0.278991106039229\\
0.95579301479833	0.294040325232304\\
0.951056516295154	0.309016994374947\\
0.946085358827545	0.323917418198149\\
0.940880768954225	0.338737920245291\\
0.935444030829867	0.353474843779257\\
0.929776485888251	0.368124552684678\\
0.923879532511287	0.38268343236509\\
0.917754625683981	0.397147890634781\\
0.911403276635445	0.411514358605109\\
0.90482705246602	0.425779291565073\\
0.898027575760616	0.439939169855915\\
0.891006524188368	0.453990499739547\\
0.883765630088693	0.467929814260573\\
0.876306680043864	0.481753674101715\\
0.868631514438191	0.495458668432408\\
0.860742027003944	0.509041415750371\\
0.852640164354092	0.522498564715949\\
0.844327925502015	0.535826794978997\\
0.83580736136827	0.549022817998132\\
0.827080574274562	0.562083377852131\\
0.818149717425023	0.575005252043279\\
0.809016994374947	0.587785252292473\\
0.799684658487091	0.600420225325884\\
0.79015501237569	0.612907053652976\\
0.78043040733833	0.625242656335705\\
0.770513242775789	0.63742398974869\\
0.760405965600031	0.649448048330184\\
0.75011106963046	0.661311865323652\\
0.73963109497861	0.673012513509773\\
0.728968627421412	0.684547105928689\\
0.718126297763189	0.695912796592314\\
0.707106781186548	0.707106781186547\\
0.695912796592314	0.718126297763189\\
0.684547105928689	0.728968627421412\\
0.673012513509773	0.73963109497861\\
0.661311865323652	0.750111069630459\\
0.649448048330184	0.760405965600031\\
0.63742398974869	0.770513242775789\\
0.625242656335705	0.78043040733833\\
0.612907053652976	0.79015501237569\\
0.600420225325884	0.79968465848709\\
0.587785252292473	0.809016994374947\\
0.575005252043279	0.818149717425023\\
0.562083377852131	0.827080574274562\\
0.549022817998132	0.83580736136827\\
0.535826794978997	0.844327925502015\\
0.522498564715949	0.852640164354092\\
0.509041415750371	0.860742027003944\\
0.495458668432408	0.868631514438191\\
0.481753674101715	0.876306680043864\\
0.467929814260573	0.883765630088693\\
0.453990499739547	0.891006524188368\\
0.439939169855915	0.898027575760616\\
0.425779291565073	0.90482705246602\\
0.411514358605109	0.911403276635445\\
0.397147890634781	0.917754625683981\\
0.38268343236509	0.923879532511287\\
0.368124552684678	0.929776485888251\\
0.353474843779257	0.935444030829867\\
0.338737920245291	0.940880768954225\\
0.323917418198149	0.946085358827545\\
0.309016994374947	0.951056516295154\\
0.294040325232304	0.95579301479833\\
0.27899110603923	0.960293685676943\\
0.263873049965373	0.964557418457798\\
0.248689887164855	0.968583161128631\\
0.233445363855905	0.972369920397677\\
0.218143241396543	0.975916761938747\\
0.202787295356513	0.979222810621766\\
0.187381314585725	0.982287250728689\\
0.17192910027941	0.985109326154774\\
0.156434465040231	0.987688340595138\\
0.140901231937583	0.990023657716558\\
0.125333233564304	0.992114701314478\\
0.109734311091045	0.99396095545518\\
0.0941083133185143	0.99556196460308\\
0.078459095727845	0.996917333733128\\
0.0627905195293135	0.998026728428272\\
0.0471064507096427	0.99888987496197\\
0.0314107590781284	0.999506560365732\\
0.0157073173118206	0.999876632481661\\
6.12323399573677e-17	1\\
-0.0157073173118205	0.999876632481661\\
-0.0314107590781283	0.999506560365732\\
-0.0471064507096426	0.99888987496197\\
-0.0627905195293134	0.998026728428272\\
-0.0784590957278449	0.996917333733128\\
-0.0941083133185144	0.99556196460308\\
-0.109734311091045	0.99396095545518\\
-0.125333233564304	0.992114701314478\\
-0.140901231937582	0.990023657716558\\
-0.156434465040231	0.987688340595138\\
-0.17192910027941	0.985109326154774\\
-0.187381314585725	0.982287250728689\\
-0.202787295356512	0.979222810621766\\
-0.218143241396542	0.975916761938747\\
-0.233445363855906	0.972369920397677\\
-0.248689887164855	0.968583161128631\\
-0.263873049965373	0.964557418457798\\
-0.278991106039229	0.960293685676943\\
-0.294040325232304	0.95579301479833\\
-0.309016994374947	0.951056516295154\\
-0.323917418198149	0.946085358827545\\
-0.338737920245291	0.940880768954225\\
-0.353474843779257	0.935444030829867\\
-0.368124552684678	0.929776485888251\\
-0.38268343236509	0.923879532511287\\
-0.397147890634781	0.917754625683981\\
-0.411514358605109	0.911403276635445\\
-0.425779291565073	0.904827052466019\\
-0.439939169855915	0.898027575760616\\
-0.453990499739547	0.891006524188368\\
-0.467929814260573	0.883765630088693\\
-0.481753674101715	0.876306680043863\\
-0.495458668432408	0.868631514438191\\
-0.509041415750371	0.860742027003944\\
-0.522498564715949	0.852640164354092\\
-0.535826794978997	0.844327925502015\\
-0.549022817998132	0.83580736136827\\
-0.562083377852131	0.827080574274562\\
-0.575005252043279	0.818149717425023\\
-0.587785252292473	0.809016994374947\\
-0.600420225325884	0.799684658487091\\
-0.612907053652977	0.79015501237569\\
-0.625242656335705	0.78043040733833\\
-0.63742398974869	0.770513242775789\\
-0.649448048330184	0.760405965600031\\
-0.661311865323652	0.75011106963046\\
-0.673012513509773	0.73963109497861\\
-0.684547105928689	0.728968627421411\\
-0.695912796592314	0.718126297763189\\
-0.707106781186547	0.707106781186548\\
-0.718126297763189	0.695912796592314\\
-0.728968627421411	0.684547105928689\\
-0.73963109497861	0.673012513509773\\
-0.750111069630459	0.661311865323652\\
-0.760405965600031	0.649448048330184\\
-0.770513242775789	0.63742398974869\\
-0.78043040733833	0.625242656335705\\
-0.79015501237569	0.612907053652976\\
-0.79968465848709	0.600420225325884\\
-0.809016994374947	0.587785252292473\\
-0.818149717425023	0.575005252043279\\
-0.827080574274562	0.562083377852131\\
-0.83580736136827	0.549022817998132\\
-0.844327925502015	0.535826794978997\\
-0.852640164354092	0.522498564715949\\
-0.860742027003944	0.509041415750371\\
-0.868631514438191	0.495458668432407\\
-0.876306680043864	0.481753674101715\\
-0.883765630088693	0.467929814260573\\
-0.891006524188368	0.453990499739547\\
-0.898027575760616	0.439939169855915\\
-0.904827052466019	0.425779291565073\\
-0.911403276635445	0.411514358605109\\
-0.917754625683981	0.397147890634781\\
-0.923879532511287	0.38268343236509\\
-0.929776485888251	0.368124552684678\\
-0.935444030829867	0.353474843779257\\
-0.940880768954225	0.338737920245291\\
-0.946085358827545	0.323917418198149\\
-0.951056516295154	0.309016994374948\\
-0.95579301479833	0.294040325232304\\
-0.960293685676943	0.27899110603923\\
-0.964557418457798	0.263873049965373\\
-0.968583161128631	0.248689887164855\\
-0.972369920397677	0.233445363855906\\
-0.975916761938747	0.218143241396543\\
-0.979222810621766	0.202787295356512\\
-0.982287250728689	0.187381314585725\\
-0.985109326154774	0.17192910027941\\
-0.987688340595138	0.156434465040231\\
-0.990023657716558	0.140901231937583\\
-0.992114701314478	0.125333233564305\\
-0.99396095545518	0.109734311091046\\
-0.99556196460308	0.0941083133185144\\
-0.996917333733128	0.0784590957278451\\
-0.998026728428272	0.0627905195293136\\
-0.99888987496197	0.047106450709643\\
-0.999506560365732	0.0314107590781282\\
-0.999876632481661	0.0157073173118207\\
-1	1.22464679914735e-16\\
-0.999876632481661	-0.0157073173118205\\
-0.999506560365732	-0.031410759078128\\
-0.99888987496197	-0.0471064507096427\\
-0.998026728428272	-0.0627905195293133\\
-0.996917333733128	-0.0784590957278448\\
-0.99556196460308	-0.0941083133185141\\
-0.99396095545518	-0.109734311091045\\
-0.992114701314478	-0.125333233564304\\
-0.990023657716558	-0.140901231937583\\
-0.987688340595138	-0.156434465040231\\
-0.985109326154774	-0.171929100279409\\
-0.982287250728689	-0.187381314585725\\
-0.979222810621766	-0.202787295356513\\
-0.975916761938747	-0.218143241396543\\
-0.972369920397677	-0.233445363855905\\
-0.968583161128631	-0.248689887164855\\
-0.964557418457798	-0.263873049965373\\
-0.960293685676943	-0.278991106039229\\
-0.95579301479833	-0.294040325232304\\
-0.951056516295154	-0.309016994374947\\
-0.946085358827545	-0.32391741819815\\
-0.940880768954225	-0.338737920245291\\
-0.935444030829867	-0.353474843779257\\
-0.929776485888251	-0.368124552684678\\
-0.923879532511287	-0.38268343236509\\
-0.917754625683981	-0.39714789063478\\
-0.911403276635445	-0.411514358605108\\
-0.90482705246602	-0.425779291565072\\
-0.898027575760616	-0.439939169855915\\
-0.891006524188368	-0.453990499739547\\
-0.883765630088693	-0.467929814260574\\
-0.876306680043864	-0.481753674101715\\
-0.868631514438191	-0.495458668432408\\
-0.860742027003944	-0.509041415750371\\
-0.852640164354092	-0.522498564715949\\
-0.844327925502015	-0.535826794978996\\
-0.83580736136827	-0.549022817998131\\
-0.827080574274562	-0.56208337785213\\
-0.818149717425024	-0.575005252043278\\
-0.809016994374948	-0.587785252292473\\
-0.79968465848709	-0.600420225325884\\
-0.79015501237569	-0.612907053652977\\
-0.78043040733833	-0.625242656335705\\
-0.770513242775789	-0.63742398974869\\
-0.760405965600031	-0.649448048330184\\
-0.75011106963046	-0.661311865323652\\
-0.73963109497861	-0.673012513509773\\
-0.728968627421412	-0.684547105928688\\
-0.718126297763189	-0.695912796592314\\
-0.707106781186548	-0.707106781186547\\
-0.695912796592314	-0.718126297763189\\
-0.684547105928689	-0.728968627421412\\
-0.673012513509773	-0.73963109497861\\
-0.661311865323652	-0.750111069630459\\
-0.649448048330183	-0.760405965600031\\
-0.63742398974869	-0.770513242775789\\
-0.625242656335705	-0.78043040733833\\
-0.612907053652976	-0.79015501237569\\
-0.600420225325884	-0.79968465848709\\
-0.587785252292473	-0.809016994374947\\
-0.575005252043279	-0.818149717425023\\
-0.562083377852131	-0.827080574274562\\
-0.549022817998131	-0.835807361368271\\
-0.535826794978996	-0.844327925502015\\
-0.522498564715949	-0.852640164354092\\
-0.509041415750371	-0.860742027003944\\
-0.495458668432407	-0.868631514438191\\
-0.481753674101715	-0.876306680043864\\
-0.467929814260573	-0.883765630088693\\
-0.453990499739547	-0.891006524188368\\
-0.439939169855915	-0.898027575760616\\
-0.425779291565072	-0.90482705246602\\
-0.411514358605108	-0.911403276635445\\
-0.39714789063478	-0.917754625683981\\
-0.38268343236509	-0.923879532511287\\
-0.368124552684678	-0.929776485888251\\
-0.353474843779257	-0.935444030829867\\
-0.338737920245291	-0.940880768954225\\
-0.32391741819815	-0.946085358827545\\
-0.309016994374948	-0.951056516295154\\
-0.294040325232304	-0.95579301479833\\
-0.27899110603923	-0.960293685676943\\
-0.263873049965372	-0.964557418457798\\
-0.248689887164854	-0.968583161128631\\
-0.233445363855905	-0.972369920397677\\
-0.218143241396542	-0.975916761938747\\
-0.202787295356512	-0.979222810621766\\
-0.187381314585725	-0.982287250728689\\
-0.17192910027941	-0.985109326154774\\
-0.156434465040231	-0.987688340595138\\
-0.140901231937583	-0.990023657716558\\
-0.125333233564305	-0.992114701314478\\
-0.109734311091046	-0.99396095545518\\
-0.094108313318514	-0.99556196460308\\
-0.0784590957278447	-0.996917333733128\\
-0.0627905195293132	-0.998026728428272\\
-0.0471064507096426	-0.99888987496197\\
-0.0314107590781283	-0.999506560365732\\
-0.0157073173118208	-0.999876632481661\\
-1.83697019872103e-16	-1\\
0.0157073173118204	-0.999876632481661\\
0.0314107590781279	-0.999506560365732\\
0.0471064507096422	-0.99888987496197\\
0.0627905195293128	-0.998026728428272\\
0.0784590957278452	-0.996917333733128\\
0.0941083133185145	-0.99556196460308\\
0.109734311091045	-0.99396095545518\\
0.125333233564304	-0.992114701314478\\
0.140901231937583	-0.990023657716558\\
0.156434465040231	-0.987688340595138\\
0.171929100279409	-0.985109326154774\\
0.187381314585724	-0.982287250728689\\
0.202787295356512	-0.979222810621766\\
0.218143241396542	-0.975916761938748\\
0.233445363855906	-0.972369920397677\\
0.248689887164855	-0.968583161128631\\
0.263873049965373	-0.964557418457798\\
0.278991106039229	-0.960293685676943\\
0.294040325232304	-0.95579301479833\\
0.309016994374947	-0.951056516295154\\
0.323917418198149	-0.946085358827545\\
0.338737920245291	-0.940880768954226\\
0.353474843779257	-0.935444030829867\\
0.368124552684677	-0.929776485888252\\
0.382683432365089	-0.923879532511287\\
0.39714789063478	-0.917754625683981\\
0.411514358605109	-0.911403276635445\\
0.425779291565072	-0.90482705246602\\
0.439939169855915	-0.898027575760616\\
0.453990499739546	-0.891006524188368\\
0.467929814260573	-0.883765630088694\\
0.481753674101716	-0.876306680043863\\
0.495458668432407	-0.868631514438192\\
0.509041415750372	-0.860742027003943\\
0.522498564715948	-0.852640164354093\\
0.535826794978997	-0.844327925502015\\
0.549022817998131	-0.835807361368271\\
0.562083377852131	-0.827080574274562\\
0.575005252043278	-0.818149717425024\\
0.587785252292473	-0.809016994374948\\
0.600420225325883	-0.799684658487091\\
0.612907053652976	-0.790155012375691\\
0.625242656335706	-0.780430407338329\\
0.637423989748689	-0.77051324277579\\
0.649448048330184	-0.760405965600031\\
0.661311865323651	-0.75011106963046\\
0.673012513509773	-0.73963109497861\\
0.684547105928688	-0.728968627421412\\
0.695912796592314	-0.718126297763189\\
0.707106781186547	-0.707106781186548\\
0.718126297763189	-0.695912796592315\\
0.728968627421411	-0.684547105928689\\
0.739631094978609	-0.673012513509774\\
0.75011106963046	-0.661311865323652\\
0.76040596560003	-0.649448048330184\\
0.770513242775789	-0.63742398974869\\
0.780430407338329	-0.625242656335706\\
0.79015501237569	-0.612907053652976\\
0.79968465848709	-0.600420225325885\\
0.809016994374947	-0.587785252292473\\
0.818149717425023	-0.575005252043279\\
0.827080574274562	-0.562083377852131\\
0.835807361368271	-0.549022817998131\\
0.844327925502015	-0.535826794978997\\
0.852640164354092	-0.522498564715949\\
0.860742027003943	-0.509041415750372\\
0.868631514438191	-0.495458668432407\\
0.876306680043863	-0.481753674101716\\
0.883765630088693	-0.467929814260574\\
0.891006524188368	-0.453990499739547\\
0.898027575760616	-0.439939169855915\\
0.904827052466019	-0.425779291565073\\
0.911403276635445	-0.411514358605109\\
0.917754625683981	-0.39714789063478\\
0.923879532511287	-0.38268343236509\\
0.929776485888251	-0.368124552684678\\
0.935444030829867	-0.353474843779258\\
0.940880768954225	-0.338737920245291\\
0.946085358827545	-0.32391741819815\\
0.951056516295154	-0.309016994374948\\
0.95579301479833	-0.294040325232304\\
0.960293685676943	-0.27899110603923\\
0.964557418457798	-0.263873049965373\\
0.968583161128631	-0.248689887164855\\
0.972369920397677	-0.233445363855905\\
0.975916761938747	-0.218143241396543\\
0.979222810621766	-0.202787295356512\\
0.982287250728689	-0.187381314585725\\
0.985109326154774	-0.17192910027941\\
0.987688340595138	-0.156434465040231\\
0.990023657716558	-0.140901231937583\\
0.992114701314478	-0.125333233564305\\
0.99396095545518	-0.109734311091046\\
0.99556196460308	-0.0941083133185149\\
0.996917333733128	-0.0784590957278456\\
0.998026728428272	-0.0627905195293133\\
0.99888987496197	-0.0471064507096426\\
0.999506560365732	-0.0314107590781284\\
0.999876632481661	-0.0157073173118208\\
1	-2.44929359829471e-16\\
};
\addplot [color=red,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
6.12323399573677e-17	1\\
-0.00314158748587953	0.999995065201858\\
-0.00628314396555894	0.999980260856137\\
-0.00942463843314402	0.99995558710895\\
-0.0125660398833527	0.999921044203816\\
-0.0157073173118205	0.999876632481661\\
-0.0188484397154081	0.999822352380809\\
-0.021989376092505	0.999758204436984\\
-0.0251300954433374	0.9996841892833\\
-0.0282705667702732	0.999600307650257\\
-0.0314107590781283	0.999506560365732\\
-0.0345506413744723	0.999402948354973\\
-0.0376901826699346	0.999289472640589\\
-0.0408293519785098	0.99916613434254\\
-0.0439681183178648	0.999032934678125\\
-0.0471064507096426	0.99888987496197\\
-0.0502443181797695	0.998736956606017\\
-0.0533816897587604	0.99857418111951\\
-0.0565185344820245	0.998401550108975\\
-0.0596548213901707	0.998219065278212\\
-0.0627905195293134	0.998026728428272\\
-0.0659255979513777	0.997824541457441\\
-0.0690600257144057	0.997612506361225\\
-0.0721937718828605	0.997390625232324\\
-0.0753268055279326	0.997158900260614\\
-0.0784590957278449	0.996917333733128\\
-0.0815906115681575	0.99666592803403\\
-0.0847213221420734	0.996404685644592\\
-0.0878511965507432	0.996133609143173\\
-0.09098020390357	0.995852701205186\\
-0.0941083133185142	0.99556196460308\\
-0.0972354939223992	0.995261402206308\\
-0.100361714851215	0.9949510169813\\
-0.103486945250422	0.994630811991432\\
-0.10661115427526	0.994300790396999\\
-0.109734311091045	0.99396095545518\\
-0.112856384873482	0.993611310520008\\
-0.115977344808961	0.993251859042339\\
-0.11909716009487	0.992882604569814\\
-0.122215799939889	0.992503550746824\\
-0.125333233564304	0.992114701314478\\
-0.128449430200303	0.991716060110563\\
-0.131564359092282	0.991307631069507\\
-0.134677989497153	0.990889418222339\\
-0.137790290684638	0.990461425696651\\
-0.140901231937583	0.990023657716558\\
-0.144010782552252	0.989576118602651\\
-0.147118911838637	0.989118812771962\\
-0.150225589120757	0.988651744737914\\
-0.153330783736961	0.988174919110281\\
-0.156434465040231	0.987688340595138\\
-0.159536602398486	0.987192013994819\\
-0.162637165194884	0.986685944207868\\
-0.16573612282812	0.986170136228989\\
-0.168833444712734	0.985644595148998\\
-0.171929100279409	0.985109326154774\\
-0.175023058975276	0.984564334529205\\
-0.17811529026421	0.98400962565114\\
-0.181205763627137	0.98344520499533\\
-0.184294448562333	0.982871078132379\\
-0.187381314585725	0.982287250728689\\
-0.19046633123119	0.981693728546399\\
-0.19354946805086	0.981090517443334\\
-0.19663069461542	0.980477623372944\\
-0.199709980514407	0.979855052384247\\
-0.202787295356512	0.979222810621766\\
-0.205862608769881	0.978580904325472\\
-0.208935890402412	0.977929339830722\\
-0.212007109922055	0.977268123568193\\
-0.215076237017113	0.976597262063825\\
-0.218143241396543	0.975916761938747\\
-0.221208092790247	0.975226629909223\\
-0.224270760949381	0.974526872786577\\
-0.227331215646646	0.973817497477129\\
-0.23038942667659	0.973098510982127\\
-0.233445363855905	0.972369920397677\\
-0.236498997023725	0.971631732914674\\
-0.239550296041922	0.970883955818731\\
-0.242599230795407	0.970126596490106\\
-0.245645771192426	0.969359662403629\\
-0.248689887164855	0.968583161128631\\
-0.251731548668497	0.967797100328865\\
-0.254770725683382	0.967001487762435\\
-0.25780738821406	0.966196331281715\\
-0.260841506289897	0.965381638833274\\
-0.263873049965373	0.964557418457798\\
-0.266901989320376	0.96372367829001\\
-0.269928294460496	0.962880426558588\\
-0.272951935517325	0.962027671586086\\
-0.275972882648746	0.961165421788852\\
-0.278991106039229	0.960293685676943\\
-0.282006575900129	0.959412471854043\\
-0.285019262469976	0.958521789017376\\
-0.288029136014769	0.957621645957622\\
-0.291036166828272	0.956712051558831\\
-0.294040325232304	0.95579301479833\\
-0.297041581577035	0.954864544746643\\
-0.300039906241276	0.953926650567394\\
-0.303035269632774	0.952979341517219\\
-0.306027642188501	0.952022626945677\\
-0.309016994374947	0.951056516295154\\
-0.312003296688415	0.950081019100772\\
-0.314986519655305	0.949096144990295\\
-0.317966633832411	0.948101903684032\\
-0.32094360980721	0.947098304994744\\
-0.323917418198149	0.946085358827545\\
-0.326888029654942	0.945063075179805\\
-0.329855414858853	0.94403146414105\\
-0.332819544522987	0.942990535892865\\
-0.335780389392581	0.941940300708791\\
-0.338737920245291	0.940880768954225\\
-0.341692107891483	0.93981195108632\\
-0.344642923174517	0.938733857653874\\
-0.347590336971037	0.937646499297236\\
-0.350534320191259	0.936549886748192\\
-0.353474843779257	0.935444030829867\\
-0.356411878713251	0.934328942456612\\
-0.359345396005891	0.933204632633899\\
-0.362275366704546	0.932071112458211\\
-0.365201761891588	0.930928393116936\\
-0.368124552684678	0.929776485888251\\
-0.371043710237051	0.928615402141017\\
-0.373959205737801	0.927445153334661\\
-0.376871010412163	0.926265751019067\\
-0.379779095521801	0.925077206834458\\
-0.38268343236509	0.923879532511287\\
-0.385583992277396	0.922672739870115\\
-0.388480746631366	0.921456840821498\\
-0.391373666837202	0.92023184736587\\
-0.394262724342951	0.918997771593421\\
-0.39714789063478	0.917754625683981\\
-0.400029137237265	0.916502421906898\\
-0.402906435713663	0.915241172620918\\
-0.4057797576662	0.913970890274061\\
-0.408649074736349	0.912691587403503\\
-0.411514358605109	0.911403276635445\\
-0.414375580993284	0.910105970684996\\
-0.417232713661765	0.90879968235604\\
-0.420085728411806	0.907484424541117\\
-0.422934597085303	0.90616021022129\\
-0.425779291565073	0.904827052466019\\
-0.428619783775128	0.903484964433035\\
-0.431456045680959	0.902133959368203\\
-0.434288049289805	0.900774050605398\\
-0.437115766650933	0.899405251566371\\
-0.439939169855915	0.898027575760616\\
-0.442758231038901	0.896641036785236\\
-0.445572922376896	0.895245648324812\\
-0.448383216090032	0.893841424151264\\
-0.451189084441845	0.892428378123718\\
-0.453990499739547	0.891006524188368\\
-0.456787434334299	0.889575876378338\\
-0.459579860621488	0.888136448813545\\
-0.462367751040992	0.886688255700557\\
-0.465151078077458	0.885231311332455\\
-0.467929814260573	0.883765630088693\\
-0.470703932165333	0.882291226434953\\
-0.473473404412312	0.880808114923004\\
-0.476238203667939	0.879316310190556\\
-0.478998302644761	0.877815826961122\\
-0.481753674101715	0.876306680043864\\
-0.484504290844398	0.874788884333453\\
-0.487250125725332	0.87326245480992\\
-0.489991151644237	0.871727406538509\\
-0.492727341548291	0.870183754669526\\
-0.495458668432407	0.868631514438191\\
-0.498185105339491	0.86707070116449\\
-0.50090662536071	0.865501330253019\\
-0.503623201635761	0.863923417192835\\
-0.506334807353132	0.862336977557304\\
-0.509041415750371	0.860742027003944\\
-0.511743000114345	0.859138581274272\\
-0.514439533781507	0.857526656193652\\
-0.517130990138157	0.855906267671133\\
-0.519817342620709	0.854277431699295\\
-0.522498564715949	0.852640164354092\\
-0.525174629961295	0.850994481794692\\
-0.527845511945066	0.849340400263317\\
-0.530511184306734	0.847677936085083\\
-0.533171620737189	0.846007105667842\\
-0.535826794978996	0.844327925502015\\
-0.53847668082666	0.842640412160432\\
-0.541121252126876	0.840944582298169\\
-0.543760482778792	0.839240452652382\\
-0.546394346734269	0.837528040042142\\
-0.549022817998132	0.83580736136827\\
-0.55164587062843	0.834078433613171\\
-0.554263478736694	0.832341273840664\\
-0.556875616488188	0.830595899195813\\
-0.559482258102167	0.828842326904762\\
-0.562083377852131	0.827080574274562\\
-0.564678950066077	0.825310658693\\
-0.567268949126756	0.823532597628428\\
-0.569853349471924	0.82174640862959\\
-0.572432125594591	0.819952109325452\\
-0.575005252043279	0.818149717425023\\
-0.577572703422267	0.816339250717184\\
-0.580134454391849	0.81452072707051\\
-0.582690479668576	0.812694164433094\\
-0.58524075402551	0.810859580832373\\
-0.587785252292473	0.809016994374947\\
-0.590323949356294	0.8071664232464\\
-0.592856820161059	0.805307885711122\\
-0.595383839708355	0.803441400112128\\
-0.597904983057519	0.801566984870877\\
-0.600420225325884	0.799684658487091\\
-0.602929541689024	0.797794439538571\\
-0.605432907381001	0.795896346681016\\
-0.607930297694605	0.793990398647835\\
-0.610421687981602	0.792076614249967\\
-0.612907053652976	0.790155012375691\\
-0.615386370179172	0.78822561199044\\
-0.617859613090334	0.786288432136619\\
-0.620326757976556	0.78434349193341\\
-0.622787780488112	0.782390810576588\\
-0.625242656335705	0.78043040733833\\
-0.6276913612907	0.778462301567023\\
-0.630133871185369	0.776486512687078\\
-0.632570161913124	0.774503060198734\\
-0.63500020942876	0.772511963677865\\
-0.63742398974869	0.770513242775789\\
-0.639841478951178	0.768506917219077\\
-0.642252653176584	0.76649300680935\\
-0.644657488627591	0.764471531423092\\
-0.647055961569444	0.762442511011448\\
-0.649448048330184	0.760405965600031\\
-0.651833725300879	0.758361915288722\\
-0.654212968935861	0.756310380251472\\
-0.656585755752956	0.754251380736104\\
-0.658952062333717	0.752184937064111\\
-0.661311865323652	0.75011106963046\\
-0.663665141432459	0.748029798903383\\
-0.666011867434252	0.745941145424182\\
-0.668352020167793	0.743845129807025\\
-0.67068557653672	0.741741772738739\\
-0.673012513509773	0.73963109497861\\
-0.675332808121024	0.737513117358174\\
-0.677646437470102	0.735387860781016\\
-0.679953378722419	0.73325534622256\\
-0.682253609109396	0.731115594729864\\
-0.684547105928689	0.728968627421411\\
-0.686833846544408	0.726814465486903\\
-0.689113808387348	0.724653130187047\\
-0.691386968955206	0.72248464285335\\
-0.693653305812805	0.720309024887907\\
-0.695912796592314	0.718126297763189\\
-0.698165418993473	0.715936483021831\\
-0.700411150783806	0.713739602276421\\
-0.702649969798849	0.711535677209285\\
-0.704881853942361	0.709324729572274\\
-0.707106781186547	0.707106781186548\\
-0.709324729572274	0.704881853942362\\
-0.711535677209285	0.702649969798849\\
-0.713739602276422	0.700411150783806\\
-0.715936483021831	0.698165418993473\\
-0.718126297763189	0.695912796592314\\
-0.720309024887907	0.693653305812805\\
-0.72248464285335	0.691386968955206\\
-0.724653130187047	0.689113808387348\\
-0.726814465486903	0.686833846544408\\
-0.728968627421411	0.684547105928689\\
-0.731115594729864	0.682253609109396\\
-0.73325534622256	0.679953378722419\\
-0.735387860781016	0.677646437470102\\
-0.737513117358174	0.675332808121025\\
-0.73963109497861	0.673012513509773\\
-0.741741772738739	0.67068557653672\\
-0.743845129807025	0.668352020167793\\
-0.745941145424182	0.666011867434252\\
-0.748029798903382	0.663665141432459\\
-0.750111069630459	0.661311865323652\\
-0.752184937064111	0.658952062333717\\
-0.754251380736104	0.656585755752956\\
-0.756310380251472	0.654212968935861\\
-0.758361915288722	0.651833725300879\\
-0.760405965600031	0.649448048330184\\
-0.762442511011448	0.647055961569444\\
-0.764471531423092	0.644657488627591\\
-0.76649300680935	0.642252653176585\\
-0.768506917219077	0.639841478951178\\
-0.770513242775789	0.63742398974869\\
-0.772511963677864	0.635000209428761\\
-0.774503060198734	0.632570161913125\\
-0.776486512687079	0.630133871185369\\
-0.778462301567023	0.627691361290701\\
-0.78043040733833	0.625242656335705\\
-0.782390810576588	0.622787780488113\\
-0.78434349193341	0.620326757976556\\
-0.786288432136619	0.617859613090334\\
-0.78822561199044	0.615386370179172\\
-0.79015501237569	0.612907053652976\\
-0.792076614249967	0.610421687981603\\
-0.793990398647835	0.607930297694606\\
-0.795896346681016	0.605432907381001\\
-0.797794439538571	0.602929541689025\\
-0.79968465848709	0.600420225325884\\
-0.801566984870876	0.597904983057519\\
-0.803441400112128	0.595383839708355\\
-0.805307885711122	0.592856820161059\\
-0.8071664232464	0.590323949356295\\
-0.809016994374947	0.587785252292473\\
-0.810859580832373	0.58524075402551\\
-0.812694164433094	0.582690479668576\\
-0.814520727070509	0.58013445439185\\
-0.816339250717184	0.577572703422268\\
-0.818149717425023	0.575005252043279\\
-0.819952109325452	0.572432125594591\\
-0.82174640862959	0.569853349471924\\
-0.823532597628427	0.567268949126756\\
-0.825310658693	0.564678950066077\\
-0.827080574274562	0.562083377852131\\
-0.828842326904762	0.559482258102167\\
-0.830595899195813	0.556875616488188\\
-0.832341273840663	0.554263478736694\\
-0.834078433613171	0.55164587062843\\
-0.83580736136827	0.549022817998132\\
-0.837528040042142	0.546394346734269\\
-0.839240452652382	0.543760482778792\\
-0.840944582298169	0.541121252126876\\
-0.842640412160432	0.53847668082666\\
-0.844327925502015	0.535826794978997\\
-0.846007105667842	0.533171620737189\\
-0.847677936085083	0.530511184306734\\
-0.849340400263316	0.527845511945067\\
-0.850994481794692	0.525174629961296\\
-0.852640164354092	0.522498564715949\\
-0.854277431699295	0.519817342620709\\
-0.855906267671133	0.517130990138157\\
-0.857526656193652	0.514439533781507\\
-0.859138581274272	0.511743000114345\\
-0.860742027003944	0.509041415750371\\
-0.862336977557304	0.506334807353133\\
-0.863923417192835	0.503623201635761\\
-0.865501330253019	0.50090662536071\\
-0.86707070116449	0.498185105339491\\
-0.868631514438191	0.495458668432407\\
-0.870183754669526	0.492727341548292\\
-0.871727406538509	0.489991151644237\\
-0.87326245480992	0.487250125725332\\
-0.874788884333453	0.484504290844398\\
-0.876306680043864	0.481753674101715\\
-0.877815826961122	0.478998302644761\\
-0.879316310190556	0.476238203667939\\
-0.880808114923004	0.473473404412312\\
-0.882291226434953	0.470703932165332\\
-0.883765630088693	0.467929814260573\\
-0.885231311332455	0.465151078077459\\
-0.886688255700557	0.462367751040992\\
-0.888136448813544	0.459579860621488\\
-0.889575876378338	0.456787434334299\\
-0.891006524188368	0.453990499739547\\
-0.892428378123718	0.451189084441845\\
-0.893841424151264	0.448383216090033\\
-0.895245648324812	0.445572922376896\\
-0.896641036785236	0.442758231038902\\
-0.898027575760616	0.439939169855915\\
-0.899405251566371	0.437115766650933\\
-0.900774050605398	0.434288049289805\\
-0.902133959368203	0.431456045680959\\
-0.903484964433035	0.428619783775128\\
-0.904827052466019	0.425779291565073\\
-0.90616021022129	0.422934597085304\\
-0.907484424541117	0.420085728411806\\
-0.90879968235604	0.417232713661765\\
-0.910105970684996	0.414375580993284\\
-0.911403276635445	0.411514358605109\\
-0.912691587403503	0.408649074736349\\
-0.913970890274061	0.4057797576662\\
-0.915241172620918	0.402906435713663\\
-0.916502421906898	0.400029137237265\\
-0.917754625683981	0.397147890634781\\
-0.918997771593421	0.394262724342951\\
-0.92023184736587	0.391373666837202\\
-0.921456840821498	0.388480746631366\\
-0.922672739870115	0.385583992277396\\
-0.923879532511287	0.38268343236509\\
-0.925077206834458	0.379779095521801\\
-0.926265751019067	0.376871010412163\\
-0.927445153334661	0.373959205737801\\
-0.928615402141017	0.371043710237051\\
-0.929776485888251	0.368124552684678\\
-0.930928393116936	0.365201761891588\\
-0.932071112458211	0.362275366704546\\
-0.933204632633898	0.359345396005891\\
-0.934328942456612	0.356411878713251\\
-0.935444030829867	0.353474843779257\\
-0.936549886748192	0.350534320191259\\
-0.937646499297236	0.347590336971037\\
-0.938733857653874	0.344642923174517\\
-0.93981195108632	0.341692107891483\\
-0.940880768954225	0.338737920245291\\
-0.941940300708791	0.335780389392581\\
-0.942990535892864	0.332819544522987\\
-0.94403146414105	0.329855414858853\\
-0.945063075179805	0.326888029654943\\
-0.946085358827545	0.323917418198149\\
-0.947098304994744	0.32094360980721\\
-0.948101903684032	0.317966633832411\\
-0.949096144990295	0.314986519655305\\
-0.950081019100772	0.312003296688415\\
-0.951056516295154	0.309016994374948\\
-0.952022626945677	0.306027642188501\\
-0.952979341517219	0.303035269632774\\
-0.953926650567393	0.300039906241276\\
-0.954864544746643	0.297041581577035\\
-0.95579301479833	0.294040325232304\\
-0.95671205155883	0.291036166828272\\
-0.957621645957622	0.288029136014769\\
-0.958521789017376	0.285019262469976\\
-0.959412471854043	0.28200657590013\\
-0.960293685676943	0.27899110603923\\
-0.961165421788852	0.275972882648746\\
-0.962027671586086	0.272951935517325\\
-0.962880426558588	0.269928294460496\\
-0.96372367829001	0.266901989320376\\
-0.964557418457798	0.263873049965373\\
-0.965381638833274	0.260841506289897\\
-0.966196331281715	0.25780738821406\\
-0.967001487762435	0.254770725683382\\
-0.967797100328865	0.251731548668497\\
-0.968583161128631	0.248689887164855\\
-0.969359662403629	0.245645771192427\\
-0.970126596490106	0.242599230795407\\
-0.970883955818731	0.239550296041922\\
-0.971631732914674	0.236498997023725\\
-0.972369920397677	0.233445363855906\\
-0.973098510982127	0.23038942667659\\
-0.973817497477129	0.227331215646646\\
-0.974526872786577	0.224270760949381\\
-0.975226629909223	0.221208092790247\\
-0.975916761938747	0.218143241396543\\
-0.976597262063825	0.215076237017113\\
-0.977268123568193	0.212007109922055\\
-0.977929339830722	0.208935890402412\\
-0.978580904325472	0.205862608769881\\
-0.979222810621766	0.202787295356512\\
-0.979855052384247	0.199709980514407\\
-0.980477623372944	0.19663069461542\\
-0.981090517443334	0.19354946805086\\
-0.981693728546399	0.19046633123119\\
-0.982287250728689	0.187381314585725\\
-0.982871078132379	0.184294448562333\\
-0.98344520499533	0.181205763627138\\
-0.98400962565114	0.17811529026421\\
-0.984564334529205	0.175023058975276\\
-0.985109326154774	0.17192910027941\\
-0.985644595148998	0.168833444712734\\
-0.986170136228989	0.16573612282812\\
-0.986685944207868	0.162637165194884\\
-0.987192013994819	0.159536602398486\\
-0.987688340595138	0.156434465040231\\
-0.98817491911028	0.153330783736961\\
-0.988651744737914	0.150225589120757\\
-0.989118812771962	0.147118911838637\\
-0.989576118602651	0.144010782552252\\
-0.990023657716558	0.140901231937583\\
-0.990461425696651	0.137790290684638\\
-0.990889418222339	0.134677989497153\\
-0.991307631069507	0.131564359092282\\
-0.991716060110563	0.128449430200303\\
-0.992114701314478	0.125333233564305\\
-0.992503550746824	0.122215799939889\\
-0.992882604569814	0.11909716009487\\
-0.993251859042339	0.115977344808961\\
-0.993611310520008	0.112856384873482\\
-0.99396095545518	0.109734311091046\\
-0.994300790396999	0.10661115427526\\
-0.994630811991432	0.103486945250422\\
-0.9949510169813	0.100361714851215\\
-0.995261402206308	0.0972354939223996\\
-0.99556196460308	0.0941083133185144\\
-0.995852701205186	0.0909802039035697\\
-0.996133609143173	0.0878511965507432\\
-0.996404685644592	0.0847213221420736\\
-0.99666592803403	0.0815906115681579\\
-0.996917333733128	0.0784590957278451\\
-0.997158900260614	0.0753268055279326\\
-0.997390625232324	0.0721937718828607\\
-0.997612506361225	0.0690600257144061\\
-0.997824541457441	0.0659255979513779\\
-0.998026728428272	0.0627905195293136\\
-0.998219065278212	0.0596548213901707\\
-0.998401550108975	0.0565185344820247\\
-0.99857418111951	0.0533816897587608\\
-0.998736956606017	0.0502443181797697\\
-0.99888987496197	0.0471064507096425\\
-0.999032934678125	0.043968118317865\\
-0.99916613434254	0.0408293519785102\\
-0.999289472640589	0.0376901826699345\\
-0.999402948354973	0.0345506413744725\\
-0.999506560365732	0.0314107590781282\\
-0.999600307650257	0.0282705667702734\\
-0.9996841892833	0.0251300954433378\\
-0.999758204436984	0.0219893760925052\\
-0.999822352380809	0.018848439715408\\
-0.999876632481661	0.0157073173118207\\
-0.999921044203816	0.0125660398833528\\
-0.99995558710895	0.00942463843314399\\
-0.999980260856137	0.00628314396555913\\
-0.999995065201858	0.00314158748587949\\
-1	1.22464679914735e-16\\
-0.999995065201858	-0.00314158748587925\\
-0.999980260856137	-0.00628314396555888\\
-0.99995558710895	-0.00942463843314419\\
-0.999921044203816	-0.0125660398833526\\
-0.999876632481661	-0.0157073173118205\\
-0.999822352380809	-0.0188484397154082\\
-0.999758204436984	-0.021989376092505\\
-0.9996841892833	-0.0251300954433376\\
-0.999600307650257	-0.0282705667702731\\
-0.999506560365732	-0.031410759078128\\
-0.999402948354973	-0.0345506413744718\\
-0.999289472640589	-0.0376901826699347\\
-0.99916613434254	-0.04082935197851\\
-0.999032934678125	-0.0439681183178647\\
-0.99888987496197	-0.0471064507096427\\
-0.998736956606017	-0.0502443181797694\\
-0.99857418111951	-0.0533816897587606\\
-0.998401550108975	-0.0565185344820244\\
-0.998219065278212	-0.0596548213901704\\
-0.998026728428272	-0.0627905195293129\\
-0.997824541457441	-0.0659255979513781\\
-0.997612506361225	-0.0690600257144058\\
-0.997390625232324	-0.0721937718828604\\
-0.997158900260614	-0.0753268055279328\\
-0.996917333733128	-0.0784590957278448\\
-0.99666592803403	-0.0815906115681577\\
-0.996404685644592	-0.0847213221420734\\
-0.996133609143173	-0.0878511965507429\\
-0.995852701205186	-0.0909802039035695\\
-0.99556196460308	-0.0941083133185145\\
-0.995261402206308	-0.0972354939223994\\
-0.9949510169813	-0.100361714851215\\
-0.994630811991432	-0.103486945250422\\
-0.994300790396999	-0.10661115427526\\
-0.99396095545518	-0.109734311091045\\
-0.993611310520008	-0.112856384873482\\
-0.993251859042339	-0.115977344808961\\
-0.992882604569814	-0.119097160094869\\
-0.992503550746824	-0.12221579993989\\
-0.992114701314478	-0.125333233564304\\
-0.991716060110563	-0.128449430200303\\
-0.991307631069507	-0.131564359092282\\
-0.990889418222339	-0.134677989497153\\
-0.990461425696651	-0.137790290684638\\
-0.990023657716558	-0.140901231937583\\
-0.989576118602651	-0.144010782552252\\
-0.989118812771962	-0.147118911838637\\
-0.988651744737914	-0.150225589120757\\
-0.98817491911028	-0.153330783736961\\
-0.987688340595138	-0.156434465040231\\
-0.987192013994819	-0.159536602398486\\
-0.986685944207868	-0.162637165194884\\
-0.986170136228989	-0.165736122828119\\
-0.985644595148998	-0.168833444712734\\
-0.985109326154774	-0.171929100279409\\
-0.984564334529205	-0.175023058975276\\
-0.98400962565114	-0.17811529026421\\
-0.98344520499533	-0.181205763627137\\
-0.982871078132379	-0.184294448562333\\
-0.982287250728689	-0.187381314585724\\
-0.981693728546399	-0.19046633123119\\
-0.981090517443334	-0.19354946805086\\
-0.980477623372944	-0.19663069461542\\
-0.979855052384247	-0.199709980514407\\
-0.979222810621766	-0.202787295356512\\
-0.978580904325472	-0.205862608769882\\
-0.977929339830722	-0.208935890402412\\
-0.977268123568193	-0.212007109922055\\
-0.976597262063825	-0.215076237017113\\
-0.975916761938747	-0.218143241396543\\
-0.975226629909223	-0.221208092790247\\
-0.974526872786577	-0.224270760949381\\
-0.973817497477129	-0.227331215646646\\
-0.973098510982127	-0.23038942667659\\
-0.972369920397677	-0.233445363855905\\
-0.971631732914674	-0.236498997023725\\
-0.970883955818731	-0.239550296041922\\
-0.970126596490106	-0.242599230795407\\
-0.969359662403629	-0.245645771192426\\
-0.968583161128631	-0.248689887164855\\
-0.967797100328865	-0.251731548668497\\
-0.967001487762435	-0.254770725683382\\
-0.966196331281715	-0.25780738821406\\
-0.965381638833274	-0.260841506289897\\
-0.964557418457798	-0.263873049965373\\
-0.96372367829001	-0.266901989320376\\
-0.962880426558588	-0.269928294460496\\
-0.962027671586086	-0.272951935517325\\
-0.961165421788852	-0.275972882648746\\
-0.960293685676943	-0.278991106039229\\
-0.959412471854043	-0.282006575900129\\
-0.958521789017376	-0.285019262469976\\
-0.957621645957622	-0.288029136014769\\
-0.95671205155883	-0.291036166828272\\
-0.95579301479833	-0.294040325232304\\
-0.954864544746643	-0.297041581577035\\
-0.953926650567394	-0.300039906241276\\
-0.952979341517219	-0.303035269632774\\
-0.952022626945677	-0.306027642188501\\
-0.951056516295154	-0.309016994374947\\
-0.950081019100772	-0.312003296688415\\
-0.949096144990295	-0.314986519655305\\
-0.948101903684032	-0.317966633832411\\
-0.947098304994744	-0.320943609807209\\
-0.946085358827545	-0.323917418198149\\
-0.945063075179805	-0.326888029654942\\
-0.94403146414105	-0.329855414858853\\
-0.942990535892864	-0.332819544522987\\
-0.941940300708791	-0.335780389392581\\
-0.940880768954226	-0.338737920245291\\
-0.93981195108632	-0.341692107891483\\
-0.938733857653874	-0.344642923174517\\
-0.937646499297236	-0.347590336971037\\
-0.936549886748192	-0.350534320191259\\
-0.935444030829867	-0.353474843779257\\
-0.934328942456612	-0.356411878713251\\
-0.933204632633899	-0.359345396005891\\
-0.932071112458211	-0.362275366704546\\
-0.930928393116936	-0.365201761891588\\
-0.929776485888251	-0.368124552684678\\
-0.928615402141017	-0.371043710237051\\
-0.927445153334661	-0.3739592057378\\
-0.926265751019067	-0.376871010412162\\
-0.925077206834458	-0.379779095521801\\
-0.923879532511287	-0.38268343236509\\
-0.922672739870115	-0.385583992277397\\
-0.921456840821498	-0.388480746631366\\
-0.92023184736587	-0.391373666837202\\
-0.918997771593421	-0.394262724342951\\
-0.917754625683981	-0.397147890634781\\
-0.916502421906898	-0.400029137237265\\
-0.915241172620918	-0.402906435713662\\
-0.913970890274061	-0.4057797576662\\
-0.912691587403503	-0.408649074736349\\
-0.911403276635445	-0.411514358605109\\
-0.910105970684996	-0.414375580993284\\
-0.90879968235604	-0.417232713661765\\
-0.907484424541117	-0.420085728411806\\
-0.90616021022129	-0.422934597085303\\
-0.904827052466019	-0.425779291565073\\
-0.903484964433035	-0.428619783775128\\
-0.902133959368203	-0.431456045680959\\
-0.900774050605398	-0.434288049289805\\
-0.899405251566371	-0.437115766650933\\
-0.898027575760616	-0.439939169855915\\
-0.896641036785236	-0.442758231038901\\
-0.895245648324812	-0.445572922376896\\
-0.893841424151264	-0.448383216090032\\
-0.892428378123718	-0.451189084441845\\
-0.891006524188368	-0.453990499739547\\
-0.889575876378338	-0.456787434334299\\
-0.888136448813545	-0.459579860621488\\
-0.886688255700556	-0.462367751040992\\
-0.885231311332455	-0.465151078077458\\
-0.883765630088694	-0.467929814260573\\
-0.882291226434954	-0.470703932165332\\
-0.880808114923004	-0.473473404412312\\
-0.879316310190556	-0.476238203667939\\
-0.877815826961122	-0.478998302644761\\
-0.876306680043864	-0.481753674101715\\
-0.874788884333453	-0.484504290844398\\
-0.87326245480992	-0.487250125725332\\
-0.871727406538509	-0.489991151644236\\
-0.870183754669526	-0.492727341548292\\
-0.868631514438191	-0.495458668432408\\
-0.86707070116449	-0.498185105339491\\
-0.865501330253019	-0.50090662536071\\
-0.863923417192835	-0.503623201635761\\
-0.862336977557304	-0.506334807353132\\
-0.860742027003944	-0.509041415750371\\
-0.859138581274273	-0.511743000114345\\
-0.857526656193652	-0.514439533781506\\
-0.855906267671133	-0.517130990138157\\
-0.854277431699295	-0.519817342620709\\
-0.852640164354092	-0.522498564715949\\
-0.850994481794692	-0.525174629961296\\
-0.849340400263317	-0.527845511945066\\
-0.847677936085083	-0.530511184306734\\
-0.846007105667842	-0.533171620737189\\
-0.844327925502015	-0.535826794978996\\
-0.842640412160433	-0.53847668082666\\
-0.840944582298169	-0.541121252126876\\
-0.839240452652382	-0.543760482778793\\
-0.837528040042142	-0.546394346734269\\
-0.83580736136827	-0.549022817998131\\
-0.834078433613171	-0.55164587062843\\
-0.832341273840664	-0.554263478736694\\
-0.830595899195813	-0.556875616488188\\
-0.828842326904762	-0.559482258102167\\
-0.827080574274562	-0.562083377852131\\
-0.825310658693	-0.564678950066077\\
-0.823532597628428	-0.567268949126756\\
-0.821746408629591	-0.569853349471923\\
-0.819952109325452	-0.572432125594591\\
-0.818149717425024	-0.575005252043278\\
-0.816339250717184	-0.577572703422267\\
-0.814520727070509	-0.580134454391849\\
-0.812694164433094	-0.582690479668576\\
-0.810859580832374	-0.58524075402551\\
-0.809016994374947	-0.587785252292473\\
-0.8071664232464	-0.590323949356295\\
-0.805307885711122	-0.592856820161059\\
-0.803441400112128	-0.595383839708355\\
-0.801566984870877	-0.597904983057518\\
-0.799684658487091	-0.600420225325884\\
-0.797794439538571	-0.602929541689025\\
-0.795896346681016	-0.605432907381001\\
-0.793990398647835	-0.607930297694605\\
-0.792076614249967	-0.610421687981602\\
-0.790155012375691	-0.612907053652976\\
-0.78822561199044	-0.615386370179171\\
-0.786288432136619	-0.617859613090334\\
-0.78434349193341	-0.620326757976556\\
-0.782390810576588	-0.622787780488112\\
-0.78043040733833	-0.625242656335705\\
-0.778462301567024	-0.6276913612907\\
-0.776486512687079	-0.630133871185369\\
-0.774503060198734	-0.632570161913124\\
-0.772511963677864	-0.635000209428761\\
-0.770513242775789	-0.63742398974869\\
-0.768506917219077	-0.639841478951178\\
-0.76649300680935	-0.642252653176584\\
-0.764471531423092	-0.644657488627591\\
-0.762442511011448	-0.647055961569444\\
-0.760405965600031	-0.649448048330184\\
-0.758361915288722	-0.651833725300879\\
-0.756310380251472	-0.654212968935861\\
-0.754251380736104	-0.656585755752956\\
-0.752184937064112	-0.658952062333717\\
-0.750111069630459	-0.661311865323652\\
-0.748029798903383	-0.663665141432458\\
-0.745941145424182	-0.666011867434251\\
-0.743845129807025	-0.668352020167793\\
-0.741741772738739	-0.67068557653672\\
-0.73963109497861	-0.673012513509773\\
-0.737513117358174	-0.675332808121024\\
-0.735387860781016	-0.677646437470102\\
-0.73325534622256	-0.679953378722419\\
-0.731115594729864	-0.682253609109396\\
-0.728968627421412	-0.684547105928688\\
-0.726814465486903	-0.686833846544408\\
-0.724653130187047	-0.689113808387348\\
-0.72248464285335	-0.691386968955206\\
-0.720309024887907	-0.693653305812805\\
-0.718126297763189	-0.695912796592314\\
-0.715936483021831	-0.698165418993473\\
-0.713739602276422	-0.700411150783806\\
-0.711535677209285	-0.702649969798849\\
-0.709324729572274	-0.704881853942361\\
-0.707106781186548	-0.707106781186547\\
-0.704881853942362	-0.709324729572274\\
-0.702649969798849	-0.711535677209285\\
-0.700411150783807	-0.713739602276421\\
-0.698165418993473	-0.715936483021831\\
-0.695912796592315	-0.718126297763189\\
-0.693653305812805	-0.720309024887907\\
-0.691386968955207	-0.72248464285335\\
-0.689113808387349	-0.724653130187046\\
-0.686833846544408	-0.726814465486903\\
-0.684547105928689	-0.728968627421412\\
-0.682253609109396	-0.731115594729864\\
-0.679953378722419	-0.73325534622256\\
-0.677646437470102	-0.735387860781016\\
-0.675332808121025	-0.737513117358174\\
-0.673012513509774	-0.739631094978609\\
-0.67068557653672	-0.741741772738739\\
-0.668352020167793	-0.743845129807025\\
-0.666011867434252	-0.745941145424182\\
-0.663665141432459	-0.748029798903382\\
-0.661311865323652	-0.750111069630459\\
-0.658952062333717	-0.752184937064111\\
-0.656585755752956	-0.754251380736104\\
-0.654212968935861	-0.756310380251472\\
-0.651833725300879	-0.758361915288722\\
-0.649448048330184	-0.760405965600031\\
-0.647055961569445	-0.762442511011447\\
-0.644657488627592	-0.764471531423091\\
-0.642252653176584	-0.76649300680935\\
-0.639841478951178	-0.768506917219077\\
-0.63742398974869	-0.770513242775789\\
-0.635000209428761	-0.772511963677864\\
-0.632570161913125	-0.774503060198734\\
-0.630133871185369	-0.776486512687078\\
-0.627691361290701	-0.778462301567023\\
-0.625242656335705	-0.78043040733833\\
-0.622787780488113	-0.782390810576588\\
-0.620326757976556	-0.78434349193341\\
-0.617859613090335	-0.786288432136619\\
-0.615386370179171	-0.78822561199044\\
-0.612907053652976	-0.79015501237569\\
-0.610421687981603	-0.792076614249967\\
-0.607930297694606	-0.793990398647835\\
-0.605432907381002	-0.795896346681016\\
-0.602929541689025	-0.797794439538571\\
-0.600420225325885	-0.79968465848709\\
-0.597904983057518	-0.801566984870877\\
-0.595383839708355	-0.803441400112128\\
-0.592856820161059	-0.805307885711122\\
-0.590323949356295	-0.8071664232464\\
-0.587785252292473	-0.809016994374947\\
-0.58524075402551	-0.810859580832373\\
-0.582690479668577	-0.812694164433094\\
-0.580134454391849	-0.814520727070509\\
-0.577572703422268	-0.816339250717184\\
-0.575005252043279	-0.818149717425023\\
-0.572432125594591	-0.819952109325452\\
-0.569853349471924	-0.82174640862959\\
-0.567268949126756	-0.823532597628427\\
-0.564678950066077	-0.825310658692999\\
-0.562083377852131	-0.827080574274562\\
-0.559482258102167	-0.828842326904762\\
-0.556875616488189	-0.830595899195812\\
-0.554263478736695	-0.832341273840663\\
-0.55164587062843	-0.834078433613172\\
-0.549022817998131	-0.835807361368271\\
-0.546394346734269	-0.837528040042142\\
-0.543760482778792	-0.839240452652382\\
-0.541121252126876	-0.840944582298169\\
-0.53847668082666	-0.842640412160432\\
-0.535826794978997	-0.844327925502015\\
-0.533171620737189	-0.846007105667842\\
-0.530511184306734	-0.847677936085083\\
-0.527845511945067	-0.849340400263316\\
-0.525174629961296	-0.850994481794692\\
-0.522498564715949	-0.852640164354092\\
-0.519817342620709	-0.854277431699295\\
-0.517130990138157	-0.855906267671133\\
-0.514439533781507	-0.857526656193652\\
-0.511743000114345	-0.859138581274272\\
-0.509041415750372	-0.860742027003943\\
-0.506334807353133	-0.862336977557304\\
-0.50362320163576	-0.863923417192836\\
-0.50090662536071	-0.865501330253019\\
-0.498185105339491	-0.86707070116449\\
-0.495458668432407	-0.868631514438191\\
-0.492727341548292	-0.870183754669526\\
-0.489991151644237	-0.871727406538509\\
-0.487250125725333	-0.87326245480992\\
-0.484504290844399	-0.874788884333452\\
-0.481753674101715	-0.876306680043864\\
-0.478998302644761	-0.877815826961122\\
-0.476238203667939	-0.879316310190556\\
-0.473473404412312	-0.880808114923004\\
-0.470703932165332	-0.882291226434953\\
-0.467929814260573	-0.883765630088693\\
-0.465151078077459	-0.885231311332455\\
-0.462367751040992	-0.886688255700556\\
-0.459579860621488	-0.888136448813544\\
-0.4567874343343	-0.889575876378338\\
-0.453990499739547	-0.891006524188368\\
-0.451189084441845	-0.892428378123718\\
-0.448383216090032	-0.893841424151264\\
-0.445572922376896	-0.895245648324812\\
-0.442758231038902	-0.896641036785236\\
-0.439939169855915	-0.898027575760616\\
-0.437115766650933	-0.899405251566371\\
-0.434288049289805	-0.900774050605398\\
-0.431456045680959	-0.902133959368203\\
-0.428619783775128	-0.903484964433035\\
-0.425779291565073	-0.904827052466019\\
-0.422934597085304	-0.90616021022129\\
-0.420085728411806	-0.907484424541117\\
-0.417232713661765	-0.90879968235604\\
-0.414375580993284	-0.910105970684996\\
-0.411514358605109	-0.911403276635445\\
-0.40864907473635	-0.912691587403503\\
-0.405779757666201	-0.913970890274061\\
-0.402906435713663	-0.915241172620918\\
-0.400029137237264	-0.916502421906898\\
-0.39714789063478	-0.917754625683981\\
-0.394262724342951	-0.918997771593421\\
-0.391373666837202	-0.92023184736587\\
-0.388480746631366	-0.921456840821498\\
-0.385583992277397	-0.922672739870115\\
-0.38268343236509	-0.923879532511287\\
-0.379779095521801	-0.925077206834458\\
-0.376871010412163	-0.926265751019067\\
-0.373959205737801	-0.927445153334661\\
-0.371043710237051	-0.928615402141017\\
-0.368124552684678	-0.929776485888251\\
-0.365201761891588	-0.930928393116936\\
-0.362275366704546	-0.932071112458211\\
-0.359345396005891	-0.933204632633898\\
-0.356411878713251	-0.934328942456612\\
-0.353474843779258	-0.935444030829867\\
-0.350534320191259	-0.936549886748192\\
-0.347590336971036	-0.937646499297236\\
-0.344642923174517	-0.938733857653874\\
-0.341692107891483	-0.93981195108632\\
-0.338737920245291	-0.940880768954225\\
-0.335780389392581	-0.941940300708791\\
-0.332819544522987	-0.942990535892864\\
-0.329855414858853	-0.94403146414105\\
-0.326888029654943	-0.945063075179805\\
-0.32391741819815	-0.946085358827545\\
-0.32094360980721	-0.947098304994744\\
-0.317966633832411	-0.948101903684032\\
-0.314986519655305	-0.949096144990295\\
-0.312003296688415	-0.950081019100772\\
-0.309016994374948	-0.951056516295154\\
-0.306027642188501	-0.952022626945677\\
-0.303035269632775	-0.952979341517219\\
-0.300039906241277	-0.953926650567393\\
-0.297041581577035	-0.954864544746643\\
-0.294040325232304	-0.95579301479833\\
-0.291036166828271	-0.956712051558831\\
-0.288029136014769	-0.957621645957622\\
-0.285019262469976	-0.958521789017376\\
-0.28200657590013	-0.959412471854043\\
-0.27899110603923	-0.960293685676943\\
-0.275972882648746	-0.961165421788852\\
-0.272951935517326	-0.962027671586086\\
-0.269928294460496	-0.962880426558588\\
-0.266901989320376	-0.96372367829001\\
-0.263873049965373	-0.964557418457798\\
-0.260841506289897	-0.965381638833274\\
-0.25780738821406	-0.966196331281715\\
-0.254770725683382	-0.967001487762435\\
-0.251731548668497	-0.967797100328865\\
-0.248689887164855	-0.968583161128631\\
-0.245645771192427	-0.969359662403629\\
-0.242599230795407	-0.970126596490106\\
-0.239550296041922	-0.970883955818731\\
-0.236498997023724	-0.971631732914674\\
-0.233445363855905	-0.972369920397677\\
-0.230389426676591	-0.973098510982127\\
-0.227331215646647	-0.973817497477129\\
-0.224270760949382	-0.974526872786577\\
-0.221208092790248	-0.975226629909223\\
-0.218143241396543	-0.975916761938747\\
-0.215076237017113	-0.976597262063825\\
-0.212007109922055	-0.977268123568193\\
-0.208935890402412	-0.977929339830722\\
-0.205862608769881	-0.978580904325472\\
-0.202787295356512	-0.979222810621766\\
-0.199709980514407	-0.979855052384247\\
-0.19663069461542	-0.980477623372944\\
-0.193549468050861	-0.981090517443334\\
-0.190466331231191	-0.981693728546399\\
-0.187381314585725	-0.982287250728689\\
-0.184294448562334	-0.982871078132379\\
-0.181205763627137	-0.98344520499533\\
-0.17811529026421	-0.98400962565114\\
-0.175023058975276	-0.984564334529205\\
-0.17192910027941	-0.985109326154774\\
-0.168833444712734	-0.985644595148998\\
-0.16573612282812	-0.986170136228989\\
-0.162637165194884	-0.986685944207868\\
-0.159536602398487	-0.987192013994819\\
-0.156434465040231	-0.987688340595138\\
-0.153330783736961	-0.98817491911028\\
-0.150225589120757	-0.988651744737914\\
-0.147118911838637	-0.989118812771962\\
-0.144010782552252	-0.989576118602651\\
-0.140901231937583	-0.990023657716558\\
-0.137790290684639	-0.990461425696651\\
-0.134677989497153	-0.990889418222339\\
-0.131564359092282	-0.991307631069507\\
-0.128449430200303	-0.991716060110563\\
-0.125333233564305	-0.992114701314478\\
-0.122215799939889	-0.992503550746824\\
-0.11909716009487	-0.992882604569814\\
-0.115977344808961	-0.993251859042339\\
-0.112856384873482	-0.993611310520008\\
-0.109734311091046	-0.99396095545518\\
-0.106611154275261	-0.994300790396999\\
-0.103486945250423	-0.994630811991432\\
-0.100361714851215	-0.9949510169813\\
-0.0972354939223997	-0.995261402206308\\
-0.094108313318514	-0.99556196460308\\
-0.0909802039035698	-0.995852701205186\\
-0.0878511965507432	-0.996133609143173\\
-0.0847213221420737	-0.996404685644592\\
-0.081590611568158	-0.99666592803403\\
-0.0784590957278456	-0.996917333733128\\
-0.0753268055279327	-0.997158900260614\\
-0.0721937718828607	-0.997390625232324\\
-0.0690600257144061	-0.997612506361225\\
-0.0659255979513775	-0.997824541457441\\
-0.0627905195293132	-0.998026728428272\\
-0.0596548213901707	-0.998219065278212\\
-0.0565185344820247	-0.998401550108975\\
-0.0533816897587609	-0.99857418111951\\
-0.0502443181797702	-0.998736956606017\\
-0.0471064507096435	-0.99888987496197\\
-0.043968118317865	-0.999032934678125\\
-0.0408293519785103	-0.99916613434254\\
-0.0376901826699342	-0.999289472640589\\
-0.0345506413744721	-0.999402948354973\\
-0.0314107590781283	-0.999506560365732\\
-0.0282705667702735	-0.999600307650257\\
-0.0251300954433379	-0.9996841892833\\
-0.0219893760925057	-0.999758204436984\\
-0.0188484397154081	-0.999822352380809\\
-0.0157073173118208	-0.999876632481661\\
-0.0125660398833529	-0.999921044203816\\
-0.0094246384331436	-0.99995558710895\\
-0.00628314396555874	-0.999980260856137\\
-0.00314158748587955	-0.999995065201858\\
-1.83697019872103e-16	-1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1.0374590426686	0\\
1.03733807931669	0.0162958087449461\\
1.03697226704338	0.0325881663436821\\
1.03635457025666	0.0488732408899096\\
1.03547801806008	0.0651467549547188\\
1.03433987924843	0.0814043139336213\\
1.03294338589417	0.0976418979995605\\
1.0312959946638	0.113856137793221\\
1.02940520530904	0.130044119755879\\
1.02727438835342	0.146202795992542\\
1.02490106872623	0.162328382158224\\
1.02227867197936	0.178416189596226\\
1.01940070917214	0.194461085423427\\
1.0162649462538	0.210458352870255\\
1.01287511263051	0.226404411540351\\
1.00923914653636	0.242296881915526\\
1.00536500578887	0.258133859727428\\
1.00125650048887	0.27391278271861\\
0.996911591661827	0.289629591165122\\
0.992324153878373	0.305278771056758\\
0.987488168350009	0.320854355693874\\
0.982401887280387	0.33635134503636\\
0.97706952668916	0.351766674722883\\
0.971499494162452	0.367099068050129\\
0.965700190284109	0.382347753434768\\
0.959675845931337	0.397510750866633\\
0.953424837085177	0.412583769485213\\
0.946941465992286	0.427560466375486\\
0.940220164270797	0.442434025781353\\
0.933259652466224	0.457199186136637\\
0.926064615479462	0.471853489463058\\
0.918643910032038	0.486396912889403\\
0.911006354720137	0.500829981684572\\
0.903156571857002	0.51515141350549\\
0.895093320646657	0.529356714179111\\
0.88681130014287	0.543438663658948\\
0.878305364701268	0.557389533575975\\
0.869574678562095	0.571203799524355\\
0.860624371039901	0.584879718593642\\
0.851463719725934	0.598418725007487\\
0.842101926456559	0.611822862485933\\
0.832543964105684	0.62509168985153\\
0.822788931696317	0.638220516235232\\
0.812831883964418	0.65120113402238\\
0.802668062282839	0.664024769854681\\
0.792297043557749	0.67668560205248\\
0.781724370661615	0.689182739278693\\
0.770959705475847	0.701519355689149\\
0.760012587043874	0.713699324442256\\
0.748888284312355	0.725723235445265\\
0.737586178778973	0.737586178778973\\
0.726101627834271	0.749278754967227\\
0.714430215560989	0.760790907032379\\
0.702571894481459	0.772116430505228\\
0.690532584124658	0.783255469095402\\
0.678322284924135	0.794213352987889\\
0.66595081307141	0.80499624858978\\
0.6534236610406	0.815606051159464\\
0.640740416625151	0.826037567703871\\
0.627896671201821	0.836279848505568\\
0.614888297090991	0.846321135225348\\
0.601715579557732	0.856154669259159\\
0.588384771980282	0.865781900477906\\
0.574906156106124	0.875210977790488\\
0.561289744762836	0.884451114132389\\
0.547541153233767	0.893505954676966\\
0.533660069330831	0.902369896818262\\
0.519642225161224	0.911029802820787\\
0.505483712304418	0.919471459292302\\
0.491185099607584	0.927687221065046\\
0.47675292492852	0.935680298995021\\
0.462197676083744	0.943462839900374\\
0.447529445192807	0.951048481707743\\
0.4327538157805	0.958443459945757\\
0.417870410209317	0.965641542985643\\
0.402874959538875	0.972626191259263\\
0.387763678448318	0.979379255400003\\
0.37253736107471	0.985891519047045\\
0.357202770219555	0.992168862799251\\
0.341770486313475	0.998229903718082\\
0.326250477286421	1.00409572293999\\
0.310648008008697	1.00977713135487\\
0.294962319160503	1.01526696181716\\
0.279188871962294	1.02054263456398\\
0.263323836338912	1.0255786301137\\
0.247368151309097	1.03036250377547\\
0.231328717881982	1.03490519281522\\
0.215215976000362	1.03923863937965\\
0.199039277402505	1.04340043199604\\
0.182802811533179	1.04741288237995\\
0.166504552583028	1.05126837107138\\
0.15013891234391	1.05493098335825\\
0.133701539634572	1.05835666476906\\
0.117193335232954	1.06152395092251\\
0.100621100553814	1.06446005687971\\
0.083994161151593	1.06724700823539\\
0.0673187206770234	1.07000042463259\\
0.0505932021715428	1.07282626115394\\
0.0338075057746605	1.07577227685989\\
0.0169470725731911	1.07879541226003\\
6.62387542741755e-17	1.08176095050905\\
-0.0170363150238674	1.08447629584348\\
-0.034152408709126	1.08674726618855\\
-0.0513292867109383	1.0884348961167\\
-0.0685449346342508	1.08949053736392\\
-0.0857814466001817	1.08995662306715\\
-0.103029221732393	1.08993531795929\\
-0.120286391762677	1.08954050648288\\
-0.1375542787102	1.08885423487522\\
-0.154831761706624	1.08790466163841\\
-0.17211182421805	1.0866712908502\\
-0.189382101789424	1.08511051576705\\
-0.206628844059065	1.08318633371083\\
-0.223841746199242	1.08089090819203\\
-0.241016699838631	1.07824673262331\\
-0.258154844092812	1.07529231274751\\
-0.275258538930707	1.0720612277588\\
-0.292326703019687	1.06856645666524\\
-0.309352298976212	1.06479759722065\\
-0.326323438399881	1.06073091417365\\
-0.34322741540116	1.05634536588736\\
-0.360055247428087	1.05163532068029\\
-0.3768040210991	1.04661343158758\\
-0.393475659664496	1.04130311841896\\
-0.410072855626692	1.03572580498137\\
-0.426594586114783	1.02989043543325\\
-0.443033865363014	1.02379085690642\\
-0.459379056827885	1.01741183231082\\
-0.475617960513708	1.01073961518804\\
-0.491742254728593	1.00377082826611\\
-0.507749668477862	0.996514833521408\\
-0.523642605581173	0.988988782418183\\
-0.539424037023065	0.981208680766047\\
-0.555093087435586	0.973181780669812\\
-0.570642918253171	0.964904479193788\\
-0.58606215319914	0.956366513460348\\
-0.601339003406044	0.947558647732754\\
-0.6164656603787	0.938479276424213\\
-0.631440369688437	0.929136288601377\\
-0.646265966009217	0.919543457373593\\
-0.660945734027963	0.909713758728637\\
-0.675479032966143	0.899653604272803\\
-0.689859260053592	0.889361199086084\\
-0.70407535079997	0.878829694765212\\
-0.718115932814304	0.868053046293192\\
-0.731973689592245	0.857031076864875\\
-0.745647368186835	0.845770920266232\\
-0.75914025104848	0.834284242646805\\
-0.772455991626082	0.822582082492611\\
-0.785594262920982	0.810670391948468\\
-0.798548777541821	0.798548777541821\\
-0.81130884331553	0.786212965338265\\
-0.823863540309165	0.773659360614396\\
-0.836206064692241	0.760888974559563\\
-0.848335687180611	0.747908514383629\\
-0.860256175799191	0.734728184300754\\
-0.871971610256949	0.72135765085002\\
-0.883482047634479	0.707802588281801\\
-0.894781586247167	0.694063743316399\\
-0.905859965562302	0.68013890083324\\
-0.916706762824539	0.666026448902152\\
-0.927315721785639	0.651728404927195\\
-0.937686671406888	0.637251203842614\\
-0.94782390794765	0.622603935978179\\
-0.957731990956742	0.607795203336526\\
-0.967411422455455	0.592830482136276\\
-0.976856747196155	0.577711469845256\\
-0.98605819013377	0.562437661724177\\
-0.995005870125346	0.547009106060524\\
-1.00369411608109	0.531428678964492\\
-1.01212335157027	0.51570260565265\\
-1.02029844153173	0.499839048920706\\
-1.02822447196845	0.483845709576682\\
-1.03590244070443	0.467727886647113\\
-1.0433273895715	0.451488077982721\\
-1.05049007510265	0.435127236245848\\
-1.05738119742096	0.418646832035032\\
-1.06399570511189	0.402050473626493\\
-1.07033464915428	0.385344184921514\\
-1.07640349770543	0.368535289826588\\
-1.08220790110321	0.351630662487306\\
-1.08774939327428	0.334635407894352\\
-1.09302355315399	0.317552697231778\\
-1.09802170575746	0.300384747327596\\
-1.10273516479219	0.283134267361549\\
-1.10715952678779	0.265805485294942\\
-1.1112964963784	0.248404197291387\\
-1.11515217143052	0.230936912725458\\
-1.11873279462646	0.213409694131486\\
-1.1220404652313	0.195827409752893\\
-1.12507132820581	0.17819379264306\\
-1.1278173038064	0.16051217187412\\
-1.13027034275482	0.142786349876286\\
-1.13242670966279	0.125021072672859\\
-1.13428878074352	0.107221858374678\\
-1.13586330072228	0.0893943804862884\\
-1.13715712202324	0.0715438619472106\\
-1.13817292702891	0.0536748727062416\\
-1.13890744416686	0.0357916083391407\\
-1.13935320492125	0.0178983903999439\\
-1.13950281063579	1.39548846966453e-16\\
-1.13935320492125	-0.0178983903999436\\
-1.13890744416686	-0.0357916083391404\\
-1.13817292702891	-0.0536748727062413\\
-1.13715712202324	-0.0715438619472103\\
-1.13586330072228	-0.0893943804862882\\
-1.13428878074352	-0.107221858374677\\
-1.13242670966279	-0.125021072672858\\
-1.13027034275482	-0.142786349876286\\
-1.1278173038064	-0.16051217187412\\
-1.12507132820581	-0.17819379264306\\
-1.1220404652313	-0.195827409752893\\
-1.11873279462646	-0.213409694131486\\
-1.11515217143052	-0.230936912725458\\
-1.1112964963784	-0.248404197291387\\
-1.10715952678779	-0.265805485294942\\
-1.10273516479219	-0.283134267361548\\
-1.09802170575746	-0.300384747327595\\
-1.09302355315399	-0.317552697231778\\
-1.08774939327428	-0.334635407894352\\
-1.08220790110321	-0.351630662487306\\
-1.07640349770543	-0.368535289826588\\
-1.07033464915428	-0.385344184921514\\
-1.06399570511189	-0.402050473626493\\
-1.05738119742096	-0.418646832035032\\
-1.05049007510265	-0.435127236245848\\
-1.0433273895715	-0.45148807798272\\
-1.03590244070443	-0.467727886647113\\
-1.02822447196845	-0.483845709576682\\
-1.02029844153173	-0.499839048920705\\
-1.01212335157027	-0.515702605652651\\
-1.00369411608109	-0.531428678964492\\
-0.995005870125346	-0.547009106060524\\
-0.98605819013377	-0.562437661724178\\
-0.976856747196155	-0.577711469845256\\
-0.967411422455455	-0.592830482136275\\
-0.957731990956742	-0.607795203336526\\
-0.947823907947651	-0.622603935978178\\
-0.937686671406889	-0.637251203842613\\
-0.927315721785639	-0.651728404927195\\
-0.91670676282454	-0.666026448902151\\
-0.905859965562302	-0.68013890083324\\
-0.894781586247166	-0.694063743316399\\
-0.883482047634479	-0.707802588281801\\
-0.871971610256949	-0.721357650850019\\
-0.860256175799191	-0.734728184300753\\
-0.848335687180611	-0.747908514383628\\
-0.836206064692241	-0.760888974559563\\
-0.823863540309166	-0.773659360614396\\
-0.811308843315531	-0.786212965338264\\
-0.798548777541822	-0.798548777541821\\
-0.785594262920982	-0.810670391948468\\
-0.772455991626082	-0.82258208249261\\
-0.75914025104848	-0.834284242646805\\
-0.745647368186835	-0.845770920266232\\
-0.731973689592245	-0.857031076864875\\
-0.718115932814304	-0.868053046293192\\
-0.70407535079997	-0.878829694765212\\
-0.689859260053591	-0.889361199086084\\
-0.675479032966143	-0.899653604272803\\
-0.660945734027963	-0.909713758728637\\
-0.646265966009217	-0.919543457373593\\
-0.631440369688437	-0.929136288601376\\
-0.616465660378699	-0.938479276424214\\
-0.601339003406043	-0.947558647732755\\
-0.58606215319914	-0.956366513460348\\
-0.570642918253171	-0.964904479193788\\
-0.555093087435586	-0.973181780669812\\
-0.539424037023065	-0.981208680766047\\
-0.523642605581174	-0.988988782418183\\
-0.507749668477862	-0.996514833521408\\
-0.491742254728593	-1.00377082826611\\
-0.475617960513708	-1.01073961518804\\
-0.459379056827884	-1.01741183231082\\
-0.443033865363014	-1.02379085690642\\
-0.426594586114783	-1.02989043543325\\
-0.410072855626692	-1.03572580498137\\
-0.393475659664496	-1.04130311841896\\
-0.3768040210991	-1.04661343158758\\
-0.360055247428088	-1.05163532068029\\
-0.343227415401161	-1.05634536588736\\
-0.326323438399882	-1.06073091417365\\
-0.309352298976212	-1.06479759722065\\
-0.292326703019687	-1.06856645666524\\
-0.275258538930706	-1.0720612277588\\
-0.258154844092811	-1.07529231274751\\
-0.241016699838631	-1.07824673262331\\
-0.223841746199242	-1.08089090819203\\
-0.206628844059065	-1.08318633371083\\
-0.189382101789424	-1.08511051576705\\
-0.17211182421805	-1.0866712908502\\
-0.154831761706625	-1.08790466163841\\
-0.1375542787102	-1.08885423487522\\
-0.120286391762678	-1.08954050648288\\
-0.103029221732392	-1.08993531795929\\
-0.0857814466001815	-1.08995662306715\\
-0.0685449346342506	-1.08949053736392\\
-0.0513292867109383	-1.0884348961167\\
-0.0341524087091261	-1.08674726618855\\
-0.0170363150238676	-1.08447629584348\\
-1.98716262822527e-16	-1.08176095050905\\
0.0169470725731908	-1.07879541226003\\
0.03380750577466	-1.07577227685989\\
0.0505932021715423	-1.07282626115394\\
0.0673187206770226	-1.07000042463259\\
0.0839941611515933	-1.06724700823539\\
0.100621100553815	-1.06446005687971\\
0.117193335232954	-1.06152395092251\\
0.133701539634572	-1.05835666476907\\
0.150138912343909	-1.05493098335825\\
0.166504552583028	-1.05126837107138\\
0.182802811533178	-1.04741288237995\\
0.199039277402504	-1.04340043199604\\
0.215215976000361	-1.03923863937965\\
0.231328717881981	-1.03490519281522\\
0.247368151309097	-1.03036250377547\\
0.263323836338912	-1.0255786301137\\
0.279188871962294	-1.02054263456398\\
0.294962319160502	-1.01526696181716\\
0.310648008008696	-1.00977713135487\\
0.326250477286421	-1.00409572293999\\
0.341770486313475	-0.998229903718082\\
0.357202770219554	-0.992168862799251\\
0.37253736107471	-0.985891519047045\\
0.387763678448317	-0.979379255400003\\
0.402874959538874	-0.972626191259263\\
0.417870410209316	-0.965641542985644\\
0.4327538157805	-0.958443459945757\\
0.447529445192806	-0.951048481707743\\
0.462197676083744	-0.943462839900374\\
0.476752924928519	-0.935680298995022\\
0.491185099607584	-0.927687221065046\\
0.505483712304418	-0.919471459292301\\
0.519642225161224	-0.911029802820787\\
0.533660069330831	-0.902369896818262\\
0.547541153233767	-0.893505954676966\\
0.561289744762836	-0.884451114132389\\
0.574906156106123	-0.875210977790489\\
0.588384771980282	-0.865781900477906\\
0.601715579557731	-0.85615466925916\\
0.614888297090991	-0.846321135225348\\
0.62789667120182	-0.836279848505568\\
0.64074041662515	-0.826037567703872\\
0.653423661040601	-0.815606051159464\\
0.66595081307141	-0.804996248589781\\
0.678322284924135	-0.794213352987889\\
0.690532584124657	-0.783255469095403\\
0.702571894481459	-0.772116430505228\\
0.714430215560988	-0.76079090703238\\
0.726101627834271	-0.749278754967227\\
0.737586178778972	-0.737586178778974\\
0.748888284312355	-0.725723235445265\\
0.760012587043874	-0.713699324442256\\
0.770959705475846	-0.70151935568915\\
0.781724370661615	-0.689182739278693\\
0.792297043557749	-0.676685602052481\\
0.80266806228284	-0.664024769854681\\
0.812831883964418	-0.651201134022381\\
0.822788931696317	-0.638220516235232\\
0.832543964105683	-0.625091689851531\\
0.842101926456559	-0.611822862485933\\
0.851463719725934	-0.598418725007487\\
0.860624371039901	-0.584879718593642\\
0.869574678562096	-0.571203799524354\\
0.878305364701267	-0.557389533575976\\
0.88681130014287	-0.543438663658948\\
0.895093320646657	-0.529356714179112\\
0.903156571857002	-0.51515141350549\\
0.911006354720136	-0.500829981684573\\
0.918643910032038	-0.486396912889403\\
0.926064615479462	-0.471853489463058\\
0.933259652466224	-0.457199186136637\\
0.940220164270797	-0.442434025781353\\
0.946941465992286	-0.427560466375486\\
0.953424837085177	-0.412583769485213\\
0.959675845931336	-0.397510750866633\\
0.965700190284109	-0.382347753434768\\
0.971499494162452	-0.367099068050129\\
0.97706952668916	-0.351766674722883\\
0.982401887280387	-0.33635134503636\\
0.987488168350009	-0.320854355693874\\
0.992324153878373	-0.305278771056758\\
0.996911591661827	-0.289629591165123\\
1.00125650048887	-0.273912782718611\\
1.00536500578887	-0.258133859727428\\
1.00923914653636	-0.242296881915526\\
1.01287511263051	-0.226404411540352\\
1.0162649462538	-0.210458352870255\\
1.01940070917214	-0.194461085423427\\
1.02227867197936	-0.178416189596226\\
1.02490106872623	-0.162328382158224\\
1.02727438835342	-0.146202795992542\\
1.02940520530904	-0.130044119755879\\
1.0312959946638	-0.113856137793222\\
1.03294338589417	-0.0976418979995611\\
1.03433987924843	-0.081404313933622\\
1.03547801806008	-0.0651467549547187\\
1.03635457025666	-0.0488732408899096\\
1.03697226704338	-0.0325881663436822\\
1.03733807931669	-0.0162958087449462\\
1.0374590426686	-2.54104179170115e-16\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1	0\\
0.999570108285349	0.0157025020449579\\
0.998876687115846	0.0313909645138038\\
0.997913304366413	0.0470603968094308\\
0.996687923486383	0.0627062890618769\\
0.995218214631968	0.0783253721544854\\
0.993520996938551	0.0939153850716793\\
0.991602236225538	0.109473906063764\\
0.989453684223529	0.12499706892917\\
0.987058203907009	0.14047918536146\\
0.984400540076678	0.155913728595216\\
0.981476981191903	0.171295154599686\\
0.978298033555761	0.186620330711123\\
0.974882481284394	0.201888456361204\\
0.971246447271694	0.217099302384993\\
0.967394111862895	0.232250777917455\\
0.963315736551518	0.247337442401924\\
0.958994194272514	0.262351124048553\\
0.954416031401801	0.277283489617715\\
0.949580329470445	0.29212905366399\\
0.944499974411626	0.306886644777813\\
0.939194562129998	0.32155817116534\\
0.933679258877394	0.33614521708189\\
0.9279563959158	0.350645502317558\\
0.922014912879623	0.365051528538233\\
0.915837986942189	0.379352515127928\\
0.909414203148446	0.393538667510983\\
0.902745467006782	0.407605207664356\\
0.895846844370166	0.421553526397311\\
0.888738427736745	0.435388463195455\\
0.881434181036025	0.449113147292134\\
0.873934552985311	0.462724526878549\\
0.866227353890919	0.476212517658166\\
0.858296360004113	0.489563600421591\\
0.850132405888019	0.50276690331344\\
0.841740211899194	0.515819065260899\\
0.833136791612528	0.528724685451328\\
0.824342410799038	0.541491753113247\\
0.81536960388725	0.554124610595385\\
0.806216935212997	0.566618752241019\\
0.796871301992082	0.578960890244251\\
0.787317374258226	0.59113460566999\\
0.777548421612977	0.603128379494152\\
0.767571933470356	0.614941076230626\\
0.757406611578182	0.626581241452702\\
0.74707256870294	0.63806025156876\\
0.736580704719521	0.64938324405671\\
0.725927731108262	0.660543411785233\\
0.715099872921405	0.671523478575345\\
0.704082990595789	0.682303885186743\\
0.692872953319323	0.692872953319323\\
0.681479943527475	0.703232748760547\\
0.669924071129161	0.713396676982609\\
0.658224972219488	0.723379799293873\\
0.646391732819738	0.733187501283381\\
0.634419279315153	0.742809537919576\\
0.622293434660826	0.752223543528128\\
0.6100015561296	0.761406404542608\\
0.597542267316613	0.770346849187813\\
0.584928349681089	0.779051417363994\\
0.572181031007733	0.787539626315599\\
0.559319156098342	0.795830660478591\\
0.546349847736678	0.803929387749565\\
0.533266357428533	0.81182044260741\\
0.520054418225059	0.819474636585379\\
0.506703222019607	0.82686450772629\\
0.493214318916129	0.833979867798072\\
0.479603003083933	0.840833573900293\\
0.465891337447932	0.847453196784533\\
0.452097078771809	0.853862796311439\\
0.438225273561891	0.860065525670435\\
0.424267667146072	0.866038058683389\\
0.410210293317374	0.871741247041966\\
0.396044606114886	0.877141572727665\\
0.381775341379978	0.88223076034354\\
0.367420289930485	0.887031047041231\\
0.353002114282467	0.89158156644284\\
0.338537220963922	0.895912759104857\\
0.32402851850425	0.900023833861318\\
0.309466522117766	0.903877745295549\\
0.294838148989011	0.907418517274703\\
0.28013781495505	0.910602198876522\\
0.265374005957509	0.913423319766898\\
0.250567258363953	0.915919636011704\\
0.23574076711857	0.918149668350736\\
0.220909409543075	0.920153912780579\\
0.206073999297093	0.921922076642316\\
0.191224400547804	0.923387703527891\\
0.176349659830519	0.92445729129844\\
0.161448913906608	0.925060565829099\\
0.146536254128225	0.92519349645689\\
0.131636402778469	0.92492557499512\\
0.116773793397592	0.924359755695361\\
0.101961929839178	0.923559606793516\\
0.0872000209847424	0.922479865420358\\
0.0724796300514932	0.920941018636473\\
0.0577979006588522	0.918671323903397\\
0.0431695355681002	0.915407790996211\\
0.0286298471517399	0.911016508046046\\
0.0142259642248501	0.905578522453555\\
5.50722895922254e-17	0.899398743059123\\
-0.0140272323554828	0.892927899284432\\
-0.0278633571267014	0.886626399975904\\
-0.0415386677938477	0.880825323360437\\
-0.055090655841046	0.875640899743455\\
-0.0685471576968854	0.870974219779481\\
-0.0819168343539273	0.8665895888224\\
-0.095191236799206	0.862231436450145\\
-0.108356061110198	0.857726543445492\\
-0.121404229141011	0.853030575699204\\
-0.134342936765993	0.848207920492185\\
-0.147190898281619	0.843365819902956\\
-0.159968105273993	0.838582174969108\\
-0.172684836443942	0.833863534681075\\
-0.185336833854136	0.829149331443714\\
-0.197909539029589	0.824352557418645\\
-0.210388615917805	0.819409558604454\\
-0.222770158607534	0.814310552457382\\
-0.23506427944694	0.80909655682485\\
-0.247289935645033	0.803828498464349\\
-0.259464270981243	0.798548915284151\\
-0.271593090973815	0.793258505079404\\
-0.283668335035036	0.787919111631964\\
-0.295674063925392	0.782478705451932\\
-0.307597239376273	0.776901943134375\\
-0.319436651387965	0.771188296099872\\
-0.331204518505852	0.765368483816798\\
-0.342919804250777	0.759483178853686\\
-0.35459737420005	0.75355777809261\\
-0.366239651005469	0.747588140532182\\
-0.37783587189185	0.741544651531643\\
-0.389369382580739	0.735390794188824\\
-0.400828481654982	0.729104301448334\\
-0.412214168867795	0.722688370574671\\
-0.423540060975007	0.71616713163429\\
-0.43482453915786	0.709569157829752\\
-0.446079941281052	0.702909512848559\\
-0.457305408803228	0.696180950119572\\
-0.468487752230936	0.68935879341676\\
-0.479609791942363	0.682415707261026\\
-0.490661065575471	0.675337019737199\\
-0.501644356000615	0.668127552319871\\
-0.512574056365546	0.660806491681022\\
-0.523467378996316	0.653394095362353\\
-0.534333782693412	0.645898589085227\\
-0.54516907346515	0.638310973124646\\
-0.555957772903668	0.630610308947112\\
-0.566682298051469	0.6227757139715\\
-0.57733334153734	0.614797564550559\\
-0.587915114834339	0.606681335481088\\
-0.598442258962479	0.598442258962479\\
-0.608930314396658	0.590094527023374\\
-0.619385569569768	0.581641765027381\\
-0.629800480827003	0.573074344073248\\
-0.64015745227041	0.564374711961445\\
-0.650438662173214	0.555527098440839\\
-0.660635936792928	0.546525577010035\\
-0.670754648841261	0.537375805001435\\
-0.680809267336888	0.528089799605923\\
-0.690813279121018	0.518677281483261\\
-0.700769632674788	0.509138940472929\\
-0.710667531818532	0.499465506800395\\
-0.720487530595052	0.48964282017192\\
-0.730211817546251	0.479659510474372\\
-0.739833415644589	0.469512562536057\\
-0.749358689687514	0.459207595640016\\
-0.758801637375669	0.44875403738319\\
-0.768173450977109	0.438158400679725\\
-0.777473717997844	0.427419793426925\\
-0.786688626366061	0.416530186605507\\
-0.795797266226831	0.405478959780664\\
-0.804782183763288	0.394258723669785\\
-0.813637752391556	0.382868864121285\\
-0.8223712607798	0.371314862027251\\
-0.830996059939522	0.35960410669119\\
-0.839520953137361	0.347740964685883\\
-0.847942301040597	0.335724106826362\\
-0.856243656481043	0.323547516191979\\
-0.864403151098946	0.311204283601399\\
-0.8724041305149	0.298690695237044\\
-0.880242556240644	0.286008143984987\\
-0.887926666114431	0.273161910208992\\
-0.895469106008578	0.260157824669212\\
-0.902876335107822	0.246999015017045\\
-0.910141767616164	0.233684687671776\\
-0.917246834120589	0.220211481705836\\
-0.924169316901642	0.206576317008485\\
-0.930893879571233	0.192778854878103\\
-0.937418375168622	0.178822118810567\\
-0.943752091928654	0.164711107431553\\
-0.949907011660728	0.150450490402237\\
-0.955887415021523	0.136042925156769\\
-0.961684174719673	0.121488964053795\\
-0.967277218840258	0.106788399142792\\
-0.972644665422865	0.0919419907305219\\
-0.977773062850777	0.0769524089334912\\
-0.982662497256881	0.0618238840375574\\
-0.987323458020747	0.0465609923331131\\
-0.991767377153209	0.0311675454475333\\
-0.995996614746553	0.0156463651225596\\
-1	1.22464679914735e-16\\
-1.00375665021677	-0.0157682695010816\\
-1.00724574357825	-0.031653972708723\\
-1.01045629190319	-0.0476519090861726\\
-1.01339095959966	-0.0637571550210695\\
-1.01606160461548	-0.0799657825221987\\
-1.01847926378329	-0.0962746359065065\\
-1.0206446920701	-0.112680223039299\\
-1.02254522790928	-0.129177503074814\\
-1.02415990041159	-0.145759538718397\\
-1.02546966952955	-0.162418439678224\\
-1.02646656038089	-0.179147093127266\\
-1.02715612628876	-0.195940510360883\\
-1.0275517416723	-0.212795735834922\\
-1.02766420697585	-0.2297101657846\\
-1.02749300667476	-0.246679246005975\\
-1.0270245546411	-0.263695086657934\\
-1.02623850180777	-0.280747084913701\\
-1.02511826534531	-0.297824387409246\\
-1.02365936348223	-0.314918740255616\\
-1.02187047634966	-0.332025844764908\\
-1.01976658714019	-0.349144141159255\\
-1.01735838680951	-0.366271556889184\\
-1.01464440517869	-0.383402171366535\\
-1.01161067073591	-0.400524998542994\\
-1.00823811188521	-0.417625900044297\\
-1.00451319142844	-0.434691674578372\\
-1.00043529249109	-0.451713855182967\\
-0.996016352540483	-0.46868971900886\\
-0.991272967757944	-0.485619616042045\\
-0.986215782149905	-0.50250203969843\\
-0.980842633811326	-0.51932944191564\\
-0.975139642089883	-0.536087554776506\\
-0.969089577899274	-0.55275893618509\\
-0.962682416632218	-0.569328794117553\\
-0.95592163902067	-0.585789533791882\\
-0.948822435359441	-0.602141027421936\\
-0.941402905190289	-0.618386125521892\\
-0.933673617954072	-0.634523935532341\\
-0.925631903031515	-0.650544997286161\\
-0.917264356075107	-0.666431564112017\\
-0.908556037853163	-0.682163169168507\\
-0.899500757414492	-0.69772430770003\\
-0.890106165835398	-0.713109507669975\\
-0.880390548758651	-0.728322402487345\\
-0.870373269026848	-0.743368998219529\\
-0.860064686990509	-0.758249018685859\\
-0.849461709130217	-0.772950682946298\\
-0.838551685273055	-0.787452446829996\\
-0.827322281129721	-0.801731066161255\\
-0.815771303410616	-0.815771303410615\\
-0.803910478350289	-0.82957126004529\\
-0.791760870320038	-0.843139690292264\\
-0.779342728968077	-0.856486475985719\\
-0.766665957743636	-0.869611830313807\\
-0.753727023195217	-0.882500958075416\\
-0.740514196803967	-0.895127896466351\\
-0.727017933675094	-0.907466719314306\\
-0.713240050940407	-0.919503533070359\\
-0.699196094651153	-0.93124176465431\\
-0.684909439009476	-0.942696969012696\\
-0.670400712144194	-0.953883727589021\\
-0.655679003473325	-0.964802355132364\\
-0.640740227193035	-0.975433772616969\\
-0.625573648676941	-0.985746338155471\\
-0.610172590274037	-0.995711170878432\\
-0.594542770525735	-1.0053169223736\\
-0.57870316799702	-1.01457465830171\\
-0.562678866548449	-1.02350905863939\\
-0.546490245940408	-1.03214046598856\\
-0.530145127587244	-1.04046839684509\\
-0.513638688706361	-1.04846701098905\\
-0.496961208930095	-1.05609632683943\\
-0.48010891295944	-1.0633233744172\\
-0.463091262763709	-1.07014076755116\\
-0.445930213342214	-1.0765707689227\\
-0.428651865993082	-1.08265102864213\\
-0.411275623633122	-1.0884093562078\\
-0.393807505455547	-1.09384242627649\\
-0.376241745422484	-1.09891221257569\\
-0.358569717768652	-1.10356411730616\\
-0.340790714819575	-1.10775753113231\\
-0.322917932631519	-1.11149081452904\\
-0.304975941323211	-1.11480428445821\\
-0.286991158411904	-1.11775676365281\\
-0.268981188682222	-1.12038728337671\\
-0.250949648938949	-1.12268419243378\\
-0.232889754269083	-1.12458208656246\\
-0.214794523897457	-1.12599232648827\\
-0.1966673022772	-1.12685283240659\\
-0.178525993314468	-1.12716876069809\\
-0.160398234734154	-1.12701673973391\\
-0.142310406018411	-1.12650285918346\\
-0.124277385382885	-1.12569047446021\\
-0.106299792283101	-1.12453434038376\\
-0.0883710337588041	-1.12286044768678\\
-0.0704903832175806	-1.12041255711309\\
-0.0526742336254374	-1.1169544265635\\
-0.0349581610295552	-1.11238672075556\\
-0.0173874022681586	-1.10682536567889\\
-2.0217717096753e-16	-1.10060125694088\\
0.0171886703987909	-1.09417474250977\\
0.0341916710045164	-1.08799661268542\\
0.0510433658511847	-1.08237195892773\\
0.0677831383997741	-1.07738213295315\\
0.084438561404197	-1.07289364882978\\
0.101016605652286	-1.0686440637858\\
0.117506692342913	-1.06436230411684\\
0.133892673731017	-1.05986964693359\\
0.150166061096697	-1.055121740438\\
0.166332675952236	-1.05018318473339\\
0.182409286652211	-1.04515808648045\\
0.19841296934093	-1.04011721015894\\
0.214350190165221	-1.03505791771564\\
0.230212483495992	-1.02991144723518\\
0.245981318168736	-1.02458592801477\\
0.261639007211139	-1.01901665390653\\
0.277178841566793	-1.01319520090389\\
0.29260820612095	-1.00716405158699\\
0.307942835509558	-1.00098383072014\\
0.323195839760884	-0.994694515315604\\
0.338368314278533	-0.988292972359541\\
0.353447321986333	-0.981737704047132\\
0.368412466594592	-0.974975302554878\\
0.383246991086889	-0.967971405333663\\
0.397946574799694	-0.960728017981343\\
0.412520439889583	-0.953278491024422\\
0.426984111095331	-0.945664980543225\\
0.44134828981277	-0.937912857890074\\
0.455610672565759	-0.930017092837842\\
0.469755725917202	-0.921947522706301\\
0.483762549749337	-0.913668463865948\\
0.497616010755499	-0.905160163303193\\
0.511314333780881	-0.89642945497609\\
0.524868512584614	-0.887504186209815\\
0.53829390741229	-0.878415820981895\\
0.551599171732934	-0.869181214418651\\
0.56477927856773	-0.859794280129131\\
0.577816907967583	-0.850231760799558\\
0.590691347988214	-0.840468774371456\\
0.603389473577213	-0.830494362434296\\
0.615912100970679	-0.820317899610188\\
0.62827183998934	-0.809963175563568\\
0.640483756541811	-0.799454410134051\\
0.652554544836553	-0.788802942023451\\
0.664476817345215	-0.778002393280485\\
0.676231997827565	-0.767034637977539\\
0.687800054800059	-0.755882390663347\\
0.699170140728216	-0.744540577860215\\
0.710345649657153	-0.733019846765831\\
0.721340609053771	-0.721340609053773\\
0.732169604930589	-0.709521707997886\\
0.742837381921418	-0.697570733282033\\
0.753334458848957	-0.685481615234314\\
0.763641434541398	-0.673240486590593\\
0.773739362497121	-0.660835845091608\\
0.783619873973397	-0.648266738044678\\
0.793288881206303	-0.635544236440785\\
0.802761603138404	-0.622685727811801\\
0.812051942715955	-0.609705844981779\\
0.821162686757813	-0.596609614340696\\
0.83008249963705	-0.583391751845539\\
0.838791544661873	-0.570042145108876\\
0.847272311937502	-0.556553882883016\\
0.855519059391502	-0.542928904506666\\
0.863540116808991	-0.529178064170998\\
0.871351648119868	-0.515315928187303\\
0.87896666887227	-0.501353736443224\\
0.886386006196808	-0.487294830545266\\
0.893596707192076	-0.473135101642598\\
0.900578867340711	-0.458867852186959\\
0.907316723784486	-0.444489876516375\\
0.913807260561873	-0.430005056732835\\
0.920061086264109	-0.415423509545862\\
0.926095048219516	-0.400757113758577\\
0.931921078080384	-0.386014349602252\\
0.93753805889688	-0.371197576831122\\
0.942931665743935	-0.356304185240957\\
0.948082279031057	-0.341330623408693\\
0.952976155525093	-0.326276665230959\\
0.957613058178681	-0.311147343972082\\
0.962005700126215	-0.295951596800619\\
0.966171339952085	-0.280698722460744\\
0.970120642643082	-0.265394975882193\\
0.973850585705744	-0.250042331927786\\
0.977345728932459	-0.234639949794356\\
0.980587076605801	-0.219187180408093\\
0.983563139959138	-0.203686134351821\\
0.986276467901617	-0.188142298460326\\
0.988741671117645	-0.172563045959133\\
0.990976141113597	-0.156955201485246\\
0.992989111526106	-0.141323278513705\\
0.994775718405426	-0.125669398199439\\
0.996319674684821	-0.109994716118327\\
0.997602932267609	-0.0943012415653499\\
0.998616452834288	-0.0785928193012052\\
0.99936553337016	-0.0628747499967497\\
0.999866445557527	-0.0471525046098545\\
1.00013643361562	-0.0314305536424529\\
1.00018315667797	-0.0157121325786836\\
1	-2.44929359829471e-16\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
1.01723710004132	0\\
1.01713189829012	0.0159783846880834\\
1.01680580156975	0.0319544096345538\\
1.0162335014204	0.0479243553709762\\
1.01538975679189	0.0638829086813262\\
1.014264274101	0.0798243295429814\\
1.01286786235218	0.095744202299347\\
1.0112262554617	0.111640417957313\\
1.0093652213378	0.127512481036723\\
1.00729568409455	0.143359405311268\\
1.00500757902808	0.159177562926279\\
1.00247604299101	0.174960077574199\\
0.999676313659974	0.190698455746888\\
0.996598606291224	0.206385649653671\\
0.993254248140566	0.222018628709513\\
0.989669473046019	0.23759861898836\\
0.985870510698603	0.253128524120845\\
0.98186870860171	0.268608883044562\\
0.977654407797354	0.284034862067468\\
0.973203164564779	0.299396386660258\\
0.968490674212356	0.314681695669481\\
0.963507650677467	0.329882401951957\\
0.958265938638092	0.344996966466812\\
0.952792271654407	0.360030197721554\\
0.947113331189536	0.37498869532365\\
0.9412408629039	0.38987473087455\\
0.935165576599991	0.404682281894411\\
0.928863409859502	0.419397911044576\\
0.922310487621262	0.43400637166202\\
0.915498009213272	0.448497846891723\\
0.908438332618718	0.462872449765522\\
0.901158683402916	0.477138961945952\\
0.893686171239868	0.491308130239462\\
0.886032896783781	0.505384241684727\\
0.878189883603656	0.519360049378896\\
0.870133398898305	0.533218432631759\\
0.861839962166639	0.546940271385667\\
0.853301242432096	0.560514150000356\\
0.844530104253906	0.573942066180441\\
0.835554249451614	0.587237362024496\\
0.826401176435605	0.600415599874129\\
0.817083275874799	0.613483476773086\\
0.807591807952159	0.626432418720004\\
0.797903301366217	0.639241084091907\\
0.787994627337005	0.65188584877294\\
0.77785790750914	0.664353414838584\\
0.767506504684812	0.676648004289816\\
0.75696857197502	0.688788403748149\\
0.746271936466345	0.700795994679358\\
0.735429184395849	0.712680460251424\\
0.724431704929615	0.724431704929615\\
0.713256197663184	0.736023299316592\\
0.701879832923402	0.747426106968659\\
0.690295167822479	0.758624484071453\\
0.678516054800285	0.769625392066102\\
0.666571061229384	0.780454437823599\\
0.654488252502577	0.791140393058068\\
0.642280270736422	0.801696826403131\\
0.629938478564367	0.812111793067686\\
0.617439620185039	0.82235236418973\\
0.604761097357553	0.832382240607243\\
0.591895886784978	0.842182659718932\\
0.578858323104332	0.851764156638502\\
0.5656773315701	0.861161435164719\\
0.55238107326743	0.87041329408834\\
0.538982025957892	0.87953872839148\\
0.525471282790537	0.88852341496569\\
0.51182543942397	0.897325518557332\\
0.49802203209017	0.905898713369215\\
0.484054442854759	0.914219754008976\\
0.469937482660361	0.92230424039987\\
0.455700338710953	0.930200124212437\\
0.441371017198443	0.937961156043119\\
0.426961441152747	0.94561477218592\\
0.412462001503591	0.953143447882242\\
0.397848801602613	0.960491972602912\\
0.383099343515127	0.967598490135744\\
0.368207396694766	0.974432600812246\\
0.353188237696481	0.981018069747897\\
0.338071115123121	0.987424924660361\\
0.322883351518903	0.993732775397699\\
0.307635477758864	0.999984748737332\\
0.292316234036632	1.00615907708101\\
0.276900457524796	1.01217760023219\\
0.261365220709443	1.01795032588527\\
0.245704621728217	1.0234334043947\\
0.229934340807821	1.02866710837847\\
0.214083106767708	1.03376822077124\\
0.198176036682112	1.03887516566505\\
0.182219773785535	1.04407222671566\\
0.166198431483242	1.04933559851394\\
0.15008298056239	1.05453798617745\\
0.133848579331848	1.05952060382334\\
0.117489272354631	1.06420451583691\\
0.101020611285785	1.06868643896197\\
0.0844676329356947	1.07326303766099\\
0.067844402900575	1.07835590430845\\
0.0511368989256573	1.08435532298205\\
0.0342999765099625	1.09144294974933\\
0.0172718615548811	1.09947042040002\\
6.78425262166848e-17	1.10795253397011\\
-0.0175344636574526	1.11618681447225\\
-0.0353060538559441	1.12345684998787\\
-0.0532536095370273	1.12924006309875\\
-0.0713036298831639	1.13333874270832\\
-0.0893962541069025	1.1358871073294\\
-0.107500914025986	1.13724088117603\\
-0.125614771885017	1.13780436985224\\
-0.143746600781067	1.13787151135545\\
-0.161896422769404	1.13754355754955\\
-0.180042814013455	1.13674558968381\\
-0.198144654060163	1.1353176764443\\
-0.216155386796028	1.13312621963131\\
-0.234040659462039	1.13013959752893\\
-0.251788588116261	1.12643739056242\\
-0.26940661556481	1.12215931387294\\
-0.286907053668819	1.11742919730561\\
-0.304290100881882	1.11229727403919\\
-0.321534499042675	1.10672900488291\\
-0.338601330862588	1.10064082735658\\
-0.35544860139509	1.09395830882564\\
-0.372047868852145	1.08666290149511\\
-0.38839303922011	1.07880316775064\\
-0.404496144962207	1.07046798649945\\
-0.420372665421099	1.06174015497819\\
-0.436025127191917	1.05265777560218\\
-0.451434708367227	1.04320405966683\\
-0.466565806827077	1.03332871919619\\
-0.48138085663184	1.02298639282974\\
-0.495856627943112	1.01216930891247\\
-0.509992386669342	1.00091641580489\\
-0.523805111274863	0.989295702264707\\
-0.537314608521896	0.977371644566798\\
-0.550527324876902	0.965177146784885\\
-0.563428409794564	0.952705411608403\\
-0.5759867126946	0.939924888874449\\
-0.588169767446463	0.926807252352022\\
-0.599959933383442	0.913351708543386\\
-0.611362184047011	0.89959213560728\\
-0.622398957929264	0.885584139876916\\
-0.633095106061096	0.871380657921273\\
-0.64346180126298	0.857010655350905\\
-0.6534888828013	0.842472791265338\\
-0.663150142516625	0.827746684597351\\
-0.672418440069361	0.812814266630205\\
-0.681281749516152	0.797678440821378\\
-0.689750690277314	0.782368584614839\\
-0.697853104476093	0.766930548001436\\
-0.705618862152386	0.75140776868534\\
-0.713063823914843	0.735824785007961\\
-0.720182386704982	0.720182386704982\\
-0.726952991016975	0.704466457426123\\
-0.733353345327826	0.688664630113189\\
-0.739376407778868	0.672780765989123\\
-0.745037717094599	0.656839103402424\\
-0.750369748140603	0.640876308842975\\
-0.755406594376982	0.624926683330687\\
-0.760167966440731	0.609009380118461\\
-0.764651899891982	0.59312481183137\\
-0.768840447634478	0.577261736747197\\
-0.772715000767205	0.56141031008507\\
-0.776272220826588	0.54557325448382\\
-0.779531203947064	0.529768859146545\\
-0.782527647447017	0.514024587507204\\
-0.785298426284453	0.498365535651165\\
-0.787865623279485	0.482804674894028\\
-0.790229380303503	0.467340352738917\\
-0.792373756642076	0.451962011326038\\
-0.794282138615949	0.43666030085774\\
-0.795953131172402	0.421435489398072\\
-0.797407576261029	0.406299453724664\\
-0.798682553570227	0.391270545671698\\
-0.79981586632677	0.376364778240211\\
-0.800830106008235	0.361588657704002\\
-0.801725639659236	0.346937664761087\\
-0.802486624077492	0.332400843315897\\
-0.803096499339705	0.31796839785599\\
-0.803553844684035	0.303637695422495\\
-0.803879264935932	0.289414343791269\\
-0.804109242760734	0.275308128842742\\
-0.804280548046712	0.261326591357373\\
-0.804414343758332	0.247470165190669\\
-0.804509308223463	0.233731560529732\\
-0.804547799941245	0.220099371743846\\
-0.80451143127587	0.206563426968623\\
-0.804396890693406	0.193118607325577\\
-0.804222706153635	0.17976507297255\\
-0.80402296209978	0.166505150942326\\
-0.803831645309554	0.153339087208934\\
-0.803666800167597	0.14026231019108\\
-0.803523787842404	0.127265665424871\\
-0.803381598808259	0.114338133342342\\
-0.803218502864748	0.101470094223317\\
-0.803027837110579	0.0886550985817222\\
-0.802824651176366	0.0758892730929656\\
-0.80263929856899	0.0631690827618941\\
-0.802501730043227	0.0504891293161481\\
-0.80242570669357	0.0378414357257853\\
-0.802402199055711	0.0252165049812947\\
-0.802405845078002	0.0126051982935315\\
-0.802410671673287	9.82669660666369e-17\\
-0.802405845078002	-0.0126051982935313\\
-0.802402199055711	-0.0252165049812945\\
-0.80242570669357	-0.0378414357257851\\
-0.802501730043227	-0.0504891293161479\\
-0.80263929856899	-0.0631690827618939\\
-0.802824651176366	-0.0758892730929654\\
-0.803027837110579	-0.0886550985817217\\
-0.803218502864749	-0.101470094223317\\
-0.803381598808259	-0.114338133342341\\
-0.803523787842404	-0.12726566542487\\
-0.803666800167597	-0.14026231019108\\
-0.803831645309554	-0.153339087208934\\
-0.80402296209978	-0.166505150942326\\
-0.804222706153635	-0.179765072972549\\
-0.804396890693407	-0.193118607325577\\
-0.80451143127587	-0.206563426968623\\
-0.804547799941245	-0.220099371743845\\
-0.804509308223463	-0.233731560529731\\
-0.804414343758332	-0.247470165190669\\
-0.804280548046712	-0.261326591357373\\
-0.804109242760734	-0.275308128842742\\
-0.803879264935933	-0.289414343791269\\
-0.803553844684035	-0.303637695422496\\
-0.803096499339705	-0.31796839785599\\
-0.802486624077492	-0.332400843315897\\
-0.801725639659236	-0.346937664761087\\
-0.800830106008235	-0.361588657704002\\
-0.79981586632677	-0.376364778240211\\
-0.798682553570227	-0.391270545671697\\
-0.797407576261029	-0.406299453724664\\
-0.795953131172402	-0.421435489398072\\
-0.794282138615949	-0.436660300857741\\
-0.792373756642076	-0.451962011326038\\
-0.790229380303503	-0.467340352738918\\
-0.787865623279486	-0.482804674894027\\
-0.785298426284453	-0.498365535651164\\
-0.782527647447017	-0.514024587507204\\
-0.779531203947064	-0.529768859146545\\
-0.776272220826588	-0.545573254483819\\
-0.772715000767205	-0.561410310085069\\
-0.768840447634478	-0.577261736747197\\
-0.764651899891982	-0.59312481183137\\
-0.760167966440731	-0.609009380118461\\
-0.755406594376983	-0.624926683330687\\
-0.750369748140603	-0.640876308842975\\
-0.745037717094599	-0.656839103402424\\
-0.739376407778868	-0.672780765989123\\
-0.733353345327826	-0.688664630113189\\
-0.726952991016976	-0.704466457426123\\
-0.720182386704982	-0.720182386704982\\
-0.713063823914843	-0.735824785007961\\
-0.705618862152386	-0.75140776868534\\
-0.697853104476093	-0.766930548001437\\
-0.689750690277315	-0.782368584614838\\
-0.681281749516152	-0.797678440821378\\
-0.67241844006936	-0.812814266630206\\
-0.663150142516625	-0.827746684597351\\
-0.6534888828013	-0.842472791265338\\
-0.64346180126298	-0.857010655350905\\
-0.633095106061097	-0.871380657921273\\
-0.622398957929264	-0.885584139876916\\
-0.611362184047011	-0.89959213560728\\
-0.599959933383442	-0.913351708543386\\
-0.588169767446462	-0.926807252352023\\
-0.5759867126946	-0.939924888874449\\
-0.563428409794564	-0.952705411608404\\
-0.550527324876902	-0.965177146784885\\
-0.537314608521896	-0.977371644566798\\
-0.523805111274864	-0.989295702264707\\
-0.509992386669342	-1.00091641580489\\
-0.495856627943112	-1.01216930891247\\
-0.481380856631839	-1.02298639282974\\
-0.466565806827076	-1.03332871919619\\
-0.451434708367227	-1.04320405966683\\
-0.436025127191917	-1.05265777560218\\
-0.4203726654211	-1.06174015497819\\
-0.404496144962207	-1.07046798649945\\
-0.38839303922011	-1.07880316775064\\
-0.372047868852145	-1.08666290149511\\
-0.355448601395091	-1.09395830882564\\
-0.338601330862589	-1.10064082735658\\
-0.321534499042675	-1.10672900488291\\
-0.304290100881882	-1.11229727403919\\
-0.286907053668819	-1.11742919730561\\
-0.269406615564809	-1.12215931387294\\
-0.251788588116261	-1.12643739056242\\
-0.234040659462039	-1.13013959752893\\
-0.216155386796028	-1.13312621963131\\
-0.198144654060163	-1.1353176764443\\
-0.180042814013455	-1.13674558968381\\
-0.161896422769405	-1.13754355754955\\
-0.143746600781068	-1.13787151135545\\
-0.125614771885018	-1.13780436985224\\
-0.107500914025985	-1.13724088117603\\
-0.0893962541069023	-1.1358871073294\\
-0.0713036298831637	-1.13333874270832\\
-0.0532536095370273	-1.12924006309875\\
-0.0353060538559441	-1.12345684998787\\
-0.0175344636574529	-1.11618681447225\\
-2.03527578650054e-16	-1.10795253397011\\
0.0172718615548808	-1.09947042040002\\
0.034299976509962	-1.09144294974933\\
0.0511368989256567	-1.08435532298205\\
0.0678444029005743	-1.07835590430845\\
0.0844676329356949	-1.07326303766099\\
0.101020611285786	-1.06868643896197\\
0.117489272354631	-1.06420451583691\\
0.133848579331848	-1.05952060382334\\
0.15008298056239	-1.05453798617745\\
0.166198431483242	-1.04933559851394\\
0.182219773785535	-1.04407222671566\\
0.198176036682111	-1.03887516566505\\
0.214083106767707	-1.03376822077124\\
0.22993434080782	-1.02866710837847\\
0.245704621728217	-1.0234334043947\\
0.261365220709444	-1.01795032588527\\
0.276900457524797	-1.01217760023219\\
0.292316234036631	-1.00615907708101\\
0.307635477758863	-0.999984748737331\\
0.322883351518903	-0.9937327753977\\
0.338071115123121	-0.987424924660362\\
0.353188237696481	-0.981018069747897\\
0.368207396694765	-0.974432600812246\\
0.383099343515126	-0.967598490135744\\
0.397848801602613	-0.960491972602912\\
0.412462001503591	-0.953143447882242\\
0.426961441152747	-0.94561477218592\\
0.441371017198442	-0.937961156043119\\
0.455700338710953	-0.930200124212437\\
0.46993748266036	-0.92230424039987\\
0.484054442854758	-0.914219754008976\\
0.498022032090171	-0.905898713369214\\
0.511825439423969	-0.897325518557333\\
0.525471282790537	-0.88852341496569\\
0.538982025957892	-0.87953872839148\\
0.55238107326743	-0.87041329408834\\
0.565677331570099	-0.86116143516472\\
0.578858323104331	-0.851764156638502\\
0.591895886784977	-0.842182659718933\\
0.604761097357553	-0.832382240607243\\
0.617439620185038	-0.822352364189731\\
0.629938478564367	-0.812111793067686\\
0.642280270736422	-0.801696826403131\\
0.654488252502577	-0.791140393058069\\
0.666571061229384	-0.780454437823599\\
0.678516054800284	-0.769625392066103\\
0.690295167822479	-0.758624484071453\\
0.701879832923402	-0.74742610696866\\
0.713256197663184	-0.736023299316592\\
0.724431704929614	-0.724431704929616\\
0.735429184395849	-0.712680460251424\\
0.746271936466344	-0.700795994679358\\
0.756968571975019	-0.688788403748149\\
0.767506504684813	-0.676648004289815\\
0.777857907509139	-0.664353414838584\\
0.787994627337005	-0.65188584877294\\
0.797903301366217	-0.639241084091907\\
0.807591807952159	-0.626432418720004\\
0.817083275874798	-0.613483476773087\\
0.826401176435605	-0.600415599874129\\
0.835554249451614	-0.587237362024496\\
0.844530104253906	-0.573942066180441\\
0.853301242432097	-0.560514150000356\\
0.861839962166638	-0.546940271385668\\
0.870133398898305	-0.533218432631759\\
0.878189883603656	-0.519360049378896\\
0.886032896783781	-0.505384241684727\\
0.893686171239868	-0.491308130239463\\
0.901158683402916	-0.477138961945952\\
0.908438332618718	-0.462872449765522\\
0.915498009213272	-0.448497846891724\\
0.922310487621262	-0.434006371662021\\
0.928863409859501	-0.419397911044576\\
0.935165576599991	-0.404682281894411\\
0.941240862903899	-0.389874730874551\\
0.947113331189536	-0.374988695323649\\
0.952792271654407	-0.360030197721555\\
0.958265938638092	-0.344996966466812\\
0.963507650677467	-0.329882401951957\\
0.968490674212356	-0.314681695669482\\
0.973203164564779	-0.299396386660259\\
0.977654407797354	-0.284034862067469\\
0.98186870860171	-0.268608883044562\\
0.985870510698603	-0.253128524120846\\
0.989669473046018	-0.23759861898836\\
0.993254248140565	-0.222018628709514\\
0.996598606291224	-0.206385649653671\\
0.999676313659974	-0.190698455746888\\
1.00247604299101	-0.174960077574199\\
1.00500757902808	-0.15917756292628\\
1.00729568409455	-0.143359405311268\\
1.0093652213378	-0.127512481036723\\
1.0112262554617	-0.111640417957314\\
1.01286786235218	-0.0957442022993476\\
1.014264274101	-0.079824329542982\\
1.01538975679189	-0.0638829086813261\\
1.0162335014204	-0.0479243553709762\\
1.01680580156975	-0.0319544096345538\\
1.01713189829012	-0.0159783846880836\\
1.01723710004132	-2.49151231707907e-16\\
};
\addplot [color=mycolor4,solid,forget plot]
  table[row sep=crcr]{%
1	0\\
1.00004173776738	0.0157099109929093\\
0.999874160359095	0.0314223113733173\\
0.999511982742061	0.0471357885678125\\
0.998938297693662	0.0628478706063241\\
0.99811493105649	0.0785533486812821\\
0.997005769745677	0.0942447930872895\\
0.995598871484513	0.10991513870416\\
0.993913907026294	0.125560526103575\\
0.991990408800251	0.141181142067454\\
0.989863975827173	0.156779051808807\\
0.98754491040326	0.172354177778301\\
0.985012281343809	0.187901141976917\\
0.982227023005886	0.203409437832611\\
0.979156099174763	0.218867319055827\\
0.975793031053037	0.234267180014238\\
0.972162302521802	0.249608854482207\\
0.968304965620795	0.26489826285666\\
0.964254206048144	0.280141743573697\\
0.960015734522978	0.295339403444821\\
0.955564931216418	0.310481867181656\\
0.950862476353064	0.325552991099534\\
0.945878953570166	0.340537377432293\\
0.940613456066919	0.355428206800318\\
0.935094877632814	0.370230252938109\\
0.929365107634963	0.384955631978733\\
0.923454358750327	0.399614385383084\\
0.917363639980628	0.414205565847748\\
0.911065036014514	0.428714663809784\\
0.904519616982706	0.443119588033495\\
0.897702075507406	0.457402053534993\\
0.890617097904109	0.471557479733328\\
0.883297510642972	0.485596915746267\\
0.875785336082223	0.499539136256842\\
0.868107291149002	0.513397220823381\\
0.860259640496301	0.527167785701108\\
0.852211617826271	0.54082993826387\\
0.84392532555841	0.554355323766904\\
0.835379994829668	0.567723658237051\\
0.826585838217224	0.580934257039643\\
0.817579067384416	0.594005962461739\\
0.808401115689128	0.606964726513629\\
0.7990747195262	0.61982588773419\\
0.789591419811909	0.632582011286315\\
0.779918087146448	0.645204353652773\\
0.770018489162739	0.657657919043655\\
0.759876761241885	0.66992148061557\\
0.749508487530075	0.682000249197355\\
0.738952649096812	0.693922726341327\\
0.728249350424246	0.705722717088682\\
0.717416895429273	0.717416895429273\\
0.706442175752833	0.728991774172466\\
0.695290220041981	0.740408881980335\\
0.683927077743103	0.751626044452896\\
0.672342088173822	0.762622401566647\\
0.660555964279234	0.773411664169391\\
0.648609769037472	0.784034527213439\\
0.636541509591421	0.794533681578274\\
0.624364620523699	0.804926018580583\\
0.612061452895175	0.81518931789137\\
0.599595733343085	0.825272726965077\\
0.586936387839045	0.835126006502694\\
0.574078193419164	0.844730409402953\\
0.561046657252242	0.85411190724696\\
0.547884147012071	0.86332727216502\\
0.53462573920153	0.872429914498493\\
0.521279529647106	0.881435547484301\\
0.507823427903456	0.890309245456568\\
0.494220391761037	0.898983555281929\\
0.480442792082695	0.9073985326998\\
0.466491013822401	0.915540164451593\\
0.45239491468713	0.92345291431079\\
0.438197239535692	0.931216535192224\\
0.42392912824743	0.938898943540093\\
0.409592704232625	0.946512893106582\\
0.395161411120428	0.954004038053427\\
0.380597903277156	0.961280573286249\\
0.365878531237839	0.968269437213399\\
0.351009394639281	0.974966100338612\\
0.336024078353013	0.98144601951857\\
0.320964417323834	0.987826903216612\\
0.305856078743421	0.994200721841852\\
0.290693983537227	1.00057525423705\\
0.275446585332106	1.00686313856537\\
0.260076425121552	1.01293079847787\\
0.244564295468526	1.01868360368737\\
0.228922015876626	1.02413822697671\\
0.213185756417723	1.02943507983024\\
0.197393861691122	1.03477486076972\\
0.18156284203338	1.04030817749628\\
0.165676546761666	1.0460405480626\\
0.149695520051338	1.05181554672751\\
0.133580941039469	1.05740202859032\\
0.1173180856052	1.06265392565838\\
0.100923897362517	1.06766331252332\\
0.0844325523255335	1.07281729624601\\
0.0678664752347597	1.07870673401396\\
0.0512099676728048	1.08590474202344\\
0.0344023841522553	1.0947016137647\\
0.0173573825407243	1.10491440765983\\
6.83270419355349e-17	1.11586527614504\\
-0.0176972829432564	1.12655135960499\\
-0.0356984691376396	1.13594370671957\\
-0.0539163862853682	1.14329421010631\\
-0.0722465720728347	1.14832637962722\\
-0.0906044995176535	1.15123932088995\\
-0.108946943215	1.15253827212401\\
-0.127267981426594	1.15277895454845\\
-0.145574710200195	1.15234248747845\\
-0.163858726652633	1.15133142328579\\
-0.182080646654298	1.14961195860659\\
-0.200176056163715	1.14695708567826\\
-0.218077958625207	1.14320469410774\\
-0.235741027019258	1.13835036189434\\
-0.253152470521083	1.13253904969089\\
-0.270323060883088	1.12597658334646\\
-0.287264273665738	1.11882047733625\\
-0.303965955385711	1.11111239766385\\
-0.320388371489771	1.10278400797008\\
-0.336473438683263	1.09372400572799\\
-0.352168074435898	1.08386188501008\\
-0.367445209697205	1.07321963418832\\
-0.38230957293262	1.06190569009495\\
-0.396784810098325	1.05006053093338\\
-0.410889990368497	1.0377896517506\\
-0.424620012741317	1.02512339361513\\
-0.437941954768794	1.01202414578542\\
-0.450809566898889	0.998432515946607\\
-0.463186979870454	0.984322436622702\\
-0.475067078935081	0.969732559525153\\
-0.486473313372901	0.954757635473554\\
-0.497443884224048	0.939508008203603\\
-0.508008036810325	0.924063188522492\\
-0.518168982471629	0.908446933431001\\
-0.527903875139929	0.892636703992681\\
-0.537180807964864	0.87659940777067\\
-0.545982384976154	0.860330574706755\\
-0.554321422634577	0.843873716016824\\
-0.562239171831861	0.827309818154208\\
-0.569787145929617	0.810725103428516\\
-0.577003649050486	0.794177390598983\\
-0.583899311282762	0.777680866897129\\
-0.590460407452971	0.761216970465015\\
-0.59666785801758	0.744763228739671\\
-0.602520235343481	0.728321851450198\\
-0.608046668083661	0.71193117750193\\
-0.61330172084433	0.695654250213086\\
-0.618345336666612	0.679552652072645\\
-0.623220039278075	0.663661934554118\\
-0.627939245393856	0.647983034258061\\
-0.632493737410912	0.632493737410912\\
-0.636872254878914	0.617172151117897\\
-0.641083552079931	0.602017526854559\\
-0.645166388432857	0.587056244199383\\
-0.649181295065806	0.572330299544428\\
-0.653189084558192	0.557876181076715\\
-0.657229152046983	0.543707239563748\\
-0.661310729424119	0.529809798850122\\
-0.665422340323878	0.516154475583915\\
-0.669553597715852	0.502715061170325\\
-0.673715964720577	0.489483300165659\\
-0.677949745680735	0.476471061573827\\
-0.682312985920867	0.463699426401302\\
-0.68685899786491	0.451182030698829\\
-0.691616163973389	0.438912964150971\\
-0.696582269614759	0.426866163824228\\
-0.70173675112322	0.415005957730693\\
-0.70706331981275	0.403301797262561\\
-0.712569104653497	0.391738180292097\\
-0.718288593306305	0.380314233330817\\
-0.724269933478042	0.3690339634107\\
-0.730551918825692	0.357893692109177\\
-0.737145662676038	0.346874418905879\\
-0.744032099613407	0.335943374467913\\
-0.751176801208983	0.32506322904294\\
-0.758553038461132	0.314202956309921\\
-0.76615900522797	0.303343809362353\\
-0.774018690323649	0.292477290599267\\
-0.782165867109279	0.281597039554692\\
-0.79062096899119	0.270690060531449\\
-0.799374957264914	0.259732668290708\\
-0.808390022394295	0.24869324364075\\
-0.817616696053669	0.237539608716008\\
-0.827016949908601	0.226246235599287\\
-0.836579215989456	0.21479703465674\\
-0.846316199865667	0.203182543053149\\
-0.856246858294525	0.191393848726309\\
-0.866373573051296	0.179417341734385\\
-0.876668482604037	0.16723345702019\\
-0.88707734903443	0.154819781366856\\
-0.897538646764975	0.142156156237512\\
-0.908006282308322	0.129228430843151\\
-0.918462146710446	0.116028752120209\\
-0.928910908782978	0.102552719078968\\
-0.939360291265656	0.0887956910292812\\
-0.94979892668002	0.0747507966699083\\
-0.960185366082189	0.060409742808885\\
-0.970455013189509	0.0457654966684671\\
-0.980540826515214	0.0308147368804345\\
-0.990395238381519	0.0155583716710773\\
-1	1.22464679914735e-16\\
-1.0093580265818	-0.0158562629525639\\
-1.01847229421625	-0.0320067812758217\\
-1.02732473673443	-0.0484474047508186\\
-1.03586809077435	-0.065171296249742\\
-1.04403574078624	-0.0821673947857816\\
-1.0517636379405	-0.0994209356077473\\
-1.05901100212738	-0.116915903103123\\
-1.06576725591851	-0.1346377150084\\
-1.07204103312479	-0.152574033032015\\
-1.0778380344253	-0.170712773842949\\
-1.08314130327512	-0.189038419191962\\
-1.08790601885334	-0.207529172151259\\
-1.09207204819224	-0.22615724897864\\
-1.09558666558297	-0.244892634066776\\
-1.09842364092969	-0.263708184658662\\
-1.10058710626781	-0.28258273967297\\
-1.10209788700699	-0.301499864331459\\
-1.10297067530022	-0.320442603362451\\
-1.10319600720237	-0.339387406823858\\
-1.10273807532539	-0.358301320459186\\
-1.1015497486639	-0.377144775864851\\
-1.09959567079917	-0.395878800935891\\
-1.09686937133609	-0.414472396959247\\
-1.09339396654853	-0.432905296007003\\
-1.08920602656144	-0.451163908420259\\
-1.08433245015898	-0.469232552226621\\
-1.07877445365748	-0.487085342742305\\
-1.072508442256	-0.504684164224266\\
-1.06550323269554	-0.521984647602652\\
-1.05774311489869	-0.538947036068394\\
-1.04924266687108	-0.55554539519033\\
-1.04004425543423	-0.571769167911334\\
-1.03019970906363	-0.587615539602254\\
-1.01974730288467	-0.603076873770049\\
-1.00869805909343	-0.61813096560767\\
-0.997039687030642	-0.632740625807023\\
-0.98475572487163	-0.646863605297434\\
-0.971848162628257	-0.660467329302959\\
-0.958349689169313	-0.67353944251273\\
-0.944318024029319	-0.686087204419287\\
-0.929815719258328	-0.698125389481443\\
-0.914887684427503	-0.709659631722038\\
-0.89955008525254	-0.720675513821288\\
-0.883797333504596	-0.731140739933632\\
-0.86762284664187	-0.741019915583652\\
-0.851040844195113	-0.750293431102875\\
-0.834095801524362	-0.758968782820163\\
-0.816853702762892	-0.767076685002818\\
-0.799380340647464	-0.774653442066732\\
-0.781719824962184	-0.781719824962183\\
-0.763886347790772	-0.788269561268316\\
-0.745874172579302	-0.794275320288705\\
-0.727679690352934	-0.799709537884574\\
-0.709322009802974	-0.804567889047834\\
-0.690849428576706	-0.808880753698132\\
-0.672327744153898	-0.812704634101381\\
-0.65381745465383	-0.816097585936988\\
-0.635353699852982	-0.819093054286365\\
-0.616941139369006	-0.821688450077052\\
-0.59856685553446	-0.823856598150912\\
-0.58022335815694	-0.825574331421531\\
-0.561927583872401	-0.826851330394915\\
-0.543724213361686	-0.827741006719717\\
-0.525671204981839	-0.828325276297275\\
-0.507816321467033	-0.828680920937515\\
-0.490178956360813	-0.828847350015206\\
-0.472748354393186	-0.828816095445381\\
-0.455499311393106	-0.828550171565235\\
-0.438415744297099	-0.828023251973784\\
-0.421507686106193	-0.827255412903182\\
-0.404811260776749	-0.826322591996078\\
-0.388371603259691	-0.825331668309336\\
-0.372219150311329	-0.824374037324283\\
-0.356353826500767	-0.823485105582541\\
-0.340746851988862	-0.822635671407448\\
-0.325359115000858	-0.821763320025898\\
-0.310164877460189	-0.820827530726353\\
-0.295166267557963	-0.8198558478135\\
-0.280389626699094	-0.81895108346677\\
-0.265865914313996	-0.818251147580232\\
-0.251607211781345	-0.817862023868667\\
-0.237593840588688	-0.81780336338381\\
-0.223780144545035	-0.818002439251743\\
-0.210115500663971	-0.818345844921013\\
-0.196567666828723	-0.81876325744889\\
-0.183134012272001	-0.819294474186608\\
-0.169833563693766	-0.820095259349193\\
-0.156684670546243	-0.821369807349641\\
-0.143682144395104	-0.823261566631283\\
-0.130788283426164	-0.825764722583689\\
-0.117943737222532	-0.828715892147327\\
-0.105091756928414	-0.831886915150505\\
-0.0922006407554973	-0.835142956361914\\
-0.0792696834220287	-0.838585657082152\\
-0.066313691938036	-0.842595346576307\\
-0.0533344669857919	-0.847727077229326\\
-0.0402965151339169	-0.854485539817627\\
-0.0271230490186169	-0.863069414011893\\
-0.0137173516803849	-0.873201905358336\\
-1.62412913937601e-16	-0.884134723854962\\
0.0140572520829168	-0.894838857303488\\
0.028419134004001	-0.904311506966766\\
0.0430029337464802	-0.911875007900499\\
0.0577145638238667	-0.917346722842583\\
0.0724856391301567	-0.921017371220244\\
0.0872927292745114	-0.92346061668284\\
0.102150536576891	-0.925267985251982\\
0.11708552608914	-0.926827374038639\\
0.132106943823827	-0.928231768705606\\
0.147192383318796	-0.929336133127679\\
0.162295358525439	-0.929910474813263\\
0.177368767480327	-0.929799640687652\\
0.192388834295301	-0.929010541413291\\
0.207364466916459	-0.927695296900787\\
0.222326432243286	-0.926056237107979\\
0.237303349208158	-0.924235523779397\\
0.25229951459864	-0.922251698350227\\
0.267288228541231	-0.92001211711684\\
0.282224571721187	-0.917385307754808\\
0.297069571426061	-0.914286129373695\\
0.311810758043285	-0.910724698136521\\
0.326466445851302	-0.906795437569839\\
0.341071156320675	-0.902618624446335\\
0.355651202092199	-0.898272398490255\\
0.370205453609751	-0.893755026969147\\
0.384703077036935	-0.888996358261381\\
0.399099588962788	-0.883907609730797\\
0.413361343594452	-0.878437569739815\\
0.4274834250247	-0.872602237210442\\
0.441489985656692	-0.866472883925143\\
0.455416836438451	-0.860132727477587\\
0.469286956442394	-0.853629804805798\\
0.483093908961358	-0.846953783419814\\
0.496803301853637	-0.840048506523586\\
0.510371390230367	-0.832850414209692\\
0.523769442945923	-0.82532857883901\\
0.536998978744021	-0.817502815489581\\
0.550088562285098	-0.809430739146171\\
0.563074116247512	-0.801173428347353\\
0.575974771241861	-0.792761261784818\\
0.588778997756592	-0.784179999082811\\
0.601449486782254	-0.775384006170798\\
0.61394380307999	-0.766327133098385\\
0.626238210459907	-0.75699195833814\\
0.638340132381134	-0.747400267030671\\
0.650281642473481	-0.737599737694273\\
0.662097949276444	-0.727636145504324\\
0.673803991815395	-0.717528372862489\\
0.685383417431796	-0.707260821353911\\
0.696796666943821	-0.696796666943823\\
0.708003245102131	-0.686102876095947\\
0.71898460574601	-0.675171485516051\\
0.729753702427144	-0.664024777822192\\
0.740345378019034	-0.652702250031734\\
0.750793442037322	-0.641238177616712\\
0.76110839840513	-0.629643625844606\\
0.77126939486475	-0.617903301385096\\
0.78123530522518	-0.605988219571763\\
0.790968201285053	-0.593875724138139\\
0.800454921365479	-0.581564542123208\\
0.809713596632823	-0.569076247046915\\
0.818781153719456	-0.556443097467211\\
0.827689397178131	-0.543690312229359\\
0.836444233177759	-0.530823651694124\\
0.845020688211883	-0.517829343730789\\
0.853376762858885	-0.504685610677363\\
0.861477692794159	-0.491378200607973\\
0.869315849444754	-0.477910432457165\\
0.876914162273278	-0.464302148787819\\
0.88431097286933	-0.450578945944101\\
0.891535534538525	-0.436758751678336\\
0.898589068917525	-0.422843919320362\\
0.905442913290263	-0.40882315136247\\
0.912054892617636	-0.394681395886477\\
0.91839395738761	-0.380411232751447\\
0.924458094143689	-0.366018852431247\\
0.930274605592816	-0.351521480758197\\
0.935882584338285	-0.33693846305829\\
0.941308241302027	-0.322281845296765\\
0.946548101373889	-0.307552121568238\\
0.951570295073682	-0.292741247019787\\
0.956333165305742	-0.277840468504762\\
0.960809871294801	-0.262847837074087\\
0.96500401973546	-0.247770919847503\\
0.968946809742316	-0.232623547697572\\
0.972677424702731	-0.217419163737259\\
0.976218598237645	-0.202165152880414\\
0.979562220113568	-0.186861487194532\\
0.982673741906288	-0.171504022780518\\
0.985512705363103	-0.156089878271655\\
0.988056906632864	-0.140621321807712\\
0.990315495602661	-0.125105941025034\\
0.992323039425846	-0.109553483477931\\
0.994118159460483	-0.0939718335497397\\
0.995719736409766	-0.0783648427744084\\
0.997115159162881	-0.0627331684523025\\
0.998267767181879	-0.0470771128514728\\
0.999138960372367	-0.0313992067829394\\
0.999711527195945	-0.0157047236307322\\
1	-2.44929359829471e-16\\
};
\addplot [color=mycolor5,solid,forget plot]
  table[row sep=crcr]{%
1.01061990089097	0\\
1.01052794768004	0.0158746415418049\\
1.01023394592193	0.0317478807505669\\
1.00969411514607	0.0476159657427254\\
1.00886473792285	0.0634723892903566\\
1.00772786068807	0.0793099026508728\\
1.00630193754243	0.0951235396673954\\
1.00463118015445	0.11091231486487\\
1.00275985087501	0.126678028691752\\
1.00070655780097	0.142421633769223\\
0.998453611593775	0.158139516462292\\
0.99595768231507	0.173822441520458\\
0.99317551660124	0.189458362385382\\
0.990089650428609	0.205037709694903\\
0.986719051590946	0.220557839209735\\
0.983108451864046	0.236023457164694\\
0.979302613381509	0.251442174710439\\
0.975320603506102	0.266817524199555\\
0.971145152682903	0.282143748639401\\
0.966733336944211	0.297406007793397\\
0.962042332911368	0.312586502572758\\
0.95705515772173	0.327673219831483\\
0.951791308446961	0.342665956164902\\
0.946296058322126	0.357575483257507\\
0.940614672897187	0.372415694486103\\
0.934766650970213	0.38719302448594\\
0.928735088820659	0.401899561343794\\
0.922477410245565	0.416514521657516\\
0.915951184409778	0.431013910717297\\
0.909139905076866	0.445383043815371\\
0.90206361768666	0.459624370274366\\
0.894768153743483	0.473755350664005\\
0.887299269963039	0.487796901549429\\
0.879676844803298	0.501758813642579\\
0.871884262643535	0.51563091553853\\
0.863879221717172	0.529385867925994\\
0.855619643545868	0.542992737152053\\
0.847089500031796	0.556433797906174\\
0.838309409715466	0.569714486537647\\
0.829325774744199	0.582859916683252\\
0.820184811841944	0.595899146627247\\
0.810906697862961	0.608845970823394\\
0.80147499791786	0.621687734503416\\
0.791847592764549	0.634389546662689\\
0.781982713817365	0.646912361376529\\
0.771864822280398	0.65923483649838\\
0.761515143868052	0.671365909200203\\
0.750980659331346	0.683339822467081\\
0.740307989428911	0.695195475629823\\
0.729517487747188	0.706951627648872\\
0.718592751275723	0.718592751275722\\
0.707491725168734	0.73007482515249\\
0.696172905715974	0.741348846752142\\
0.68462127005415	0.752388951841449\\
0.672858700690393	0.763208383442536\\
0.66093275975192	0.773852834985099\\
0.648890378797549	0.784373726144871\\
0.636751903409035	0.794796295990645\\
0.624500746992577	0.805101511766801\\
0.612094757469385	0.815233675419532\\
0.599492645622924	0.825130838890825\\
0.586679956159716	0.834761141129316\\
0.573679304018588	0.844143461474052\\
0.560538826290346	0.853338808493376\\
0.547305605942231	0.862415637312317\\
0.53399968117635	0.871408280653863\\
0.520603941577299	0.880293190444907\\
0.507075890311238	0.88899867254262\\
0.493374385589763	0.897444675769224\\
0.479485632321401	0.90559077248928\\
0.465433097480199	0.913463886724441\\
0.451265461340768	0.921147413186848\\
0.437029656142064	0.928735294179582\\
0.422744864568335	0.936276090230219\\
0.408392832961744	0.943740154197365\\
0.393930267162728	0.951031793613514\\
0.379316046059141	0.958042971526505\\
0.364537194808058	0.964719693352823\\
0.349618225927759	0.971101980590537\\
0.334608238108013	0.977310688563894\\
0.319553321287123	0.983483996175051\\
0.304470577263534	0.989697078896204\\
0.289339202138486	0.995912066076125\\
0.274114028097482	1.00199212969825\\
0.258753578729612	1.00777865194469\\
0.243245958746147	1.01319233604075\\
0.227617025728414	1.01830003665895\\
0.211915726831547	1.02330233892671\\
0.196185125793482	1.02843844529321\\
0.180436388352154	1.03385388892586\\
0.164641510300516	1.03950558503827\\
0.14874953017639	1.04516867541716\\
0.132716753330373	1.05056127848353\\
0.116532563231685	1.05553875300958\\
0.100224248375519	1.06026179935762\\
0.0838362234749852	1.06524021978086\\
0.0673943740576669	1.07120290068382\\
0.0508760847058855	1.07882477080817\\
0.0342048327986789	1.08841542776653\\
0.0172755374766244	1.09970441759897\\
6.80797552280152e-17	1.11182677773567\\
-0.0176498326501612	1.12353082857932\\
-0.0356227635145159	1.13353471473117\\
-0.0538031511828576	1.14089306555638\\
-0.0720518239633733	1.14523094706812\\
-0.0902520451808909	1.14676096392689\\
-0.108337713738151	1.14609329746154\\
-0.126291484790331	1.14393395866768\\
-0.144117203658074	1.14080513520103\\
-0.16180458011413	1.13689823741814\\
-0.179307005321185	1.13209987643848\\
-0.19654456610781	1.12614958586528\\
-0.213429081342887	1.11883442594775\\
-0.229895274157302	1.11012228903789\\
-0.245919203475797	1.10017927311527\\
-0.261513222169747	1.08928096417925\\
-0.276700948991517	1.07767904403702\\
-0.291487571233043	1.06549910746085\\
-0.305843342914683	1.05271969123632\\
-0.31971007678458	1.03923384627575\\
-0.333026661708148	1.0249506741796\\
-0.345758363968764	1.00987754120375\\
-0.357912518825316	0.994140265391169\\
-0.369531375040716	0.977936407836884\\
-0.380666424006667	0.961453636893744\\
-0.391349478888395	0.944801219560008\\
-0.401577627723466	0.927991144118478\\
-0.411320915096532	0.910974846754753\\
-0.420548133440005	0.893710275579361\\
-0.429255397191985	0.876219282426541\\
-0.437480540181712	0.858603904114695\\
-0.445294757763213	0.841015447565929\\
-0.452776344528697	0.823597113226305\\
-0.459981927390435	0.806434166279725\\
-0.466932048280914	0.789538975169574\\
-0.473619466489811	0.772876725448435\\
-0.480035139933868	0.756414344460544\\
-0.486196414654755	0.740163303086406\\
-0.492160644886807	0.724192397156076\\
-0.498016045683113	0.708605157258806\\
-0.503854987594214	0.693496895463904\\
-0.509745280511535	0.678916970759978\\
-0.515716175598464	0.664857287387442\\
-0.521767146778552	0.651271858645402\\
-0.527894100634237	0.638114350673026\\
-0.53411740125212	0.625371127509202\\
-0.540495024493107	0.613071263667778\\
-0.547112905540499	0.601269232412231\\
-0.554057966515281	0.590011807609069\\
-0.561389509832966	0.579309034513436\\
-0.569125636600626	0.569125636600626\\
-0.57725252301114	0.559396611543007\\
-0.585750951385104	0.550056756192676\\
-0.594624348735518	0.541066526615104\\
-0.603911701962629	0.532419784595951\\
-0.613677617626148	0.524130200315728\\
-0.623985245116822	0.516205487985906\\
-0.634867875956428	0.508625078485853\\
-0.646315831661023	0.501333948286446\\
-0.658286284324762	0.494255322980656\\
-0.670730187532774	0.487314006059572\\
-0.68362044678214	0.48045649705908\\
-0.696964737679953	0.473656746614537\\
-0.710795414259666	0.466905317414457\\
-0.725142431278336	0.460189380357314\\
-0.740005209197938	0.453475775424152\\
-0.755340015538081	0.446706839935272\\
-0.771070338378221	0.439810756080717\\
-0.787114231135007	0.432719710373605\\
-0.803412644198452	0.425385098237696\\
-0.819942186560467	0.417781411166667\\
-0.836704919271351	0.409897510426475\\
-0.85370129277301	0.401721335203702\\
-0.870902262605747	0.393227449573122\\
-0.888237119304209	0.384374525001469\\
-0.905604350307406	0.375113604041404\\
-0.922899328493412	0.365401693451151\\
-0.940042739708041	0.355212551059143\\
-0.956993229383924	0.344538762940861\\
-0.973737023179768	0.333384698969679\\
-0.990260810977547	0.321755241894176\\
-1.00652402510814	0.309647221851032\\
-1.02244700772554	0.297048315329454\\
-1.03792223209261	0.283943391827355\\
-1.05284219820644	0.270323930853042\\
-1.06712782259539	0.256194723428569\\
-1.08074084526963	0.241574200066413\\
-1.09367316048101	0.226488823393656\\
-1.10591953053918	0.210965433283117\\
-1.11744990093305	0.195026228027557\\
-1.12819776539029	0.178688971646734\\
-1.13807159409057	0.161971573497933\\
-1.14698277933221	0.144897621601428\\
-1.15487383667646	0.12749925856668\\
-1.16173043551817	0.109815858484495\\
-1.16757031898289	0.0918897769417182\\
-1.1724157368885	0.0737621459692828\\
-1.17626568846338	0.055471281733789\\
-1.17908437007792	0.0370542191016259\\
-1.18081268878567	0.0185496880175574\\
-1.18139613612729	1.44679299663333e-16\\
-1.18081268878567	-0.0185496880175571\\
-1.17908437007792	-0.0370542191016256\\
-1.17626568846339	-0.0554712817337887\\
-1.1724157368885	-0.0737621459692825\\
-1.16757031898289	-0.0918897769417179\\
-1.16173043551817	-0.109815858484495\\
-1.15487383667646	-0.127499258566679\\
-1.14698277933221	-0.144897621601428\\
-1.13807159409057	-0.161971573497933\\
-1.12819776539029	-0.178688971646733\\
-1.11744990093305	-0.195026228027557\\
-1.10591953053918	-0.210965433283117\\
-1.09367316048101	-0.226488823393657\\
-1.08074084526963	-0.241574200066412\\
-1.06712782259539	-0.256194723428568\\
-1.05284219820644	-0.270323930853041\\
-1.03792223209261	-0.283943391827355\\
-1.02244700772554	-0.297048315329454\\
-1.00652402510814	-0.309647221851032\\
-0.990260810977547	-0.321755241894176\\
-0.973737023179767	-0.333384698969679\\
-0.956993229383923	-0.344538762940861\\
-0.940042739708041	-0.355212551059143\\
-0.922899328493412	-0.36540169345115\\
-0.905604350307407	-0.375113604041403\\
-0.888237119304209	-0.384374525001468\\
-0.870902262605748	-0.393227449573121\\
-0.853701292773011	-0.401721335203701\\
-0.836704919271352	-0.409897510426475\\
-0.819942186560467	-0.417781411166667\\
-0.803412644198452	-0.425385098237696\\
-0.787114231135007	-0.432719710373605\\
-0.771070338378221	-0.439810756080717\\
-0.755340015538081	-0.446706839935272\\
-0.740005209197938	-0.453475775424152\\
-0.725142431278337	-0.460189380357314\\
-0.710795414259667	-0.466905317414456\\
-0.696964737679953	-0.473656746614537\\
-0.683620446782141	-0.48045649705908\\
-0.670730187532775	-0.487314006059571\\
-0.658286284324762	-0.494255322980656\\
-0.646315831661022	-0.501333948286446\\
-0.634867875956428	-0.508625078485853\\
-0.623985245116823	-0.516205487985906\\
-0.613677617626148	-0.524130200315727\\
-0.603911701962629	-0.532419784595951\\
-0.594624348735518	-0.541066526615104\\
-0.585750951385104	-0.550056756192676\\
-0.577252523011141	-0.559396611543006\\
-0.569125636600626	-0.569125636600626\\
-0.561389509832966	-0.579309034513436\\
-0.554057966515281	-0.590011807609069\\
-0.547112905540499	-0.601269232412231\\
-0.540495024493108	-0.613071263667778\\
-0.534117401252121	-0.625371127509203\\
-0.527894100634237	-0.638114350673026\\
-0.521767146778552	-0.651271858645402\\
-0.515716175598464	-0.664857287387443\\
-0.509745280511535	-0.678916970759978\\
-0.503854987594214	-0.693496895463904\\
-0.498016045683114	-0.708605157258806\\
-0.492160644886807	-0.724192397156076\\
-0.486196414654755	-0.740163303086407\\
-0.480035139933868	-0.756414344460545\\
-0.473619466489811	-0.772876725448435\\
-0.466932048280914	-0.789538975169574\\
-0.459981927390435	-0.806434166279725\\
-0.452776344528697	-0.823597113226305\\
-0.445294757763213	-0.841015447565929\\
-0.437480540181712	-0.858603904114695\\
-0.429255397191985	-0.876219282426541\\
-0.420548133440005	-0.893710275579362\\
-0.411320915096532	-0.910974846754754\\
-0.401577627723465	-0.927991144118478\\
-0.391349478888395	-0.944801219560008\\
-0.380666424006667	-0.961453636893744\\
-0.369531375040716	-0.977936407836884\\
-0.357912518825316	-0.994140265391169\\
-0.345758363968764	-1.00987754120375\\
-0.333026661708149	-1.0249506741796\\
-0.31971007678458	-1.03923384627575\\
-0.305843342914683	-1.05271969123632\\
-0.291487571233042	-1.06549910746085\\
-0.276700948991516	-1.07767904403702\\
-0.261513222169747	-1.08928096417925\\
-0.245919203475797	-1.10017927311527\\
-0.229895274157302	-1.11012228903789\\
-0.213429081342887	-1.11883442594775\\
-0.19654456610781	-1.12614958586528\\
-0.179307005321185	-1.13209987643848\\
-0.16180458011413	-1.13689823741814\\
-0.144117203658075	-1.14080513520103\\
-0.126291484790331	-1.14393395866768\\
-0.108337713738151	-1.14609329746154\\
-0.0902520451808907	-1.14676096392689\\
-0.072051823963373	-1.14523094706812\\
-0.0538031511828576	-1.14089306555638\\
-0.0356227635145159	-1.13353471473117\\
-0.0176498326501615	-1.12353082857932\\
-2.04239265684045e-16	-1.11182677773567\\
0.0172755374766241	-1.09970441759897\\
0.0342048327986784	-1.08841542776653\\
0.050876084705885	-1.07882477080817\\
0.0673943740576661	-1.07120290068382\\
0.0838362234749854	-1.06524021978086\\
0.10022424837552	-1.06026179935762\\
0.116532563231685	-1.05553875300958\\
0.132716753330373	-1.05056127848353\\
0.14874953017639	-1.04516867541716\\
0.164641510300516	-1.03950558503827\\
0.180436388352154	-1.03385388892586\\
0.196185125793482	-1.02843844529321\\
0.211915726831546	-1.02330233892671\\
0.227617025728413	-1.01830003665895\\
0.243245958746147	-1.01319233604075\\
0.258753578729613	-1.00777865194469\\
0.274114028097482	-1.00199212969825\\
0.289339202138485	-0.995912066076125\\
0.304470577263534	-0.989697078896204\\
0.319553321287122	-0.983483996175052\\
0.334608238108013	-0.977310688563894\\
0.349618225927758	-0.971101980590537\\
0.364537194808057	-0.964719693352823\\
0.379316046059141	-0.958042971526505\\
0.393930267162727	-0.951031793613515\\
0.408392832961744	-0.943740154197366\\
0.422744864568334	-0.936276090230219\\
0.437029656142063	-0.928735294179582\\
0.451265461340768	-0.921147413186848\\
0.465433097480198	-0.913463886724442\\
0.4794856323214	-0.905590772489281\\
0.493374385589763	-0.897444675769223\\
0.507075890311237	-0.888998672542621\\
0.520603941577299	-0.880293190444907\\
0.53399968117635	-0.871408280653863\\
0.547305605942231	-0.862415637312317\\
0.560538826290345	-0.853338808493377\\
0.573679304018588	-0.844143461474052\\
0.586679956159716	-0.834761141129316\\
0.599492645622924	-0.825130838890825\\
0.612094757469384	-0.815233675419532\\
0.624500746992576	-0.805101511766801\\
0.636751903409035	-0.794796295990644\\
0.648890378797549	-0.784373726144871\\
0.66093275975192	-0.773852834985099\\
0.672858700690393	-0.763208383442536\\
0.684621270054151	-0.75238895184145\\
0.696172905715974	-0.741348846752143\\
0.707491725168734	-0.73007482515249\\
0.718592751275722	-0.718592751275723\\
0.729517487747188	-0.706951627648873\\
0.740307989428911	-0.695195475629823\\
0.750980659331345	-0.683339822467081\\
0.761515143868052	-0.671365909200203\\
0.771864822280398	-0.65923483649838\\
0.781982713817365	-0.646912361376529\\
0.791847592764549	-0.63438954666269\\
0.80147499791786	-0.621687734503416\\
0.81090669786296	-0.608845970823395\\
0.820184811841944	-0.595899146627247\\
0.829325774744199	-0.582859916683252\\
0.838309409715465	-0.569714486537648\\
0.847089500031796	-0.556433797906174\\
0.855619643545867	-0.542992737152053\\
0.863879221717172	-0.529385867925994\\
0.871884262643535	-0.515630915538531\\
0.879676844803298	-0.501758813642579\\
0.887299269963038	-0.48779690154943\\
0.894768153743482	-0.473755350664005\\
0.902063617686659	-0.459624370274366\\
0.909139905076866	-0.445383043815372\\
0.915951184409777	-0.431013910717298\\
0.922477410245565	-0.416514521657517\\
0.928735088820659	-0.401899561343794\\
0.934766650970213	-0.38719302448594\\
0.940614672897187	-0.372415694486103\\
0.946296058322125	-0.357575483257508\\
0.951791308446961	-0.342665956164902\\
0.95705515772173	-0.327673219831483\\
0.962042332911368	-0.312586502572759\\
0.966733336944211	-0.297406007793397\\
0.971145152682903	-0.282143748639401\\
0.975320603506102	-0.266817524199555\\
0.979302613381509	-0.25144217471044\\
0.983108451864046	-0.236023457164694\\
0.986719051590946	-0.220557839209736\\
0.990089650428609	-0.205037709694903\\
0.99317551660124	-0.189458362385382\\
0.99595768231507	-0.173822441520458\\
0.998453611593774	-0.158139516462292\\
1.00070655780096	-0.142421633769223\\
1.00275985087501	-0.126678028691752\\
1.00463118015445	-0.110912314864871\\
1.00630193754243	-0.095123539667396\\
1.00772786068807	-0.0793099026508735\\
1.00886473792285	-0.0634723892903565\\
1.00969411514607	-0.0476159657427254\\
1.01023394592193	-0.031747880750567\\
1.01052794768004	-0.0158746415418051\\
1.01061990089097	-2.47530485356148e-16\\
};
\end{axis}
\end{tikzpicture}% 

==> Fig_ip_Slep_small_ev.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor5}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}[scale=0.4]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-1.18073419524198,
xmax=1.6067961244361,
ymin=-1.11644012562366,
ymax=1.08211201360631,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	0\\
0.999876632481661	0.0157073173118207\\
0.999506560365732	0.0314107590781283\\
0.99888987496197	0.0471064507096427\\
0.998026728428272	0.0627905195293134\\
0.996917333733128	0.0784590957278449\\
0.99556196460308	0.0941083133185143\\
0.99396095545518	0.109734311091045\\
0.992114701314478	0.125333233564304\\
0.990023657716558	0.140901231937583\\
0.987688340595138	0.156434465040231\\
0.985109326154774	0.17192910027941\\
0.982287250728689	0.187381314585725\\
0.979222810621766	0.202787295356512\\
0.975916761938747	0.218143241396543\\
0.972369920397677	0.233445363855905\\
0.968583161128631	0.248689887164855\\
0.964557418457798	0.263873049965373\\
0.960293685676943	0.278991106039229\\
0.95579301479833	0.294040325232304\\
0.951056516295154	0.309016994374947\\
0.946085358827545	0.323917418198149\\
0.940880768954225	0.338737920245291\\
0.935444030829867	0.353474843779257\\
0.929776485888251	0.368124552684678\\
0.923879532511287	0.38268343236509\\
0.917754625683981	0.397147890634781\\
0.911403276635445	0.411514358605109\\
0.90482705246602	0.425779291565073\\
0.898027575760616	0.439939169855915\\
0.891006524188368	0.453990499739547\\
0.883765630088693	0.467929814260573\\
0.876306680043864	0.481753674101715\\
0.868631514438191	0.495458668432408\\
0.860742027003944	0.509041415750371\\
0.852640164354092	0.522498564715949\\
0.844327925502015	0.535826794978997\\
0.83580736136827	0.549022817998132\\
0.827080574274562	0.562083377852131\\
0.818149717425023	0.575005252043279\\
0.809016994374947	0.587785252292473\\
0.799684658487091	0.600420225325884\\
0.79015501237569	0.612907053652976\\
0.78043040733833	0.625242656335705\\
0.770513242775789	0.63742398974869\\
0.760405965600031	0.649448048330184\\
0.75011106963046	0.661311865323652\\
0.73963109497861	0.673012513509773\\
0.728968627421412	0.684547105928689\\
0.718126297763189	0.695912796592314\\
0.707106781186548	0.707106781186547\\
0.695912796592314	0.718126297763189\\
0.684547105928689	0.728968627421412\\
0.673012513509773	0.73963109497861\\
0.661311865323652	0.750111069630459\\
0.649448048330184	0.760405965600031\\
0.63742398974869	0.770513242775789\\
0.625242656335705	0.78043040733833\\
0.612907053652976	0.79015501237569\\
0.600420225325884	0.79968465848709\\
0.587785252292473	0.809016994374947\\
0.575005252043279	0.818149717425023\\
0.562083377852131	0.827080574274562\\
0.549022817998132	0.83580736136827\\
0.535826794978997	0.844327925502015\\
0.522498564715949	0.852640164354092\\
0.509041415750371	0.860742027003944\\
0.495458668432408	0.868631514438191\\
0.481753674101715	0.876306680043864\\
0.467929814260573	0.883765630088693\\
0.453990499739547	0.891006524188368\\
0.439939169855915	0.898027575760616\\
0.425779291565073	0.90482705246602\\
0.411514358605109	0.911403276635445\\
0.397147890634781	0.917754625683981\\
0.38268343236509	0.923879532511287\\
0.368124552684678	0.929776485888251\\
0.353474843779257	0.935444030829867\\
0.338737920245291	0.940880768954225\\
0.323917418198149	0.946085358827545\\
0.309016994374947	0.951056516295154\\
0.294040325232304	0.95579301479833\\
0.27899110603923	0.960293685676943\\
0.263873049965373	0.964557418457798\\
0.248689887164855	0.968583161128631\\
0.233445363855905	0.972369920397677\\
0.218143241396543	0.975916761938747\\
0.202787295356513	0.979222810621766\\
0.187381314585725	0.982287250728689\\
0.17192910027941	0.985109326154774\\
0.156434465040231	0.987688340595138\\
0.140901231937583	0.990023657716558\\
0.125333233564304	0.992114701314478\\
0.109734311091045	0.99396095545518\\
0.0941083133185143	0.99556196460308\\
0.078459095727845	0.996917333733128\\
0.0627905195293135	0.998026728428272\\
0.0471064507096427	0.99888987496197\\
0.0314107590781284	0.999506560365732\\
0.0157073173118206	0.999876632481661\\
6.12323399573677e-17	1\\
-0.0157073173118205	0.999876632481661\\
-0.0314107590781283	0.999506560365732\\
-0.0471064507096426	0.99888987496197\\
-0.0627905195293134	0.998026728428272\\
-0.0784590957278449	0.996917333733128\\
-0.0941083133185144	0.99556196460308\\
-0.109734311091045	0.99396095545518\\
-0.125333233564304	0.992114701314478\\
-0.140901231937582	0.990023657716558\\
-0.156434465040231	0.987688340595138\\
-0.17192910027941	0.985109326154774\\
-0.187381314585725	0.982287250728689\\
-0.202787295356512	0.979222810621766\\
-0.218143241396542	0.975916761938747\\
-0.233445363855906	0.972369920397677\\
-0.248689887164855	0.968583161128631\\
-0.263873049965373	0.964557418457798\\
-0.278991106039229	0.960293685676943\\
-0.294040325232304	0.95579301479833\\
-0.309016994374947	0.951056516295154\\
-0.323917418198149	0.946085358827545\\
-0.338737920245291	0.940880768954225\\
-0.353474843779257	0.935444030829867\\
-0.368124552684678	0.929776485888251\\
-0.38268343236509	0.923879532511287\\
-0.397147890634781	0.917754625683981\\
-0.411514358605109	0.911403276635445\\
-0.425779291565073	0.904827052466019\\
-0.439939169855915	0.898027575760616\\
-0.453990499739547	0.891006524188368\\
-0.467929814260573	0.883765630088693\\
-0.481753674101715	0.876306680043863\\
-0.495458668432408	0.868631514438191\\
-0.509041415750371	0.860742027003944\\
-0.522498564715949	0.852640164354092\\
-0.535826794978997	0.844327925502015\\
-0.549022817998132	0.83580736136827\\
-0.562083377852131	0.827080574274562\\
-0.575005252043279	0.818149717425023\\
-0.587785252292473	0.809016994374947\\
-0.600420225325884	0.799684658487091\\
-0.612907053652977	0.79015501237569\\
-0.625242656335705	0.78043040733833\\
-0.63742398974869	0.770513242775789\\
-0.649448048330184	0.760405965600031\\
-0.661311865323652	0.75011106963046\\
-0.673012513509773	0.73963109497861\\
-0.684547105928689	0.728968627421411\\
-0.695912796592314	0.718126297763189\\
-0.707106781186547	0.707106781186548\\
-0.718126297763189	0.695912796592314\\
-0.728968627421411	0.684547105928689\\
-0.73963109497861	0.673012513509773\\
-0.750111069630459	0.661311865323652\\
-0.760405965600031	0.649448048330184\\
-0.770513242775789	0.63742398974869\\
-0.78043040733833	0.625242656335705\\
-0.79015501237569	0.612907053652976\\
-0.79968465848709	0.600420225325884\\
-0.809016994374947	0.587785252292473\\
-0.818149717425023	0.575005252043279\\
-0.827080574274562	0.562083377852131\\
-0.83580736136827	0.549022817998132\\
-0.844327925502015	0.535826794978997\\
-0.852640164354092	0.522498564715949\\
-0.860742027003944	0.509041415750371\\
-0.868631514438191	0.495458668432407\\
-0.876306680043864	0.481753674101715\\
-0.883765630088693	0.467929814260573\\
-0.891006524188368	0.453990499739547\\
-0.898027575760616	0.439939169855915\\
-0.904827052466019	0.425779291565073\\
-0.911403276635445	0.411514358605109\\
-0.917754625683981	0.397147890634781\\
-0.923879532511287	0.38268343236509\\
-0.929776485888251	0.368124552684678\\
-0.935444030829867	0.353474843779257\\
-0.940880768954225	0.338737920245291\\
-0.946085358827545	0.323917418198149\\
-0.951056516295154	0.309016994374948\\
-0.95579301479833	0.294040325232304\\
-0.960293685676943	0.27899110603923\\
-0.964557418457798	0.263873049965373\\
-0.968583161128631	0.248689887164855\\
-0.972369920397677	0.233445363855906\\
-0.975916761938747	0.218143241396543\\
-0.979222810621766	0.202787295356512\\
-0.982287250728689	0.187381314585725\\
-0.985109326154774	0.17192910027941\\
-0.987688340595138	0.156434465040231\\
-0.990023657716558	0.140901231937583\\
-0.992114701314478	0.125333233564305\\
-0.99396095545518	0.109734311091046\\
-0.99556196460308	0.0941083133185144\\
-0.996917333733128	0.0784590957278451\\
-0.998026728428272	0.0627905195293136\\
-0.99888987496197	0.047106450709643\\
-0.999506560365732	0.0314107590781282\\
-0.999876632481661	0.0157073173118207\\
-1	1.22464679914735e-16\\
-0.999876632481661	-0.0157073173118205\\
-0.999506560365732	-0.031410759078128\\
-0.99888987496197	-0.0471064507096427\\
-0.998026728428272	-0.0627905195293133\\
-0.996917333733128	-0.0784590957278448\\
-0.99556196460308	-0.0941083133185141\\
-0.99396095545518	-0.109734311091045\\
-0.992114701314478	-0.125333233564304\\
-0.990023657716558	-0.140901231937583\\
-0.987688340595138	-0.156434465040231\\
-0.985109326154774	-0.171929100279409\\
-0.982287250728689	-0.187381314585725\\
-0.979222810621766	-0.202787295356513\\
-0.975916761938747	-0.218143241396543\\
-0.972369920397677	-0.233445363855905\\
-0.968583161128631	-0.248689887164855\\
-0.964557418457798	-0.263873049965373\\
-0.960293685676943	-0.278991106039229\\
-0.95579301479833	-0.294040325232304\\
-0.951056516295154	-0.309016994374947\\
-0.946085358827545	-0.32391741819815\\
-0.940880768954225	-0.338737920245291\\
-0.935444030829867	-0.353474843779257\\
-0.929776485888251	-0.368124552684678\\
-0.923879532511287	-0.38268343236509\\
-0.917754625683981	-0.39714789063478\\
-0.911403276635445	-0.411514358605108\\
-0.90482705246602	-0.425779291565072\\
-0.898027575760616	-0.439939169855915\\
-0.891006524188368	-0.453990499739547\\
-0.883765630088693	-0.467929814260574\\
-0.876306680043864	-0.481753674101715\\
-0.868631514438191	-0.495458668432408\\
-0.860742027003944	-0.509041415750371\\
-0.852640164354092	-0.522498564715949\\
-0.844327925502015	-0.535826794978996\\
-0.83580736136827	-0.549022817998131\\
-0.827080574274562	-0.56208337785213\\
-0.818149717425024	-0.575005252043278\\
-0.809016994374948	-0.587785252292473\\
-0.79968465848709	-0.600420225325884\\
-0.79015501237569	-0.612907053652977\\
-0.78043040733833	-0.625242656335705\\
-0.770513242775789	-0.63742398974869\\
-0.760405965600031	-0.649448048330184\\
-0.75011106963046	-0.661311865323652\\
-0.73963109497861	-0.673012513509773\\
-0.728968627421412	-0.684547105928688\\
-0.718126297763189	-0.695912796592314\\
-0.707106781186548	-0.707106781186547\\
-0.695912796592314	-0.718126297763189\\
-0.684547105928689	-0.728968627421412\\
-0.673012513509773	-0.73963109497861\\
-0.661311865323652	-0.750111069630459\\
-0.649448048330183	-0.760405965600031\\
-0.63742398974869	-0.770513242775789\\
-0.625242656335705	-0.78043040733833\\
-0.612907053652976	-0.79015501237569\\
-0.600420225325884	-0.79968465848709\\
-0.587785252292473	-0.809016994374947\\
-0.575005252043279	-0.818149717425023\\
-0.562083377852131	-0.827080574274562\\
-0.549022817998131	-0.835807361368271\\
-0.535826794978996	-0.844327925502015\\
-0.522498564715949	-0.852640164354092\\
-0.509041415750371	-0.860742027003944\\
-0.495458668432407	-0.868631514438191\\
-0.481753674101715	-0.876306680043864\\
-0.467929814260573	-0.883765630088693\\
-0.453990499739547	-0.891006524188368\\
-0.439939169855915	-0.898027575760616\\
-0.425779291565072	-0.90482705246602\\
-0.411514358605108	-0.911403276635445\\
-0.39714789063478	-0.917754625683981\\
-0.38268343236509	-0.923879532511287\\
-0.368124552684678	-0.929776485888251\\
-0.353474843779257	-0.935444030829867\\
-0.338737920245291	-0.940880768954225\\
-0.32391741819815	-0.946085358827545\\
-0.309016994374948	-0.951056516295154\\
-0.294040325232304	-0.95579301479833\\
-0.27899110603923	-0.960293685676943\\
-0.263873049965372	-0.964557418457798\\
-0.248689887164854	-0.968583161128631\\
-0.233445363855905	-0.972369920397677\\
-0.218143241396542	-0.975916761938747\\
-0.202787295356512	-0.979222810621766\\
-0.187381314585725	-0.982287250728689\\
-0.17192910027941	-0.985109326154774\\
-0.156434465040231	-0.987688340595138\\
-0.140901231937583	-0.990023657716558\\
-0.125333233564305	-0.992114701314478\\
-0.109734311091046	-0.99396095545518\\
-0.094108313318514	-0.99556196460308\\
-0.0784590957278447	-0.996917333733128\\
-0.0627905195293132	-0.998026728428272\\
-0.0471064507096426	-0.99888987496197\\
-0.0314107590781283	-0.999506560365732\\
-0.0157073173118208	-0.999876632481661\\
-1.83697019872103e-16	-1\\
0.0157073173118204	-0.999876632481661\\
0.0314107590781279	-0.999506560365732\\
0.0471064507096422	-0.99888987496197\\
0.0627905195293128	-0.998026728428272\\
0.0784590957278452	-0.996917333733128\\
0.0941083133185145	-0.99556196460308\\
0.109734311091045	-0.99396095545518\\
0.125333233564304	-0.992114701314478\\
0.140901231937583	-0.990023657716558\\
0.156434465040231	-0.987688340595138\\
0.171929100279409	-0.985109326154774\\
0.187381314585724	-0.982287250728689\\
0.202787295356512	-0.979222810621766\\
0.218143241396542	-0.975916761938748\\
0.233445363855906	-0.972369920397677\\
0.248689887164855	-0.968583161128631\\
0.263873049965373	-0.964557418457798\\
0.278991106039229	-0.960293685676943\\
0.294040325232304	-0.95579301479833\\
0.309016994374947	-0.951056516295154\\
0.323917418198149	-0.946085358827545\\
0.338737920245291	-0.940880768954226\\
0.353474843779257	-0.935444030829867\\
0.368124552684677	-0.929776485888252\\
0.382683432365089	-0.923879532511287\\
0.39714789063478	-0.917754625683981\\
0.411514358605109	-0.911403276635445\\
0.425779291565072	-0.90482705246602\\
0.439939169855915	-0.898027575760616\\
0.453990499739546	-0.891006524188368\\
0.467929814260573	-0.883765630088694\\
0.481753674101716	-0.876306680043863\\
0.495458668432407	-0.868631514438192\\
0.509041415750372	-0.860742027003943\\
0.522498564715948	-0.852640164354093\\
0.535826794978997	-0.844327925502015\\
0.549022817998131	-0.835807361368271\\
0.562083377852131	-0.827080574274562\\
0.575005252043278	-0.818149717425024\\
0.587785252292473	-0.809016994374948\\
0.600420225325883	-0.799684658487091\\
0.612907053652976	-0.790155012375691\\
0.625242656335706	-0.780430407338329\\
0.637423989748689	-0.77051324277579\\
0.649448048330184	-0.760405965600031\\
0.661311865323651	-0.75011106963046\\
0.673012513509773	-0.73963109497861\\
0.684547105928688	-0.728968627421412\\
0.695912796592314	-0.718126297763189\\
0.707106781186547	-0.707106781186548\\
0.718126297763189	-0.695912796592315\\
0.728968627421411	-0.684547105928689\\
0.739631094978609	-0.673012513509774\\
0.75011106963046	-0.661311865323652\\
0.76040596560003	-0.649448048330184\\
0.770513242775789	-0.63742398974869\\
0.780430407338329	-0.625242656335706\\
0.79015501237569	-0.612907053652976\\
0.79968465848709	-0.600420225325885\\
0.809016994374947	-0.587785252292473\\
0.818149717425023	-0.575005252043279\\
0.827080574274562	-0.562083377852131\\
0.835807361368271	-0.549022817998131\\
0.844327925502015	-0.535826794978997\\
0.852640164354092	-0.522498564715949\\
0.860742027003943	-0.509041415750372\\
0.868631514438191	-0.495458668432407\\
0.876306680043863	-0.481753674101716\\
0.883765630088693	-0.467929814260574\\
0.891006524188368	-0.453990499739547\\
0.898027575760616	-0.439939169855915\\
0.904827052466019	-0.425779291565073\\
0.911403276635445	-0.411514358605109\\
0.917754625683981	-0.39714789063478\\
0.923879532511287	-0.38268343236509\\
0.929776485888251	-0.368124552684678\\
0.935444030829867	-0.353474843779258\\
0.940880768954225	-0.338737920245291\\
0.946085358827545	-0.32391741819815\\
0.951056516295154	-0.309016994374948\\
0.95579301479833	-0.294040325232304\\
0.960293685676943	-0.27899110603923\\
0.964557418457798	-0.263873049965373\\
0.968583161128631	-0.248689887164855\\
0.972369920397677	-0.233445363855905\\
0.975916761938747	-0.218143241396543\\
0.979222810621766	-0.202787295356512\\
0.982287250728689	-0.187381314585725\\
0.985109326154774	-0.17192910027941\\
0.987688340595138	-0.156434465040231\\
0.990023657716558	-0.140901231937583\\
0.992114701314478	-0.125333233564305\\
0.99396095545518	-0.109734311091046\\
0.99556196460308	-0.0941083133185149\\
0.996917333733128	-0.0784590957278456\\
0.998026728428272	-0.0627905195293133\\
0.99888987496197	-0.0471064507096426\\
0.999506560365732	-0.0314107590781284\\
0.999876632481661	-0.0157073173118208\\
1	-2.44929359829471e-16\\
};
\addplot [color=red,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
6.12323399573677e-17	1\\
-0.00314158748587953	0.999995065201858\\
-0.00628314396555894	0.999980260856137\\
-0.00942463843314402	0.99995558710895\\
-0.0125660398833527	0.999921044203816\\
-0.0157073173118205	0.999876632481661\\
-0.0188484397154081	0.999822352380809\\
-0.021989376092505	0.999758204436984\\
-0.0251300954433374	0.9996841892833\\
-0.0282705667702732	0.999600307650257\\
-0.0314107590781283	0.999506560365732\\
-0.0345506413744723	0.999402948354973\\
-0.0376901826699346	0.999289472640589\\
-0.0408293519785098	0.99916613434254\\
-0.0439681183178648	0.999032934678125\\
-0.0471064507096426	0.99888987496197\\
-0.0502443181797695	0.998736956606017\\
-0.0533816897587604	0.99857418111951\\
-0.0565185344820245	0.998401550108975\\
-0.0596548213901707	0.998219065278212\\
-0.0627905195293134	0.998026728428272\\
-0.0659255979513777	0.997824541457441\\
-0.0690600257144057	0.997612506361225\\
-0.0721937718828605	0.997390625232324\\
-0.0753268055279326	0.997158900260614\\
-0.0784590957278449	0.996917333733128\\
-0.0815906115681575	0.99666592803403\\
-0.0847213221420734	0.996404685644592\\
-0.0878511965507432	0.996133609143173\\
-0.09098020390357	0.995852701205186\\
-0.0941083133185142	0.99556196460308\\
-0.0972354939223992	0.995261402206308\\
-0.100361714851215	0.9949510169813\\
-0.103486945250422	0.994630811991432\\
-0.10661115427526	0.994300790396999\\
-0.109734311091045	0.99396095545518\\
-0.112856384873482	0.993611310520008\\
-0.115977344808961	0.993251859042339\\
-0.11909716009487	0.992882604569814\\
-0.122215799939889	0.992503550746824\\
-0.125333233564304	0.992114701314478\\
-0.128449430200303	0.991716060110563\\
-0.131564359092282	0.991307631069507\\
-0.134677989497153	0.990889418222339\\
-0.137790290684638	0.990461425696651\\
-0.140901231937583	0.990023657716558\\
-0.144010782552252	0.989576118602651\\
-0.147118911838637	0.989118812771962\\
-0.150225589120757	0.988651744737914\\
-0.153330783736961	0.988174919110281\\
-0.156434465040231	0.987688340595138\\
-0.159536602398486	0.987192013994819\\
-0.162637165194884	0.986685944207868\\
-0.16573612282812	0.986170136228989\\
-0.168833444712734	0.985644595148998\\
-0.171929100279409	0.985109326154774\\
-0.175023058975276	0.984564334529205\\
-0.17811529026421	0.98400962565114\\
-0.181205763627137	0.98344520499533\\
-0.184294448562333	0.982871078132379\\
-0.187381314585725	0.982287250728689\\
-0.19046633123119	0.981693728546399\\
-0.19354946805086	0.981090517443334\\
-0.19663069461542	0.980477623372944\\
-0.199709980514407	0.979855052384247\\
-0.202787295356512	0.979222810621766\\
-0.205862608769881	0.978580904325472\\
-0.208935890402412	0.977929339830722\\
-0.212007109922055	0.977268123568193\\
-0.215076237017113	0.976597262063825\\
-0.218143241396543	0.975916761938747\\
-0.221208092790247	0.975226629909223\\
-0.224270760949381	0.974526872786577\\
-0.227331215646646	0.973817497477129\\
-0.23038942667659	0.973098510982127\\
-0.233445363855905	0.972369920397677\\
-0.236498997023725	0.971631732914674\\
-0.239550296041922	0.970883955818731\\
-0.242599230795407	0.970126596490106\\
-0.245645771192426	0.969359662403629\\
-0.248689887164855	0.968583161128631\\
-0.251731548668497	0.967797100328865\\
-0.254770725683382	0.967001487762435\\
-0.25780738821406	0.966196331281715\\
-0.260841506289897	0.965381638833274\\
-0.263873049965373	0.964557418457798\\
-0.266901989320376	0.96372367829001\\
-0.269928294460496	0.962880426558588\\
-0.272951935517325	0.962027671586086\\
-0.275972882648746	0.961165421788852\\
-0.278991106039229	0.960293685676943\\
-0.282006575900129	0.959412471854043\\
-0.285019262469976	0.958521789017376\\
-0.288029136014769	0.957621645957622\\
-0.291036166828272	0.956712051558831\\
-0.294040325232304	0.95579301479833\\
-0.297041581577035	0.954864544746643\\
-0.300039906241276	0.953926650567394\\
-0.303035269632774	0.952979341517219\\
-0.306027642188501	0.952022626945677\\
-0.309016994374947	0.951056516295154\\
-0.312003296688415	0.950081019100772\\
-0.314986519655305	0.949096144990295\\
-0.317966633832411	0.948101903684032\\
-0.32094360980721	0.947098304994744\\
-0.323917418198149	0.946085358827545\\
-0.326888029654942	0.945063075179805\\
-0.329855414858853	0.94403146414105\\
-0.332819544522987	0.942990535892865\\
-0.335780389392581	0.941940300708791\\
-0.338737920245291	0.940880768954225\\
-0.341692107891483	0.93981195108632\\
-0.344642923174517	0.938733857653874\\
-0.347590336971037	0.937646499297236\\
-0.350534320191259	0.936549886748192\\
-0.353474843779257	0.935444030829867\\
-0.356411878713251	0.934328942456612\\
-0.359345396005891	0.933204632633899\\
-0.362275366704546	0.932071112458211\\
-0.365201761891588	0.930928393116936\\
-0.368124552684678	0.929776485888251\\
-0.371043710237051	0.928615402141017\\
-0.373959205737801	0.927445153334661\\
-0.376871010412163	0.926265751019067\\
-0.379779095521801	0.925077206834458\\
-0.38268343236509	0.923879532511287\\
-0.385583992277396	0.922672739870115\\
-0.388480746631366	0.921456840821498\\
-0.391373666837202	0.92023184736587\\
-0.394262724342951	0.918997771593421\\
-0.39714789063478	0.917754625683981\\
-0.400029137237265	0.916502421906898\\
-0.402906435713663	0.915241172620918\\
-0.4057797576662	0.913970890274061\\
-0.408649074736349	0.912691587403503\\
-0.411514358605109	0.911403276635445\\
-0.414375580993284	0.910105970684996\\
-0.417232713661765	0.90879968235604\\
-0.420085728411806	0.907484424541117\\
-0.422934597085303	0.90616021022129\\
-0.425779291565073	0.904827052466019\\
-0.428619783775128	0.903484964433035\\
-0.431456045680959	0.902133959368203\\
-0.434288049289805	0.900774050605398\\
-0.437115766650933	0.899405251566371\\
-0.439939169855915	0.898027575760616\\
-0.442758231038901	0.896641036785236\\
-0.445572922376896	0.895245648324812\\
-0.448383216090032	0.893841424151264\\
-0.451189084441845	0.892428378123718\\
-0.453990499739547	0.891006524188368\\
-0.456787434334299	0.889575876378338\\
-0.459579860621488	0.888136448813545\\
-0.462367751040992	0.886688255700557\\
-0.465151078077458	0.885231311332455\\
-0.467929814260573	0.883765630088693\\
-0.470703932165333	0.882291226434953\\
-0.473473404412312	0.880808114923004\\
-0.476238203667939	0.879316310190556\\
-0.478998302644761	0.877815826961122\\
-0.481753674101715	0.876306680043864\\
-0.484504290844398	0.874788884333453\\
-0.487250125725332	0.87326245480992\\
-0.489991151644237	0.871727406538509\\
-0.492727341548291	0.870183754669526\\
-0.495458668432407	0.868631514438191\\
-0.498185105339491	0.86707070116449\\
-0.50090662536071	0.865501330253019\\
-0.503623201635761	0.863923417192835\\
-0.506334807353132	0.862336977557304\\
-0.509041415750371	0.860742027003944\\
-0.511743000114345	0.859138581274272\\
-0.514439533781507	0.857526656193652\\
-0.517130990138157	0.855906267671133\\
-0.519817342620709	0.854277431699295\\
-0.522498564715949	0.852640164354092\\
-0.525174629961295	0.850994481794692\\
-0.527845511945066	0.849340400263317\\
-0.530511184306734	0.847677936085083\\
-0.533171620737189	0.846007105667842\\
-0.535826794978996	0.844327925502015\\
-0.53847668082666	0.842640412160432\\
-0.541121252126876	0.840944582298169\\
-0.543760482778792	0.839240452652382\\
-0.546394346734269	0.837528040042142\\
-0.549022817998132	0.83580736136827\\
-0.55164587062843	0.834078433613171\\
-0.554263478736694	0.832341273840664\\
-0.556875616488188	0.830595899195813\\
-0.559482258102167	0.828842326904762\\
-0.562083377852131	0.827080574274562\\
-0.564678950066077	0.825310658693\\
-0.567268949126756	0.823532597628428\\
-0.569853349471924	0.82174640862959\\
-0.572432125594591	0.819952109325452\\
-0.575005252043279	0.818149717425023\\
-0.577572703422267	0.816339250717184\\
-0.580134454391849	0.81452072707051\\
-0.582690479668576	0.812694164433094\\
-0.58524075402551	0.810859580832373\\
-0.587785252292473	0.809016994374947\\
-0.590323949356294	0.8071664232464\\
-0.592856820161059	0.805307885711122\\
-0.595383839708355	0.803441400112128\\
-0.597904983057519	0.801566984870877\\
-0.600420225325884	0.799684658487091\\
-0.602929541689024	0.797794439538571\\
-0.605432907381001	0.795896346681016\\
-0.607930297694605	0.793990398647835\\
-0.610421687981602	0.792076614249967\\
-0.612907053652976	0.790155012375691\\
-0.615386370179172	0.78822561199044\\
-0.617859613090334	0.786288432136619\\
-0.620326757976556	0.78434349193341\\
-0.622787780488112	0.782390810576588\\
-0.625242656335705	0.78043040733833\\
-0.6276913612907	0.778462301567023\\
-0.630133871185369	0.776486512687078\\
-0.632570161913124	0.774503060198734\\
-0.63500020942876	0.772511963677865\\
-0.63742398974869	0.770513242775789\\
-0.639841478951178	0.768506917219077\\
-0.642252653176584	0.76649300680935\\
-0.644657488627591	0.764471531423092\\
-0.647055961569444	0.762442511011448\\
-0.649448048330184	0.760405965600031\\
-0.651833725300879	0.758361915288722\\
-0.654212968935861	0.756310380251472\\
-0.656585755752956	0.754251380736104\\
-0.658952062333717	0.752184937064111\\
-0.661311865323652	0.75011106963046\\
-0.663665141432459	0.748029798903383\\
-0.666011867434252	0.745941145424182\\
-0.668352020167793	0.743845129807025\\
-0.67068557653672	0.741741772738739\\
-0.673012513509773	0.73963109497861\\
-0.675332808121024	0.737513117358174\\
-0.677646437470102	0.735387860781016\\
-0.679953378722419	0.73325534622256\\
-0.682253609109396	0.731115594729864\\
-0.684547105928689	0.728968627421411\\
-0.686833846544408	0.726814465486903\\
-0.689113808387348	0.724653130187047\\
-0.691386968955206	0.72248464285335\\
-0.693653305812805	0.720309024887907\\
-0.695912796592314	0.718126297763189\\
-0.698165418993473	0.715936483021831\\
-0.700411150783806	0.713739602276421\\
-0.702649969798849	0.711535677209285\\
-0.704881853942361	0.709324729572274\\
-0.707106781186547	0.707106781186548\\
-0.709324729572274	0.704881853942362\\
-0.711535677209285	0.702649969798849\\
-0.713739602276422	0.700411150783806\\
-0.715936483021831	0.698165418993473\\
-0.718126297763189	0.695912796592314\\
-0.720309024887907	0.693653305812805\\
-0.72248464285335	0.691386968955206\\
-0.724653130187047	0.689113808387348\\
-0.726814465486903	0.686833846544408\\
-0.728968627421411	0.684547105928689\\
-0.731115594729864	0.682253609109396\\
-0.73325534622256	0.679953378722419\\
-0.735387860781016	0.677646437470102\\
-0.737513117358174	0.675332808121025\\
-0.73963109497861	0.673012513509773\\
-0.741741772738739	0.67068557653672\\
-0.743845129807025	0.668352020167793\\
-0.745941145424182	0.666011867434252\\
-0.748029798903382	0.663665141432459\\
-0.750111069630459	0.661311865323652\\
-0.752184937064111	0.658952062333717\\
-0.754251380736104	0.656585755752956\\
-0.756310380251472	0.654212968935861\\
-0.758361915288722	0.651833725300879\\
-0.760405965600031	0.649448048330184\\
-0.762442511011448	0.647055961569444\\
-0.764471531423092	0.644657488627591\\
-0.76649300680935	0.642252653176585\\
-0.768506917219077	0.639841478951178\\
-0.770513242775789	0.63742398974869\\
-0.772511963677864	0.635000209428761\\
-0.774503060198734	0.632570161913125\\
-0.776486512687079	0.630133871185369\\
-0.778462301567023	0.627691361290701\\
-0.78043040733833	0.625242656335705\\
-0.782390810576588	0.622787780488113\\
-0.78434349193341	0.620326757976556\\
-0.786288432136619	0.617859613090334\\
-0.78822561199044	0.615386370179172\\
-0.79015501237569	0.612907053652976\\
-0.792076614249967	0.610421687981603\\
-0.793990398647835	0.607930297694606\\
-0.795896346681016	0.605432907381001\\
-0.797794439538571	0.602929541689025\\
-0.79968465848709	0.600420225325884\\
-0.801566984870876	0.597904983057519\\
-0.803441400112128	0.595383839708355\\
-0.805307885711122	0.592856820161059\\
-0.8071664232464	0.590323949356295\\
-0.809016994374947	0.587785252292473\\
-0.810859580832373	0.58524075402551\\
-0.812694164433094	0.582690479668576\\
-0.814520727070509	0.58013445439185\\
-0.816339250717184	0.577572703422268\\
-0.818149717425023	0.575005252043279\\
-0.819952109325452	0.572432125594591\\
-0.82174640862959	0.569853349471924\\
-0.823532597628427	0.567268949126756\\
-0.825310658693	0.564678950066077\\
-0.827080574274562	0.562083377852131\\
-0.828842326904762	0.559482258102167\\
-0.830595899195813	0.556875616488188\\
-0.832341273840663	0.554263478736694\\
-0.834078433613171	0.55164587062843\\
-0.83580736136827	0.549022817998132\\
-0.837528040042142	0.546394346734269\\
-0.839240452652382	0.543760482778792\\
-0.840944582298169	0.541121252126876\\
-0.842640412160432	0.53847668082666\\
-0.844327925502015	0.535826794978997\\
-0.846007105667842	0.533171620737189\\
-0.847677936085083	0.530511184306734\\
-0.849340400263316	0.527845511945067\\
-0.850994481794692	0.525174629961296\\
-0.852640164354092	0.522498564715949\\
-0.854277431699295	0.519817342620709\\
-0.855906267671133	0.517130990138157\\
-0.857526656193652	0.514439533781507\\
-0.859138581274272	0.511743000114345\\
-0.860742027003944	0.509041415750371\\
-0.862336977557304	0.506334807353133\\
-0.863923417192835	0.503623201635761\\
-0.865501330253019	0.50090662536071\\
-0.86707070116449	0.498185105339491\\
-0.868631514438191	0.495458668432407\\
-0.870183754669526	0.492727341548292\\
-0.871727406538509	0.489991151644237\\
-0.87326245480992	0.487250125725332\\
-0.874788884333453	0.484504290844398\\
-0.876306680043864	0.481753674101715\\
-0.877815826961122	0.478998302644761\\
-0.879316310190556	0.476238203667939\\
-0.880808114923004	0.473473404412312\\
-0.882291226434953	0.470703932165332\\
-0.883765630088693	0.467929814260573\\
-0.885231311332455	0.465151078077459\\
-0.886688255700557	0.462367751040992\\
-0.888136448813544	0.459579860621488\\
-0.889575876378338	0.456787434334299\\
-0.891006524188368	0.453990499739547\\
-0.892428378123718	0.451189084441845\\
-0.893841424151264	0.448383216090033\\
-0.895245648324812	0.445572922376896\\
-0.896641036785236	0.442758231038902\\
-0.898027575760616	0.439939169855915\\
-0.899405251566371	0.437115766650933\\
-0.900774050605398	0.434288049289805\\
-0.902133959368203	0.431456045680959\\
-0.903484964433035	0.428619783775128\\
-0.904827052466019	0.425779291565073\\
-0.90616021022129	0.422934597085304\\
-0.907484424541117	0.420085728411806\\
-0.90879968235604	0.417232713661765\\
-0.910105970684996	0.414375580993284\\
-0.911403276635445	0.411514358605109\\
-0.912691587403503	0.408649074736349\\
-0.913970890274061	0.4057797576662\\
-0.915241172620918	0.402906435713663\\
-0.916502421906898	0.400029137237265\\
-0.917754625683981	0.397147890634781\\
-0.918997771593421	0.394262724342951\\
-0.92023184736587	0.391373666837202\\
-0.921456840821498	0.388480746631366\\
-0.922672739870115	0.385583992277396\\
-0.923879532511287	0.38268343236509\\
-0.925077206834458	0.379779095521801\\
-0.926265751019067	0.376871010412163\\
-0.927445153334661	0.373959205737801\\
-0.928615402141017	0.371043710237051\\
-0.929776485888251	0.368124552684678\\
-0.930928393116936	0.365201761891588\\
-0.932071112458211	0.362275366704546\\
-0.933204632633898	0.359345396005891\\
-0.934328942456612	0.356411878713251\\
-0.935444030829867	0.353474843779257\\
-0.936549886748192	0.350534320191259\\
-0.937646499297236	0.347590336971037\\
-0.938733857653874	0.344642923174517\\
-0.93981195108632	0.341692107891483\\
-0.940880768954225	0.338737920245291\\
-0.941940300708791	0.335780389392581\\
-0.942990535892864	0.332819544522987\\
-0.94403146414105	0.329855414858853\\
-0.945063075179805	0.326888029654943\\
-0.946085358827545	0.323917418198149\\
-0.947098304994744	0.32094360980721\\
-0.948101903684032	0.317966633832411\\
-0.949096144990295	0.314986519655305\\
-0.950081019100772	0.312003296688415\\
-0.951056516295154	0.309016994374948\\
-0.952022626945677	0.306027642188501\\
-0.952979341517219	0.303035269632774\\
-0.953926650567393	0.300039906241276\\
-0.954864544746643	0.297041581577035\\
-0.95579301479833	0.294040325232304\\
-0.95671205155883	0.291036166828272\\
-0.957621645957622	0.288029136014769\\
-0.958521789017376	0.285019262469976\\
-0.959412471854043	0.28200657590013\\
-0.960293685676943	0.27899110603923\\
-0.961165421788852	0.275972882648746\\
-0.962027671586086	0.272951935517325\\
-0.962880426558588	0.269928294460496\\
-0.96372367829001	0.266901989320376\\
-0.964557418457798	0.263873049965373\\
-0.965381638833274	0.260841506289897\\
-0.966196331281715	0.25780738821406\\
-0.967001487762435	0.254770725683382\\
-0.967797100328865	0.251731548668497\\
-0.968583161128631	0.248689887164855\\
-0.969359662403629	0.245645771192427\\
-0.970126596490106	0.242599230795407\\
-0.970883955818731	0.239550296041922\\
-0.971631732914674	0.236498997023725\\
-0.972369920397677	0.233445363855906\\
-0.973098510982127	0.23038942667659\\
-0.973817497477129	0.227331215646646\\
-0.974526872786577	0.224270760949381\\
-0.975226629909223	0.221208092790247\\
-0.975916761938747	0.218143241396543\\
-0.976597262063825	0.215076237017113\\
-0.977268123568193	0.212007109922055\\
-0.977929339830722	0.208935890402412\\
-0.978580904325472	0.205862608769881\\
-0.979222810621766	0.202787295356512\\
-0.979855052384247	0.199709980514407\\
-0.980477623372944	0.19663069461542\\
-0.981090517443334	0.19354946805086\\
-0.981693728546399	0.19046633123119\\
-0.982287250728689	0.187381314585725\\
-0.982871078132379	0.184294448562333\\
-0.98344520499533	0.181205763627138\\
-0.98400962565114	0.17811529026421\\
-0.984564334529205	0.175023058975276\\
-0.985109326154774	0.17192910027941\\
-0.985644595148998	0.168833444712734\\
-0.986170136228989	0.16573612282812\\
-0.986685944207868	0.162637165194884\\
-0.987192013994819	0.159536602398486\\
-0.987688340595138	0.156434465040231\\
-0.98817491911028	0.153330783736961\\
-0.988651744737914	0.150225589120757\\
-0.989118812771962	0.147118911838637\\
-0.989576118602651	0.144010782552252\\
-0.990023657716558	0.140901231937583\\
-0.990461425696651	0.137790290684638\\
-0.990889418222339	0.134677989497153\\
-0.991307631069507	0.131564359092282\\
-0.991716060110563	0.128449430200303\\
-0.992114701314478	0.125333233564305\\
-0.992503550746824	0.122215799939889\\
-0.992882604569814	0.11909716009487\\
-0.993251859042339	0.115977344808961\\
-0.993611310520008	0.112856384873482\\
-0.99396095545518	0.109734311091046\\
-0.994300790396999	0.10661115427526\\
-0.994630811991432	0.103486945250422\\
-0.9949510169813	0.100361714851215\\
-0.995261402206308	0.0972354939223996\\
-0.99556196460308	0.0941083133185144\\
-0.995852701205186	0.0909802039035697\\
-0.996133609143173	0.0878511965507432\\
-0.996404685644592	0.0847213221420736\\
-0.99666592803403	0.0815906115681579\\
-0.996917333733128	0.0784590957278451\\
-0.997158900260614	0.0753268055279326\\
-0.997390625232324	0.0721937718828607\\
-0.997612506361225	0.0690600257144061\\
-0.997824541457441	0.0659255979513779\\
-0.998026728428272	0.0627905195293136\\
-0.998219065278212	0.0596548213901707\\
-0.998401550108975	0.0565185344820247\\
-0.99857418111951	0.0533816897587608\\
-0.998736956606017	0.0502443181797697\\
-0.99888987496197	0.0471064507096425\\
-0.999032934678125	0.043968118317865\\
-0.99916613434254	0.0408293519785102\\
-0.999289472640589	0.0376901826699345\\
-0.999402948354973	0.0345506413744725\\
-0.999506560365732	0.0314107590781282\\
-0.999600307650257	0.0282705667702734\\
-0.9996841892833	0.0251300954433378\\
-0.999758204436984	0.0219893760925052\\
-0.999822352380809	0.018848439715408\\
-0.999876632481661	0.0157073173118207\\
-0.999921044203816	0.0125660398833528\\
-0.99995558710895	0.00942463843314399\\
-0.999980260856137	0.00628314396555913\\
-0.999995065201858	0.00314158748587949\\
-1	1.22464679914735e-16\\
-0.999995065201858	-0.00314158748587925\\
-0.999980260856137	-0.00628314396555888\\
-0.99995558710895	-0.00942463843314419\\
-0.999921044203816	-0.0125660398833526\\
-0.999876632481661	-0.0157073173118205\\
-0.999822352380809	-0.0188484397154082\\
-0.999758204436984	-0.021989376092505\\
-0.9996841892833	-0.0251300954433376\\
-0.999600307650257	-0.0282705667702731\\
-0.999506560365732	-0.031410759078128\\
-0.999402948354973	-0.0345506413744718\\
-0.999289472640589	-0.0376901826699347\\
-0.99916613434254	-0.04082935197851\\
-0.999032934678125	-0.0439681183178647\\
-0.99888987496197	-0.0471064507096427\\
-0.998736956606017	-0.0502443181797694\\
-0.99857418111951	-0.0533816897587606\\
-0.998401550108975	-0.0565185344820244\\
-0.998219065278212	-0.0596548213901704\\
-0.998026728428272	-0.0627905195293129\\
-0.997824541457441	-0.0659255979513781\\
-0.997612506361225	-0.0690600257144058\\
-0.997390625232324	-0.0721937718828604\\
-0.997158900260614	-0.0753268055279328\\
-0.996917333733128	-0.0784590957278448\\
-0.99666592803403	-0.0815906115681577\\
-0.996404685644592	-0.0847213221420734\\
-0.996133609143173	-0.0878511965507429\\
-0.995852701205186	-0.0909802039035695\\
-0.99556196460308	-0.0941083133185145\\
-0.995261402206308	-0.0972354939223994\\
-0.9949510169813	-0.100361714851215\\
-0.994630811991432	-0.103486945250422\\
-0.994300790396999	-0.10661115427526\\
-0.99396095545518	-0.109734311091045\\
-0.993611310520008	-0.112856384873482\\
-0.993251859042339	-0.115977344808961\\
-0.992882604569814	-0.119097160094869\\
-0.992503550746824	-0.12221579993989\\
-0.992114701314478	-0.125333233564304\\
-0.991716060110563	-0.128449430200303\\
-0.991307631069507	-0.131564359092282\\
-0.990889418222339	-0.134677989497153\\
-0.990461425696651	-0.137790290684638\\
-0.990023657716558	-0.140901231937583\\
-0.989576118602651	-0.144010782552252\\
-0.989118812771962	-0.147118911838637\\
-0.988651744737914	-0.150225589120757\\
-0.98817491911028	-0.153330783736961\\
-0.987688340595138	-0.156434465040231\\
-0.987192013994819	-0.159536602398486\\
-0.986685944207868	-0.162637165194884\\
-0.986170136228989	-0.165736122828119\\
-0.985644595148998	-0.168833444712734\\
-0.985109326154774	-0.171929100279409\\
-0.984564334529205	-0.175023058975276\\
-0.98400962565114	-0.17811529026421\\
-0.98344520499533	-0.181205763627137\\
-0.982871078132379	-0.184294448562333\\
-0.982287250728689	-0.187381314585724\\
-0.981693728546399	-0.19046633123119\\
-0.981090517443334	-0.19354946805086\\
-0.980477623372944	-0.19663069461542\\
-0.979855052384247	-0.199709980514407\\
-0.979222810621766	-0.202787295356512\\
-0.978580904325472	-0.205862608769882\\
-0.977929339830722	-0.208935890402412\\
-0.977268123568193	-0.212007109922055\\
-0.976597262063825	-0.215076237017113\\
-0.975916761938747	-0.218143241396543\\
-0.975226629909223	-0.221208092790247\\
-0.974526872786577	-0.224270760949381\\
-0.973817497477129	-0.227331215646646\\
-0.973098510982127	-0.23038942667659\\
-0.972369920397677	-0.233445363855905\\
-0.971631732914674	-0.236498997023725\\
-0.970883955818731	-0.239550296041922\\
-0.970126596490106	-0.242599230795407\\
-0.969359662403629	-0.245645771192426\\
-0.968583161128631	-0.248689887164855\\
-0.967797100328865	-0.251731548668497\\
-0.967001487762435	-0.254770725683382\\
-0.966196331281715	-0.25780738821406\\
-0.965381638833274	-0.260841506289897\\
-0.964557418457798	-0.263873049965373\\
-0.96372367829001	-0.266901989320376\\
-0.962880426558588	-0.269928294460496\\
-0.962027671586086	-0.272951935517325\\
-0.961165421788852	-0.275972882648746\\
-0.960293685676943	-0.278991106039229\\
-0.959412471854043	-0.282006575900129\\
-0.958521789017376	-0.285019262469976\\
-0.957621645957622	-0.288029136014769\\
-0.95671205155883	-0.291036166828272\\
-0.95579301479833	-0.294040325232304\\
-0.954864544746643	-0.297041581577035\\
-0.953926650567394	-0.300039906241276\\
-0.952979341517219	-0.303035269632774\\
-0.952022626945677	-0.306027642188501\\
-0.951056516295154	-0.309016994374947\\
-0.950081019100772	-0.312003296688415\\
-0.949096144990295	-0.314986519655305\\
-0.948101903684032	-0.317966633832411\\
-0.947098304994744	-0.320943609807209\\
-0.946085358827545	-0.323917418198149\\
-0.945063075179805	-0.326888029654942\\
-0.94403146414105	-0.329855414858853\\
-0.942990535892864	-0.332819544522987\\
-0.941940300708791	-0.335780389392581\\
-0.940880768954226	-0.338737920245291\\
-0.93981195108632	-0.341692107891483\\
-0.938733857653874	-0.344642923174517\\
-0.937646499297236	-0.347590336971037\\
-0.936549886748192	-0.350534320191259\\
-0.935444030829867	-0.353474843779257\\
-0.934328942456612	-0.356411878713251\\
-0.933204632633899	-0.359345396005891\\
-0.932071112458211	-0.362275366704546\\
-0.930928393116936	-0.365201761891588\\
-0.929776485888251	-0.368124552684678\\
-0.928615402141017	-0.371043710237051\\
-0.927445153334661	-0.3739592057378\\
-0.926265751019067	-0.376871010412162\\
-0.925077206834458	-0.379779095521801\\
-0.923879532511287	-0.38268343236509\\
-0.922672739870115	-0.385583992277397\\
-0.921456840821498	-0.388480746631366\\
-0.92023184736587	-0.391373666837202\\
-0.918997771593421	-0.394262724342951\\
-0.917754625683981	-0.397147890634781\\
-0.916502421906898	-0.400029137237265\\
-0.915241172620918	-0.402906435713662\\
-0.913970890274061	-0.4057797576662\\
-0.912691587403503	-0.408649074736349\\
-0.911403276635445	-0.411514358605109\\
-0.910105970684996	-0.414375580993284\\
-0.90879968235604	-0.417232713661765\\
-0.907484424541117	-0.420085728411806\\
-0.90616021022129	-0.422934597085303\\
-0.904827052466019	-0.425779291565073\\
-0.903484964433035	-0.428619783775128\\
-0.902133959368203	-0.431456045680959\\
-0.900774050605398	-0.434288049289805\\
-0.899405251566371	-0.437115766650933\\
-0.898027575760616	-0.439939169855915\\
-0.896641036785236	-0.442758231038901\\
-0.895245648324812	-0.445572922376896\\
-0.893841424151264	-0.448383216090032\\
-0.892428378123718	-0.451189084441845\\
-0.891006524188368	-0.453990499739547\\
-0.889575876378338	-0.456787434334299\\
-0.888136448813545	-0.459579860621488\\
-0.886688255700556	-0.462367751040992\\
-0.885231311332455	-0.465151078077458\\
-0.883765630088694	-0.467929814260573\\
-0.882291226434954	-0.470703932165332\\
-0.880808114923004	-0.473473404412312\\
-0.879316310190556	-0.476238203667939\\
-0.877815826961122	-0.478998302644761\\
-0.876306680043864	-0.481753674101715\\
-0.874788884333453	-0.484504290844398\\
-0.87326245480992	-0.487250125725332\\
-0.871727406538509	-0.489991151644236\\
-0.870183754669526	-0.492727341548292\\
-0.868631514438191	-0.495458668432408\\
-0.86707070116449	-0.498185105339491\\
-0.865501330253019	-0.50090662536071\\
-0.863923417192835	-0.503623201635761\\
-0.862336977557304	-0.506334807353132\\
-0.860742027003944	-0.509041415750371\\
-0.859138581274273	-0.511743000114345\\
-0.857526656193652	-0.514439533781506\\
-0.855906267671133	-0.517130990138157\\
-0.854277431699295	-0.519817342620709\\
-0.852640164354092	-0.522498564715949\\
-0.850994481794692	-0.525174629961296\\
-0.849340400263317	-0.527845511945066\\
-0.847677936085083	-0.530511184306734\\
-0.846007105667842	-0.533171620737189\\
-0.844327925502015	-0.535826794978996\\
-0.842640412160433	-0.53847668082666\\
-0.840944582298169	-0.541121252126876\\
-0.839240452652382	-0.543760482778793\\
-0.837528040042142	-0.546394346734269\\
-0.83580736136827	-0.549022817998131\\
-0.834078433613171	-0.55164587062843\\
-0.832341273840664	-0.554263478736694\\
-0.830595899195813	-0.556875616488188\\
-0.828842326904762	-0.559482258102167\\
-0.827080574274562	-0.562083377852131\\
-0.825310658693	-0.564678950066077\\
-0.823532597628428	-0.567268949126756\\
-0.821746408629591	-0.569853349471923\\
-0.819952109325452	-0.572432125594591\\
-0.818149717425024	-0.575005252043278\\
-0.816339250717184	-0.577572703422267\\
-0.814520727070509	-0.580134454391849\\
-0.812694164433094	-0.582690479668576\\
-0.810859580832374	-0.58524075402551\\
-0.809016994374947	-0.587785252292473\\
-0.8071664232464	-0.590323949356295\\
-0.805307885711122	-0.592856820161059\\
-0.803441400112128	-0.595383839708355\\
-0.801566984870877	-0.597904983057518\\
-0.799684658487091	-0.600420225325884\\
-0.797794439538571	-0.602929541689025\\
-0.795896346681016	-0.605432907381001\\
-0.793990398647835	-0.607930297694605\\
-0.792076614249967	-0.610421687981602\\
-0.790155012375691	-0.612907053652976\\
-0.78822561199044	-0.615386370179171\\
-0.786288432136619	-0.617859613090334\\
-0.78434349193341	-0.620326757976556\\
-0.782390810576588	-0.622787780488112\\
-0.78043040733833	-0.625242656335705\\
-0.778462301567024	-0.6276913612907\\
-0.776486512687079	-0.630133871185369\\
-0.774503060198734	-0.632570161913124\\
-0.772511963677864	-0.635000209428761\\
-0.770513242775789	-0.63742398974869\\
-0.768506917219077	-0.639841478951178\\
-0.76649300680935	-0.642252653176584\\
-0.764471531423092	-0.644657488627591\\
-0.762442511011448	-0.647055961569444\\
-0.760405965600031	-0.649448048330184\\
-0.758361915288722	-0.651833725300879\\
-0.756310380251472	-0.654212968935861\\
-0.754251380736104	-0.656585755752956\\
-0.752184937064112	-0.658952062333717\\
-0.750111069630459	-0.661311865323652\\
-0.748029798903383	-0.663665141432458\\
-0.745941145424182	-0.666011867434251\\
-0.743845129807025	-0.668352020167793\\
-0.741741772738739	-0.67068557653672\\
-0.73963109497861	-0.673012513509773\\
-0.737513117358174	-0.675332808121024\\
-0.735387860781016	-0.677646437470102\\
-0.73325534622256	-0.679953378722419\\
-0.731115594729864	-0.682253609109396\\
-0.728968627421412	-0.684547105928688\\
-0.726814465486903	-0.686833846544408\\
-0.724653130187047	-0.689113808387348\\
-0.72248464285335	-0.691386968955206\\
-0.720309024887907	-0.693653305812805\\
-0.718126297763189	-0.695912796592314\\
-0.715936483021831	-0.698165418993473\\
-0.713739602276422	-0.700411150783806\\
-0.711535677209285	-0.702649969798849\\
-0.709324729572274	-0.704881853942361\\
-0.707106781186548	-0.707106781186547\\
-0.704881853942362	-0.709324729572274\\
-0.702649969798849	-0.711535677209285\\
-0.700411150783807	-0.713739602276421\\
-0.698165418993473	-0.715936483021831\\
-0.695912796592315	-0.718126297763189\\
-0.693653305812805	-0.720309024887907\\
-0.691386968955207	-0.72248464285335\\
-0.689113808387349	-0.724653130187046\\
-0.686833846544408	-0.726814465486903\\
-0.684547105928689	-0.728968627421412\\
-0.682253609109396	-0.731115594729864\\
-0.679953378722419	-0.73325534622256\\
-0.677646437470102	-0.735387860781016\\
-0.675332808121025	-0.737513117358174\\
-0.673012513509774	-0.739631094978609\\
-0.67068557653672	-0.741741772738739\\
-0.668352020167793	-0.743845129807025\\
-0.666011867434252	-0.745941145424182\\
-0.663665141432459	-0.748029798903382\\
-0.661311865323652	-0.750111069630459\\
-0.658952062333717	-0.752184937064111\\
-0.656585755752956	-0.754251380736104\\
-0.654212968935861	-0.756310380251472\\
-0.651833725300879	-0.758361915288722\\
-0.649448048330184	-0.760405965600031\\
-0.647055961569445	-0.762442511011447\\
-0.644657488627592	-0.764471531423091\\
-0.642252653176584	-0.76649300680935\\
-0.639841478951178	-0.768506917219077\\
-0.63742398974869	-0.770513242775789\\
-0.635000209428761	-0.772511963677864\\
-0.632570161913125	-0.774503060198734\\
-0.630133871185369	-0.776486512687078\\
-0.627691361290701	-0.778462301567023\\
-0.625242656335705	-0.78043040733833\\
-0.622787780488113	-0.782390810576588\\
-0.620326757976556	-0.78434349193341\\
-0.617859613090335	-0.786288432136619\\
-0.615386370179171	-0.78822561199044\\
-0.612907053652976	-0.79015501237569\\
-0.610421687981603	-0.792076614249967\\
-0.607930297694606	-0.793990398647835\\
-0.605432907381002	-0.795896346681016\\
-0.602929541689025	-0.797794439538571\\
-0.600420225325885	-0.79968465848709\\
-0.597904983057518	-0.801566984870877\\
-0.595383839708355	-0.803441400112128\\
-0.592856820161059	-0.805307885711122\\
-0.590323949356295	-0.8071664232464\\
-0.587785252292473	-0.809016994374947\\
-0.58524075402551	-0.810859580832373\\
-0.582690479668577	-0.812694164433094\\
-0.580134454391849	-0.814520727070509\\
-0.577572703422268	-0.816339250717184\\
-0.575005252043279	-0.818149717425023\\
-0.572432125594591	-0.819952109325452\\
-0.569853349471924	-0.82174640862959\\
-0.567268949126756	-0.823532597628427\\
-0.564678950066077	-0.825310658692999\\
-0.562083377852131	-0.827080574274562\\
-0.559482258102167	-0.828842326904762\\
-0.556875616488189	-0.830595899195812\\
-0.554263478736695	-0.832341273840663\\
-0.55164587062843	-0.834078433613172\\
-0.549022817998131	-0.835807361368271\\
-0.546394346734269	-0.837528040042142\\
-0.543760482778792	-0.839240452652382\\
-0.541121252126876	-0.840944582298169\\
-0.53847668082666	-0.842640412160432\\
-0.535826794978997	-0.844327925502015\\
-0.533171620737189	-0.846007105667842\\
-0.530511184306734	-0.847677936085083\\
-0.527845511945067	-0.849340400263316\\
-0.525174629961296	-0.850994481794692\\
-0.522498564715949	-0.852640164354092\\
-0.519817342620709	-0.854277431699295\\
-0.517130990138157	-0.855906267671133\\
-0.514439533781507	-0.857526656193652\\
-0.511743000114345	-0.859138581274272\\
-0.509041415750372	-0.860742027003943\\
-0.506334807353133	-0.862336977557304\\
-0.50362320163576	-0.863923417192836\\
-0.50090662536071	-0.865501330253019\\
-0.498185105339491	-0.86707070116449\\
-0.495458668432407	-0.868631514438191\\
-0.492727341548292	-0.870183754669526\\
-0.489991151644237	-0.871727406538509\\
-0.487250125725333	-0.87326245480992\\
-0.484504290844399	-0.874788884333452\\
-0.481753674101715	-0.876306680043864\\
-0.478998302644761	-0.877815826961122\\
-0.476238203667939	-0.879316310190556\\
-0.473473404412312	-0.880808114923004\\
-0.470703932165332	-0.882291226434953\\
-0.467929814260573	-0.883765630088693\\
-0.465151078077459	-0.885231311332455\\
-0.462367751040992	-0.886688255700556\\
-0.459579860621488	-0.888136448813544\\
-0.4567874343343	-0.889575876378338\\
-0.453990499739547	-0.891006524188368\\
-0.451189084441845	-0.892428378123718\\
-0.448383216090032	-0.893841424151264\\
-0.445572922376896	-0.895245648324812\\
-0.442758231038902	-0.896641036785236\\
-0.439939169855915	-0.898027575760616\\
-0.437115766650933	-0.899405251566371\\
-0.434288049289805	-0.900774050605398\\
-0.431456045680959	-0.902133959368203\\
-0.428619783775128	-0.903484964433035\\
-0.425779291565073	-0.904827052466019\\
-0.422934597085304	-0.90616021022129\\
-0.420085728411806	-0.907484424541117\\
-0.417232713661765	-0.90879968235604\\
-0.414375580993284	-0.910105970684996\\
-0.411514358605109	-0.911403276635445\\
-0.40864907473635	-0.912691587403503\\
-0.405779757666201	-0.913970890274061\\
-0.402906435713663	-0.915241172620918\\
-0.400029137237264	-0.916502421906898\\
-0.39714789063478	-0.917754625683981\\
-0.394262724342951	-0.918997771593421\\
-0.391373666837202	-0.92023184736587\\
-0.388480746631366	-0.921456840821498\\
-0.385583992277397	-0.922672739870115\\
-0.38268343236509	-0.923879532511287\\
-0.379779095521801	-0.925077206834458\\
-0.376871010412163	-0.926265751019067\\
-0.373959205737801	-0.927445153334661\\
-0.371043710237051	-0.928615402141017\\
-0.368124552684678	-0.929776485888251\\
-0.365201761891588	-0.930928393116936\\
-0.362275366704546	-0.932071112458211\\
-0.359345396005891	-0.933204632633898\\
-0.356411878713251	-0.934328942456612\\
-0.353474843779258	-0.935444030829867\\
-0.350534320191259	-0.936549886748192\\
-0.347590336971036	-0.937646499297236\\
-0.344642923174517	-0.938733857653874\\
-0.341692107891483	-0.93981195108632\\
-0.338737920245291	-0.940880768954225\\
-0.335780389392581	-0.941940300708791\\
-0.332819544522987	-0.942990535892864\\
-0.329855414858853	-0.94403146414105\\
-0.326888029654943	-0.945063075179805\\
-0.32391741819815	-0.946085358827545\\
-0.32094360980721	-0.947098304994744\\
-0.317966633832411	-0.948101903684032\\
-0.314986519655305	-0.949096144990295\\
-0.312003296688415	-0.950081019100772\\
-0.309016994374948	-0.951056516295154\\
-0.306027642188501	-0.952022626945677\\
-0.303035269632775	-0.952979341517219\\
-0.300039906241277	-0.953926650567393\\
-0.297041581577035	-0.954864544746643\\
-0.294040325232304	-0.95579301479833\\
-0.291036166828271	-0.956712051558831\\
-0.288029136014769	-0.957621645957622\\
-0.285019262469976	-0.958521789017376\\
-0.28200657590013	-0.959412471854043\\
-0.27899110603923	-0.960293685676943\\
-0.275972882648746	-0.961165421788852\\
-0.272951935517326	-0.962027671586086\\
-0.269928294460496	-0.962880426558588\\
-0.266901989320376	-0.96372367829001\\
-0.263873049965373	-0.964557418457798\\
-0.260841506289897	-0.965381638833274\\
-0.25780738821406	-0.966196331281715\\
-0.254770725683382	-0.967001487762435\\
-0.251731548668497	-0.967797100328865\\
-0.248689887164855	-0.968583161128631\\
-0.245645771192427	-0.969359662403629\\
-0.242599230795407	-0.970126596490106\\
-0.239550296041922	-0.970883955818731\\
-0.236498997023724	-0.971631732914674\\
-0.233445363855905	-0.972369920397677\\
-0.230389426676591	-0.973098510982127\\
-0.227331215646647	-0.973817497477129\\
-0.224270760949382	-0.974526872786577\\
-0.221208092790248	-0.975226629909223\\
-0.218143241396543	-0.975916761938747\\
-0.215076237017113	-0.976597262063825\\
-0.212007109922055	-0.977268123568193\\
-0.208935890402412	-0.977929339830722\\
-0.205862608769881	-0.978580904325472\\
-0.202787295356512	-0.979222810621766\\
-0.199709980514407	-0.979855052384247\\
-0.19663069461542	-0.980477623372944\\
-0.193549468050861	-0.981090517443334\\
-0.190466331231191	-0.981693728546399\\
-0.187381314585725	-0.982287250728689\\
-0.184294448562334	-0.982871078132379\\
-0.181205763627137	-0.98344520499533\\
-0.17811529026421	-0.98400962565114\\
-0.175023058975276	-0.984564334529205\\
-0.17192910027941	-0.985109326154774\\
-0.168833444712734	-0.985644595148998\\
-0.16573612282812	-0.986170136228989\\
-0.162637165194884	-0.986685944207868\\
-0.159536602398487	-0.987192013994819\\
-0.156434465040231	-0.987688340595138\\
-0.153330783736961	-0.98817491911028\\
-0.150225589120757	-0.988651744737914\\
-0.147118911838637	-0.989118812771962\\
-0.144010782552252	-0.989576118602651\\
-0.140901231937583	-0.990023657716558\\
-0.137790290684639	-0.990461425696651\\
-0.134677989497153	-0.990889418222339\\
-0.131564359092282	-0.991307631069507\\
-0.128449430200303	-0.991716060110563\\
-0.125333233564305	-0.992114701314478\\
-0.122215799939889	-0.992503550746824\\
-0.11909716009487	-0.992882604569814\\
-0.115977344808961	-0.993251859042339\\
-0.112856384873482	-0.993611310520008\\
-0.109734311091046	-0.99396095545518\\
-0.106611154275261	-0.994300790396999\\
-0.103486945250423	-0.994630811991432\\
-0.100361714851215	-0.9949510169813\\
-0.0972354939223997	-0.995261402206308\\
-0.094108313318514	-0.99556196460308\\
-0.0909802039035698	-0.995852701205186\\
-0.0878511965507432	-0.996133609143173\\
-0.0847213221420737	-0.996404685644592\\
-0.081590611568158	-0.99666592803403\\
-0.0784590957278456	-0.996917333733128\\
-0.0753268055279327	-0.997158900260614\\
-0.0721937718828607	-0.997390625232324\\
-0.0690600257144061	-0.997612506361225\\
-0.0659255979513775	-0.997824541457441\\
-0.0627905195293132	-0.998026728428272\\
-0.0596548213901707	-0.998219065278212\\
-0.0565185344820247	-0.998401550108975\\
-0.0533816897587609	-0.99857418111951\\
-0.0502443181797702	-0.998736956606017\\
-0.0471064507096435	-0.99888987496197\\
-0.043968118317865	-0.999032934678125\\
-0.0408293519785103	-0.99916613434254\\
-0.0376901826699342	-0.999289472640589\\
-0.0345506413744721	-0.999402948354973\\
-0.0314107590781283	-0.999506560365732\\
-0.0282705667702735	-0.999600307650257\\
-0.0251300954433379	-0.9996841892833\\
-0.0219893760925057	-0.999758204436984\\
-0.0188484397154081	-0.999822352380809\\
-0.0157073173118208	-0.999876632481661\\
-0.0125660398833529	-0.999921044203816\\
-0.0094246384331436	-0.99995558710895\\
-0.00628314396555874	-0.999980260856137\\
-0.00314158748587955	-0.999995065201858\\
-1.83697019872103e-16	-1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.729587735203704	0\\
0.846917229735265	0.0133044389999223\\
1.01981185831964	0.0320488787737174\\
1.20404026059187	0.0567810973058024\\
1.3521284451563	0.0850687112112037\\
1.42621115921669	0.112245252522672\\
1.40779391686385	0.133075705708526\\
1.30194224652226	0.143735762172894\\
1.13512231392499	0.143399296378452\\
0.947671675315943	0.134873652244175\\
0.783193393040117	0.124045647222534\\
0.677747782891183	0.118285923638224\\
0.651512505974515	0.124282657387624\\
0.704751843236051	0.145947090526425\\
0.818763183426767	0.183015254717059\\
0.961264961466436	0.230779299096057\\
1.09471930582337	0.281076144587494\\
1.18551806517445	0.324321042646481\\
1.21187586534059	0.352082485906673\\
1.16865019634404	0.359523744676354\\
1.06805203929616	0.347031144169043\\
0.936166853135624	0.320521554678929\\
0.806178884795784	0.290242257884514\\
0.709971396954632	0.268275835170648\\
0.670175819168403	0.265341377627728\\
0.694649052553186	0.287733058657151\\
0.774766203457638	0.335271274943451\\
0.887950659406529	0.400925095889051\\
1.00376073870694	0.47233395051871\\
1.09190481171882	0.534918647706771\\
1.13003381028841	0.575780985131106\\
1.10922422416246	0.587303994989689\\
1.03571521778897	0.569389259326335\\
0.928525463469337	0.529621573808139\\
0.813743912627977	0.481246808389541\\
0.717218147106076	0.439511845814865\\
0.657774084411037	0.417436127391677\\
0.642868032868438	0.422285367801194\\
0.667772637458763	0.453817815790517\\
0.718287572986606	0.504820961430654\\
0.775898191179869	0.563723033294609\\
0.823618660896604	0.618390382646217\\
0.850660368543796	0.659839818741335\\
0.854573464977364	0.684642446337717\\
0.840430566328655	0.695264630061456\\
0.817633081911209	0.698324623056332\\
0.79567686932237	0.701483521507937\\
0.780467410947272	0.710170702016361\\
0.772460511340914	0.72538870342486\\
0.767158839565238	0.743428635234873\\
0.757601291659373	0.757601291659373\\
0.737766924231654	0.761316407033955\\
0.705527514804159	0.751310493639578\\
0.664008113699544	0.729735388795476\\
0.620849648531201	0.70421569362212\\
0.585663852312317	0.685724267367674\\
0.566632477688228	0.684941004523174\\
0.567495694638428	0.708350416660663\\
0.586008787642544	0.755477976786552\\
0.614401719217481	0.818306259985895\\
0.641664705023351	0.883175698998608\\
0.656864402225486	0.934623506755185\\
0.652380823834764	0.959949231170675\\
0.626034848039913	0.953046972387596\\
0.581495975971813	0.916291039717967\\
0.526951647648808	0.859906935251003\\
0.472569695878569	0.799071716653067\\
0.427614809360321	0.749688567617678\\
0.398101440867507	0.724143832670859\\
0.385605704205336	0.728282442702085\\
0.387434863326575	0.760383732963688\\
0.397922340821787	0.812260556808827\\
0.410317300734069	0.871968649377773\\
0.418646306524873	0.927198790368914\\
0.419036687135836	0.968336649945499\\
0.410237884057533	0.990401863490937\\
0.393357411588121	0.993507412578853\\
0.371048773935922	0.981952087492421\\
0.346493365190112	0.962422345988118\\
0.32249908730776	0.941942753292979\\
0.30092840133314	0.926162386651471\\
0.282522480077533	0.918353674001242\\
0.267059454603515	0.919224672058265\\
0.253708323325801	0.927401435730191\\
0.241425367871685	0.940289726517058\\
0.229274282978248	0.954996118176943\\
0.216609997865864	0.96905742468794\\
0.20312403279566	0.980848854211052\\
0.188788766665912	0.98966537291465\\
0.173753039865784	0.995560028763934\\
0.158235753476984	0.999061228191052\\
0.142446668560174	1.00088246141066\\
0.126544161603863	1.00170018376087\\
0.110625085521304	1.00202948930746\\
0.0947348006466599	1.00218950826223\\
0.0788850363912073	1.00232942300727\\
0.0630708028953892	1.00248170495935\\
0.0472821871494059	1.00261635716763\\
0.0315105419043342	1.00268170137893\\
0.0157505387912431	1.00262797100993\\
6.13803229565339e-17	1.00241674577959\\
-0.0157410155981297	1.00202175557088\\
-0.0314710815845885	1.00142605364492\\
-0.0471879808582082	1.00061871758712\\
-0.0628890236961568	0.999592407325471\\
-0.0785712140808114	0.998341932480603\\
-0.0942313453533282	0.9968635075802\\
-0.109866063288808	0.995154351933178\\
-0.125471909406761	0.99321243364058\\
-0.141045350017192	0.991036284124124\\
-0.156582796144639	0.988624866330271\\
-0.172080618603308	0.985977487005457\\
-0.187535160186513	0.983093737611168\\
-0.202942745158141	0.979973449321266\\
-0.218299686078401	0.976616655212379\\
-0.233602288732086	0.973023559548351\\
-0.248846856280874	0.969194515471693\\
-0.264029693275904	0.965130009964376\\
-0.279147109385057	0.960830652715319\\
-0.294195422364345	0.956297165905166\\
-0.309170960128237	0.951530374159343\\
-0.324070062308267	0.946531195789624\\
-0.338889081873852	0.941300636529764\\
-0.353624387073405	0.935839785674443\\
-0.368272363467663	0.930149813310664\\
-0.382829415619531	0.924231967264039\\
-0.397291968230809	0.918087569363981\\
-0.41165646693496	0.911718011698161\\
-0.425919379179959	0.905124753801372\\
-0.440077195480287	0.898309321113928\\
-0.454126430937177	0.891273304184863\\
-0.468063626657028	0.884018357727033\\
-0.481885350760474	0.87654619899697\\
-0.495588198999083	0.868858605696184\\
-0.509168795299465	0.860957414058697\\
-0.522623792585157	0.852844517663736\\
-0.535949873969736	0.84452186695828\\
-0.549143754090072	0.835991468972881\\
-0.562202180222019	0.827255386653266\\
-0.575121932987857	0.818315737616138\\
-0.587899826782735	0.809174692631891\\
-0.600532710258081	0.799834474350706\\
-0.613017467138601	0.790297356583642\\
-0.625351017370805	0.780565664019724\\
-0.637530318328746	0.770641771949991\\
-0.649552365749842	0.760528105605576\\
-0.661414194277153	0.750227139044589\\
-0.673112877781843	0.739741393873441\\
-0.684645529799124	0.729073438197931\\
-0.696009304312048	0.718225886004441\\
-0.707201396839588	0.707201396839588\\
-0.718219045543412	0.696002675444146\\
-0.729059532045705	0.684632471052968\\
-0.739720181862328	0.673093576336821\\
-0.750198364638676	0.661388826225916\\
-0.7604914945152	0.649521096924679\\
-0.770597030842002	0.637493305265275\\
-0.780512479190086	0.625308408287603\\
-0.790235392375587	0.612969402771995\\
-0.799763371195013	0.600479324498695\\
-0.809094064776373	0.58784124721676\\
-0.818225170727814	0.575058281512659\\
-0.827154435406369	0.562133573825473\\
-0.835879654531125	0.549070305730147\\
-0.84439867410129	0.535871693405371\\
-0.85270939134548	0.522540987070833\\
-0.860809755396228	0.509081470209911\\
-0.86869776757606	0.495496458555057\\
-0.876371481456816	0.481789298979955\\
-0.883829003010447	0.467963368495424\\
-0.891068491093288	0.45402207345463\\
-0.898088158253147	0.439968848912764\\
-0.904886271603598	0.425807157975982\\
-0.911461153451019	0.411540490989367\\
-0.917811181529316	0.397172364534502\\
-0.923934788971823	0.382706320340453\\
-0.92983046433056	0.368145924261859\\
-0.935496751909239	0.353494765415058\\
-0.940932252440061	0.338756455440711\\
-0.946135623876152	0.323934627770857\\
-0.951105581977548	0.309032936781566\\
-0.955840900506715	0.294055056799756\\
-0.960340411120028	0.279004681035338\\
-0.964603003250225	0.263885520553417\\
-0.968627624271623	0.24870130335962\\
-0.972413280027086	0.233455773581928\\
-0.975959035526111	0.218152690662846\\
-0.979264015489851	0.202795828474475\\
-0.982327404517514	0.187388974330601\\
-0.985148446908608	0.171935927943944\\
-0.987726446411374	0.156440500408609\\
-0.990060766210565	0.140906513258368\\
-0.992150829286827	0.125337797588596\\
-0.993996119004168	0.109738193182996\\
-0.995596179608193	0.0941115475887415\\
-0.996950616370151	0.0784617151281864\\
-0.998059095353332	0.0627925558836338\\
-0.99892134303705	0.0471079347063926\\
-0.999537146124961	0.0314117202743349\\
-0.999906351723068	0.015707784178972\\
-1.000028867799	1.224682152005e-16\\
-0.99990466362268	-0.0157077576601718\\
-0.999533769890383	-0.0314116141718886\\
-0.998916278448357	-0.0471076958664525\\
-0.998052341806764	-0.0627921309864984\\
-0.996942172773894	-0.078461050602749\\
-0.995586044445014	-0.0941105895337473\\
-0.993984290517308	-0.109736887305888\\
-0.992137305659052	-0.125336089157105\\
-0.990045545611131	-0.140904347046283\\
-0.987709526878424	-0.156437820617852\\
-0.985129826150215	-0.171932678101361\\
-0.982307079771984	-0.187385097178034\\
-0.979241983544462	-0.202791265877925\\
-0.975935292882264	-0.218147383553172\\
-0.972387823096932	-0.233449661913727\\
-0.968600449469049	-0.248694326056217\\
-0.964574106913534	-0.263877615410239\\
-0.960309789322387	-0.278995784580722\\
-0.955808548889988	-0.294045104142897\\
-0.951071495729071	-0.309021861488065\\
-0.946099797867534	-0.323922361786496\\
-0.940894681432809	-0.338742929045786\\
-0.935457430684821	-0.353479907162506\\
-0.929789387656116	-0.368129660855939\\
-0.923891951429443	-0.38268857644942\\
-0.917766577334232	-0.397153062575683\\
-0.911414776392737	-0.411519550944622\\
-0.904838115157487	-0.425784497272531\\
-0.898038215789295	-0.439944382352179\\
-0.89101675604048	-0.453995713128594\\
-0.883775468865442	-0.467935023624708\\
-0.876316141640158	-0.481758875658296\\
-0.868640615246522	-0.495463859441832\\
-0.860750783367107	-0.50904659424911\\
-0.852648592174443	-0.522503729290902\\
-0.844336040302133	-0.535831944787747\\
-0.835815178769017	-0.54902795307062\\
-0.827088110550891	-0.562088499500235\\
-0.818156989742127	-0.575010363113342\\
-0.809024020541315	-0.587790357101147\\
-0.799691456416875	-0.600425329355941\\
-0.790161599668454	-0.612912163281007\\
-0.780436801299303	-0.625247778864384\\
-0.770519460874701	-0.637429133807477\\
-0.760412026040862	-0.649453224435642\\
-0.750116991620753	-0.661317086260398\\
-0.739636898510105	-0.673017794317118\\
-0.728974332739424	-0.684552463578917\\
-0.718131924937432	-0.695918249703523\\
-0.707112350122147	-0.707112350122146\\
-0.6959183274892	-0.718132005206023\\
-0.684552619857768	-0.728974499159496\\
-0.673018032683695	-0.739637160471553\\
-0.661317412870757	-0.750117362087484\\
-0.649453647760046	-0.760412521690056\\
-0.637429664536572	-0.770520102415972\\
-0.625248429964641	-0.780437614005272\\
-0.612912950099631	-0.790162614028913\\
-0.600426269629886	-0.79969270874419\\
-0.587791470779559	-0.809025553388145\\
-0.575011672040024	-0.81815885215641\\
-0.562090027129428	-0.827090358388986\\
-0.549029724397478	-0.835817875356443\\
-0.535833986532697	-0.84433925757737\\
-0.522506070175854	-0.852652412151502\\
-0.509049265103857	-0.860755299535846\\
-0.495466892983589	-0.868645933611382\\
-0.48176230604012	-0.876322381481533\\
-0.467938886054556	-0.883782763726006\\
-0.454000043834381	-0.891025255529156\\
-0.439949218897478	-0.898048088406571\\
-0.425789878913139	-0.904849551725929\\
-0.411525518627012	-0.911427993344152\\
-0.397159658422502	-0.917781819436913\\
-0.382695842982029	-0.923909494391019\\
-0.368137640428026	-0.929809541754613\\
-0.353488641895589	-0.935480546485187\\
-0.338752461077693	-0.940921157669965\\
-0.323932733264129	-0.946130090474806\\
-0.30903311381384	-0.951106126826862\\
-0.294057276499441	-0.955848115753305\\
-0.279008912272376	-0.960354975133439\\
-0.263891728570136	-0.964625695937417\\
-0.248709448684065	-0.968659348215809\\
-0.233465810509653	-0.972455086839832\\
-0.218164564458554	-0.976012155834519\\
-0.202809471020627	-0.979329892853439\\
-0.187404298676243	-0.982407737550632\\
-0.171952822221782	-0.985245246755928\\
-0.156458820616024	-0.98784211564869\\
-0.140926073203327	-0.990198201547272\\
-0.125358354025794	-0.99231355024256\\
-0.109759424937319	-0.994188433828981\\
-0.0941330277462387	-0.995823415938802\\
-0.0784828732773698	-0.997219456145518\\
-0.0628126231057957	-0.998378054715883\\
-0.0471258601651347	-0.999301451471715\\
-0.0314260451343205	-0.999992970560666\\
-0.0157164462784372	-1.00045775274665\\
-1.83826386407203e-16	-1.00070423861634\\
0.0157209840917812	-1.00074661515616\\
0.031445363527797	-1.0006076918085\\
0.0471739007463237	-1.00032014953566\\
0.0629097660834535	-0.999922098130537\\
0.0786577451259329	-0.999441413655948\\
0.0944204594764533	-0.99886412603051\\
0.110189829118932	-0.998086986135314\\
0.125933208434811	-0.996863991447038\\
0.141576652898423	-0.994769412746191\\
0.156992380128916	-0.991210877831387\\
0.172002152370348	-0.985527895762608\\
0.18641017393364	-0.977196353147383\\
0.200074766050803	-0.966124502042028\\
0.213015269474991	-0.952975534326312\\
0.225530252545883	-0.9394011090778\\
0.23828081961316	-0.928042519655184\\
0.252278766617157	-0.922175856503324\\
0.268725337981375	-0.92495868025496\\
0.288680704926085	-0.938371296717286\\
0.312605835554024	-0.962101833709533\\
0.339892533964482	-0.992744853757383\\
0.368556920405488	-1.02370622817608\\
0.395284187464397	-1.04608924836507\\
0.415953442252935	-1.05057847136408\\
0.426637937980474	-1.02999509609535\\
0.424896031173525	-0.981876795117788\\
0.410998959489796	-0.910261794126636\\
0.38865403438536	-0.82593186500285\\
0.36483485469294	-0.744720594486234\\
0.348542024044811	-0.684052238000378\\
0.348648176946586	-0.658481820110935\\
0.37133270628729	-0.675451685231183\\
0.417856867537051	-0.732581074452681\\
0.483455776372751	-0.817479073502171\\
0.557879567618121	-0.910376713632312\\
0.627645072356522	-0.989010379585658\\
0.67949820238235	-1.03443715082459\\
0.704126372604843	-1.03609049397843\\
0.698978171193529	-0.994545338874929\\
0.669240006056213	-0.921129844791791\\
0.626553793455346	-0.83449130327211\\
0.585773999813087	-0.7551752901407\\
0.560715883387942	-0.699887828892095\\
0.560205706777075	-0.677172373007938\\
0.585669648207565	-0.685731053489111\\
0.631005074695243	-0.715734763492031\\
0.684732122199516	-0.752510776758537\\
0.733684917013091	-0.781295081496614\\
0.767027002071092	-0.791510465073972\\
0.779322377680117	-0.779322377680118\\
0.771763825596457	-0.747891177154361\\
0.751304192578281	-0.705521597713749\\
0.728115981140845	-0.662534566111512\\
0.71228763310668	-0.627966020457219\\
0.710810463699612	-0.60708948807117\\
0.725711646544284	-0.600360886051579\\
0.753758963389885	-0.603874800463062\\
0.787674715093799	-0.610983137870101\\
0.818406232691689	-0.614476780848216\\
0.837795211194283	-0.60869385069188\\
0.840970128141446	-0.59104370531932\\
0.827901759246733	-0.562641454582931\\
0.803748887019883	-0.52796433641374\\
0.777845183936339	-0.493635564227779\\
0.761436923987024	-0.466609147138093\\
0.764577015848775	-0.452169586690894\\
0.792880489440373	-0.452251046611222\\
0.845059588442971	-0.464575440126632\\
0.912155953652833	-0.482961716814684\\
0.979070992663412	-0.498861587623782\\
1.02836219276421	-0.503789439887418\\
1.04546953234873	-0.491960619018988\\
1.02383879594392	-0.462280942178812\\
0.968131865354438	-0.418948068929947\\
0.894073415929552	-0.370337334635262\\
0.82447245411268	-0.326431737065404\\
0.782301170728723	-0.295606979143746\\
0.782937122492928	-0.2818747085785\\
0.828270779573782	-0.283580471873059\\
0.905021169487427	-0.294059203474205\\
0.988302676831675	-0.304041603175828\\
1.04964210257031	-0.304949220753233\\
1.06691568237215	-0.291875102275983\\
1.03274167434396	-0.265162993504627\\
0.958155250772919	-0.230032723611659\\
0.869894796020869	-0.194444524245078\\
0.801857344034685	-0.166056673001012\\
0.783440396136878	-0.149449248393265\\
0.828765223259098	-0.144642686242739\\
0.930656963796782	-0.147401582345086\\
1.06172906056928	-0.151106422005295\\
1.18249791704454	-0.149384226874055\\
1.25399360827404	-0.138442183227923\\
1.25071548130028	-0.118227421869668\\
1.16958852014623	-0.092048612817989\\
1.03187616560329	-0.0649201456059026\\
0.877335982981723	-0.0413741146787556\\
0.752451208081796	-0.0236467318498195\\
0.696466486636403	-0.0109409698629472\\
0.729587735203702	-1.78697456922876e-16\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.854677840992645	0\\
0.80261205719431	0.0126084377323174\\
0.774881846480889	0.0243516430596716\\
0.780836665507992	0.0368233223882005\\
0.822780394317054	0.0517649547312842\\
0.893630893202189	0.0703302765662206\\
0.977627680247316	0.0924130243146114\\
1.0541594686345	0.116380288819026\\
1.10359227187781	0.139416125764253\\
1.1131908573535	0.158430520281232\\
1.0811384956687	0.171235515549799\\
1.01729130741674	0.177545755138597\\
0.940402251887106	0.17939132373678\\
0.872705548875621	0.180728630889161\\
0.833561207309414	0.186323004949375\\
0.834072328281567	0.200243049556902\\
0.874185786238474	0.22445276075979\\
0.942960834131982	0.257964893057515\\
1.021746339821	0.296844752485535\\
1.08924381704312	0.33509515267614\\
1.12704080657367	0.366197756514007\\
1.1242198447579	0.38490648460345\\
1.07999831469679	0.388823318596927\\
1.00388564990583	0.37933677652302\\
0.913410125914938	0.361644652369177\\
0.829963463630774	0.343782122910015\\
0.773679708060477	0.334801106400476\\
0.758472779969652	0.342463591661512\\
0.788374743415869	0.370980994461382\\
0.85611304717334	0.419405454178009\\
0.944428917096409	0.481210568499084\\
1.03001418957422	0.545364440530291\\
1.08925055015883	0.598820557353351\\
1.1043594855146	0.629915529276706\\
1.06831379678171	0.631799018194013\\
0.987060700666816	0.604871575310578\\
0.878268696152506	0.557366263007318\\
0.766780520060858	0.503680658208985\\
0.677948455114427	0.460733294328166\\
0.630721335138114	0.443278378707501\\
0.632495019214353	0.459534530210796\\
0.677252466728087	0.50849553553359\\
0.747540187160053	0.579851606866246\\
0.819663102706767	0.656673972231034\\
0.870508298691597	0.720147094243787\\
0.883946344196442	0.754961499564223\\
0.854950360046115	0.753740132964258\\
0.790339722616242	0.719153814456593\\
0.70612909163593	0.663099354222266\\
0.62248451112719	0.603229457441167\\
0.557932342175722	0.557932342175722\\
0.524553674196815	0.541297400872075\\
0.525442772177911	0.559539720649896\\
0.554905437266637	0.609833112960606\\
0.601010807750337	0.681712945888902\\
0.649467263568324	0.76042846375327\\
0.687546318236215	0.831100730036228\\
0.70695399043522	0.882422824377137\\
0.70503258689766	0.908922534183793\\
0.684268447772762	0.911360005692105\\
0.65057856186343	0.895444570394961\\
0.611110250830279	0.869521934374777\\
0.57227349794441	0.84207488065319\\
0.538492747272186	0.819776860740691\\
0.511833005055978	0.806519762378282\\
0.492352294437256	0.803445922339167\\
0.478851291221822	0.809693314309516\\
0.469662930588521	0.823406771675532\\
0.463222316318214	0.842598265372726\\
0.458315707416067	0.865607742016095\\
0.454055818129878	0.891134718747434\\
0.449718702636039	0.91799008584464\\
0.444588659082108	0.944798993108389\\
0.437907636532583	0.969857907637357\\
0.428949283659455	0.991243308967531\\
0.417171415614001	1.0071408894097\\
0.402368296886329	1.0162663109088\\
0.384751158559146	1.01821439619559\\
0.364920817475935	1.01360656375741\\
0.343740669229818	1.00398433712192\\
0.322153000843716	0.99148498714831\\
0.300995469868041	0.978401065767181\\
0.280866717634698	0.966749583133608\\
0.262067532554651	0.957957558362594\\
0.2446174936457	0.95272223556744\\
0.228326239179717	0.951047231560884\\
0.212888790768061	0.952409701118133\\
0.197976017891411	0.95599003051207\\
0.183300808262241	0.960896487477095\\
0.16865269882911	0.966336392313607\\
0.153904121406524	0.971712379645175\\
0.138997479313619	0.976647194571089\\
0.123923649996724	0.980956698441994\\
0.108700456287458	0.984596415794259\\
0.0933560569286049	0.98760392324611\\
0.0779187478237303	0.990051562634683\\
0.0624123157745966	0.992015351888805\\
0.0468550693871457	0.993559346891737\\
0.0312606867268193	0.994731180716681\\
0.0156395655792977	0.995563777981113\\
6.09922642374171e-17	0.996079265954597\\
-0.0156510170322139	0.996292740155342\\
-0.0313073169849372	0.996214979589054\\
-0.0469632868787732	0.99585409325985\\
-0.0626137104762964	0.995216429006291\\
-0.0782536645486799	0.994307083111464\\
-0.0938784462597715	0.993130225126196\\
-0.109483521681499	0.991689333401401\\
-0.125064489339755	0.9899873717269\\
-0.140617053807743	0.98802691810202\\
-0.156137005826589	0.985810257034456\\
-0.171620207091948	0.983339447994184\\
-0.187062578818215	0.980616379321538\\
-0.202460093336498	0.977642811829846\\
-0.217808767842321	0.974420413273989\\
-0.233104659500474	0.970950784624328\\
-0.248343861485693	0.967235480087094\\
-0.263522499893712	0.963276023210327\\
-0.278636731546161	0.959073920671206\\
-0.293682742562233	0.954630674163599\\
-0.308656747407674	0.949947790134659\\
-0.32355498814532	0.945026787267892\\
-0.338373733791394	0.939869202163778\\
-0.353109279864611	0.934476594001306\\
-0.367757948251371	0.928850548785646\\
-0.382316087393389	0.922992683298538\\
-0.396780072658328	0.916904648490951\\
-0.411146306713902	0.910588132053967\\
-0.425411219822306	0.904044860197158\\
-0.439571270116874	0.897276598958795\\
-0.453622943994728	0.890285155422228\\
-0.467562756704998	0.883072379002749\\
-0.481387253086172	0.875640162690928\\
-0.49509300831676	0.86799044401141\\
-0.508676628562619	0.860125205555441\\
-0.522134751512171	0.852046475163707\\
-0.535464046897614	0.843756325989068\\
-0.548661217121632	0.835256876644233\\
-0.561722998032206	0.82655029147282\\
-0.574646159777556	0.817638780812381\\
-0.587427507617171	0.808524601071716\\
-0.600063882605383	0.799210054543505\\
-0.612552162166669	0.789697489028416\\
-0.624889260666017	0.779989297436995\\
-0.637072130079279	0.770087917498988\\
-0.649097760788712	0.759995831584084\\
-0.660963182430775	0.749715566522997\\
-0.67266546468174	0.739249693296565\\
-0.684201717911716	0.728600826540392\\
-0.695569093733768	0.71777162392683\\
-0.706764785548578	0.706764785548579\\
-0.717786029182186	0.69558305339737\\
-0.728630103638202	0.68422921093655\\
-0.739294331894625	0.672706082680745\\
-0.749776081636827	0.661016533680247\\
-0.76007276586003	0.649163468867848\\
-0.770181843364731	0.637149832313009\\
-0.780100819240079	0.624978606477948\\
-0.789827245431024	0.6126528115496\\
-0.799358721415549	0.600175504850306\\
-0.80869289493005	0.587549780262452\\
-0.817827462638484	0.574778767585961\\
-0.826760170674497	0.561865631790378\\
-0.835488815070248	0.548813572190681\\
-0.844011242159348	0.53562582161853\\
-0.852325349051111	0.522305645650164\\
-0.860429084212807	0.50885634189961\\
-0.868320448109958	0.495281239331323\\
-0.875997493804416	0.481583697528185\\
-0.883458327431872	0.467767105879264\\
-0.890701108558201	0.453834882703304\\
-0.897724050491727	0.439790474361\\
-0.90452542065048	0.425637354406603\\
-0.911103541034666	0.411379022792009\\
-0.917456788769991	0.39701900509301\\
-0.923583596627715	0.382560851708522\\
-0.929482453434611	0.368008137000787\\
-0.935151904354922	0.353364458382919\\
-0.940590551107612	0.338633435391287\\
-0.945797052218264	0.323818708782919\\
-0.950770123370353	0.308923939672818\\
-0.955508537840326	0.293952808692679\\
-0.960011126931773	0.278909015135153\\
-0.964276780314793	0.263796276057139\\
-0.968304446233754	0.248618325342866\\
-0.972093131629528	0.233378912751921\\
-0.97564190227239	0.218081802982032\\
-0.978949882984015	0.202730774759885\\
-0.98201625795389	0.187329619949204\\
-0.984840271078835	0.171882142651557\\
-0.987421226227772	0.156392158280653\\
-0.989758487376299	0.140863492609513\\
-0.991851478636829	0.125299980807044\\
-0.993699684273102	0.109705466484006\\
-0.995302648788416	0.0940838007569637\\
-0.996659977114679	0.0784388413227105\\
-0.997771334848126	0.0627744515272\\
-0.998636448434364	0.0470944994179837\\
-0.999255105230442	0.0314028567821486\\
-0.999627153447563	0.0157033981819762\\
-0.999752502051255	1.22434370157663e-16\\
-0.999631120715241	-0.0157034605047968\\
-0.999263039877039	-0.0314031061384633\\
-0.998648350861398	-0.0470950607221937\\
-0.997787205979525	-0.0627754500541507\\
-0.996679818518427	-0.078440402875051\\
-0.995326462601321	-0.0940860518250494\\
-0.993727472980017	-0.10970853438581\\
-0.991883244857557	-0.125303993813964\\
-0.989794233807681	-0.140868580080079\\
-0.987460955779202	-0.15639845082342\\
-0.984883987103147	-0.171889772319176\\
-0.982063964407984	-0.187338720442034\\
-0.979001584402361	-0.202741481608907\\
-0.975697603567586	-0.218094253696639\\
-0.972152837855286	-0.23339324694851\\
-0.968368162471825	-0.248634684892249\\
-0.964344511759595	-0.263814805283679\\
-0.960082879106624	-0.278929861068976\\
-0.95558431678542	-0.293976121340205\\
-0.950849935661574	-0.308949872258237\\
-0.945880904794329	-0.323847417936586\\
-0.940678451017716	-0.338665081306179\\
-0.935243858594622	-0.353399204994626\\
-0.929578468974536	-0.368046152242322\\
-0.923683680602059	-0.382602307848071\\
-0.917560948676986	-0.397064079109739\\
-0.911211784790886	-0.411427896721975\\
-0.904637756442954	-0.425690215618042\\
-0.897840486514076	-0.439847515779767\\
-0.890821652798341	-0.453896303061445\\
-0.883582987640667	-0.46783311006223\\
-0.876126277643618	-0.481654497042914\\
-0.868453363347036	-0.495357052844053\\
-0.860566138793577	-0.50893739575273\\
-0.852466550965391	-0.522392174294521\\
-0.844156599160499	-0.535718067976493\\
-0.835638334411798	-0.548911788040453\\
-0.826913859011905	-0.561970078276625\\
-0.817985326121377	-0.574889715899986\\
-0.808854939367854	-0.587667512437943\\
-0.799524952340643	-0.600300314559287\\
-0.789997667951771	-0.612785004807165\\
-0.780275437722958	-0.625118502262446\\
-0.770360661103636	-0.637297763211848\\
-0.760255784894168	-0.649319781889977\\
-0.749963302762644	-0.66118159130565\\
-0.739485754765764	-0.672880264091617\\
-0.728825726771903	-0.684412913286678\\
-0.717985849747687	-0.695776692996681\\
-0.70696879896225	-0.706968798962249\\
-0.695777293216922	-0.717986469126926\\
-0.684414094181721	-0.728826984297398\\
-0.672882005832317	-0.7394876689138\\
-0.661183873897036	-0.74996589185435\\
-0.649322585206849	-0.760259067156512\\
-0.637301066905887	-0.770364654583719\\
-0.625122285578164	-0.780280160072909\\
-0.612789246403486	-0.790003136184799\\
-0.600304992426862	-0.799531182675294\\
-0.587672603931607	-0.80886194720768\\
-0.574895197817988	-0.817993126101721\\
-0.561975926876102	-0.826922464964694\\
-0.548917978915705	-0.83564775911864\\
-0.535724575821198	-0.844166853882868\\
-0.522398972653929	-0.85247764487966\\
-0.508944456881852	-0.860578078510868\\
-0.495364347709179	-0.868466152607062\\
-0.481661995390449	-0.87613991708715\\
-0.467840780417297	-0.883597474420462\\
-0.453904112562431	-0.890836979807018\\
-0.43985542987813	-0.897856641198755\\
-0.425698197782677	-0.90465471940626\\
-0.411435908293477	-0.911229528454905\\
-0.397072079338357	-0.917579436114523\\
-0.382610254003301	-0.923702864317785\\
-0.368053999622571	-0.929598289194561\\
-0.353406906751623	-0.935264240703098\\
-0.338672588170847	-0.940699302136469\\
-0.32385467805047	-0.945902109851739\\
-0.308956831270978	-0.950871353300521\\
-0.293982722756323	-0.955605775023871\\
-0.278936046669114	-0.960104170081947\\
-0.263820515460053	-0.964365384648972\\
-0.248639858935969	-0.968388314041637\\
-0.233397823545918	-0.972171900755417\\
-0.218098171932788	-0.975715132748461\\
-0.202744682596417	-0.979017041386393\\
-0.187341149480325	-0.982076697872627\\
-0.171891381506565	-0.984893207331144\\
-0.156399202362649	-0.98746570081114\\
-0.14086845089569	-0.98979332611085\\
-0.125302982205572	-0.991875237152579\\
-0.109706669263021	-0.993710578909131\\
-0.0940834050799881	-0.995298462963244\\
-0.0784371061896589	-0.996637930158885\\
-0.0627717188220777	-0.99772789974402\\
-0.0470912290299775	-0.99856710002418\\
-0.0313996779105898	-0.999153951897286\\
-0.0157011859976461	-0.999486333002257\\
-1.83616398314e-16	-0.999561116679195\\
0.0156994123256369	-0.999373426822282\\
0.0313921926199862	-0.998915766088226\\
0.0470728608909653	-0.998177604577072\\
0.0627351443770323	-0.997146565587113\\
0.078372160300961	-0.99581271440031\\
0.0939774113263657	-0.99417716617371\\
0.109547054371423	-0.992264805307607\\
0.125083545029242	-0.990138213041258\\
0.140599915149591	-0.98790649561317\\
0.156122716633666	-0.98572003862099\\
0.171690529394679	-0.983742376620841\\
0.187344701594825	-0.982095318708941\\
0.203110569633196	-0.980783843058536\\
0.218971284466259	-0.979621213684171\\
0.234842036891301	-0.978187482270899\\
0.250558036990228	-0.975859124312942\\
0.265891987349144	-0.971937410583459\\
0.280612713904568	-0.965875296559944\\
0.294584236157724	-0.95756102489279\\
0.30788521953529	-0.94757327150335\\
0.320907994762192	-0.937295552255521\\
0.334383215602254	-0.928785111490951\\
0.349280606370414	-0.924344303601655\\
0.366564407720225	-0.925836009514302\\
0.386832287072014	-0.933895753813061\\
0.409926284062134	-0.947283750610263\\
0.434652288833575	-0.962648111679033\\
0.458756022720902	-0.974906173369284\\
0.479260505214366	-0.978292407553577\\
0.493171078956654	-0.967902740571641\\
0.49842022231392	-0.941351989973688\\
0.4947971659596	-0.900032703654321\\
0.484537735251762	-0.849485080371763\\
0.472280212345698	-0.798582226731111\\
0.464237929386273	-0.757567448298166\\
0.466673120253926	-0.735359170545016\\
0.484014254160905	-0.736841281223824\\
0.517152869845056	-0.76096733942506\\
0.562504060177421	-0.800362320603548\\
0.612273188104715	-0.842721746496576\\
0.656056511556883	-0.87378523451279\\
0.683495350873105	-0.881156896806817\\
0.68732643513146	-0.85792363062324\\
0.66595479851442	-0.805001066162804\\
0.624710443277803	-0.731441951457787\\
0.575251890281211	-0.652495189262334\\
0.533078410573078	-0.585845523830512\\
0.513668953348472	-0.547001877048965\\
0.528213141163605	-0.545073677838839\\
0.580096930563437	-0.580096930563438\\
0.663181644591569	-0.642667723454685\\
0.762492043537012	-0.716027689069767\\
0.857315169422054	-0.780096781976806\\
0.926068909927862	-0.816439568801914\\
0.951797003640046	-0.812911437290966\\
0.926917361659209	-0.766812729535487\\
0.85595627070816	-0.685750282629319\\
0.755425640763381	-0.58596819166168\\
0.650655019621875	-0.488525607368634\\
0.570133619563068	-0.414226321258198\\
0.53858381579531	-0.378523045540493\\
0.570414436725584	-0.387653250895846\\
0.665262901366547	-0.436996046816273\\
0.806969815900067	-0.512118617705832\\
0.966571946756968	-0.592316050766618\\
1.10889106373682	-0.655796346975564\\
1.20127415142419	-0.68519467874919\\
1.22229198745154	-0.671960706439431\\
1.16798833922191	-0.618417992308408\\
1.05373464399954	-0.53690461813172\\
0.910839463173245	-0.44621564873556\\
0.778531458345062	-0.36634909609727\\
0.693360818554633	-0.31306441379358\\
0.678985536678561	-0.29382327924792\\
0.739376110266151	-0.306259612566905\\
0.857585577062894	-0.339542149900156\\
1.00060702302813	-0.378097886664074\\
1.12896558878426	-0.406452622045129\\
1.208177467206	-0.41365160368567\\
1.21857941493259	-0.39594045333557\\
1.16053313945926	-0.357026611919181\\
1.05349871814024	-0.306069671152389\\
0.929457016634026	-0.254270666626642\\
0.822964337854219	-0.211301328099886\\
0.761121975188422	-0.182729219311843\\
0.756603934478008	-0.169121016420015\\
0.80568493910276	-0.166849329833712\\
0.891408440828965	-0.170045254431871\\
0.990299480104426	-0.172834927150787\\
1.0799820979103	-0.171052360138041\\
1.14504642796295	-0.1629642393575\\
1.17946363023033	-0.149000907306788\\
1.18533849160415	-0.130862587782751\\
1.16920587398827	-0.110522495470188\\
1.13786881874893	-0.0895522181780539\\
1.09567425624011	-0.0689339812497366\\
1.04423478451143	-0.0492448623605828\\
0.984356140166651	-0.0309346379422835\\
0.918872928353608	-0.0144348094415106\\
0.854677840992647	-2.09335696454763e-16\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
1.03262468515259	0\\
1.12902612261863	0.0177361596273034\\
1.19472907525611	0.0375458737687254\\
1.22439897372539	0.057741189845305\\
1.22084180559792	0.076808855968538\\
1.19227859133528	0.0938343601485384\\
1.14860543396725	0.108575180553662\\
1.09826077235823	0.121249118078144\\
1.04678932078715	0.132240244259065\\
0.997249695514127	0.141929649410003\\
0.951734754545603	0.150739976436115\\
0.912862287729672	0.159319973571854\\
0.884293177245292	0.168687945311811\\
0.869982122172968	0.180164636332312\\
0.872596450282654	0.195048415520219\\
0.891977414554169	0.214144830813655\\
0.92447019157788	0.237363601657992\\
0.96348152794383	0.263578719627005\\
1.00101518356166	0.290821794821091\\
1.02951385346263	0.316719816546458\\
1.04330570284895	0.338990572047738\\
1.0392901859941	0.355828563104577\\
1.01697390115424	0.36613313353574\\
0.978285870588028	0.369663426010411\\
0.927567692184842	0.367250029391842\\
0.871769585670185	0.361098785648965\\
0.82042321196053	0.355028826812072\\
0.784727951075105	0.354318255973685\\
0.775304161222922	0.364830445346732\\
0.798818767418353	0.391337276147337\\
0.854493558412241	0.435386214440091\\
0.93203527199956	0.493487274072073\\
1.01241243149765	0.556578444153625\\
1.07204643319754	0.611484489638049\\
1.08964031077219	0.644411483409083\\
1.05357599248407	0.645632198559549\\
0.967168266252841	0.61378364573637\\
0.849457766070763	0.557989457923759\\
0.730630944843327	0.496536277376648\\
0.643105061667858	0.451981807484426\\
0.611066101804363	0.443965510383323\\
0.642072633153479	0.482081769335105\\
0.723840755447319	0.561468443263158\\
0.827616418448202	0.663045779651776\\
0.91722119400329	0.758791362050299\\
0.960789273982995	0.820591561709343\\
0.941186506004767	0.829767522575151\\
0.861519806232173	0.783922707099728\\
0.743863509637395	0.698534331346286\\
0.62171321202493	0.602482016612256\\
0.528849043998118	0.528849043998118\\
0.488465265193215	0.504057051683466\\
0.506205557874085	0.539054168107172\\
0.569260792827871	0.625609442730748\\
0.651520638503521	0.739005102826963\\
0.722722688925457	0.846199546748059\\
0.75832578679291	0.916658410193618\\
0.746818842726533	0.932182293915771\\
0.692280792877342	0.892483020391476\\
0.611760676313719	0.81478872109653\\
0.528790609656852	0.727817834846621\\
0.465483899693679	0.662316595625838\\
0.435879263511152	0.641376859349177\\
0.442499364468623	0.673640901797483\\
0.476832981114032	0.751368549552908\\
0.523113691353882	0.853643959796001\\
0.563807198965849	0.953345909118058\\
0.584900354425126	1.0254394827064\\
0.579420765831561	1.05396246038203\\
0.548399290814494	1.03574602433214\\
0.499394807411339	0.980117495420215\\
0.443419383673474	0.905131576022139\\
0.391435144489768	0.831842024816177\\
0.351505628329998	0.778498671350573\\
0.327281864597104	0.756303765472312\\
0.317975110755778	0.767659824883686\\
0.319504888094006	0.806977230694583\\
0.326242381513208	0.863375410615741\\
0.332734614981877	0.924205947108423\\
0.334950054838526	0.978309053535866\\
0.330837791642891	1.01821402481474\\
0.320239333614765	1.0409542224892\\
0.304360736507434	1.04761652651026\\
0.285073793308306	1.04205428398056\\
0.264280616911654	1.02930504441312\\
0.243484710517044	1.01418680873717\\
0.223608340301661	1.00036620897645\\
0.205015461959064	0.989982220175742\\
0.187658199902292	0.98373873438905\\
0.171261792079684	0.981285822571607\\
0.155485330278033	0.981695739552678\\
0.140027393350857	0.983883747781156\\
0.124673632206967	0.986893418937799\\
0.109300565008473	0.990032132588637\\
0.0938554716702141	0.992887179355753\\
0.0783295513950907	0.995271316918741\\
0.0627349703297795	0.997143799185238\\
0.0470898743673418	0.99853837447236\\
0.0314109565086029	0.999512842705295\\
0.0157111657897456	1.0001216140448\\
6.12571751422265e-17	1.00040558934831\\
-0.0157154116429481	1.00039189122313\\
-0.0314293271742798	1.00009740676555\\
-0.047136761461179	0.999532612896078\\
-0.0628331501988309	0.998704323516641\\
-0.078514182543553	0.997617278091779\\
-0.0941757112421673	0.996274960160177\\
-0.109813697477711	0.994680028350027\\
-0.125424175546627	0.992834581230307\\
-0.141003231191532	0.990740341829899\\
-0.156546988494358	0.988398785724068\\
-0.172051601214801	0.98581122486605\\
-0.187513246543871	0.982978862273505\\
-0.202928120888359	0.979902831393581\\
-0.218292437610792	0.976584227432394\\
-0.23360242616858	0.973024132012551\\
-0.248854331817935	0.969223630766245\\
-0.264044415360765	0.965183824843042\\
-0.279168952965669	0.960905838812939\\
-0.294224236363832	0.956390827274286\\
-0.309206573551912	0.951639981007089\\
-0.324112289797521	0.946654532192913\\
-0.338937728599065	0.941435758007137\\
-0.353679252414205	0.935984982585776\\
-0.368333243257107	0.930303578106512\\
-0.382896103409171	0.924392965830233\\
-0.397364256387488	0.918254617437856\\
-0.411734148090741	0.91189005638732\\
-0.426002247903446	0.905300858802954\\
-0.440165049596562	0.898488653677304\\
-0.454219072048311	0.891455122602816\\
-0.468160859956417	0.88420199947304\\
-0.48198698470418	0.876731070454266\\
-0.495694045399483	0.86904417419046\\
-0.509278669956612	0.861143201957642\\
-0.522737516057148	0.853030097503371\\
-0.536067271926298	0.844706856537097\\
-0.549264657005155	0.836175526070555\\
-0.562326422670205	0.827438203864099\\
-0.575249353098099	0.818497038094382\\
-0.588030266246384	0.809354227151373\\
-0.600666014823461	0.800012019362257\\
-0.613153487127206	0.790472712496319\\
-0.62548960773064	0.780738653066271\\
-0.637671338103591	0.77081223557508\\
-0.649695677296251	0.760695901867508\\
-0.661559662749885	0.75039214063824\\
-0.673260371192406	0.739903487015198\\
-0.684794919505655	0.729232522077444\\
-0.696160465468464	0.718381872217304\\
-0.707354208367826	0.707354208367826\\
-0.718373389561	0.69615224520263\\
-0.729215293096564	0.684778740415696\\
-0.739877246446603	0.673236494112135\\
-0.750356621309771	0.661528348249519\\
-0.760650834385368	0.649657186030213\\
-0.770757348034333	0.637625931180947\\
-0.780673670819729	0.625437547134256\\
-0.790397357998894	0.613095036187488\\
-0.799926012063814	0.600601438717165\\
-0.809257283379823	0.587959832473527\\
-0.81838887089115	0.575173331914406\\
-0.827318522805389	0.562245087506694\\
-0.836044037177298	0.549178284946176\\
-0.844563262377751	0.535976144301763\\
-0.852874097507375	0.522641919136653\\
-0.860974492843616	0.50917889566471\\
-0.868862450374846	0.495590391965075\\
-0.87653602440255	0.481879757229857\\
-0.883993322135054	0.468050370993416\\
-0.891232504194421	0.454105642303708\\
-0.898251785011878	0.440049008834736\\
-0.905049433157221	0.425883935975184\\
-0.911623771684111	0.411613915937032\\
-0.917973178550926	0.397242466905682\\
-0.924096087112785	0.382773132218025\\
-0.929990986620417	0.36820947953245\\
-0.935656422647911	0.353555099959455\\
-0.941090997412726	0.338813607147563\\
-0.946293370017861	0.323988636346802\\
-0.95126225669051	0.309083843481709\\
-0.955996431083188	0.294102904252689\\
-0.960494724648686	0.279049513259771\\
-0.964756027038232	0.263927383124671\\
-0.968779286446348	0.248740243587608\\
-0.97256350985385	0.233491840572315\\
-0.976107763182011	0.218185935232678\\
-0.979411171422831	0.202826303003173\\
-0.982472918816409	0.187416732667684\\
-0.985292249102689	0.171961025444486\\
-0.98786846581239	0.156462994071954\\
-0.990200932524367	0.140926461878925\\
-0.992289073030054	0.125355261834752\\
-0.994132371400488	0.109753235587592\\
-0.995730372009122	0.0941242325053621\\
-0.997082679583999	0.078472108728525\\
-0.99818895933174	0.0628007262326236\\
-0.99904893711506	0.0471139518903658\\
-0.999662399617594	0.0314156565239173\\
-1.00002919442818	0.0157097139463913\\
-1.00014923002257	1.22482955321683e-16\\
-1.00002247568178	-0.0157096083998883\\
-0.999648961420206	-0.0314152342115508\\
-0.999028777979555	-0.0471130012096681\\
-0.998162076887896	-0.0627990349326139\\
-0.99704907052717	-0.0784694636383876\\
-0.995690032135582	-0.094120419264606\\
-0.994085295706202	-0.109748038382557\\
-0.992235255805289	-0.125348463138197\\
-0.990140367379885	-0.140917842182412\\
-0.987801145621772	-0.15645233160124\\
-0.98521816590509	-0.171948095856702\\
-0.982392063752635	-0.187401308739368\\
-0.979323534754762	-0.20280815432169\\
-0.976013334387137	-0.218164827896276\\
-0.972462277734198	-0.233467536890649\\
-0.968671239181517	-0.248712501765142\\
-0.964641152152616	-0.263895956912138\\
-0.960373008924626	-0.279014151573044\\
-0.955867860491265	-0.294063350773977\\
-0.951126816397247	-0.309039836262765\\
-0.946151044477377	-0.323939907422729\\
-0.940941770490474	-0.338759882149714\\
-0.935500277703036	-0.353496097701513\\
-0.929827906504094	-0.36814491154672\\
-0.923926054101448	-0.382702702238677\\
-0.917796174281738	-0.397165870318561\\
-0.911439777160727	-0.41153083922421\\
-0.904858428846027	-0.425794056168778\\
-0.898053750986619	-0.439951992966819\\
-0.891027420254887	-0.454001146817233\\
-0.883781167846864	-0.467938041080046\\
-0.876316779064934	-0.481759226085532\\
-0.868636092978927	-0.495461279985936\\
-0.860741002094853	-0.509040809620825\\
-0.852633451944236	-0.522494451345898\\
-0.844315440553916	-0.535818871790004\\
-0.835789017833807	-0.549010768548164\\
-0.8270562849719	-0.562066870859086\\
-0.818119393913328	-0.574983940322313\\
-0.808980546931035	-0.587758771674433\\
-0.799641996219177	-0.600388193589072\\
-0.790106043413339	-0.612869069432203\\
-0.780375038985386	-0.625198297920469\\
-0.770451381544663	-0.637372813687636\\
-0.760337517139967	-0.649389587822493\\
-0.750035938650455	-0.661245628454817\\
-0.73954918528122	-0.672937981419795\\
-0.72887984209306	-0.684463730955766\\
-0.718030539460888	-0.695820000341628\\
-0.70700395239958	-0.70700395239958\\
-0.695802799788738	-0.718012789867222\\
-0.684429843599855	-0.72884375572426\\
-0.672887888224519	-0.739494133578421\\
-0.661179779921737	-0.7499612481509\\
-0.649308406305488	-0.760242465796005\\
-0.637276695755163	-0.770335194923153\\
-0.62508761668404	-0.780236886219327\\
-0.612744176707038	-0.789945032682249\\
-0.60024942182754	-0.799457169586017\\
-0.587606435750729	-0.80877087451981\\
-0.574818339333245	-0.817883767539603\\
-0.561888290070619	-0.826793511321405\\
-0.548819481491506	-0.835497811120993\\
-0.535615142401901	-0.843994414406601\\
-0.522278536048592	-0.852281110202051\\
-0.508812959348724	-0.860355728325385\\
-0.495221742295026	-0.868216138701252\\
-0.481508247518511	-0.875860250746311\\
-0.467675869874632	-0.883286012604598\\
-0.453728035914461	-0.890491409927939\\
-0.43966820322164	-0.897474464043444\\
-0.425499859745945	-0.904233229623353\\
-0.411226523318197	-0.910765792139129\\
-0.396851741435757	-0.917070265263832\\
-0.382379091237573	-0.923144788033648\\
-0.367812179491748	-0.928987521263399\\
-0.35315464249466	-0.934596642718346\\
-0.338410145979431	-0.939970340906835\\
-0.323582385285533	-0.945106807766244\\
-0.30867508600635	-0.950004230537899\\
-0.29369200512856	-0.954660782605995\\
-0.278636932496556	-0.959074612347003\\
-0.263513692476768	-0.963243828716225\\
-0.248326145972111	-0.967166482717151\\
-0.233078193224382	-0.970840544650611\\
-0.217773777876917	-0.974263877167167\\
-0.202416892521971	-0.977434202987029\\
-0.187011585728485	-0.980349064183803\\
-0.171561970719388	-0.983005768624974\\
-0.1560722364946	-0.985401319566502\\
-0.140546662847572	-0.98753232543664\\
-0.124989640900604	-0.989394885322928\\
-0.10940570061865	-0.990984439032306\\
-0.0937995472293214	-0.992295560567987\\
-0.0781761105654386	-0.993321666322297\\
-0.0625406147613864	-0.994054605887764\\
-0.0468986790450527	-0.994484087454393\\
-0.0312564642580869	-0.994596819583021\\
-0.0156208920452498	-0.994375081657618\\
-1.82557029558783e-16	-0.993794181777617\\
0.0155964328548091	-0.99281808930271\\
0.0311557743565223	-0.991392814963911\\
0.0466607292124163	-0.989438373438832\\
0.0620868862656406	-0.986842797965198\\
0.077400413651189	-0.983465502516615\\
0.0925579720450093	-0.979161067066726\\
0.107512471212814	-0.97383578160319\\
0.122229332686275	-0.967544795911572\\
0.136717161173939	-0.960624844202974\\
0.151072811451491	-0.95383619212807\\
0.16553314064552	-0.948462129869713\\
0.180515351441198	-0.946294611463923\\
0.196618241586491	-0.949433576730476\\
0.214553479283451	-0.959857089426732\\
0.234985284336941	-0.978784150823292\\
0.258282191103239	-1.00594271835497\\
0.284223663018761	-1.03894673102073\\
0.311747029885744	-1.07304031507631\\
0.338849214347649	-1.10144658521757\\
0.362753386479868	-1.11644012562366\\
0.380399343970018	-1.11105556422249\\
0.389219322237891	-1.08109825712411\\
0.388040019168406	-1.02691811324734\\
0.377847734485082	-0.954334439820156\\
0.36211528708111	-0.874223637213844\\
0.34645436431937	-0.800608798234569\\
0.337531525062802	-0.747549463286643\\
0.341432672349897	-0.725581362593673\\
0.3619010607375	-0.738731975935974\\
0.399010763247526	-0.783102715759225\\
0.448791860788691	-0.847620325828881\\
0.50407259143481	-0.916904639959386\\
0.556404082264553	-0.975480199279199\\
0.598515504324621	-1.01203444836853\\
0.626476049343456	-1.0223159980669\\
0.640750498900304	-1.009661227416\\
0.645670135977133	-0.982938841473028\\
0.647414536886502	-0.952641561840767\\
0.651211389179251	-0.92658008278655\\
0.658861019940669	-0.906844395949535\\
0.667680552360563	-0.889267003294455\\
0.671485465069427	-0.865673845324089\\
0.663421477780071	-0.828085366368388\\
0.639626429892554	-0.773175535573928\\
0.602195230606126	-0.705080024470223\\
0.560005396628676	-0.635201436856698\\
0.526681518704113	-0.578815431458487\\
0.516110094009702	-0.549601427820194\\
0.537028712172102	-0.554170641426805\\
0.588824591956342	-0.588824591956343\\
0.660460417144152	-0.640030670600619\\
0.733389130333839	-0.688698234470607\\
0.787770989780083	-0.716816447417357\\
0.809863482714562	-0.713990703637161\\
0.797737032574149	-0.681331791600521\\
0.762854835151325	-0.631088403970149\\
0.7264939237403	-0.58203138475897\\
0.711978734889492	-0.552267316956804\\
0.735471733069046	-0.552207797165418\\
0.798867684278241	-0.580411346877302\\
0.887763194182752	-0.623930422945578\\
0.975656999413193	-0.663055812109054\\
1.03313804566309	-0.678644849792255\\
1.03877792261771	-0.659228515556022\\
0.9876080590658	-0.60520699696887\\
0.893825334742423	-0.52860682940575\\
0.786490851497111	-0.448606461474127\\
0.699660769565858	-0.384641763025605\\
0.660560117113497	-0.349748578565837\\
0.680202826462593	-0.346580650900734\\
0.749940076403578	-0.367391852499883\\
0.845140830666871	-0.397693087505882\\
0.934480712211495	-0.421934220309345\\
0.991225271354924	-0.428941478087466\\
1.00226020494884	-0.415149769916647\\
0.971659481815174	-0.384707203864507\\
0.917824409773023	-0.346816943792454\\
0.865728884232463	-0.311681576898558\\
0.837554131976019	-0.286758873815652\\
0.845330281593574	-0.274664458311861\\
0.888078958665919	-0.27320876151537\\
0.953935206498378	-0.277143797069886\\
1.02572067753154	-0.280605424221968\\
1.08727927947112	-0.279165870500249\\
1.12798405907509	-0.270805013164899\\
1.1440152855167	-0.255717713152126\\
1.13666106700408	-0.235391190865382\\
1.10921394966348	-0.21159387734146\\
1.06445104856583	-0.185776447560141\\
1.00407547914829	-0.159029932808493\\
0.93023738219017	-0.132392384892395\\
0.84800680956294	-0.107128173170154\\
0.767063127183482	-0.0846845576406731\\
0.701187211404429	-0.0662817063447099\\
0.665222808937602	-0.0523541704820568\\
0.670474916010597	-0.0421827062427254\\
0.720398411235652	-0.0339731266687122\\
0.808467512641655	-0.0254071151396831\\
0.919280111518407	-0.01444120598581\\
1.03262468515259	-2.52920103078533e-16\\
};
\addplot [color=mycolor4,solid,forget plot]
  table[row sep=crcr]{%
1.1645468441057	0\\
1.25378973348362	0.019696103045484\\
1.26717080992149	0.0398224469949613\\
1.19622347009961	0.0564124668238432\\
1.06149502905833	0.0667836065446079\\
0.906243601075773	0.0713229182035519\\
0.781776000997548	0.0738995898423104\\
0.729608357381296	0.0805495125579065\\
0.766905772282083	0.0968827295391281\\
0.880515967551555	0.125315979675555\\
1.03176859967591	0.163416092204099\\
1.17025158235906	0.204241596656995\\
1.25149482005722	0.238735404949605\\
1.25212077109421	0.259301746115045\\
1.17705524274625	0.26310301858672\\
1.0564099538319	0.253621590795845\\
0.933488174623621	0.239679026162674\\
0.848576749143709	0.23214432924508\\
0.824590350616328	0.239565642656031\\
0.859752775039333	0.264494489578669\\
0.92972886773494	0.302087221283401\\
0.998047610068047	0.341708073246913\\
1.03063536935617	0.371051564732247\\
1.00891098384017	0.381235691977964\\
0.936629087319181	0.37083768952431\\
0.838144230280828	0.347170707407078\\
0.749017859070132	0.324128971353083\\
0.702671212501455	0.31726821785223\\
0.718093023229443	0.337908927319495\\
0.793025209485686	0.388499041402428\\
0.904875006369509	0.461056844356698\\
1.01871363247498	0.539381103540867\\
1.09921468887865	0.604298388969666\\
1.1221564862481	0.640066759273486\\
1.08153627898713	0.63961877237171\\
0.990163570685719	0.606773016503658\\
0.874057057092984	0.554693475585855\\
0.763121288978187	0.501276992659275\\
0.681658874708125	0.463254892880162\\
0.641970177105677	0.451184197255127\\
0.642833871440206	0.46704614604364\\
0.672693378592719	0.505072475335465\\
0.715681658667075	0.555139599062053\\
0.757815389860717	0.60712461087281\\
0.791000026787863	0.654372131425076\\
0.813680536272324	0.694948830167748\\
0.828493493967673	0.73041526793384\\
0.838486372325725	0.762963894857541\\
0.843906845908099	0.792481277394996\\
0.841113746851567	0.815095926227642\\
0.824075859038572	0.824075859038572\\
0.787700715254325	0.812844082133453\\
0.731394533115325	0.77885607037267\\
0.661131300879122	0.726573812786554\\
0.588927518699496	0.668007144814028\\
0.529699521743575	0.620198455203485\\
0.496568251705902	0.600247904118368\\
0.496333388935959	0.619525339446652\\
0.526815504787049	0.679166456355392\\
0.577088969124466	0.768610342765332\\
0.630578440925272	0.867916765528444\\
0.669975717580704	0.953279021491482\\
0.682325004990451	1.00401075571009\\
0.662623731803426	1.00874822448728\\
0.614857705762475	0.968860714040455\\
0.550294040281245	0.897998258049868\\
0.483753373718943	0.817982283133189\\
0.429167044378417	0.75240992530186\\
0.395826837304659	0.720006344149796\\
0.386370789808639	0.729727437954938\\
0.396892269656492	0.778944937981614\\
0.4188629813705	0.855005722402958\\
0.442056038338933	0.93941690006756\\
0.457478233286886	1.01320197482384\\
0.459477623410558	1.06179013971173\\
0.446578868809792	1.07813676174984\\
0.421052329695076	1.06345679097987\\
0.387588720047711	1.02572378477955\\
0.35163181114852	0.976694928700665\\
0.31789901091473	0.928507029616421\\
0.28944450932694	0.890818601281293\\
0.267380641922506	0.869134359853267\\
0.251158824622387	0.86449434467996\\
0.239181344076592	0.874299743062275\\
0.229487259631393	0.893793864746802\\
0.220310468523988	0.917659143891478\\
0.210405390388945	0.941299606479999\\
0.199133471701352	0.961579163553873\\
0.186371943227855	0.976995940769215\\
0.172333699026951	0.987427572448778\\
0.157379105354154	0.99365256480799\\
0.141871839421649	0.996843501364252\\
0.126097810865577	0.99816695385207\\
0.110240667868914	0.998547477771926\\
0.0943943233278087	0.998587634458469\\
0.0785913416731806	0.998597677790091\\
0.0628315328544225	0.998678616563412\\
0.0471028102736926	0.998812679704077\\
0.0313927771087893	0.998934364823496\\
0.0156931312046739	0.998973591130912\\
6.11634324697155e-17	0.998874655325925\\
-0.0156872577826928	0.99859970822813\\
-0.0313673473906787	0.998125178072663\\
-0.0470379229964691	0.997436748313452\\
-0.0626960669784699	0.996525448123272\\
-0.0783385245213341	0.995385331297915\\
-0.0939618269593552	0.994012300791569\\
-0.109562368492902	0.99240351888466\\
-0.125136456838943	0.990557053142834\\
-0.140680344827346	0.988471623984764\\
-0.156190249771273	0.986146426070851\\
-0.171662367071678	0.983581013785872\\
-0.187092881235573	0.980775230156281\\
-0.202477974384057	0.977729156142577\\
-0.217813831729038	0.974443067800878\\
-0.233096644693366	0.970917400550125\\
-0.248322613252933	0.967152723684373\\
-0.263487948614883	0.963149725006262\\
-0.278588876127777	0.958909201240713\\
-0.293621637598607	0.954432049375122\\
-0.308582492519749	0.949719257088538\\
-0.323467718569929	0.944771893696536\\
-0.338273612235743	0.939591103844575\\
-0.352996490087592	0.93417810451752\\
-0.367632690502701	0.928534183825635\\
-0.382178575164983	0.922660699411728\\
-0.396630529865996	0.916559075487453\\
-0.410984964746305	0.910230799205545\\
-0.425238314575572	0.903677417844142\\
-0.439387039585034	0.896900537654812\\
-0.453427626848218	0.889901823938581\\
-0.46735659172332	0.882683001110205\\
-0.481170478827397	0.875245851778032\\
-0.494865862418113	0.867592214858281\\
-0.508439346551259	0.859723983585853\\
-0.5218875655504	0.851643104334956\\
-0.535207185046411	0.843351576476727\\
-0.548394903365988	0.83485145269808\\
-0.5614474527651	0.826144838924788\\
-0.574361600135737	0.817233893396628\\
-0.587134147240702	0.808120825153362\\
-0.599761930901954	0.798807892633145\\
-0.612241823591349	0.78929740294789\\
-0.624570734540931	0.779591711841979\\
-0.636745611073752	0.769693223822844\\
-0.648763439682743	0.759604391862218\\
-0.660621246582977	0.749327716435941\\
-0.672316097869367	0.738865744182994\\
-0.683845099708876	0.728221066726076\\
-0.69520539895794	0.717396320032204\\
-0.706394184258361	0.706394184258361\\
-0.717408687291919	0.69521738366637\\
-0.728246183749543	0.683868686163872\\
-0.738903993785053	0.672350902329316\\
-0.749379482108544	0.66066688416239\\
-0.759670058137647	0.648819523980273\\
-0.769773176570265	0.636811753738697\\
-0.779686338415652	0.624646544721733\\
-0.789407092169628	0.612326907273234\\
-0.798933034706522	0.599855890228418\\
-0.808261811666125	0.5872365799381\\
-0.817391117482199	0.5744720990738\\
-0.826318695455479	0.56156560554135\\
-0.835042338230412	0.548520291724263\\
-0.843559888726517	0.535339384020043\\
-0.851869241231574	0.522026142418875\\
-0.85996834223764	0.508583859855076\\
-0.867855190782618	0.495015861237101\\
-0.875527838414183	0.481325502292477\\
-0.882984389159323	0.467516168481051\\
-0.890222999867953	0.453591274157998\\
-0.897241881015841	0.43955426197212\\
-0.904039297708377	0.425408602313772\\
-0.910613570472303	0.411157792600199\\
-0.916963075568238	0.396805356312424\\
-0.923086244895222	0.382354841875654\\
-0.92898156584378	0.367809821574317\\
-0.934647581480477	0.353173890648898\\
-0.940082891196801	0.338450666577156\\
-0.945286151610286	0.323643788407767\\
-0.950256077314809	0.308756915984601\\
-0.954991441176482	0.293793728987284\\
-0.95949107418892	0.278757925846437\\
-0.963753865207899	0.263653222671733\\
-0.967778760961192	0.248483352305584\\
-0.971564766521015	0.233252063512328\\
-0.975110946084586	0.217963120212799\\
-0.978416423677756	0.202620300648451\\
-0.981480383442137	0.187227396418978\\
-0.98430206945418	0.171788211431296\\
-0.9868807853488	0.156306560854509\\
-0.989215894148811	0.140786270157707\\
-0.991306818543452	0.125231174235984\\
-0.993153041528039	0.109645116563103\\
-0.994754107048886	0.0940319482960146\\
-0.996109620283908	0.0783955273007662\\
-0.997219247438926	0.0627397171315553\\
-0.998082715274336	0.0470683860250432\\
-0.998699810757956	0.0313854059503239\\
-0.99907038113892	0.0156946517036226\\
-0.999194334426718	1.22366014338185e-16\\
-0.999071639960522	-0.0156946714787723\\
-0.9987023286794	-0.0313854850791928\\
-0.998086492906797	-0.0470685641736675\\
-0.997224285797953	-0.0627400341182367\\
-0.996115920828056	-0.0783960231643444\\
-0.994761671658927	-0.0940326633621952\\
-0.993161872441577	-0.109646091505033\\
-0.991316918290975	-0.12523245013081\\
-0.989227265536411	-0.140787888545823\\
-0.986893431500452	-0.15630856380816\\
-0.984315993885038	-0.171790641633514\\
-0.98149559011265	-0.187230297246521\\
-0.978432916991688	-0.202623716249566\\
-0.97512873083318	-0.217967095575101\\
-0.97158384781329	-0.233256644525299\\
-0.96779914419033	-0.24848858582931\\
-0.963775556078681	-0.263659156622495\\
-0.959514078788603	-0.278764609300473\\
-0.955015766040882	-0.293801212292695\\
-0.950281729444457	-0.308765250866774\\
-0.94531313842634	-0.323653028060088\\
-0.940111220468653	-0.338460865742604\\
-0.934677261277225	-0.353185105709525\\
-0.929012604545199	-0.367822110665565\\
-0.923118651256136	-0.382368265029851\\
-0.916996858792191	-0.396819975618887\\
-0.910648740243359	-0.411173672360727\\
-0.90407586415883	-0.425425809179245\\
-0.89727985465274	-0.43957286506488\\
-0.890262391510583	-0.453611345202415\\
-0.883025209932325	-0.467537781967793\\
-0.875570099801395	-0.481348735686705\\
-0.867898904703019	-0.495040795217085\\
-0.860013521087926	-0.508610578552653\\
-0.851915897862563	-0.522054733639116\\
-0.843608036367013	-0.535369939441832\\
-0.835091990409444	-0.548552907109711\\
-0.826369865974904	-0.561600380990441\\
-0.817443820455009	-0.574509139343469\\
-0.808316061587289	-0.587275994812965\\
-0.798988846497722	-0.599897794906585\\
-0.789464481155771	-0.612371422733945\\
-0.779745320238443	-0.624693798072205\\
-0.769833767088408	-0.636861878574549\\
-0.759732273371798	-0.648872660810103\\
-0.749443338254848	-0.660723180928208\\
-0.738969507268123	-0.672410515012191\\
-0.728313371252708	-0.683931779428953\\
-0.717477565714484	-0.695284131501424\\
-0.706464770598817	-0.706464770598816\\
-0.695277710172742	-0.717470939417315\\
-0.683919152610586	-0.728299925056859\\
-0.672391909093777	-0.73894905963077\\
-0.660698832596435	-0.749415720493625\\
-0.648842816761702	-0.759697330480677\\
-0.636826795198899	-0.769791358572296\\
-0.624653741201817	-0.779695321091142\\
-0.612326667554537	-0.789406783126147\\
-0.599848626012024	-0.798923359678664\\
-0.587222706284661	-0.808242716220361\\
-0.574452034735079	-0.817362568815911\\
-0.561539773216453	-0.826280684343689\\
-0.548489118365808	-0.834994881327674\\
-0.535303301298182	-0.843503031454766\\
-0.521985587315685	-0.851803061318013\\
-0.508539275217607	-0.859892953732812\\
-0.494967696104294	-0.867770748315629\\
-0.481274211968198	-0.875434541660669\\
-0.467462214533918	-0.882882487885605\\
-0.453535124597734	-0.8901128001511\\
-0.439496391688419	-0.897123753069658\\
-0.425349493576722	-0.903913685248171\\
-0.411097935255649	-0.910481001149235\\
-0.396745247432854	-0.916824172143168\\
-0.382294984972037	-0.922941737546711\\
-0.367750725743482	-0.928832306813043\\
-0.353116069951993	-0.934494563446153\\
-0.338394639526895	-0.939927270077991\\
-0.323590077013709	-0.945129273465841\\
-0.308706043754332	-0.950099508689211\\
-0.293746217690942	-0.954837003294086\\
-0.278714291367735	-0.959340883328107\\
-0.263613970364962	-0.963610382939847\\
-0.248448971744522	-0.967644857516648\\
-0.233223021722536	-0.971443798760672\\
-0.217939852098642	-0.975006850525727\\
-0.202603195691971	-0.978333826967097\\
-0.187216781390411	-0.981424737513669\\
-0.171784328877772	-0.984279823425553\\
-0.156309542009443	-0.98689960762028\\
-0.14079609919986	-0.989284956598656\\
-0.125247639711857	-0.991437156205807\\
-0.109667745648198	-0.993358013216648\\
-0.0940599189555565	-0.99505000571908\\
-0.0784275499613226	-0.996516506765139\\
-0.0627738704870757	-0.997762099479821\\
-0.0471018830340323	-0.998793017634566\\
-0.0314142560810639	-0.999617836803434\\
-0.0157131628119229	-1.00024873796863\\
-1.8382632267656e-16	-1.00070389168288\\
0.0157251453761221	-1.00101150895635\\
0.0314644631644926	-1.00121545210268\\
0.0472239100006629	-1.00138059321294\\
0.0630149111854344	-1.00159333166908\\
0.078855144693391	-1.0019496129749\\
0.0947661551357886	-1.00252120411029\\
0.110764615327898	-1.00329333448494\\
0.12684420275238	-1.00407525401141\\
0.142947304286638	-1.00440011137214\\
0.158930685169335	-1.00344885421624\\
0.174536288176373	-1.00004783922884\\
0.189385240829648	-0.992792199982348\\
0.203016199321658	-0.98032814606065\\
0.214984178076841	-0.961783925065211\\
0.225020364816207	-0.937277273834606\\
0.233228201066666	-0.908363869672542\\
0.240262452834651	-0.878251611102158\\
0.247416970581924	-0.851614798594087\\
0.256545844938491	-0.833915301834955\\
0.269770833490598	-0.830269253044061\\
0.288985629036622	-0.844057951758147\\
0.315243003249633	-0.875621126474921\\
0.348181111349437	-0.921434574458546\\
0.385682139507945	-0.974121888166264\\
0.423936701091076	-1.02347373336179\\
0.458003035166982	-1.05838256733521\\
0.482815407479308	-1.06931759532839\\
0.494446891878578	-1.05075313112334\\
0.491315732417319	-1.00290018790616\\
0.474985989740519	-0.932212493432506\\
0.450276264397146	-0.850423876383584\\
0.424547951876967	-0.772249857611209\\
0.406258036037995	-0.712246158116238\\
0.403071378727391	-0.681556480117964\\
0.41997220774289	-0.685332355752438\\
0.457849984774283	-0.721456133694755\\
0.512947927866308	-0.780888589790306\\
0.577373589258725	-0.849579437128806\\
0.640625945869474	-0.911518520440924\\
0.691849468432782	-0.952249100038474\\
0.722336322477827	-0.962061654468723\\
0.727703935117437	-0.938150260192824\\
0.709200371002086	-0.885226765667883\\
0.673740159293106	-0.814411950717259\\
0.632534645444889	-0.740602915170297\\
0.598515977777463	-0.678883116760429\\
0.583097116562908	-0.640815363971729\\
0.593072003089837	-0.631557536815448\\
0.628543244329198	-0.648606312808784\\
0.682597154169528	-0.682597154169529\\
0.743018812056412	-0.720035321125908\\
0.795735196014343	-0.747245087136403\\
0.829064184786561	-0.754390363861422\\
0.837450444841587	-0.738311882355166\\
0.82337574406412	-0.703229319884276\\
0.796615477566745	-0.659017636318434\\
0.770875835686672	-0.61758800102825\\
0.758817342725316	-0.58859906538114\\
0.767188288253088	-0.576021260395026\\
0.793935255515424	-0.576827727614759\\
0.828589834031857	-0.582342688887684\\
0.856083269665984	-0.581793589286761\\
0.862802484815246	-0.56675529970636\\
0.842688845946758	-0.534786603463021\\
0.800941655338866	-0.490817677645759\\
0.753601165921705	-0.445678487138816\\
0.722757687451014	-0.412253706516017\\
0.728838970152321	-0.400682614540627\\
0.782697498731858	-0.414416993300653\\
0.880504775544024	-0.44863959154106\\
1.00357497896493	-0.491646309145958\\
1.12346690272807	-0.52866339554799\\
1.21071481303423	-0.546658699295824\\
1.24410888113806	-0.538373988031648\\
1.21718155261758	-0.504173106964543\\
1.13959903179667	-0.451199175487067\\
1.03311308401739	-0.390380903553779\\
0.923814127213141	-0.332593551139552\\
0.833788050378668	-0.285469455882741\\
0.775353180057967	-0.251927519737653\\
0.749816218785006	-0.230673588760763\\
0.750673866223245	-0.218090918784635\\
0.769276442806754	-0.210450220324351\\
0.79999971894158	-0.205405016130645\\
0.842371601544528	-0.20223552878314\\
0.899193343751307	-0.200993525573258\\
0.971759074468812	-0.201241629904999\\
1.05485731532998	-0.201224794784082\\
1.13456884407144	-0.198013961889551\\
1.19073614059622	-0.188594077202531\\
1.2038172280648	-0.171328562847918\\
1.16359329663808	-0.146996017928347\\
1.07591270575437	-0.118781868555382\\
0.963996031569725	-0.0911244541297214\\
0.862784805832736	-0.0679026368413839\\
0.807659695888551	-0.0508136410210121\\
0.821413436700591	-0.0387368743422769\\
0.904516117821537	-0.0284255641591588\\
1.03286142671412	-0.0162254838662171\\
1.1645468441057	-2.8523171301824e-16\\
};
\addplot [color=mycolor5,solid,forget plot]
  table[row sep=crcr]{%
0.960814689799506	0\\
1.06735779960504	0.0167673961957007\\
1.1605796457393	0.0364726847115014\\
1.20870328140821	0.0570009997852935\\
1.19400013021972	0.0751201208935881\\
1.11833619294617	0.0880149671886091\\
1.00227921737806	0.0947432806548164\\
0.878296856188411	0.0969648756506031\\
0.780510460453868	0.0986014013398228\\
0.734472006077286	0.104530845978618\\
0.750207808280565	0.118821243841614\\
0.820474361459641	0.143195699221221\\
0.924318703145445	0.176323222726428\\
1.03430727090045	0.214194738682915\\
1.12476808537268	0.251415454198316\\
1.17836878739808	0.282901316217272\\
1.18923730076684	0.305344240958434\\
1.16221806663377	0.317946884341887\\
1.10919999232087	0.322252387256049\\
1.04427919763153	0.321262229531665\\
0.97959649184654	0.318290194561598\\
0.923085983364473	0.316042971933173\\
0.878404829384065	0.316245197964562\\
0.846405198397327	0.319829872677716\\
0.827009273461139	0.327436134898719\\
0.820408042700354	0.339824137966452\\
0.827034365051033	0.357889728224146\\
0.846484588248635	0.382202446855565\\
0.876145472821318	0.412282764655532\\
0.9104706901427	0.446034988692035\\
0.941571861517523	0.479754825971022\\
0.961174573706134	0.508915740139339\\
0.963313646028345	0.529586158424862\\
0.946703239069125	0.539989993954119\\
0.915717267157195	0.541553682144794\\
0.87937532190338	0.538881890333198\\
0.848481354559126	0.53846264120962\\
0.831815654651634	0.546400756777467\\
0.83273408528703	0.565925499968709\\
0.847488186982485	0.59562467379844\\
0.866035534327913	0.629211646453075\\
0.875242688756328	0.657150799156403\\
0.863501272359664	0.669800244734663\\
0.82520433968626	0.661113340169375\\
0.763485599838435	0.631610217900305\\
0.690143748857261	0.589438446092336\\
0.622593489067416	0.548889995446102\\
0.578694462184757	0.526571445134298\\
0.571062726537358	0.536263594961141\\
0.602703334215512	0.584060163422314\\
0.665428744810925	0.665428744810925\\
0.741663703600931	0.765337571403057\\
0.809165702805317	0.861673954388058\\
0.847262926641424	0.931129798610316\\
0.842730213545342	0.955889792757652\\
0.793539398150203	0.929115260017371\\
0.709387121342934	0.857501725758432\\
0.608896932870563	0.760027609332029\\
0.514390579966982	0.663148339796848\\
0.445813225969269	0.593767468717037\\
0.415577725144442	0.571993667439348\\
0.425733831464631	0.605757969467806\\
0.468110689884081	0.688803963022083\\
0.527182232273418	0.802558247257\\
0.584648061443294	0.921257931654091\\
0.624323867352499	1.01880395625395\\
0.635982902311938	1.07538835846763\\
0.617225795339528	1.08211201360631\\
0.573109327527171	1.04248199672572\\
0.513917508853105	0.97062127093329\\
0.451918217512385	0.886939441318968\\
0.398106347480346	0.812636161130588\\
0.359786417354264	0.764585056110494\\
0.339482901081407	0.751871282100775\\
0.3352254848745	0.77466038885159\\
0.341879463972935	0.825370038620304\\
0.352975843619321	0.891515214321841\\
0.362473094188181	0.959257209564014\\
0.366021258671156	1.01666315676359\\
0.361526013373205	1.05593107647718\\
0.349041346229471	1.07423880508393\\
0.330187930874689	1.07329264328425\\
0.307367068342104	1.05796438855815\\
0.283020422920071	1.0345484259891\\
0.259103385298217	1.00914105857837\\
0.236835237728779	0.986489761260994\\
0.216698427950094	0.969453038143149\\
0.198603939982038	0.959022151599115\\
0.182124780676016	0.954731534973649\\
0.166716313431873	0.955241404258946\\
0.151875213796797	0.958902361151124\\
0.137223044240943	0.964179363900812\\
0.122525558108237	0.969889661576269\\
0.107670990022918	0.975271627022752\\
0.0926312924934324	0.979936716391465\\
0.0774239773777047	0.983764908050075\\
0.0620837427879991	0.986792833818848\\
0.0466459080061573	0.989124090519097\\
0.0311394082828234	0.990872038054661\\
0.0155856557630771	0.992132054763817\\
6.08021236857496e-17	0.992974035094567\\
-0.0156062874644127	0.993445401635495\\
-0.0312244299134026	0.993577470206923\\
-0.046847144384377	0.993391297613871\\
-0.0624680816938315	0.992901725792845\\
-0.0780815183934801	0.99211975881895\\
-0.0936821725539987	0.991053866202859\\
-0.109265082093257	0.989710732363315\\
-0.124825521507307	0.988095746553187\\
-0.140358945196449	0.9862133524722\\
-0.155860948238027	0.984067298016531\\
-0.171327237693629	0.981660809031424\\
-0.186753610748424	0.978996711978989\\
-0.202135938331952	0.976077526519098\\
-0.217470153411881	0.97290553939394\\
-0.232752242693978	0.969482862981253\\
-0.247978240278658	0.965811479503383\\
-0.263144222371296	0.961893273473172\\
-0.27824630293396	0.957730056573434\\
-0.293280630527889	0.95332358856815\\
-0.30824338636429	0.948675595656528\\
-0.32313078314913	0.943787785863553\\
-0.337939064162739	0.938661860824036\\
-0.352664502288664	0.933299524300903\\
-0.367303399122631	0.927702488737758\\
-0.381852084480369	0.921872481172946\\
-0.396306916454886	0.91581124901781\\
-0.410664281844937	0.909520565307368\\
-0.424920596597059	0.903002232771245\\
-0.439072306022113	0.896258086520913\\
-0.453115884843385	0.88928999580489\\
-0.467047837346223	0.882099865566579\\
-0.48086469785857	0.874689638260588\\
-0.494563031550442	0.867061295829179\\
-0.508139435312592	0.859216861376334\\
-0.521590538448669	0.851158400157875\\
-0.534913003102661	0.842888019908422\\
-0.548103524582194	0.834407870893357\\
-0.561158831833692	0.825720146121009\\
-0.574075688207788	0.816827081872334\\
-0.586850892426055	0.807730958347596\\
-0.599481279508604	0.798434100072237\\
-0.611963721463728	0.788938875845319\\
-0.624295127736419	0.779247698316141\\
-0.636472445604071	0.769363023492697\\
-0.648492660745862	0.759287350461459\\
-0.660352798072191	0.749023221370715\\
-0.672049922695522	0.738573221486409\\
-0.683581140814091	0.727939979052838\\
-0.694943600347243	0.717126164823132\\
-0.706134491350267	0.706134491350267\\
-0.717151046400522	0.69496771227318\\
-0.727990541161345	0.683628621794406\\
-0.738650295187437	0.672120054367386\\
-0.749127672846074	0.660444884434867\\
-0.759420084136167	0.648606026013742\\
-0.769524985259699	0.636606432030232\\
-0.779439878980626	0.624449093481512\\
-0.78916231495832	0.61213703860565\\
-0.798689890252987	0.599673332208793\\
-0.808020250063491	0.587061075160652\\
-0.817151088577071	0.574303403933837\\
-0.826080149720251	0.561403490027095\\
-0.83480522766651	0.548364539195645\\
-0.843324167128559	0.53518979054513\\
-0.851634863613451	0.521882515629767\\
-0.859735263836849	0.508446017673101\\
-0.867623366366386	0.49488363092463\\
-0.875297222387003	0.481198720058665\\
-0.882754936383202	0.467394679489789\\
-0.889994666585464	0.453474932539603\\
-0.897014625191517	0.439442930492556\\
-0.903813078527985	0.425302151647754\\
-0.910388347351745	0.41105610046196\\
-0.916738807378963	0.396708306800698\\
-0.922862889954881	0.382262325230142\\
-0.928759082665801	0.367721734252669\\
-0.934425929727095	0.353090135430715\\
-0.939862032133456	0.33837115242164\\
-0.945066047719599	0.323568430002374\\
-0.950036691334409	0.308685633158492\\
-0.954772735239712	0.29372644625579\\
-0.959273009672991	0.27869457224806\\
-0.963536403385214	0.263593731848994\\
-0.967561863972562	0.248427662624209\\
-0.971348397958681	0.233200118016379\\
-0.974895070753021	0.21791486635919\\
-0.978201006689646	0.202575689934813\\
-0.981265389283143	0.187186384089733\\
-0.984087461672403	0.171750756377472\\
-0.986666527077985	0.156272625678201\\
-0.989001949078228	0.140755821265121\\
-0.991093151628218	0.125204181827387\\
-0.992939618919041	0.10962155448771\\
-0.99454089527874	0.0940117938498008\\
-0.995896585276502	0.07837876108207\\
-0.997006354036151	0.0627263230139592\\
-0.99786992760485	0.0470583512132831\\
-0.998487093172346	0.0313787210308864\\
-0.99885769903168	0.0156913106260971\\
-0.998981654345952	1.2233996854017e-16\\
-0.998858928913854	-0.01569132994663\\
-0.998489553117607	-0.0313787983377804\\
-0.997873618096601	-0.0470585252524559\\
-0.997011276018353	-0.0627266326788314\\
-0.995902740237692	-0.0783792454880208\\
-0.994548285203394	-0.0940124924033506\\
-0.992948246140791	-0.109622506941858\\
-0.991103018688375	-0.125205428326964\\
-0.989013058689549	-0.140757402396954\\
-0.986678882219983	-0.156274582540451\\
-0.9841010657523	-0.171753130669497\\
-0.981280246250479	-0.187189218207827\\
-0.978217121025021	-0.202579027053242\\
-0.974912447339864	-0.217918750486532\\
-0.971367041929332	-0.233204594037717\\
-0.967581780638253	-0.248432776354802\\
-0.963557598300813	-0.263599530121772\\
-0.959295488792564	-0.278701103036011\\
-0.954796505054861	-0.293733758805755\\
-0.950061758899221	-0.308693778104035\\
-0.94509242054584	-0.323577459438996\\
-0.939889718031335	-0.338381119958205\\
-0.93445493670566	-0.353101096254537\\
-0.928789418965182	-0.367733745243277\\
-0.922894564189346	-0.382275445127634\\
-0.916771828690903	-0.396722596398391\\
-0.910422725468432	-0.411071622776834\\
-0.903848823681463	-0.425318972040206\\
-0.89705174795911	-0.439461116748745\\
-0.890033177765086	-0.453494554965711\\
-0.882794846993095	-0.467415811069971\\
-0.875338543790709	-0.481221436692587\\
-0.867666110433677	-0.494908011710167\\
-0.859779443024542	-0.508472145171869\\
-0.851680490906381	-0.521910476070835\\
-0.843371255880671	-0.535219673975917\\
-0.834853791453623	-0.548396439641233\\
-0.826130202307614	-0.56143750573034\\
-0.817202644021549	-0.574339637707088\\
-0.808073322871653	-0.587099634812862\\
-0.798744495473856	-0.599714330968329\\
-0.789218468134777	-0.612180595474108\\
-0.779497595984399	-0.624495333520875\\
-0.769584282118551	-0.636655486658044\\
-0.759480976966565	-0.648658033404067\\
-0.749190177925781	-0.660499990075254\\
-0.738714429096938	-0.6721784117349\\
-0.728056320868217	-0.683690393050772\\
-0.717218489198367	-0.695033068891095\\
-0.706203614667125	-0.706203614667124\\
-0.695014421531547	-0.717199246616047\\
-0.683653677019348	-0.728017222265944\\
-0.672124190906419	-0.738654841184476\\
-0.660428815202015	-0.749109445879229\\
-0.648570443672468	-0.759378422567327\\
-0.636552011047714	-0.76945920159233\\
-0.624376491992133	-0.779349257508538\\
-0.612046900101428	-0.789046109098891\\
-0.599566287167932	-0.798547319644382\\
-0.586937742746986	-0.807850497559112\\
-0.57416439381597	-0.816953297186038\\
-0.561249404235327	-0.825853419362862\\
-0.548195973868748	-0.834548611481404\\
-0.535007337487862	-0.843036667114026\\
-0.52168676376409	-0.851315425601189\\
-0.50823755458932	-0.859382772012534\\
-0.494663044707386	-0.867236637559006\\
-0.480966601384471	-0.874875000086077\\
-0.467151623809225	-0.882295884084901\\
-0.453221542134946	-0.889497359915289\\
-0.439179816384807	-0.896477542475267\\
-0.425029935580339	-0.903234589938258\\
-0.410775417294632	-0.909766703044448\\
-0.396419807493791	-0.916072124816465\\
-0.381966680296862	-0.922149139947313\\
-0.367419637370412	-0.92799607303894\\
-0.352782307028598	-0.933611285498947\\
-0.338058343436489	-0.938993171752335\\
-0.323251426314347	-0.944140155714146\\
-0.308365261186131	-0.949050687789303\\
-0.293403579809506	-0.953723241454028\\
-0.27837014035704	-0.95815630777951\\
-0.263268727303308	-0.962348386853724\\
-0.248103151496259	-0.966297976575637\\
-0.232877251055476	-0.970003560280663\\
-0.217594893339721	-0.97346359375163\\
-0.202259977623635	-0.976676489603129\\
-0.186876437985554	-0.979640594904784\\
-0.171448246549556	-0.982354158512848\\
-0.155979418163609	-0.984815287688614\\
-0.140474017899978	-0.987021895430157\\
-0.124936172069539	-0.988971635943226\\
-0.109370082680766	-0.990661815786961\\
-0.0937800460595588	-0.99208925974082\\
-0.0781704791199858	-0.993250112023413\\
-0.0625459596283965	-0.994139560116139\\
-0.0469112874577654	-0.994751448200285\\
-0.0312715749872418	-0.995077650781167\\
-0.0156323881563959	-0.995106886629227\\
-1.82745921683823e-16	-0.994822462612938\\
0.0156181183091747	-0.994198514658257\\
0.0312124123692056	-0.99319506575009\\
0.0467699308391472	-0.991753988341411\\
0.0622729782254445	-0.989800644965383\\
0.0776989419804456	-0.987258664587699\\
0.093023525274409	-0.984086105794386\\
0.108230292089481	-0.980337721765059\\
0.123328840844133	-0.976248299177255\\
0.138381113783016	-0.972316384622115\\
0.153529962763544	-0.969350034946333\\
0.169017104130585	-0.968424340545755\\
0.18517176609113	-0.970704391888654\\
0.202350870520924	-0.977115394802749\\
0.220820725141338	-0.987895135642359\\
0.240590811559032	-1.0021328520727\\
0.261239374787489	-1.01746018837992\\
0.281799036037963	-1.03008378748926\\
0.300784542654246	-1.03530718652904\\
0.316429550423088	-1.02857032868272\\
0.327146936691326	-1.00685474129221\\
0.332142881335445	-0.970109970677876\\
0.332021111763626	-0.92222411567912\\
0.329146572316111	-0.871061128563646\\
0.327536878289742	-0.827263722221482\\
0.332141596981578	-0.801860748061185\\
0.347550310508037	-0.803141380448571\\
0.376398483449711	-0.833630234190375\\
0.417939652492739	-0.888166971398802\\
0.467335350101088	-0.953950137370055\\
0.516113270672038	-1.01292932705157\\
0.553946872412093	-1.04622358271088\\
0.571477804690473	-1.03951426770298\\
0.563466721525148	-0.987862324020847\\
0.531281401663371	-0.898347789448785\\
0.483752142645873	-0.789411750128836\\
0.435796952409839	-0.686706115140664\\
0.404874113524788	-0.616361931450038\\
0.406068983693853	-0.597512364645933\\
0.447209507424347	-0.636314765524046\\
0.525594280231842	-0.723418464814167\\
0.627584032079064	-0.83586345228911\\
0.731503337199682	-0.943048419842683\\
0.813254156045243	-1.01510712015656\\
0.853099819770947	-1.03122053627494\\
0.841577698117324	-0.985360882690657\\
0.78265134495709	-0.887743692949107\\
0.693009352807956	-0.761607334423393\\
0.597617227196842	-0.636397708879445\\
0.522831560346127	-0.539520317234618\\
0.489175720782068	-0.489175720782069\\
0.505971736745001	-0.490320724100536\\
0.569386757642748	-0.534689755411297\\
0.664310493963658	-0.604476039918699\\
0.769240586624283	-0.678176803168333\\
0.862453751661515	-0.736605091399606\\
0.927483888722667	-0.76728140148172\\
0.95636792708889	-0.766195188635319\\
0.950047010332193	-0.736932000448622\\
0.916342631772886	-0.688009509255419\\
0.866666746027891	-0.629670248597284\\
0.812818245515049	-0.571258230826912\\
0.764852843438954	-0.519793455646147\\
0.730310615609809	-0.479724408671939\\
0.714394323994977	-0.453368424063219\\
0.720330395963724	-0.441419034367719\\
0.749258588480385	-0.443110293999195\\
0.799496303868611	-0.456024640537676\\
0.86562940980969	-0.47588379511776\\
0.938256216191496	-0.496781094471001\\
1.00512283433697	-0.512135663962661\\
1.05382704418507	-0.516264541874244\\
1.07546528482113	-0.506075548720587\\
1.06793130358938	-0.482189472758155\\
1.03740121166026	-0.448923591799695\\
0.997021950593624	-0.412980013919558\\
0.962835428445067	-0.381213513984156\\
0.948137068830102	-0.35827114315832\\
0.958291049059294	-0.345006006774718\\
0.988106236060354	-0.33830438015319\\
1.02309571059681	-0.332423947504306\\
1.04453211278475	-0.321340036392314\\
1.03668959628873	-0.301186169816446\\
0.993640906763758	-0.271829392030728\\
0.92291073091076	-0.236963200212966\\
0.844278054545116	-0.202693227653766\\
0.783757809110092	-0.175190626513555\\
0.764645585325077	-0.158350488236597\\
0.798764516175093	-0.152372480630576\\
0.881189992395406	-0.153792273147112\\
0.990632021842333	-0.156900698347062\\
1.09568209546803	-0.155938654455465\\
1.16498682715259	-0.147172061772091\\
1.17789146084812	-0.130040427933109\\
1.13179009320458	-0.106985662860827\\
1.0434758859919	-0.0821233332578942\\
0.943849607565094	-0.0593819839974457\\
0.867684594258812	-0.0409189667404779\\
0.841915384244332	-0.0264582568512526\\
0.876471709624722	-0.013768717870464\\
0.960814689799505	-2.35331726887344e-16\\
};
\end{axis}
\end{tikzpicture}% 

==> Fig_ip_eigenvalues.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[scale=0.5]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=120,
ymin=-0.1,
ymax=0.7,
axis background/.style={fill=white}
]
\addplot [color=mycolor1,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.608226469661418\\
2	0.171535795075713\\
3	0.0958151916894951\\
4	0.0551252607008364\\
5	0.0373550875272519\\
6	0.0260661941339458\\
7	0.0196088827013379\\
8	0.0150286091192586\\
9	0.0120230311455971\\
10	0.00973831132332224\\
11	0.00810885183097715\\
12	0.00681116230101405\\
13	0.00583243237322443\\
14	0.00502664272639181\\
15	0.00439402349800464\\
16	0.00386010119169139\\
17	0.00342806091009527\\
18	0.00305636188303481\\
19	0.00274840559064795\\
20	0.00247939335916996\\
21	0.00225224411372462\\
22	0.00205135430754372\\
23	0.00187905517814722\\
24	0.00172511624745875\\
25	0.00159134072224757\\
26	0.00147080200752512\\
27	0.00136486786367973\\
28	0.00126873217629842\\
29	0.00118341378659907\\
30	0.0011055183287892\\
31	0.00103578713186379\\
32	0.000971795862068726\\
33	0.000914065056238882\\
34	0.000860854842515931\\
35	0.000812510264303032\\
36	0.000767784004831091\\
37	0.000726883714702431\\
38	0.000688918674771636\\
39	0.000653995367458835\\
40	0.000621473785709315\\
41	0.000591401808389432\\
42	0.000563290716875705\\
43	0.00053719501613602\\
44	0.00051264916024872\\
45	0.000489843015782084\\
46	0.000468089267022527\\
47	0.000448036142357169\\
48	0.000428046951671927\\
49	0.000410366692933139\\
50	0.000383823476039615\\
51	0.000285219335057138\\
52	0.000133451130076346\\
53	4.0296987822666e-05\\
54	8.81092283785266e-06\\
55	1.604679659739e-06\\
56	2.52165449309656e-07\\
57	3.61936549683202e-08\\
58	4.66281640287455e-09\\
59	5.61787342477232e-10\\
60	6.14777267637112e-11\\
61	6.36315733426638e-12\\
62	6.0148964242503e-13\\
63	5.41702545477188e-14\\
64	4.46731904250959e-15\\
65	3.53258159007844e-16\\
66	-1.98673953573473e-17\\
67	1.9301740735991e-17\\
68	8.84415730645235e-18\\
69	5.56576738684201e-18\\
70	-5.54735298520839e-18\\
71	-4.66344988458859e-18\\
72	4.25608744799052e-18\\
73	3.79400550688197e-18\\
74	-3.566879118707e-18\\
75	3.37308523956127e-18\\
76	-3.04195812552155e-18\\
77	-2.2512098345413e-18\\
78	-2.06987150091599e-18\\
79	2.04554709083252e-18\\
80	-2.02119930537475e-18\\
81	1.66312093575082e-18\\
82	-1.51879338716523e-18\\
83	1.25555255960584e-18\\
84	-1.17757838544211e-18\\
85	1.04911070317375e-18\\
86	1.0029607841699e-18\\
87	-9.4645062373878e-19\\
88	7.77476749868696e-19\\
89	-6.19644908291185e-19\\
90	6.06076856906324e-19\\
91	5.31573637110239e-19\\
92	-5.17748252016505e-19\\
93	4.99012390642083e-19\\
94	-4.71126910108912e-19\\
95	-4.45981304182265e-19\\
96	-4.07965369625111e-19\\
97	-3.04658399916936e-19\\
98	-2.3781540829297e-19\\
99	1.79806977182637e-19\\
100	1.46084739121366e-19\\
101	7.16157115802192e-20\\
};
\end{axis}
\end{tikzpicture}% 

==> Fig_ip_rhs_no_noise.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[scale=0.4]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1.5707963267949,
xmax=4.71238898038469,
ymin=-0.00793970297215048,
ymax=0.288134496563749,
axis background/.style={fill=white}
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1.5707963267949	0.270126904936695\\
1.60221225333079	0.261307149990951\\
1.63362817986669	0.250666602081418\\
1.66504410640259	0.23666650606244\\
1.69646003293849	0.219294031728668\\
1.72787595947439	0.199275167427915\\
1.75929188601028	0.177425958227946\\
1.79070781254618	0.1552868823332\\
1.82212373908208	0.134904316754876\\
1.85353966561798	0.116959308142935\\
1.88495559215388	0.100145658032596\\
1.91637151868977	0.0833577065553755\\
1.94778744522567	0.0675618712225272\\
1.97920337176157	0.0544660555586852\\
2.01061929829747	0.0441602984434179\\
2.04203522483337	0.03534783027788\\
2.07345115136926	0.0275261809831911\\
2.10486707790516	0.021725510994913\\
2.13628300444106	0.0189863168009639\\
2.16769893097696	0.0188211316632043\\
2.19911485751286	0.0192911395726288\\
2.23053078404875	0.0182954032325753\\
2.26194671058465	0.0150633171988052\\
2.29336263712055	0.0109072244648672\\
2.32477856365645	0.0083814658879128\\
2.35619449019234	0.00921770253127092\\
2.38761041672824	0.0129866666692519\\
2.41902634326414	0.0178117000374619\\
2.45044226980004	0.0221027568057798\\
2.48185819633594	0.0255056214815992\\
2.51327412287183	0.0287028013424705\\
2.54469004940773	0.032710770539994\\
2.57610597594363	0.0379949568648165\\
2.60752190247953	0.0437657472754206\\
2.63893782901543	0.0483045419032789\\
2.67035375555132	0.0503449220845223\\
2.70176968208722	0.0499995445939667\\
2.73318560862312	0.0481216358915116\\
2.76460153515902	0.0451191987311378\\
2.79601746169492	0.040899937944642\\
2.82743338823081	0.0358921710043355\\
2.85884931476671	0.0316555956177714\\
2.89026524130261	0.0302248497259758\\
2.92168116783851	0.0326796167046127\\
2.95309709437441	0.0380408360628624\\
2.9845130209103	0.0435446995600437\\
3.0159289474462	0.04657496956357\\
3.0473448739821	0.0468188465273892\\
3.078760800518	0.0462929452390888\\
3.1101767270539	0.0469143942902741\\
3.14159265358979	0.0484701312764642\\
3.17300858012569	0.0495834406509773\\
3.20442450666159	0.0502279746294398\\
3.23584043319749	0.0520996238103516\\
3.26725635973339	0.0562942386519212\\
3.29867228626928	0.0617780931363191\\
3.33008821280518	0.0668993796595308\\
3.36150413934108	0.0715206476016594\\
3.39292006587698	0.0765744571707093\\
3.42433599241287	0.0821124007010499\\
3.45575191894877	0.0871863999864438\\
3.48716784548467	0.0915138828559978\\
3.51858377202057	0.0958070772408075\\
3.54999969855647	0.100266926679862\\
3.58141562509236	0.104252739356639\\
3.61283155162826	0.107937057276555\\
3.64424747816416	0.112705516384746\\
3.67566340470006	0.11901493377902\\
3.70707933123596	0.125388702893536\\
3.73849525777185	0.130772511202773\\
3.76991118430775	0.136313689889696\\
3.80132711084365	0.143011989447506\\
3.83274303737955	0.148985869979236\\
3.86415896391545	0.151477479671504\\
3.89557489045134	0.150802886080007\\
3.92699081698724	0.149783497844097\\
3.95840674352314	0.149706465535989\\
3.98982267005904	0.149599596384445\\
4.02123859659494	0.149325993261449\\
4.05265452313083	0.150055874590624\\
4.08407044966673	0.150870650792486\\
4.11548637620263	0.148181197414046\\
4.14690230273853	0.140302065444581\\
4.17831822927442	0.130094607839123\\
4.20973415581032	0.121176565389632\\
4.24115008234622	0.113780575500832\\
4.27256600888212	0.106508749907977\\
4.30398193541802	0.100004747097394\\
4.33539786195391	0.0960460203517868\\
4.36681378848981	0.0943801918926293\\
4.39822971502571	0.0933711315973357\\
4.42964564156161	0.0930159241395353\\
4.46106156809751	0.0945248151226381\\
4.4924774946334	0.0972404520771842\\
4.5238934211693	0.0987409916304963\\
4.5553093477052	0.0983365860523628\\
4.5867252742411	0.0982187273138022\\
4.618141200777	0.100598957283563\\
4.64955712731289	0.105546210551051\\
4.68097305384879	0.112188677543171\\
4.71238898038469	0.120229220954367\\
};
\end{axis}
\end{tikzpicture}%

==> Fig_ip_rhs_with_noise.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[scale=0.4]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1.5707963267949,
xmax=4.71238898038469,
ymin=-0.00793970297215048,
ymax=0.288134496563749,
axis background/.style={fill=white}
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1.5707963267949	0.271063329130351\\
1.60221225333079	0.247668827035417\\
1.63362817986669	0.242068175847823\\
1.66504410640259	0.238193534535817\\
1.69646003293849	0.229424892774748\\
1.72787595947439	0.20125248579201\\
1.75929188601028	0.178124280313444\\
1.79070781254618	0.164644797567628\\
1.82212373908208	0.135968664513567\\
1.85353966561798	0.106791729080447\\
1.88495559215388	0.10082156835032\\
1.91637151868977	0.0874191552893827\\
1.94778744522567	0.0652823530590766\\
1.97920337176157	0.0400099972295277\\
2.01061929829747	0.0519603197285834\\
2.04203522483337	0.0476561246391113\\
2.07345115136926	0.0344597953114304\\
2.10486707790516	0.0413615523674198\\
2.13628300444106	0.0226022479415869\\
2.16769893097696	0.0247916072530939\\
2.19911485751286	0.004818274597758\\
2.23053078404875	0.0258674473629981\\
2.26194671058465	0.0353532716427788\\
2.29336263712055	0.00691575332527906\\
2.32477856365645	0.00331293291393841\\
2.35619449019234	0.0200778741079271\\
2.38761041672824	0.012416005217772\\
2.41902634326414	0.0116058617377184\\
2.45044226980004	0.00666135324695881\\
2.48185819633594	0.00956115790068498\\
2.51327412287183	0.0247483324472021\\
2.54469004940773	0.0223307915277979\\
2.57610597594363	0.0275089700531969\\
2.60752190247953	0.0420894393696427\\
2.63893782901543	0.0399599803907033\\
2.67035375555132	0.0457474520954974\\
2.70176968208722	0.0568237161374906\\
2.73318560862312	0.0464788778155636\\
2.76460153515902	0.0549758434076469\\
2.79601746169492	0.0280258677886306\\
2.82743338823081	0.0506809187591081\\
2.85884931476671	0.0353316751562149\\
2.89026524130261	0.0089791735671631\\
2.92168116783851	0.0447315667005703\\
2.95309709437441	0.0378744052281223\\
2.9845130209103	0.0528487103790968\\
3.0159289474462	0.0339156658363249\\
3.0473448739821	0.0402543154796701\\
3.078760800518	0.040892168483911\\
3.1101767270539	0.0635490189012036\\
3.14159265358979	0.0421158137265397\\
3.17300858012569	0.0553040618455366\\
3.20442450666159	0.0527814751692966\\
3.23584043319749	0.0636468920264867\\
3.26725635973339	0.0562369160287172\\
3.29867228626928	0.0505887749765147\\
3.33008821280518	0.0543676668148654\\
3.36150413934108	0.0765939444775586\\
3.39292006587698	0.077468918486183\\
3.42433599241287	0.0831614938745254\\
3.45575191894877	0.0772517174763545\\
3.48716784548467	0.0923543551258154\\
3.51858377202057	0.0905882664002728\\
3.54999969855647	0.0947149744918292\\
3.58141562509236	0.110829757074374\\
3.61283155162826	0.111330988605878\\
3.64424747816416	0.107620314220246\\
3.67566340470006	0.117562782671751\\
3.70707933123596	0.143858190071022\\
3.73849525777185	0.128268181469797\\
3.76991118430775	0.125643918565645\\
3.80132711084365	0.148557584484387\\
3.83274303737955	0.15406545611695\\
3.86415896391545	0.163307140402869\\
3.89557489045134	0.14806915980668\\
3.92699081698724	0.151934481235859\\
3.95840674352314	0.14526980600425\\
3.98982267005904	0.15677327306281\\
4.02123859659494	0.149143333357969\\
4.05265452313083	0.129328367321221\\
4.08407044966673	0.164592450290295\\
4.11548637620263	0.151602984092288\\
4.14690230273853	0.142152343607509\\
4.17831822927442	0.13412505116644\\
4.20973415581032	0.10542247412608\\
4.24115008234622	0.115307195625551\\
4.27256600888212	0.095868183303409\\
4.30398193541802	0.0938069902029259\\
4.33539786195391	0.103993955784681\\
4.36681378848981	0.0897327139333266\\
4.39822971502571	0.0962821150426888\\
4.42964564156161	0.077034726701661\\
4.46106156809751	0.100150957758025\\
4.4924774946334	0.0797665748718441\\
4.5238934211693	0.083439537625571\\
4.5553093477052	0.109980063950741\\
4.5867252742411	0.0964159064355459\\
4.618141200777	0.0874352993390279\\
4.64955712731289	0.096791488078162\\
4.68097305384879	0.101432590932489\\
4.71238898038469	0.111035330055991\\
};
\end{axis}
\end{tikzpicture}%

==> Fig_ip_sol_on_D.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=1.245in,
height=1.493in,
at={(0.758in,2.554in)},
scale only axis,
xmin=0,
xmax=6.28318530717959,
ymin=-0.642420905401585,
ymax=3.88526390344265,
axis background/.style={fill=white},
title style={font=\bfseries},
title={J=1},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	1.75618703413785\\
0.015707963267949	1.91725793186855\\
0.0314159265358979	1.96387019776447\\
0.0471238898038469	1.90778548017678\\
0.0628318530717959	1.78653504503596\\
0.0785398163397448	1.64831502889537\\
0.0942477796076938	1.53423487957594\\
0.109955742875643	1.46513840292927\\
0.125663706143592	1.43779024874935\\
0.141371669411541	1.43092272845027\\
0.15707963267949	1.41748711061729\\
0.172787595947439	1.3772598451722\\
0.188495559215388	1.30451039125011\\
0.204203522483337	1.20823587505497\\
0.219911485751286	1.10603683833684\\
0.235619449019234	1.01536539618844\\
0.251327412287183	0.9465179304236\\
0.267035375555132	0.900298115358564\\
0.282743338823081	0.870643218453242\\
0.29845130209103	0.850052670147893\\
0.314159265358979	0.83453445705156\\
0.329867228626928	0.825408504360138\\
0.345575191894877	0.827223137369317\\
0.361283155162826	0.843208880600424\\
0.376991118430775	0.871018615376245\\
0.392699081698724	0.901360126731562\\
0.408407044966673	0.920632213305027\\
0.424115008234622	0.916594567466418\\
0.439822971502571	0.884462778127698\\
0.45553093477052	0.830422249105236\\
0.471238898038469	0.770601380685004\\
0.486946861306418	0.725559147073829\\
0.502654824574367	0.712400014743345\\
0.518362787842316	0.737784146537536\\
0.534070751110265	0.794817600026669\\
0.549778714378214	0.865201179151969\\
0.565486677646163	0.925798755727347\\
0.581194640914112	0.956939381982371\\
0.596902604182061	0.949102834543428\\
0.61261056745001	0.905428299594652\\
0.628318530717959	0.839347102532044\\
0.644026493985908	0.768714378289167\\
0.659734457253857	0.709168217938622\\
0.675442420521805	0.669502674039052\\
0.691150383789754	0.650647221163987\\
0.706858347057703	0.64802957707793\\
0.722566310325652	0.655561628847291\\
0.738274273593601	0.66895696295032\\
0.75398223686155	0.686762686747459\\
0.769690200129499	0.708950798236718\\
0.785398163397448	0.734355432678471\\
0.801106126665397	0.75888368607176\\
0.816814089933346	0.775931303588045\\
0.832522053201295	0.779081967886011\\
0.848230016469244	0.765714644745497\\
0.863937979737193	0.739413042833215\\
0.879645943005142	0.70951376270423\\
0.895353906273091	0.687562134995806\\
0.91106186954104	0.682130864840477\\
0.926769832808989	0.694487096926132\\
0.942477796076938	0.717371577610443\\
0.958185759344887	0.737727941609587\\
0.973893722612836	0.742282240833416\\
0.989601685880785	0.723410309251805\\
1.00530964914873	0.682513477405856\\
1.02101761241668	0.62929327509227\\
1.03672557568463	0.577299868038469\\
1.05243353895258	0.537927926095595\\
1.06814150222053	0.515738941563525\\
1.08384946548848	0.507255374930295\\
1.09955742875643	0.503594999858446\\
1.11526539202438	0.495418264099184\\
1.13097335529233	0.477613087714919\\
1.14668131856027	0.451442573491332\\
1.16238928182822	0.423318346416479\\
1.17809724509617	0.401138146879563\\
1.19380520836412	0.390297852602918\\
1.20951317163207	0.391472373116366\\
1.22522113490002	0.401133027335978\\
1.24092909816797	0.414201529257445\\
1.25663706143592	0.427111926053224\\
1.27234502470387	0.43946173628813\\
1.28805298797182	0.45338167349128\\
1.30376095123976	0.471158274244696\\
1.31946891450771	0.492685011675175\\
1.33517687777566	0.514403397263203\\
1.35088484104361	0.530493331868568\\
1.36659280431156	0.535716924999788\\
1.38230076757951	0.528303485766204\\
1.39800873084746	0.5111786298548\\
1.41371669411541	0.490744506639802\\
1.42942465738336	0.473800215512506\\
1.4451326206513	0.464263839921478\\
1.46084058391925	0.461503390288566\\
1.4765485471872	0.461208442466049\\
1.49225651045515	0.458320435430863\\
1.5079644737231	0.450378084619134\\
1.52367243699105	0.439379298234663\\
1.539380400259	0.43106212125962\\
1.55508836352695	0.431924990543858\\
1.5707963267949	0.445557131906617\\
1.58650429006285	0.470242390133833\\
1.60221225333079	0.49912038987572\\
1.61792021659874	0.522817689669534\\
1.63362817986669	0.533157637228094\\
1.64933614313464	0.526034881469947\\
1.66504410640259	0.502071698831883\\
1.68075206967054	0.464943028173417\\
1.69646003293849	0.418543816521522\\
1.71216799620644	0.364755211484487\\
1.72787595947439	0.303128477983481\\
1.74358392274234	0.232608757111794\\
1.75929188601028	0.154154687608098\\
1.77499984927823	0.0725037794777974\\
1.79070781254618	-0.00425344857845986\\
1.80641577581413	-0.0674084291927867\\
1.82212373908208	-0.111441185583065\\
1.83783170235003	-0.136927428590479\\
1.85353966561798	-0.150890693655581\\
1.86924762888593	-0.164171603078554\\
1.88495559215388	-0.186893595413932\\
1.90066355542183	-0.224104043782962\\
1.91637151868977	-0.273637800543758\\
1.93207948195772	-0.327200274037655\\
1.94778744522567	-0.374134815352615\\
1.96349540849362	-0.406094001239511\\
1.97920337176157	-0.420478425760291\\
1.99491133502952	-0.421174927486792\\
2.01061929829747	-0.416441215821185\\
2.02632726156542	-0.415074841035995\\
2.04203522483337	-0.422662754474024\\
2.05774318810131	-0.439485078876175\\
2.07345115136926	-0.460745846165531\\
2.08915911463721	-0.478730550467099\\
2.10486707790516	-0.485767410731744\\
2.12057504117311	-0.476770177619174\\
2.13628300444106	-0.450587669624224\\
2.15199096770901	-0.410044704078265\\
2.16769893097696	-0.361058367492127\\
2.18340689424491	-0.311350382645821\\
2.19911485751286	-0.269100851415512\\
2.2148228207808	-0.241627860924746\\
2.23053078404875	-0.234063491258637\\
2.2462387473167	-0.248112146098386\\
2.26194671058465	-0.281210269376273\\
2.2776546738526	-0.326538126369208\\
2.29336263712055	-0.374193631790715\\
2.3090706003885	-0.413427572122077\\
2.32477856365645	-0.435348673837101\\
2.3404865269244	-0.435207095344443\\
2.35619449019234	-0.413447629144321\\
2.37190245346029	-0.375181830491622\\
2.38761041672824	-0.328350223791194\\
2.40331837999619	-0.28132982621638\\
2.41902634326414	-0.240861526412378\\
2.43473430653209	-0.210896339009242\\
2.45044226980004	-0.192465268171267\\
2.46615023306799	-0.184240046999977\\
2.48185819633594	-0.183288328511774\\
2.49756615960389	-0.185677719441327\\
2.51327412287183	-0.186902201710074\\
2.52898208613978	-0.182357625194855\\
2.54469004940773	-0.168104387670453\\
2.56039801267568	-0.141915216459734\\
2.57610597594363	-0.104274651385592\\
2.59181393921158	-0.0588062190585165\\
2.60752190247953	-0.0117131584113864\\
2.62322986574748	0.0297858746280501\\
2.63893782901543	0.0595537575577623\\
2.65464579228338	0.0743696895660011\\
2.67035375555132	0.0747433000552827\\
2.68606171881927	0.0643525260034859\\
2.70176968208722	0.0483357052844319\\
2.71747764535517	0.031157238858449\\
2.73318560862312	0.0149273594642415\\
2.74889357189107	-0.00117440978484357\\
2.76460153515902	-0.0202181494208764\\
2.78030949842697	-0.0459469485627833\\
2.79601746169492	-0.0809732425637255\\
2.81172542496286	-0.125409238302725\\
2.82743338823081	-0.176330899118367\\
2.84314135149876	-0.228127286797082\\
2.85884931476671	-0.27352567336351\\
2.87455727803466	-0.304990433502827\\
2.89026524130261	-0.316234356371631\\
2.90597320457056	-0.303646692818341\\
2.92168116783851	-0.26744089599113\\
2.93738913110646	-0.212251718796696\\
2.95309709437441	-0.14685672522771\\
2.96880505764235	-0.0827859412709433\\
2.9845130209103	-0.031879184113178\\
3.00022098417825	-0.00328824618210953\\
3.0159289474462	-0.00081105507981136\\
3.03163691071415	-0.02155866017645\\
3.0473448739821	-0.0566513004330042\\
3.06305283725005	-0.0939598511319638\\
3.078760800518	-0.122095043465106\\
3.09446876378595	-0.134249160020369\\
3.1101767270539	-0.130414680946866\\
3.12588469032184	-0.117041534071714\\
3.14159265358979	-0.104177152161199\\
3.15730061685774	-0.101170292813388\\
3.17300858012569	-0.112661280666576\\
3.18871654339364	-0.136521725424633\\
3.20442450666159	-0.164632187576591\\
3.22013246992954	-0.186200808305766\\
3.23584043319749	-0.19223272565392\\
3.25154839646544	-0.179244677441865\\
3.26725635973339	-0.150628723079789\\
3.28296432300133	-0.115088870271758\\
3.29867228626928	-0.082864312626769\\
3.31438024953723	-0.061435206739351\\
3.33008821280518	-0.0526272955605249\\
3.34579617607313	-0.0523757441105013\\
3.36150413934108	-0.0531681063090664\\
3.37721210260903	-0.0479365645596791\\
3.39292006587698	-0.0335047113454148\\
3.40862802914493	-0.0119415306079607\\
3.42433599241287	0.0107739033791562\\
3.44004395568082	0.0280266355171271\\
3.45575191894877	0.0360544217767915\\
3.47145988221672	0.0358247686781559\\
3.48716784548467	0.032316499362139\\
3.50287580875262	0.031594376401474\\
3.51858377202057	0.037263882684545\\
3.53429173528852	0.0482763629461616\\
3.54999969855647	0.0593841634186857\\
3.56570766182442	0.0641336317680676\\
3.58141562509236	0.0588576970989289\\
3.59712358836031	0.04546497482291\\
3.61283155162826	0.0313291660349335\\
3.62853951489621	0.0260613470127994\\
3.64424747816416	0.0366575861864797\\
3.65995544143211	0.0635381022566243\\
3.67566340470006	0.0997235979674015\\
3.69137136796801	0.133880422151897\\
3.70707933123596	0.155936502878423\\
3.7227872945039	0.162481851396921\\
3.73849525777185	0.15905978310753\\
3.7542032210398	0.157882576929284\\
3.76991118430775	0.171811617802924\\
3.7856191475757	0.207460517398951\\
3.80132711084365	0.260926171434164\\
3.8170350741116	0.318507959951862\\
3.83274303737955	0.362343850276601\\
3.8484510006475	0.378381722275063\\
3.86415896391545	0.362819633195279\\
3.87986692718339	0.323806156304987\\
3.89557489045134	0.277516279066712\\
3.91128285371929	0.240550920534995\\
3.92699081698724	0.222487525162191\\
3.94269878025519	0.222333489603589\\
3.95840674352314	0.23060420759078\\
3.97411470679109	0.235794198861435\\
3.98982267005904	0.231674875453968\\
4.00553063332699	0.221383640166174\\
4.02123859659494	0.215950629556445\\
4.03694655986288	0.227889828260359\\
4.05265452313083	0.263200350586892\\
4.06836248639878	0.316126620079756\\
4.08407044966673	0.369738001068723\\
4.09977841293468	0.402435815481369\\
4.11548637620263	0.397396719007314\\
4.13119433947058	0.350338122139029\\
4.14690230273853	0.271716232488053\\
4.16261026600648	0.182196008296364\\
4.17831822927443	0.103573754708537\\
4.19402619254237	0.0495718221713939\\
4.20973415581032	0.0209166284307319\\
4.22544211907827	0.00687906822392559\\
4.24115008234622	-0.00782725043740071\\
4.25685804561417	-0.0345284612266806\\
4.27256600888212	-0.0748394656454598\\
4.28827397215007	-0.120445428539732\\
4.30398193541802	-0.15819782840069\\
4.31968989868597	-0.177551062728157\\
4.33539786195391	-0.176267713056059\\
4.35110582522186	-0.161402940597646\\
4.36681378848981	-0.145202742519392\\
4.38252175175776	-0.138284608424238\\
4.39822971502571	-0.143863286948524\\
4.41393767829366	-0.156138884037303\\
4.42964564156161	-0.16367735383749\\
4.44535360482956	-0.155938313918314\\
4.46106156809751	-0.129463398534663\\
4.47676953136546	-0.0904638727614726\\
4.4924774946334	-0.0524655914970936\\
4.50818545790135	-0.0302290584900866\\
4.5238934211693	-0.0330149981024505\\
4.53960138443725	-0.0604876151172534\\
4.5553093477052	-0.103101152317435\\
4.57101731097315	-0.146524915822883\\
4.5867252742411	-0.177738600963011\\
4.60243323750905	-0.189819728917253\\
4.618141200777	-0.183356643841049\\
4.63384916404495	-0.164268640683694\\
4.64955712731289	-0.139584629061801\\
4.66526509058084	-0.113540286155275\\
4.68097305384879	-0.0858956816673784\\
4.69668101711674	-0.0530259924136864\\
4.71238898038469	-0.0108864005504366\\
4.72809694365264	0.0418567048691502\\
4.74380490692059	0.10208737942328\\
4.75951287018854	0.16257156906807\\
4.77522083345649	0.213987395129792\\
4.79092879672443	0.247623287814587\\
4.80663675999238	0.257680721098249\\
4.82234472326033	0.242563501019028\\
4.83805268652828	0.205080652171852\\
4.85376064979623	0.15180479877307\\
4.86946861306418	0.0918322129760431\\
4.88517657633213	0.0350613374590396\\
4.90088453960008	-0.00989770802524642\\
4.91659250286803	-0.0378348652778853\\
4.93230046613597	-0.0483937760114652\\
4.94800842940392	-0.0460765548632771\\
4.96371639267187	-0.0383744268840895\\
4.97942435593982	-0.0324125372973407\\
4.99513231920777	-0.0313881164462009\\
5.01084028247572	-0.0325119481084751\\
5.02654824574367	-0.0277506315986123\\
5.04225620901162	-0.0074586766308414\\
5.05796417227957	0.0344883386120216\\
5.07367213554752	0.0964262948848949\\
5.08938009881546	0.167745973941294\\
5.10508806208341	0.231802259819344\\
5.12079602535136	0.271939839029133\\
5.13650398861931	0.278099388849052\\
5.15221195188726	0.251030433342087\\
5.16791991515521	0.202129888127493\\
5.18362787842316	0.148905757862159\\
5.19933584169111	0.108073462628903\\
5.21504380495906	0.0893399734157507\\
5.23075176822701	0.0925143402865348\\
5.24645973149496	0.10894104674159\\
5.2621676947629	0.126232623991323\\
5.27787565803085	0.133884441937737\\
5.2935836212988	0.127224775790179\\
5.30929158456675	0.10824491596438\\
5.3249995478347	0.0835066973419656\\
5.34070751110265	0.0606474098042676\\
5.3564154743706	0.0453630016950229\\
5.37212343763855	0.0400955630838743\\
5.3878314009065	0.0444822159889203\\
5.40353936417444	0.0566674071846591\\
5.41924732744239	0.0743571709223462\\
5.43495529071034	0.0950262979792863\\
5.45066325397829	0.115533186080362\\
5.46637121724624	0.131945825974389\\
5.48207918051419	0.14025898731301\\
5.49778714378214	0.137976351227595\\
5.51349510705009	0.125734807625049\\
5.52920307031804	0.107837174735888\\
5.54491103358598	0.0910141263731724\\
5.56061899685393	0.0817404482718398\\
5.57632696012188	0.0833838124456526\\
5.59203492338983	0.0947415691932871\\
5.60774288665778	0.110872355993926\\
5.62345084992573	0.125865412954287\\
5.63915881319368	0.136031995276845\\
5.65486677646163	0.141665579191629\\
5.67057473972958	0.146271148718136\\
5.68628270299753	0.153636610944027\\
5.70199066626548	0.164475534407368\\
5.71769862953342	0.174781242917044\\
5.73340659280137	0.177174353810467\\
5.74911455606932	0.164810654334723\\
5.76482251933727	0.135798493242152\\
5.78053048260522	0.0955264323954335\\
5.79623844587317	0.0552401731617486\\
5.81194640914112	0.0272110188116817\\
5.82765437240907	0.0188311220637546\\
5.84336233567702	0.0288017047648319\\
5.85907029894496	0.047679570294128\\
5.87477826221291	0.0627933262411518\\
5.89048622548086	0.0651086904096729\\
5.90619418874881	0.0543687892420044\\
5.92190215201676	0.0395449806209974\\
5.93761011528471	0.0340426285582113\\
5.95331807855266	0.0479863858026622\\
5.96902604182061	0.0816952237263414\\
5.98473400508856	0.124093397524011\\
6.0004419683565	0.157355510413765\\
6.01614993162445	0.165763811382485\\
6.0318578948924	0.144320594962506\\
6.04756585816035	0.102482059039832\\
6.0632738214283	0.060689933657158\\
6.07898178469625	0.0410757052373596\\
6.0946897479642	0.0569006256906473\\
6.11039771123215	0.10624838220444\\
6.1261056745001	0.173578002821365\\
6.14181363776805	0.23881901681426\\
6.15752160103599	0.289689347475033\\
6.17322956430394	0.330907847866853\\
6.18893752757189	0.385093207390471\\
6.20464549083984	0.483977882466533\\
6.22035345410779	0.653321894787234\\
6.23606141737574	0.898267835811298\\
6.25176938064369	1.19613786058135\\
6.26747734391164	1.50060887313363\\
6.28318530717959	1.75618703413784\\
};
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0.00853864671517437\\
0.015707963267949	0.00854855039276362\\
0.0314159265358979	0.0085742448597531\\
0.0471238898038469	0.00860602871545115\\
0.0628318530717959	0.00863419024466613\\
0.0785398163397448	0.00865469557271128\\
0.0942477796076938	0.00867156658374366\\
0.109955742875643	0.00869455289182458\\
0.125663706143592	0.00873344828526203\\
0.141371669411541	0.0087923660460445\\
0.15707963267949	0.00886732159748271\\
0.172787595947439	0.00894854938311124\\
0.188495559215388	0.00902621846948174\\
0.204203522483337	0.00909621751697241\\
0.219911485751286	0.00916262231753893\\
0.235619449019234	0.0092353813695022\\
0.251327412287183	0.00932454484996397\\
0.267035375555132	0.00943439473857559\\
0.282743338823081	0.00956091575999753\\
0.29845130209103	0.00969411647448987\\
0.314159265358979	0.00982388073601903\\
0.329867228626928	0.00994594935457111\\
0.345575191894877	0.0100645238402949\\
0.361283155162826	0.0101899300016978\\
0.376991118430775	0.0103326600292033\\
0.392699081698724	0.0104972505158264\\
0.408407044966673	0.0106795900322383\\
0.424115008234622	0.0108692806541364\\
0.439822971502571	0.0110557316226349\\
0.45553093477052	0.0112344543197061\\
0.471238898038469	0.0114098605072304\\
0.486946861306418	0.0115928665122236\\
0.502654824574367	0.0117946326517027\\
0.518362787842316	0.012020059765621\\
0.534070751110265	0.0122648667561843\\
0.549778714378214	0.0125180320151114\\
0.565486677646163	0.0127682577297428\\
0.581194640914112	0.0130107243841631\\
0.596902604182061	0.0132501611175914\\
0.61261056745001	0.0134983484254466\\
0.628318530717959	0.0137674101311032\\
0.644026493985908	0.0140627605967035\\
0.659734457253857	0.0143798606781286\\
0.675442420521805	0.0147067848222997\\
0.691150383789754	0.0150312223673108\\
0.706858347057703	0.0153478878694822\\
0.722566310325652	0.015661973700647\\
0.738274273593601	0.0159865012102256\\
0.75398223686155	0.0163349712975022\\
0.769690200129499	0.0167135291981964\\
0.785398163397448	0.0171172646727823\\
0.801106126665397	0.0175329606966599\\
0.816814089933346	0.0179468624944161\\
0.832522053201295	0.0183530262854321\\
0.848230016469244	0.0187573215418979\\
0.863937979737193	0.0191745684793603\\
0.879645943005142	0.0196202687867863\\
0.895353906273091	0.0201016399261377\\
0.91106186954104	0.0206132476706864\\
0.926769832808989	0.02114000707343\\
0.942477796076938	0.0216660633176866\\
0.958185759344887	0.0221845185489912\\
0.973893722612836	0.0227022604010196\\
0.989601685880785	0.0232368077550422\\
1.00530964914873	0.023806690254438\\
1.02101761241668	0.0244207865890518\\
1.03672557568463	0.0250729220723136\\
1.05243353895258	0.0257452103219723\\
1.06814150222053	0.0264186038493572\\
1.08384946548848	0.027084751820656\\
1.09955742875643	0.0277521648330055\\
1.11526539202438	0.0284426791978893\\
1.13097335529233	0.0291797529298051\\
1.14668131856027	0.0299750829707137\\
1.16238928182822	0.0308214437294842\\
1.17809724509617	0.0316964600497056\\
1.19380520836412	0.0325758341026782\\
1.20951317163207	0.0334488053117351\\
1.22522113490002	0.0343267554154227\\
1.24092909816797	0.0352392549039392\\
1.25663706143592	0.036218876314304\\
1.27234502470387	0.0372829147171977\\
1.28805298797182	0.0384227288518103\\
1.30376095123976	0.0396078801353764\\
1.31946891450771	0.0408041410533566\\
1.33517687777566	0.0419960962395137\\
1.35088484104361	0.0432013187316699\\
1.36659280431156	0.0444666059019781\\
1.38230076757951	0.0458462308380588\\
1.39800873084746	0.0473728010363316\\
1.41371669411541	0.049037172507787\\
1.42942465738336	0.050791078731427\\
1.4451326206513	0.0525752441896584\\
1.46084058391925	0.0543618113958538\\
1.4765485471872	0.0561901304514407\\
1.49225651045515	0.0581750311989675\\
1.5079644737231	0.0604776487950437\\
1.52367243699105	0.0632461771263639\\
1.539380400259	0.0665494464338274\\
1.55508836352695	0.0703321427083429\\
1.5707963267949	0.0744132650868729\\
1.58650429006285	0.0785317594737805\\
1.60221225333079	0.0824230321113766\\
1.61792021659874	0.0858965590199501\\
1.63362817986669	0.0888843605571364\\
1.64933614313464	0.0914429090193357\\
1.66504410640259	0.0937110957749621\\
1.68075206967054	0.0958449407512924\\
1.69646003293849	0.0979577105874354\\
1.71216799620644	0.100088945702004\\
1.72787595947439	0.102210777944092\\
1.74358392274234	0.104262515463318\\
1.75929188601028	0.10619301530391\\
1.77499984927823	0.107989670731352\\
1.79070781254618	0.109682196813259\\
1.80641577581413	0.111323299481227\\
1.82212373908208	0.112959520386207\\
1.83783170235003	0.114608805529238\\
1.85353966561798	0.116255843638128\\
1.86924762888593	0.117865650081415\\
1.88495559215388	0.11940617439866\\
1.90066355542183	0.120866842600217\\
1.91637151868977	0.122263397331073\\
1.93207948195772	0.123627687396017\\
1.94778744522567	0.124989345972363\\
1.96349540849362	0.126360134064376\\
1.97920337176157	0.127729392869395\\
1.99491133502952	0.129072281919537\\
2.01061929829747	0.130365293604283\\
2.02632726156542	0.131599893080756\\
2.04203522483337	0.132786796288758\\
2.05774318810131	0.13394910340629\\
2.07345115136926	0.135108840325719\\
2.08915911463721	0.136274873853253\\
2.10486707790516	0.137438930338036\\
2.12057504117311	0.138581514611546\\
2.13628300444106	0.139683854919306\\
2.15199096770901	0.140738804408833\\
2.16769893097696	0.141754576660287\\
2.18340689424491	0.142749544864324\\
2.19911485751286	0.143741478753067\\
2.2148228207808	0.144737592981826\\
2.23053078404875	0.145731037688364\\
2.2462387473167	0.146705558924785\\
2.26194671058465	0.147645336216414\\
2.2776546738526	0.148544175852185\\
2.29336263712055	0.149408832322173\\
2.3090706003885	0.150254778216954\\
2.32477856365645	0.151097117369052\\
2.3404865269244	0.151942016811221\\
2.35619449019234	0.152783551662726\\
2.37190245346029	0.153607594979866\\
2.38761041672824	0.154400295431993\\
2.40331837999619	0.155156132047705\\
2.41902634326414	0.155880929933021\\
2.43473430653209	0.156588249635918\\
2.45044226980004	0.157291414779181\\
2.46615023306799	0.157995887183603\\
2.48185819633594	0.158696372616885\\
2.49756615960389	0.15938020404645\\
2.51327412287183	0.160034895764391\\
2.52898208613978	0.160655410264696\\
2.54469004940773	0.161246950580033\\
2.56039801267568	0.161821766874222\\
2.57610597594363	0.162391953005979\\
2.59181393921158	0.162962481119634\\
2.60752190247953	0.163528496847056\\
2.62322986574748	0.164078355625557\\
2.63893782901543	0.164600533717626\\
2.65464579228338	0.165090341972229\\
2.67035375555132	0.165552557957422\\
2.68606171881927	0.165998521694979\\
2.70176968208722	0.166439469703731\\
2.71747764535517	0.166880031845058\\
2.73318560862312	0.167315660051333\\
2.74889357189107	0.16773542287322\\
2.76460153515902	0.168128468303908\\
2.78030949842697	0.168490353337466\\
2.79601746169492	0.168825566333853\\
2.81172542496286	0.169144824280942\\
2.82743338823081	0.169458777551561\\
2.84314135149876	0.169771822101374\\
2.85884931476671	0.170079615866324\\
2.87455727803466	0.170371705981991\\
2.89026524130261	0.170637688754966\\
2.90597320457056	0.17087328513683\\
2.92168116783851	0.171082795786577\\
2.93738913110646	0.171276535688045\\
2.95309709437441	0.171464780877369\\
2.96880505764235	0.171651778851917\\
2.9845130209103	0.171833312809216\\
3.00022098417825	0.171999217871518\\
3.0159289474462	0.172139354347518\\
3.03163691071415	0.172249536551086\\
3.0473448739821	0.172333958619537\\
3.06305283725005	0.17240271627532\\
3.078760800518	0.172465888915735\\
3.09446876378595	0.172527647953698\\
3.1101767270539	0.172583831950005\\
3.12588469032184	0.172624397408454\\
3.14159265358979	0.172639305051434\\
3.15730061685774	0.172624397408454\\
3.17300858012569	0.172583831950005\\
3.18871654339364	0.172527647953698\\
3.20442450666159	0.172465888915735\\
3.22013246992954	0.17240271627532\\
3.23584043319749	0.172333958619537\\
3.25154839646544	0.172249536551086\\
3.26725635973339	0.172139354347518\\
3.28296432300133	0.171999217871518\\
3.29867228626928	0.171833312809216\\
3.31438024953723	0.171651778851917\\
3.33008821280518	0.171464780877369\\
3.34579617607313	0.171276535688045\\
3.36150413934108	0.171082795786577\\
3.37721210260903	0.17087328513683\\
3.39292006587698	0.170637688754966\\
3.40862802914493	0.170371705981991\\
3.42433599241287	0.170079615866324\\
3.44004395568082	0.169771822101374\\
3.45575191894877	0.169458777551561\\
3.47145988221672	0.169144824280942\\
3.48716784548467	0.168825566333853\\
3.50287580875262	0.168490353337466\\
3.51858377202057	0.168128468303908\\
3.53429173528852	0.16773542287322\\
3.54999969855647	0.167315660051333\\
3.56570766182442	0.166880031845058\\
3.58141562509236	0.166439469703731\\
3.59712358836031	0.165998521694979\\
3.61283155162826	0.165552557957421\\
3.62853951489621	0.165090341972229\\
3.64424747816416	0.164600533717626\\
3.65995544143211	0.164078355625557\\
3.67566340470006	0.163528496847056\\
3.69137136796801	0.162962481119634\\
3.70707933123596	0.162391953005979\\
3.7227872945039	0.161821766874222\\
3.73849525777185	0.161246950580033\\
3.7542032210398	0.160655410264696\\
3.76991118430775	0.160034895764391\\
3.7856191475757	0.15938020404645\\
3.80132711084365	0.158696372616885\\
3.8170350741116	0.157995887183603\\
3.83274303737955	0.157291414779181\\
3.8484510006475	0.156588249635918\\
3.86415896391545	0.155880929933021\\
3.87986692718339	0.155156132047705\\
3.89557489045134	0.154400295431993\\
3.91128285371929	0.153607594979866\\
3.92699081698724	0.152783551662726\\
3.94269878025519	0.151942016811221\\
3.95840674352314	0.151097117369052\\
3.97411470679109	0.150254778216954\\
3.98982267005904	0.149408832322173\\
4.00553063332699	0.148544175852185\\
4.02123859659494	0.147645336216414\\
4.03694655986288	0.146705558924785\\
4.05265452313083	0.145731037688364\\
4.06836248639878	0.144737592981826\\
4.08407044966673	0.143741478753067\\
4.09977841293468	0.142749544864324\\
4.11548637620263	0.141754576660287\\
4.13119433947058	0.140738804408833\\
4.14690230273853	0.139683854919306\\
4.16261026600648	0.138581514611546\\
4.17831822927443	0.137438930338036\\
4.19402619254237	0.136274873853253\\
4.20973415581032	0.135108840325719\\
4.22544211907827	0.13394910340629\\
4.24115008234622	0.132786796288758\\
4.25685804561417	0.131599893080756\\
4.27256600888212	0.130365293604283\\
4.28827397215007	0.129072281919536\\
4.30398193541802	0.127729392869395\\
4.31968989868597	0.126360134064376\\
4.33539786195391	0.124989345972363\\
4.35110582522186	0.123627687396017\\
4.36681378848981	0.122263397331073\\
4.38252175175776	0.120866842600217\\
4.39822971502571	0.11940617439866\\
4.41393767829366	0.117865650081415\\
4.42964564156161	0.116255843638128\\
4.44535360482956	0.114608805529238\\
4.46106156809751	0.112959520386207\\
4.47676953136546	0.111323299481227\\
4.4924774946334	0.109682196813259\\
4.50818545790135	0.107989670731352\\
4.5238934211693	0.10619301530391\\
4.53960138443725	0.104262515463318\\
4.5553093477052	0.102210777944092\\
4.57101731097315	0.100088945702004\\
4.5867252742411	0.0979577105874355\\
4.60243323750905	0.0958449407512924\\
4.618141200777	0.093711095774962\\
4.63384916404495	0.0914429090193357\\
4.64955712731289	0.0888843605571363\\
4.66526509058084	0.0858965590199501\\
4.68097305384879	0.0824230321113766\\
4.69668101711674	0.0785317594737804\\
4.71238898038469	0.0744132650868727\\
4.72809694365264	0.0703321427083429\\
4.74380490692059	0.0665494464338274\\
4.75951287018854	0.0632461771263639\\
4.77522083345649	0.0604776487950438\\
4.79092879672443	0.0581750311989675\\
4.80663675999238	0.0561901304514407\\
4.82234472326033	0.0543618113958538\\
4.83805268652828	0.0525752441896584\\
4.85376064979623	0.0507910787314269\\
4.86946861306418	0.049037172507787\\
4.88517657633213	0.0473728010363316\\
4.90088453960008	0.0458462308380589\\
4.91659250286803	0.0444666059019782\\
4.93230046613597	0.04320131873167\\
4.94800842940392	0.0419960962395137\\
4.96371639267187	0.0408041410533566\\
4.97942435593982	0.0396078801353764\\
4.99513231920777	0.0384227288518103\\
5.01084028247572	0.0372829147171977\\
5.02654824574367	0.036218876314304\\
5.04225620901162	0.0352392549039392\\
5.05796417227957	0.0343267554154228\\
5.07367213554752	0.0334488053117352\\
5.08938009881546	0.0325758341026783\\
5.10508806208341	0.0316964600497056\\
5.12079602535136	0.0308214437294842\\
5.13650398861931	0.0299750829707136\\
5.15221195188726	0.0291797529298051\\
5.16791991515521	0.0284426791978893\\
5.18362787842316	0.0277521648330056\\
5.19933584169111	0.0270847518206561\\
5.21504380495906	0.0264186038493572\\
5.23075176822701	0.0257452103219724\\
5.24645973149496	0.0250729220723135\\
5.2621676947629	0.0244207865890518\\
5.27787565803085	0.023806690254438\\
5.2935836212988	0.0232368077550422\\
5.30929158456675	0.0227022604010197\\
5.3249995478347	0.0221845185489913\\
5.34070751110265	0.0216660633176867\\
5.3564154743706	0.0211400070734301\\
5.37212343763855	0.0206132476706864\\
5.3878314009065	0.0201016399261377\\
5.40353936417444	0.0196202687867863\\
5.41924732744239	0.0191745684793603\\
5.43495529071034	0.0187573215418979\\
5.45066325397829	0.0183530262854321\\
5.46637121724624	0.0179468624944161\\
5.48207918051419	0.0175329606966599\\
5.49778714378214	0.0171172646727824\\
5.51349510705009	0.0167135291981964\\
5.52920307031804	0.0163349712975022\\
5.54491103358598	0.0159865012102255\\
5.56061899685393	0.015661973700647\\
5.57632696012188	0.0153478878694822\\
5.59203492338983	0.0150312223673108\\
5.60774288665778	0.0147067848222998\\
5.62345084992573	0.0143798606781287\\
5.63915881319368	0.0140627605967035\\
5.65486677646163	0.0137674101311032\\
5.67057473972958	0.0134983484254466\\
5.68628270299753	0.0132501611175914\\
5.70199066626548	0.0130107243841631\\
5.71769862953342	0.0127682577297428\\
5.73340659280137	0.0125180320151114\\
5.74911455606932	0.0122648667561844\\
5.76482251933727	0.012020059765621\\
5.78053048260522	0.0117946326517027\\
5.79623844587317	0.0115928665122236\\
5.81194640914112	0.0114098605072304\\
5.82765437240907	0.0112344543197061\\
5.84336233567702	0.0110557316226349\\
5.85907029894496	0.0108692806541364\\
5.87477826221291	0.0106795900322383\\
5.89048622548086	0.0104972505158264\\
5.90619418874881	0.0103326600292033\\
5.92190215201676	0.0101899300016978\\
5.93761011528471	0.0100645238402949\\
5.95331807855266	0.00994594935457107\\
5.96902604182061	0.00982388073601903\\
5.98473400508856	0.00969411647448985\\
6.0004419683565	0.00956091575999756\\
6.01614993162445	0.00943439473857558\\
6.0318578948924	0.00932454484996397\\
6.04756585816035	0.00923538136950218\\
6.0632738214283	0.00916262231753894\\
6.07898178469625	0.00909621751697236\\
6.0946897479642	0.00902621846948169\\
6.11039771123215	0.00894854938311123\\
6.1261056745001	0.00886732159748269\\
6.14181363776805	0.00879236604604446\\
6.15752160103599	0.00873344828526202\\
6.17322956430394	0.00869455289182459\\
6.18893752757189	0.00867156658374364\\
6.20464549083984	0.00865469557271129\\
6.22035345410779	0.00863419024466611\\
6.23606141737574	0.00860602871545115\\
6.25176938064369	0.00857424485975308\\
6.26747734391164	0.0085485503927636\\
6.28318530717959	0.00853864671517437\\
};
\end{axis}

\begin{axis}[%
width=1.245in,
height=1.493in,
at={(2.396in,2.554in)},
scale only axis,
xmin=0,
xmax=6.28318530717959,
ymin=-0.642420905401585,
ymax=3.88526390344265,
axis background/.style={fill=white},
title style={font=\bfseries},
title={J=2},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	1.75618703413785\\
0.015707963267949	1.91725793186855\\
0.0314159265358979	1.96387019776447\\
0.0471238898038469	1.90778548017678\\
0.0628318530717959	1.78653504503596\\
0.0785398163397448	1.64831502889537\\
0.0942477796076938	1.53423487957594\\
0.109955742875643	1.46513840292927\\
0.125663706143592	1.43779024874935\\
0.141371669411541	1.43092272845027\\
0.15707963267949	1.41748711061729\\
0.172787595947439	1.3772598451722\\
0.188495559215388	1.30451039125011\\
0.204203522483337	1.20823587505497\\
0.219911485751286	1.10603683833684\\
0.235619449019234	1.01536539618844\\
0.251327412287183	0.9465179304236\\
0.267035375555132	0.900298115358564\\
0.282743338823081	0.870643218453242\\
0.29845130209103	0.850052670147893\\
0.314159265358979	0.83453445705156\\
0.329867228626928	0.825408504360138\\
0.345575191894877	0.827223137369317\\
0.361283155162826	0.843208880600424\\
0.376991118430775	0.871018615376245\\
0.392699081698724	0.901360126731562\\
0.408407044966673	0.920632213305027\\
0.424115008234622	0.916594567466418\\
0.439822971502571	0.884462778127698\\
0.45553093477052	0.830422249105236\\
0.471238898038469	0.770601380685004\\
0.486946861306418	0.725559147073829\\
0.502654824574367	0.712400014743345\\
0.518362787842316	0.737784146537536\\
0.534070751110265	0.794817600026669\\
0.549778714378214	0.865201179151969\\
0.565486677646163	0.925798755727347\\
0.581194640914112	0.956939381982371\\
0.596902604182061	0.949102834543428\\
0.61261056745001	0.905428299594652\\
0.628318530717959	0.839347102532044\\
0.644026493985908	0.768714378289167\\
0.659734457253857	0.709168217938622\\
0.675442420521805	0.669502674039052\\
0.691150383789754	0.650647221163987\\
0.706858347057703	0.64802957707793\\
0.722566310325652	0.655561628847291\\
0.738274273593601	0.66895696295032\\
0.75398223686155	0.686762686747459\\
0.769690200129499	0.708950798236718\\
0.785398163397448	0.734355432678471\\
0.801106126665397	0.75888368607176\\
0.816814089933346	0.775931303588045\\
0.832522053201295	0.779081967886011\\
0.848230016469244	0.765714644745497\\
0.863937979737193	0.739413042833215\\
0.879645943005142	0.70951376270423\\
0.895353906273091	0.687562134995806\\
0.91106186954104	0.682130864840477\\
0.926769832808989	0.694487096926132\\
0.942477796076938	0.717371577610443\\
0.958185759344887	0.737727941609587\\
0.973893722612836	0.742282240833416\\
0.989601685880785	0.723410309251805\\
1.00530964914873	0.682513477405856\\
1.02101761241668	0.62929327509227\\
1.03672557568463	0.577299868038469\\
1.05243353895258	0.537927926095595\\
1.06814150222053	0.515738941563525\\
1.08384946548848	0.507255374930295\\
1.09955742875643	0.503594999858446\\
1.11526539202438	0.495418264099184\\
1.13097335529233	0.477613087714919\\
1.14668131856027	0.451442573491332\\
1.16238928182822	0.423318346416479\\
1.17809724509617	0.401138146879563\\
1.19380520836412	0.390297852602918\\
1.20951317163207	0.391472373116366\\
1.22522113490002	0.401133027335978\\
1.24092909816797	0.414201529257445\\
1.25663706143592	0.427111926053224\\
1.27234502470387	0.43946173628813\\
1.28805298797182	0.45338167349128\\
1.30376095123976	0.471158274244696\\
1.31946891450771	0.492685011675175\\
1.33517687777566	0.514403397263203\\
1.35088484104361	0.530493331868568\\
1.36659280431156	0.535716924999788\\
1.38230076757951	0.528303485766204\\
1.39800873084746	0.5111786298548\\
1.41371669411541	0.490744506639802\\
1.42942465738336	0.473800215512506\\
1.4451326206513	0.464263839921478\\
1.46084058391925	0.461503390288566\\
1.4765485471872	0.461208442466049\\
1.49225651045515	0.458320435430863\\
1.5079644737231	0.450378084619134\\
1.52367243699105	0.439379298234663\\
1.539380400259	0.43106212125962\\
1.55508836352695	0.431924990543858\\
1.5707963267949	0.445557131906617\\
1.58650429006285	0.470242390133833\\
1.60221225333079	0.49912038987572\\
1.61792021659874	0.522817689669534\\
1.63362817986669	0.533157637228094\\
1.64933614313464	0.526034881469947\\
1.66504410640259	0.502071698831883\\
1.68075206967054	0.464943028173417\\
1.69646003293849	0.418543816521522\\
1.71216799620644	0.364755211484487\\
1.72787595947439	0.303128477983481\\
1.74358392274234	0.232608757111794\\
1.75929188601028	0.154154687608098\\
1.77499984927823	0.0725037794777974\\
1.79070781254618	-0.00425344857845986\\
1.80641577581413	-0.0674084291927867\\
1.82212373908208	-0.111441185583065\\
1.83783170235003	-0.136927428590479\\
1.85353966561798	-0.150890693655581\\
1.86924762888593	-0.164171603078554\\
1.88495559215388	-0.186893595413932\\
1.90066355542183	-0.224104043782962\\
1.91637151868977	-0.273637800543758\\
1.93207948195772	-0.327200274037655\\
1.94778744522567	-0.374134815352615\\
1.96349540849362	-0.406094001239511\\
1.97920337176157	-0.420478425760291\\
1.99491133502952	-0.421174927486792\\
2.01061929829747	-0.416441215821185\\
2.02632726156542	-0.415074841035995\\
2.04203522483337	-0.422662754474024\\
2.05774318810131	-0.439485078876175\\
2.07345115136926	-0.460745846165531\\
2.08915911463721	-0.478730550467099\\
2.10486707790516	-0.485767410731744\\
2.12057504117311	-0.476770177619174\\
2.13628300444106	-0.450587669624224\\
2.15199096770901	-0.410044704078265\\
2.16769893097696	-0.361058367492127\\
2.18340689424491	-0.311350382645821\\
2.19911485751286	-0.269100851415512\\
2.2148228207808	-0.241627860924746\\
2.23053078404875	-0.234063491258637\\
2.2462387473167	-0.248112146098386\\
2.26194671058465	-0.281210269376273\\
2.2776546738526	-0.326538126369208\\
2.29336263712055	-0.374193631790715\\
2.3090706003885	-0.413427572122077\\
2.32477856365645	-0.435348673837101\\
2.3404865269244	-0.435207095344443\\
2.35619449019234	-0.413447629144321\\
2.37190245346029	-0.375181830491622\\
2.38761041672824	-0.328350223791194\\
2.40331837999619	-0.28132982621638\\
2.41902634326414	-0.240861526412378\\
2.43473430653209	-0.210896339009242\\
2.45044226980004	-0.192465268171267\\
2.46615023306799	-0.184240046999977\\
2.48185819633594	-0.183288328511774\\
2.49756615960389	-0.185677719441327\\
2.51327412287183	-0.186902201710074\\
2.52898208613978	-0.182357625194855\\
2.54469004940773	-0.168104387670453\\
2.56039801267568	-0.141915216459734\\
2.57610597594363	-0.104274651385592\\
2.59181393921158	-0.0588062190585165\\
2.60752190247953	-0.0117131584113864\\
2.62322986574748	0.0297858746280501\\
2.63893782901543	0.0595537575577623\\
2.65464579228338	0.0743696895660011\\
2.67035375555132	0.0747433000552827\\
2.68606171881927	0.0643525260034859\\
2.70176968208722	0.0483357052844319\\
2.71747764535517	0.031157238858449\\
2.73318560862312	0.0149273594642415\\
2.74889357189107	-0.00117440978484357\\
2.76460153515902	-0.0202181494208764\\
2.78030949842697	-0.0459469485627833\\
2.79601746169492	-0.0809732425637255\\
2.81172542496286	-0.125409238302725\\
2.82743338823081	-0.176330899118367\\
2.84314135149876	-0.228127286797082\\
2.85884931476671	-0.27352567336351\\
2.87455727803466	-0.304990433502827\\
2.89026524130261	-0.316234356371631\\
2.90597320457056	-0.303646692818341\\
2.92168116783851	-0.26744089599113\\
2.93738913110646	-0.212251718796696\\
2.95309709437441	-0.14685672522771\\
2.96880505764235	-0.0827859412709433\\
2.9845130209103	-0.031879184113178\\
3.00022098417825	-0.00328824618210953\\
3.0159289474462	-0.00081105507981136\\
3.03163691071415	-0.02155866017645\\
3.0473448739821	-0.0566513004330042\\
3.06305283725005	-0.0939598511319638\\
3.078760800518	-0.122095043465106\\
3.09446876378595	-0.134249160020369\\
3.1101767270539	-0.130414680946866\\
3.12588469032184	-0.117041534071714\\
3.14159265358979	-0.104177152161199\\
3.15730061685774	-0.101170292813388\\
3.17300858012569	-0.112661280666576\\
3.18871654339364	-0.136521725424633\\
3.20442450666159	-0.164632187576591\\
3.22013246992954	-0.186200808305766\\
3.23584043319749	-0.19223272565392\\
3.25154839646544	-0.179244677441865\\
3.26725635973339	-0.150628723079789\\
3.28296432300133	-0.115088870271758\\
3.29867228626928	-0.082864312626769\\
3.31438024953723	-0.061435206739351\\
3.33008821280518	-0.0526272955605249\\
3.34579617607313	-0.0523757441105013\\
3.36150413934108	-0.0531681063090664\\
3.37721210260903	-0.0479365645596791\\
3.39292006587698	-0.0335047113454148\\
3.40862802914493	-0.0119415306079607\\
3.42433599241287	0.0107739033791562\\
3.44004395568082	0.0280266355171271\\
3.45575191894877	0.0360544217767915\\
3.47145988221672	0.0358247686781559\\
3.48716784548467	0.032316499362139\\
3.50287580875262	0.031594376401474\\
3.51858377202057	0.037263882684545\\
3.53429173528852	0.0482763629461616\\
3.54999969855647	0.0593841634186857\\
3.56570766182442	0.0641336317680676\\
3.58141562509236	0.0588576970989289\\
3.59712358836031	0.04546497482291\\
3.61283155162826	0.0313291660349335\\
3.62853951489621	0.0260613470127994\\
3.64424747816416	0.0366575861864797\\
3.65995544143211	0.0635381022566243\\
3.67566340470006	0.0997235979674015\\
3.69137136796801	0.133880422151897\\
3.70707933123596	0.155936502878423\\
3.7227872945039	0.162481851396921\\
3.73849525777185	0.15905978310753\\
3.7542032210398	0.157882576929284\\
3.76991118430775	0.171811617802924\\
3.7856191475757	0.207460517398951\\
3.80132711084365	0.260926171434164\\
3.8170350741116	0.318507959951862\\
3.83274303737955	0.362343850276601\\
3.8484510006475	0.378381722275063\\
3.86415896391545	0.362819633195279\\
3.87986692718339	0.323806156304987\\
3.89557489045134	0.277516279066712\\
3.91128285371929	0.240550920534995\\
3.92699081698724	0.222487525162191\\
3.94269878025519	0.222333489603589\\
3.95840674352314	0.23060420759078\\
3.97411470679109	0.235794198861435\\
3.98982267005904	0.231674875453968\\
4.00553063332699	0.221383640166174\\
4.02123859659494	0.215950629556445\\
4.03694655986288	0.227889828260359\\
4.05265452313083	0.263200350586892\\
4.06836248639878	0.316126620079756\\
4.08407044966673	0.369738001068723\\
4.09977841293468	0.402435815481369\\
4.11548637620263	0.397396719007314\\
4.13119433947058	0.350338122139029\\
4.14690230273853	0.271716232488053\\
4.16261026600648	0.182196008296364\\
4.17831822927443	0.103573754708537\\
4.19402619254237	0.0495718221713939\\
4.20973415581032	0.0209166284307319\\
4.22544211907827	0.00687906822392559\\
4.24115008234622	-0.00782725043740071\\
4.25685804561417	-0.0345284612266806\\
4.27256600888212	-0.0748394656454598\\
4.28827397215007	-0.120445428539732\\
4.30398193541802	-0.15819782840069\\
4.31968989868597	-0.177551062728157\\
4.33539786195391	-0.176267713056059\\
4.35110582522186	-0.161402940597646\\
4.36681378848981	-0.145202742519392\\
4.38252175175776	-0.138284608424238\\
4.39822971502571	-0.143863286948524\\
4.41393767829366	-0.156138884037303\\
4.42964564156161	-0.16367735383749\\
4.44535360482956	-0.155938313918314\\
4.46106156809751	-0.129463398534663\\
4.47676953136546	-0.0904638727614726\\
4.4924774946334	-0.0524655914970936\\
4.50818545790135	-0.0302290584900866\\
4.5238934211693	-0.0330149981024505\\
4.53960138443725	-0.0604876151172534\\
4.5553093477052	-0.103101152317435\\
4.57101731097315	-0.146524915822883\\
4.5867252742411	-0.177738600963011\\
4.60243323750905	-0.189819728917253\\
4.618141200777	-0.183356643841049\\
4.63384916404495	-0.164268640683694\\
4.64955712731289	-0.139584629061801\\
4.66526509058084	-0.113540286155275\\
4.68097305384879	-0.0858956816673784\\
4.69668101711674	-0.0530259924136864\\
4.71238898038469	-0.0108864005504366\\
4.72809694365264	0.0418567048691502\\
4.74380490692059	0.10208737942328\\
4.75951287018854	0.16257156906807\\
4.77522083345649	0.213987395129792\\
4.79092879672443	0.247623287814587\\
4.80663675999238	0.257680721098249\\
4.82234472326033	0.242563501019028\\
4.83805268652828	0.205080652171852\\
4.85376064979623	0.15180479877307\\
4.86946861306418	0.0918322129760431\\
4.88517657633213	0.0350613374590396\\
4.90088453960008	-0.00989770802524642\\
4.91659250286803	-0.0378348652778853\\
4.93230046613597	-0.0483937760114652\\
4.94800842940392	-0.0460765548632771\\
4.96371639267187	-0.0383744268840895\\
4.97942435593982	-0.0324125372973407\\
4.99513231920777	-0.0313881164462009\\
5.01084028247572	-0.0325119481084751\\
5.02654824574367	-0.0277506315986123\\
5.04225620901162	-0.0074586766308414\\
5.05796417227957	0.0344883386120216\\
5.07367213554752	0.0964262948848949\\
5.08938009881546	0.167745973941294\\
5.10508806208341	0.231802259819344\\
5.12079602535136	0.271939839029133\\
5.13650398861931	0.278099388849052\\
5.15221195188726	0.251030433342087\\
5.16791991515521	0.202129888127493\\
5.18362787842316	0.148905757862159\\
5.19933584169111	0.108073462628903\\
5.21504380495906	0.0893399734157507\\
5.23075176822701	0.0925143402865348\\
5.24645973149496	0.10894104674159\\
5.2621676947629	0.126232623991323\\
5.27787565803085	0.133884441937737\\
5.2935836212988	0.127224775790179\\
5.30929158456675	0.10824491596438\\
5.3249995478347	0.0835066973419656\\
5.34070751110265	0.0606474098042676\\
5.3564154743706	0.0453630016950229\\
5.37212343763855	0.0400955630838743\\
5.3878314009065	0.0444822159889203\\
5.40353936417444	0.0566674071846591\\
5.41924732744239	0.0743571709223462\\
5.43495529071034	0.0950262979792863\\
5.45066325397829	0.115533186080362\\
5.46637121724624	0.131945825974389\\
5.48207918051419	0.14025898731301\\
5.49778714378214	0.137976351227595\\
5.51349510705009	0.125734807625049\\
5.52920307031804	0.107837174735888\\
5.54491103358598	0.0910141263731724\\
5.56061899685393	0.0817404482718398\\
5.57632696012188	0.0833838124456526\\
5.59203492338983	0.0947415691932871\\
5.60774288665778	0.110872355993926\\
5.62345084992573	0.125865412954287\\
5.63915881319368	0.136031995276845\\
5.65486677646163	0.141665579191629\\
5.67057473972958	0.146271148718136\\
5.68628270299753	0.153636610944027\\
5.70199066626548	0.164475534407368\\
5.71769862953342	0.174781242917044\\
5.73340659280137	0.177174353810467\\
5.74911455606932	0.164810654334723\\
5.76482251933727	0.135798493242152\\
5.78053048260522	0.0955264323954335\\
5.79623844587317	0.0552401731617486\\
5.81194640914112	0.0272110188116817\\
5.82765437240907	0.0188311220637546\\
5.84336233567702	0.0288017047648319\\
5.85907029894496	0.047679570294128\\
5.87477826221291	0.0627933262411518\\
5.89048622548086	0.0651086904096729\\
5.90619418874881	0.0543687892420044\\
5.92190215201676	0.0395449806209974\\
5.93761011528471	0.0340426285582113\\
5.95331807855266	0.0479863858026622\\
5.96902604182061	0.0816952237263414\\
5.98473400508856	0.124093397524011\\
6.0004419683565	0.157355510413765\\
6.01614993162445	0.165763811382485\\
6.0318578948924	0.144320594962506\\
6.04756585816035	0.102482059039832\\
6.0632738214283	0.060689933657158\\
6.07898178469625	0.0410757052373596\\
6.0946897479642	0.0569006256906473\\
6.11039771123215	0.10624838220444\\
6.1261056745001	0.173578002821365\\
6.14181363776805	0.23881901681426\\
6.15752160103599	0.289689347475033\\
6.17322956430394	0.330907847866853\\
6.18893752757189	0.385093207390471\\
6.20464549083984	0.483977882466533\\
6.22035345410779	0.653321894787234\\
6.23606141737574	0.898267835811298\\
6.25176938064369	1.19613786058135\\
6.26747734391164	1.50060887313363\\
6.28318530717959	1.75618703413784\\
};
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0.00147561587745759\\
0.015707963267949	0.00139506198669881\\
0.0314159265358979	0.00136116127151331\\
0.0471238898038469	0.00133192889350316\\
0.0628318530717959	0.0012706998558022\\
0.0785398163397448	0.00116749739746747\\
0.0942477796076938	0.00104475786104976\\
0.109955742875643	0.000944129261649757\\
0.125663706143592	0.000902098648963942\\
0.141371669411541	0.000928690314436181\\
0.15707963267949	0.00100165312805706\\
0.172787595947439	0.00107950388897292\\
0.188495559215388	0.00112579732253714\\
0.204203522483337	0.0011304552361215\\
0.219911485751286	0.00111570778220134\\
0.235619449019234	0.00112317181514572\\
0.251327412287183	0.00118959037597794\\
0.267035375555132	0.00132537980387279\\
0.282743338823081	0.00150851661567204\\
0.29845130209103	0.00169737386519\\
0.314159265358979	0.00185506913311196\\
0.329867228626928	0.001971143846336\\
0.345575191894877	0.00206789716774264\\
0.361283155162826	0.00218760024854765\\
0.376991118430775	0.0023679606850761\\
0.392699081698724	0.00262010842322144\\
0.408407044966673	0.00292198862265801\\
0.424115008234622	0.00323113409337543\\
0.439822971502571	0.00350949807260487\\
0.45553093477052	0.00374592443437467\\
0.471238898038469	0.00396309068904075\\
0.486946861306418	0.0042047136436042\\
0.502654824574367	0.00451030313114649\\
0.518362787842316	0.00489210416496344\\
0.534070751110265	0.00532774997149121\\
0.549778714378214	0.0057731193498268\\
0.565486677646163	0.0061881305623244\\
0.581194640914112	0.00656054140489319\\
0.596902604182061	0.00691378568164594\\
0.61261056745001	0.00729401493498933\\
0.628318530717959	0.00774361126297216\\
0.644026493985908	0.00827647308759717\\
0.659734457253857	0.00886959469421195\\
0.675442420521805	0.00947617404502793\\
0.691150383789754	0.0100529701830414\\
0.706858347057703	0.0105861437257804\\
0.722566310325652	0.0111003863261813\\
0.738274273593601	0.011645620787152\\
0.75398223686155	0.0122685769903796\\
0.769690200129499	0.0129855831480161\\
0.785398163397448	0.0137725867132738\\
0.801106126665397	0.0145787076188336\\
0.816814089933346	0.0153559808545807\\
0.832522053201295	0.0160882477876503\\
0.848230016469244	0.0168021819921956\\
0.863937979737193	0.0175534347006713\\
0.879645943005142	0.0183952883070152\\
0.895353906273091	0.0193477139293949\\
0.91106186954104	0.0203850718138369\\
0.926769832808989	0.0214503483742839\\
0.942477796076938	0.0224884957103501\\
0.958185759344887	0.0234799335523171\\
0.973893722612836	0.0244544637994546\\
0.989601685880785	0.0254766028422209\\
1.00530964914873	0.0266097992659959\\
1.02101761241668	0.0278797565779584\\
1.03672557568463	0.0292584974489914\\
1.05243353895258	0.0306795714579447\\
1.06814150222053	0.0320769427803764\\
1.08384946548848	0.0334257610978558\\
1.09955742875643	0.0347609882776918\\
1.11526539202438	0.0361616370718623\\
1.13097335529233	0.0377079981872923\\
1.14668131856027	0.0394356142188466\\
1.16238928182822	0.041313122163689\\
1.17809724509617	0.0432586988409501\\
1.19380520836412	0.0451880015825958\\
1.20951317163207	0.0470673887300871\\
1.22522113490002	0.0489411944848535\\
1.24092909816797	0.0509148235628693\\
1.25663706143592	0.0531001257845078\\
1.27234502470387	0.0555523684176468\\
1.28805298797182	0.0582356682417657\\
1.30376095123976	0.0610403255646617\\
1.31946891450771	0.0638471229787029\\
1.33517687777566	0.0666054342887983\\
1.35088484104361	0.0693802748489054\\
1.36659280431156	0.072336591294083\\
1.38230076757951	0.0756621409402752\\
1.39800873084746	0.0794665281251675\\
1.41371669411541	0.0837131972211133\\
1.42942465738336	0.0882307027929566\\
1.4451326206513	0.0928117285898041\\
1.46084058391925	0.0973605840114041\\
1.4765485471872	0.102016801708915\\
1.49225651045515	0.107183142575842\\
1.5079644737231	0.113424064390023\\
1.52367243699105	0.12126003432821\\
1.539380400259	0.130936316853409\\
1.55508836352695	0.142265463705802\\
1.5707963267949	0.154618500926297\\
1.58650429006285	0.167079693381309\\
1.60221225333079	0.178710273755559\\
1.61792021659874	0.188819386333591\\
1.63362817986669	0.197137529561842\\
1.64933614313464	0.203830352379134\\
1.66504410640259	0.20935901770396\\
1.68075206967054	0.214256150479218\\
1.69646003293849	0.218915706163817\\
1.71216799620644	0.223479492585555\\
1.72787595947439	0.227852430135587\\
1.74358392274234	0.231818537933221\\
1.75929188601028	0.235188453430188\\
1.77499984927823	0.237904472588782\\
1.79070781254618	0.240059467737468\\
1.80641577581413	0.241833646634514\\
1.82212373908208	0.24339317978721\\
1.83783170235003	0.244808336401812\\
1.85353966561798	0.246031827827804\\
1.86924762888593	0.246942154038413\\
1.88495559215388	0.247422073525546\\
1.90066355542183	0.247426678699494\\
1.91637151868977	0.247005404665511\\
1.93207948195772	0.246270239849079\\
1.94778744522567	0.245332118375551\\
1.96349540849362	0.244242947948211\\
1.97920337176157	0.242974734541951\\
1.99491133502952	0.241444609188957\\
2.01061929829747	0.239568701312645\\
2.02632726156542	0.23731304399134\\
2.04203522483337	0.234713396892246\\
2.05774318810131	0.231854858355877\\
2.07345115136926	0.228825043900522\\
2.08915911463721	0.225668557034394\\
2.10486707790516	0.222368235140516\\
2.12057504117311	0.218862319325811\\
2.13628300444106	0.215086080999429\\
2.15199096770901	0.211013250504245\\
2.16769893097696	0.206673856819004\\
2.18340689424491	0.202139438953956\\
2.19911485751286	0.197485404158565\\
2.2148228207808	0.192752821961567\\
2.23053078404875	0.187931366465509\\
2.2462387473167	0.182972289003569\\
2.26194671058465	0.177822925942306\\
2.2776546738526	0.172462313349206\\
2.29336263712055	0.166917557280092\\
2.3090706003885	0.161252246553177\\
2.32477856365645	0.155534412432313\\
2.3404865269244	0.149802977925392\\
2.35619449019234	0.144051936411276\\
2.37190245346029	0.13824081051544\\
2.38761041672824	0.132324668536634\\
2.40331837999619	0.126285955527602\\
2.41902634326414	0.120149811826314\\
2.43473430653209	0.113974475584234\\
2.45044226980004	0.107822866818304\\
2.46615023306799	0.101732119940595\\
2.48185819633594	0.0956986416708201\\
2.49756615960389	0.0896869691698102\\
2.51327412287183	0.0836568362257778\\
2.52898208613978	0.0775924776316874\\
2.54469004940773	0.0715172110708423\\
2.56039801267568	0.065485130215244\\
2.57610597594363	0.0595550900916309\\
2.59181393921158	0.053762303762942\\
2.60752190247953	0.0481040079537886\\
2.62322986574748	0.0425472760092352\\
2.63893782901543	0.0370541329210485\\
2.65464579228338	0.0316091825690278\\
2.67035375555132	0.0262336957857301\\
2.68606171881927	0.0209781484743721\\
2.70176968208722	0.0158977809343128\\
2.71747764535517	0.0110255423905529\\
2.73318560862312	0.00635815047452538\\
2.74889357189107	0.00186322893971838\\
2.76460153515902	-0.00249682454753828\\
2.78030949842697	-0.00673826780868942\\
2.79601746169492	-0.0108422237630672\\
2.81172542496286	-0.0147616057084819\\
2.82743338823081	-0.0184445897469701\\
2.84314135149876	-0.0218608652696093\\
2.85884931476671	-0.0250153594013653\\
2.87455727803466	-0.0279415081563695\\
2.89026524130261	-0.030678100345889\\
2.90597320457056	-0.0332432754071168\\
2.92168116783851	-0.0356208625987839\\
2.93738913110646	-0.037767000085518\\
2.95309709437441	-0.0396331177780848\\
2.96880505764235	-0.041191826428439\\
2.9845130209103	-0.0424505837146496\\
3.00022098417825	-0.043445167712973\\
3.0159289474462	-0.0442167928246116\\
3.03163691071415	-0.0447862616850937\\
3.0473448739821	-0.0451402799263947\\
3.06305283725005	-0.0452379546924478\\
3.078760800518	-0.0450336967873338\\
3.09446876378595	-0.0445031402074611\\
3.1101767270539	-0.0436569001725423\\
3.12588469032184	-0.0425340763866246\\
3.14159265358979	-0.0411792506320991\\
3.15730061685774	-0.0396164124595966\\
3.17300858012569	-0.0378350978757529\\
3.18871654339364	-0.03579692884106\\
3.20442450666159	-0.0334588131250005\\
3.22013246992954	-0.030799269168219\\
3.23584043319749	-0.0278324303343643\\
3.25154839646544	-0.0246014224633522\\
3.26725635973339	-0.0211548677522771\\
3.28296432300133	-0.0175202062817582\\
3.29867228626928	-0.013689497964209\\
3.31438024953723	-0.00962615504027033\\
3.33008821280518	-0.00528881906542248\\
3.34579617607313	-0.000658479387013136\\
3.36150413934108	0.00424710610900057\\
3.37721210260903	0.0093803104604445\\
3.39292006587698	0.0146880181200788\\
3.40862802914493	0.0201393135823476\\
3.42433599241287	0.0257401990201925\\
3.44004395568082	0.0315265144461915\\
3.45575191894877	0.0375389726228857\\
3.47145988221672	0.0437948132923772\\
3.48716784548467	0.0502727647075263\\
3.50287580875262	0.0569203786771235\\
3.51858377202057	0.0636797336793798\\
3.53429173528852	0.0705166029341732\\
3.54999969855647	0.0774359142654805\\
3.56570766182442	0.0844741547549385\\
3.58141562509236	0.091672839337318\\
3.59712358836031	0.0990484183012655\\
3.61283155162826	0.106576367640603\\
3.62853951489621	0.114199137625928\\
3.64424747816416	0.121853705499946\\
3.65995544143211	0.129502803572412\\
3.67566340470006	0.1371514102605\\
3.69137136796801	0.144838444119636\\
3.70707933123596	0.152608071801135\\
3.7227872945039	0.160477204981143\\
3.73849525777185	0.168418380173243\\
3.7542032210398	0.176368532967319\\
3.76991118430775	0.184259075966546\\
3.7856191475757	0.192049952569356\\
3.80132711084365	0.199747558322783\\
3.8170350741116	0.207395485244204\\
3.83274303737955	0.215042883252679\\
3.8484510006475	0.222708643232694\\
3.86415896391545	0.230362582741061\\
3.87986692718339	0.237935312220463\\
3.89557489045134	0.245351759763397\\
3.91128285371929	0.252569126605849\\
3.92699081698724	0.259596827292707\\
3.94269878025519	0.26648597744291\\
3.95840674352314	0.273293702887875\\
3.97411470679109	0.280042696887302\\
3.98982267005904	0.286699973516607\\
4.00553063332699	0.293188174283779\\
4.02123859659494	0.299423879816712\\
4.03694655986288	0.305361086884548\\
4.05265452313083	0.311014102277848\\
4.06836248639878	0.316445365889084\\
4.08407044966673	0.321724042826714\\
4.09977841293468	0.32687890180757\\
4.11548637620263	0.331873411267518\\
4.13119433947058	0.336618953326193\\
4.14690230273853	0.341020017471154\\
4.16261026600648	0.345025845875466\\
4.17831822927443	0.348657912062268\\
4.19402619254237	0.351995530018472\\
4.20973415581032	0.355126012009578\\
4.22544211907827	0.358087339361965\\
4.24115008234622	0.360837331126932\\
4.25685804561417	0.363269373299559\\
4.27256600888212	0.365268077126094\\
4.28827397215007	0.366773910846284\\
4.30398193541802	0.367818501883072\\
4.31968989868597	0.368507351602556\\
4.33539786195391	0.368956629315557\\
4.35110582522186	0.369218718980426\\
4.36681378848981	0.369240513261372\\
4.38252175175776	0.36888221747915\\
4.39822971502571	0.36799037370964\\
4.41393767829366	0.366485749563762\\
4.42964564156161	0.364414310921163\\
4.44535360482956	0.36192678485672\\
4.46106156809751	0.359191707463718\\
4.47676953136546	0.356287157983881\\
4.4924774946334	0.353134022859991\\
4.50818545790135	0.349516039050387\\
4.5238934211693	0.345185639381631\\
4.53960138443725	0.340003454634587\\
4.5553093477052	0.334032081202199\\
4.57101731097315	0.327519658908832\\
4.5867252742411	0.320762436213923\\
4.60243323750905	0.313902583070189\\
4.618141200777	0.306762924856597\\
4.63384916404495	0.298817151693349\\
4.64955712731289	0.289338806224669\\
4.66526509058084	0.277688302813581\\
4.68097305384879	0.263624399571334\\
4.69668101711674	0.247502124976778\\
4.71238898038469	0.230258476697368\\
4.72809694365264	0.213174983403729\\
4.74380490692059	0.197502978436532\\
4.75951287018854	0.184098221124256\\
4.77522083345649	0.173207698540439\\
4.79092879672443	0.164484782722484\\
4.80663675999238	0.157210652021626\\
4.82234472326033	0.150615490707448\\
4.83805268652828	0.144160149205534\\
4.85376064979623	0.137669807701968\\
4.86946861306418	0.131287478537183\\
4.88517657633213	0.125298399409007\\
4.90088453960008	0.119927333156976\\
4.91659250286803	0.11520859740425\\
4.93230046613597	0.11097959288753\\
4.94800842940392	0.106981139544868\\
4.96371639267187	0.102996973290306\\
4.97942435593982	0.0989538060119552\\
4.99513231920777	0.0949336554459631\\
5.01084028247572	0.0911019345291475\\
5.02654824574367	0.087599123411199\\
5.04225620901162	0.0844583292780386\\
5.05796417227957	0.0815908923594901\\
5.07367213554752	0.0788413200096736\\
5.08938009881546	0.0760749507879582\\
5.10508806208341	0.0732470281001661\\
5.12079602535136	0.0704163800142928\\
5.13650398861931	0.0677004421583382\\
5.15221195188726	0.0652011233266555\\
5.16791991515521	0.0629450542076139\\
5.18362787842316	0.0608706602151901\\
5.19933584169111	0.0588661187833249\\
5.21504380495906	0.0568334915789874\\
5.23075176822701	0.0547411997769018\\
5.24645973149496	0.0526358924745691\\
5.2621676947629	0.0506093634934118\\
5.27787565803085	0.0487418006710092\\
5.2935836212988	0.0470548541382761\\
5.30929158456675	0.045500649957015\\
5.3249995478347	0.0439911316782207\\
5.34070751110265	0.0424489944843732\\
5.3564154743706	0.0408501220417104\\
5.37212343763855	0.0392337057486332\\
5.3878314009065	0.0376757399625584\\
5.40353936417444	0.0362426666748457\\
5.41924732744239	0.0349525420516472\\
5.43495529071034	0.0337656380937713\\
5.45066325397829	0.0326086571711557\\
5.46637121724624	0.0314173346562604\\
5.48207918051419	0.0301722699970989\\
5.49778714378214	0.0289076653395086\\
5.51349510705009	0.0276889413786938\\
5.52920307031804	0.0265732059248632\\
5.54491103358598	0.0255759058217105\\
5.56061899685393	0.0246626414308869\\
5.57632696012188	0.023770024464445\\
5.59203492338983	0.0228426286101048\\
5.60774288665778	0.0218642317177261\\
5.62345084992573	0.02086550830813\\
5.63915881319368	0.0199044336920098\\
5.65486677646163	0.0190314970620111\\
5.67057473972958	0.0182602336570243\\
5.68628270299753	0.0175599468445272\\
5.70199066626548	0.0168742289170808\\
5.71769862953342	0.0161539017645429\\
5.73340659280137	0.0153849650643503\\
5.74911455606932	0.0145955112904012\\
5.76482251933727	0.0138381138261025\\
5.78053048260522	0.0131584558522501\\
5.79623844587317	0.0125686740564037\\
5.81194640914112	0.0120407465939068\\
5.82765437240907	0.0115233199404857\\
5.84336233567702	0.0109717309483784\\
5.85907029894496	0.0103735546847658\\
5.87477826221291	0.00975495753829922\\
5.89048622548086	0.0091645433763227\\
5.90619418874881	0.0086444842319798\\
5.92190215201676	0.00820591402456737\\
5.93761011528471	0.00782278621448627\\
5.95331807855266	0.00744744205568704\\
5.96902604182061	0.00703849018715996\\
5.98473400508856	0.00658461175387422\\
6.0004419683565	0.00611053064291091\\
6.01614993162445	0.00566195069105149\\
6.0318578948924	0.00527851764163016\\
6.04756585816035	0.0049706850199891\\
6.0632738214283	0.00471387497418693\\
6.07898178469625	0.00446310086997115\\
6.0946897479642	0.00417929185536338\\
6.11039771123215	0.00385187031075941\\
6.1261056745001	0.00350449554543\\
6.14181363776805	0.0031808208820971\\
6.15752160103599	0.00291876361124989\\
6.17322956430394	0.00272837593993974\\
6.18893752757189	0.00258615944952174\\
6.20464549083984	0.00244897980651944\\
6.22035345410779	0.00227930948137001\\
6.23606141737574	0.00206700787797494\\
6.25176938064369	0.00183498356414731\\
6.26747734391164	0.00162555953887444\\
6.28318530717959	0.0014756158774576\\
};
\end{axis}

\begin{axis}[%
width=1.245in,
height=1.493in,
at={(4.034in,2.554in)},
scale only axis,
xmin=0,
xmax=6.28318530717959,
ymin=-0.642420905401585,
ymax=3.88526390344265,
axis background/.style={fill=white},
title style={font=\bfseries},
title={J=3},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	1.75618703413785\\
0.015707963267949	1.91725793186855\\
0.0314159265358979	1.96387019776447\\
0.0471238898038469	1.90778548017678\\
0.0628318530717959	1.78653504503596\\
0.0785398163397448	1.64831502889537\\
0.0942477796076938	1.53423487957594\\
0.109955742875643	1.46513840292927\\
0.125663706143592	1.43779024874935\\
0.141371669411541	1.43092272845027\\
0.15707963267949	1.41748711061729\\
0.172787595947439	1.3772598451722\\
0.188495559215388	1.30451039125011\\
0.204203522483337	1.20823587505497\\
0.219911485751286	1.10603683833684\\
0.235619449019234	1.01536539618844\\
0.251327412287183	0.9465179304236\\
0.267035375555132	0.900298115358564\\
0.282743338823081	0.870643218453242\\
0.29845130209103	0.850052670147893\\
0.314159265358979	0.83453445705156\\
0.329867228626928	0.825408504360138\\
0.345575191894877	0.827223137369317\\
0.361283155162826	0.843208880600424\\
0.376991118430775	0.871018615376245\\
0.392699081698724	0.901360126731562\\
0.408407044966673	0.920632213305027\\
0.424115008234622	0.916594567466418\\
0.439822971502571	0.884462778127698\\
0.45553093477052	0.830422249105236\\
0.471238898038469	0.770601380685004\\
0.486946861306418	0.725559147073829\\
0.502654824574367	0.712400014743345\\
0.518362787842316	0.737784146537536\\
0.534070751110265	0.794817600026669\\
0.549778714378214	0.865201179151969\\
0.565486677646163	0.925798755727347\\
0.581194640914112	0.956939381982371\\
0.596902604182061	0.949102834543428\\
0.61261056745001	0.905428299594652\\
0.628318530717959	0.839347102532044\\
0.644026493985908	0.768714378289167\\
0.659734457253857	0.709168217938622\\
0.675442420521805	0.669502674039052\\
0.691150383789754	0.650647221163987\\
0.706858347057703	0.64802957707793\\
0.722566310325652	0.655561628847291\\
0.738274273593601	0.66895696295032\\
0.75398223686155	0.686762686747459\\
0.769690200129499	0.708950798236718\\
0.785398163397448	0.734355432678471\\
0.801106126665397	0.75888368607176\\
0.816814089933346	0.775931303588045\\
0.832522053201295	0.779081967886011\\
0.848230016469244	0.765714644745497\\
0.863937979737193	0.739413042833215\\
0.879645943005142	0.70951376270423\\
0.895353906273091	0.687562134995806\\
0.91106186954104	0.682130864840477\\
0.926769832808989	0.694487096926132\\
0.942477796076938	0.717371577610443\\
0.958185759344887	0.737727941609587\\
0.973893722612836	0.742282240833416\\
0.989601685880785	0.723410309251805\\
1.00530964914873	0.682513477405856\\
1.02101761241668	0.62929327509227\\
1.03672557568463	0.577299868038469\\
1.05243353895258	0.537927926095595\\
1.06814150222053	0.515738941563525\\
1.08384946548848	0.507255374930295\\
1.09955742875643	0.503594999858446\\
1.11526539202438	0.495418264099184\\
1.13097335529233	0.477613087714919\\
1.14668131856027	0.451442573491332\\
1.16238928182822	0.423318346416479\\
1.17809724509617	0.401138146879563\\
1.19380520836412	0.390297852602918\\
1.20951317163207	0.391472373116366\\
1.22522113490002	0.401133027335978\\
1.24092909816797	0.414201529257445\\
1.25663706143592	0.427111926053224\\
1.27234502470387	0.43946173628813\\
1.28805298797182	0.45338167349128\\
1.30376095123976	0.471158274244696\\
1.31946891450771	0.492685011675175\\
1.33517687777566	0.514403397263203\\
1.35088484104361	0.530493331868568\\
1.36659280431156	0.535716924999788\\
1.38230076757951	0.528303485766204\\
1.39800873084746	0.5111786298548\\
1.41371669411541	0.490744506639802\\
1.42942465738336	0.473800215512506\\
1.4451326206513	0.464263839921478\\
1.46084058391925	0.461503390288566\\
1.4765485471872	0.461208442466049\\
1.49225651045515	0.458320435430863\\
1.5079644737231	0.450378084619134\\
1.52367243699105	0.439379298234663\\
1.539380400259	0.43106212125962\\
1.55508836352695	0.431924990543858\\
1.5707963267949	0.445557131906617\\
1.58650429006285	0.470242390133833\\
1.60221225333079	0.49912038987572\\
1.61792021659874	0.522817689669534\\
1.63362817986669	0.533157637228094\\
1.64933614313464	0.526034881469947\\
1.66504410640259	0.502071698831883\\
1.68075206967054	0.464943028173417\\
1.69646003293849	0.418543816521522\\
1.71216799620644	0.364755211484487\\
1.72787595947439	0.303128477983481\\
1.74358392274234	0.232608757111794\\
1.75929188601028	0.154154687608098\\
1.77499984927823	0.0725037794777974\\
1.79070781254618	-0.00425344857845986\\
1.80641577581413	-0.0674084291927867\\
1.82212373908208	-0.111441185583065\\
1.83783170235003	-0.136927428590479\\
1.85353966561798	-0.150890693655581\\
1.86924762888593	-0.164171603078554\\
1.88495559215388	-0.186893595413932\\
1.90066355542183	-0.224104043782962\\
1.91637151868977	-0.273637800543758\\
1.93207948195772	-0.327200274037655\\
1.94778744522567	-0.374134815352615\\
1.96349540849362	-0.406094001239511\\
1.97920337176157	-0.420478425760291\\
1.99491133502952	-0.421174927486792\\
2.01061929829747	-0.416441215821185\\
2.02632726156542	-0.415074841035995\\
2.04203522483337	-0.422662754474024\\
2.05774318810131	-0.439485078876175\\
2.07345115136926	-0.460745846165531\\
2.08915911463721	-0.478730550467099\\
2.10486707790516	-0.485767410731744\\
2.12057504117311	-0.476770177619174\\
2.13628300444106	-0.450587669624224\\
2.15199096770901	-0.410044704078265\\
2.16769893097696	-0.361058367492127\\
2.18340689424491	-0.311350382645821\\
2.19911485751286	-0.269100851415512\\
2.2148228207808	-0.241627860924746\\
2.23053078404875	-0.234063491258637\\
2.2462387473167	-0.248112146098386\\
2.26194671058465	-0.281210269376273\\
2.2776546738526	-0.326538126369208\\
2.29336263712055	-0.374193631790715\\
2.3090706003885	-0.413427572122077\\
2.32477856365645	-0.435348673837101\\
2.3404865269244	-0.435207095344443\\
2.35619449019234	-0.413447629144321\\
2.37190245346029	-0.375181830491622\\
2.38761041672824	-0.328350223791194\\
2.40331837999619	-0.28132982621638\\
2.41902634326414	-0.240861526412378\\
2.43473430653209	-0.210896339009242\\
2.45044226980004	-0.192465268171267\\
2.46615023306799	-0.184240046999977\\
2.48185819633594	-0.183288328511774\\
2.49756615960389	-0.185677719441327\\
2.51327412287183	-0.186902201710074\\
2.52898208613978	-0.182357625194855\\
2.54469004940773	-0.168104387670453\\
2.56039801267568	-0.141915216459734\\
2.57610597594363	-0.104274651385592\\
2.59181393921158	-0.0588062190585165\\
2.60752190247953	-0.0117131584113864\\
2.62322986574748	0.0297858746280501\\
2.63893782901543	0.0595537575577623\\
2.65464579228338	0.0743696895660011\\
2.67035375555132	0.0747433000552827\\
2.68606171881927	0.0643525260034859\\
2.70176968208722	0.0483357052844319\\
2.71747764535517	0.031157238858449\\
2.73318560862312	0.0149273594642415\\
2.74889357189107	-0.00117440978484357\\
2.76460153515902	-0.0202181494208764\\
2.78030949842697	-0.0459469485627833\\
2.79601746169492	-0.0809732425637255\\
2.81172542496286	-0.125409238302725\\
2.82743338823081	-0.176330899118367\\
2.84314135149876	-0.228127286797082\\
2.85884931476671	-0.27352567336351\\
2.87455727803466	-0.304990433502827\\
2.89026524130261	-0.316234356371631\\
2.90597320457056	-0.303646692818341\\
2.92168116783851	-0.26744089599113\\
2.93738913110646	-0.212251718796696\\
2.95309709437441	-0.14685672522771\\
2.96880505764235	-0.0827859412709433\\
2.9845130209103	-0.031879184113178\\
3.00022098417825	-0.00328824618210953\\
3.0159289474462	-0.00081105507981136\\
3.03163691071415	-0.02155866017645\\
3.0473448739821	-0.0566513004330042\\
3.06305283725005	-0.0939598511319638\\
3.078760800518	-0.122095043465106\\
3.09446876378595	-0.134249160020369\\
3.1101767270539	-0.130414680946866\\
3.12588469032184	-0.117041534071714\\
3.14159265358979	-0.104177152161199\\
3.15730061685774	-0.101170292813388\\
3.17300858012569	-0.112661280666576\\
3.18871654339364	-0.136521725424633\\
3.20442450666159	-0.164632187576591\\
3.22013246992954	-0.186200808305766\\
3.23584043319749	-0.19223272565392\\
3.25154839646544	-0.179244677441865\\
3.26725635973339	-0.150628723079789\\
3.28296432300133	-0.115088870271758\\
3.29867228626928	-0.082864312626769\\
3.31438024953723	-0.061435206739351\\
3.33008821280518	-0.0526272955605249\\
3.34579617607313	-0.0523757441105013\\
3.36150413934108	-0.0531681063090664\\
3.37721210260903	-0.0479365645596791\\
3.39292006587698	-0.0335047113454148\\
3.40862802914493	-0.0119415306079607\\
3.42433599241287	0.0107739033791562\\
3.44004395568082	0.0280266355171271\\
3.45575191894877	0.0360544217767915\\
3.47145988221672	0.0358247686781559\\
3.48716784548467	0.032316499362139\\
3.50287580875262	0.031594376401474\\
3.51858377202057	0.037263882684545\\
3.53429173528852	0.0482763629461616\\
3.54999969855647	0.0593841634186857\\
3.56570766182442	0.0641336317680676\\
3.58141562509236	0.0588576970989289\\
3.59712358836031	0.04546497482291\\
3.61283155162826	0.0313291660349335\\
3.62853951489621	0.0260613470127994\\
3.64424747816416	0.0366575861864797\\
3.65995544143211	0.0635381022566243\\
3.67566340470006	0.0997235979674015\\
3.69137136796801	0.133880422151897\\
3.70707933123596	0.155936502878423\\
3.7227872945039	0.162481851396921\\
3.73849525777185	0.15905978310753\\
3.7542032210398	0.157882576929284\\
3.76991118430775	0.171811617802924\\
3.7856191475757	0.207460517398951\\
3.80132711084365	0.260926171434164\\
3.8170350741116	0.318507959951862\\
3.83274303737955	0.362343850276601\\
3.8484510006475	0.378381722275063\\
3.86415896391545	0.362819633195279\\
3.87986692718339	0.323806156304987\\
3.89557489045134	0.277516279066712\\
3.91128285371929	0.240550920534995\\
3.92699081698724	0.222487525162191\\
3.94269878025519	0.222333489603589\\
3.95840674352314	0.23060420759078\\
3.97411470679109	0.235794198861435\\
3.98982267005904	0.231674875453968\\
4.00553063332699	0.221383640166174\\
4.02123859659494	0.215950629556445\\
4.03694655986288	0.227889828260359\\
4.05265452313083	0.263200350586892\\
4.06836248639878	0.316126620079756\\
4.08407044966673	0.369738001068723\\
4.09977841293468	0.402435815481369\\
4.11548637620263	0.397396719007314\\
4.13119433947058	0.350338122139029\\
4.14690230273853	0.271716232488053\\
4.16261026600648	0.182196008296364\\
4.17831822927443	0.103573754708537\\
4.19402619254237	0.0495718221713939\\
4.20973415581032	0.0209166284307319\\
4.22544211907827	0.00687906822392559\\
4.24115008234622	-0.00782725043740071\\
4.25685804561417	-0.0345284612266806\\
4.27256600888212	-0.0748394656454598\\
4.28827397215007	-0.120445428539732\\
4.30398193541802	-0.15819782840069\\
4.31968989868597	-0.177551062728157\\
4.33539786195391	-0.176267713056059\\
4.35110582522186	-0.161402940597646\\
4.36681378848981	-0.145202742519392\\
4.38252175175776	-0.138284608424238\\
4.39822971502571	-0.143863286948524\\
4.41393767829366	-0.156138884037303\\
4.42964564156161	-0.16367735383749\\
4.44535360482956	-0.155938313918314\\
4.46106156809751	-0.129463398534663\\
4.47676953136546	-0.0904638727614726\\
4.4924774946334	-0.0524655914970936\\
4.50818545790135	-0.0302290584900866\\
4.5238934211693	-0.0330149981024505\\
4.53960138443725	-0.0604876151172534\\
4.5553093477052	-0.103101152317435\\
4.57101731097315	-0.146524915822883\\
4.5867252742411	-0.177738600963011\\
4.60243323750905	-0.189819728917253\\
4.618141200777	-0.183356643841049\\
4.63384916404495	-0.164268640683694\\
4.64955712731289	-0.139584629061801\\
4.66526509058084	-0.113540286155275\\
4.68097305384879	-0.0858956816673784\\
4.69668101711674	-0.0530259924136864\\
4.71238898038469	-0.0108864005504366\\
4.72809694365264	0.0418567048691502\\
4.74380490692059	0.10208737942328\\
4.75951287018854	0.16257156906807\\
4.77522083345649	0.213987395129792\\
4.79092879672443	0.247623287814587\\
4.80663675999238	0.257680721098249\\
4.82234472326033	0.242563501019028\\
4.83805268652828	0.205080652171852\\
4.85376064979623	0.15180479877307\\
4.86946861306418	0.0918322129760431\\
4.88517657633213	0.0350613374590396\\
4.90088453960008	-0.00989770802524642\\
4.91659250286803	-0.0378348652778853\\
4.93230046613597	-0.0483937760114652\\
4.94800842940392	-0.0460765548632771\\
4.96371639267187	-0.0383744268840895\\
4.97942435593982	-0.0324125372973407\\
4.99513231920777	-0.0313881164462009\\
5.01084028247572	-0.0325119481084751\\
5.02654824574367	-0.0277506315986123\\
5.04225620901162	-0.0074586766308414\\
5.05796417227957	0.0344883386120216\\
5.07367213554752	0.0964262948848949\\
5.08938009881546	0.167745973941294\\
5.10508806208341	0.231802259819344\\
5.12079602535136	0.271939839029133\\
5.13650398861931	0.278099388849052\\
5.15221195188726	0.251030433342087\\
5.16791991515521	0.202129888127493\\
5.18362787842316	0.148905757862159\\
5.19933584169111	0.108073462628903\\
5.21504380495906	0.0893399734157507\\
5.23075176822701	0.0925143402865348\\
5.24645973149496	0.10894104674159\\
5.2621676947629	0.126232623991323\\
5.27787565803085	0.133884441937737\\
5.2935836212988	0.127224775790179\\
5.30929158456675	0.10824491596438\\
5.3249995478347	0.0835066973419656\\
5.34070751110265	0.0606474098042676\\
5.3564154743706	0.0453630016950229\\
5.37212343763855	0.0400955630838743\\
5.3878314009065	0.0444822159889203\\
5.40353936417444	0.0566674071846591\\
5.41924732744239	0.0743571709223462\\
5.43495529071034	0.0950262979792863\\
5.45066325397829	0.115533186080362\\
5.46637121724624	0.131945825974389\\
5.48207918051419	0.14025898731301\\
5.49778714378214	0.137976351227595\\
5.51349510705009	0.125734807625049\\
5.52920307031804	0.107837174735888\\
5.54491103358598	0.0910141263731724\\
5.56061899685393	0.0817404482718398\\
5.57632696012188	0.0833838124456526\\
5.59203492338983	0.0947415691932871\\
5.60774288665778	0.110872355993926\\
5.62345084992573	0.125865412954287\\
5.63915881319368	0.136031995276845\\
5.65486677646163	0.141665579191629\\
5.67057473972958	0.146271148718136\\
5.68628270299753	0.153636610944027\\
5.70199066626548	0.164475534407368\\
5.71769862953342	0.174781242917044\\
5.73340659280137	0.177174353810467\\
5.74911455606932	0.164810654334723\\
5.76482251933727	0.135798493242152\\
5.78053048260522	0.0955264323954335\\
5.79623844587317	0.0552401731617486\\
5.81194640914112	0.0272110188116817\\
5.82765437240907	0.0188311220637546\\
5.84336233567702	0.0288017047648319\\
5.85907029894496	0.047679570294128\\
5.87477826221291	0.0627933262411518\\
5.89048622548086	0.0651086904096729\\
5.90619418874881	0.0543687892420044\\
5.92190215201676	0.0395449806209974\\
5.93761011528471	0.0340426285582113\\
5.95331807855266	0.0479863858026622\\
5.96902604182061	0.0816952237263414\\
5.98473400508856	0.124093397524011\\
6.0004419683565	0.157355510413765\\
6.01614993162445	0.165763811382485\\
6.0318578948924	0.144320594962506\\
6.04756585816035	0.102482059039832\\
6.0632738214283	0.060689933657158\\
6.07898178469625	0.0410757052373596\\
6.0946897479642	0.0569006256906473\\
6.11039771123215	0.10624838220444\\
6.1261056745001	0.173578002821365\\
6.14181363776805	0.23881901681426\\
6.15752160103599	0.289689347475033\\
6.17322956430394	0.330907847866853\\
6.18893752757189	0.385093207390471\\
6.20464549083984	0.483977882466533\\
6.22035345410779	0.653321894787234\\
6.23606141737574	0.898267835811298\\
6.25176938064369	1.19613786058135\\
6.26747734391164	1.50060887313363\\
6.28318530717959	1.75618703413784\\
};
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0.308346444727265\\
0.015707963267949	0.308454216365321\\
0.0314159265358979	0.308646979194127\\
0.0471238898038469	0.308973180474678\\
0.0628318530717959	0.309399050183847\\
0.0785398163397448	0.309829165723092\\
0.0942477796076938	0.31016443072895\\
0.109955742875643	0.310362359591522\\
0.125663706143592	0.310463115776069\\
0.141371669411541	0.310565441459798\\
0.15707963267949	0.310766956109739\\
0.172787595947439	0.311104946660505\\
0.188495559215388	0.311533590852131\\
0.204203522483337	0.311951586903429\\
0.219911485751286	0.312263634930515\\
0.235619449019234	0.312438591359607\\
0.251327412287183	0.3125289442474\\
0.267035375555132	0.31263954402831\\
0.282743338823081	0.312864271695173\\
0.29845130209103	0.313228931159746\\
0.314159265358979	0.313675146064245\\
0.329867228626928	0.314095385250086\\
0.345575191894877	0.314398238108118\\
0.361283155162826	0.314564481391463\\
0.376991118430775	0.31465971400085\\
0.392699081698724	0.314795426717302\\
0.408407044966673	0.315061673078973\\
0.424115008234622	0.31547204924346\\
0.439822971502571	0.315954662641122\\
0.45553093477052	0.316395163416652\\
0.471238898038469	0.31670626989046\\
0.486946861306418	0.316881736026858\\
0.502654824574367	0.317001612946893\\
0.518362787842316	0.317184877696909\\
0.534070751110265	0.31751754471643\\
0.549778714378214	0.317999771966892\\
0.565486677646163	0.318544589430515\\
0.581194640914112	0.319029917957161\\
0.596902604182061	0.319373037472278\\
0.61261056745001	0.319582390616754\\
0.628318530717959	0.319754601877803\\
0.644026493985908	0.320017442450394\\
0.659734457253857	0.320452529102764\\
0.675442420521805	0.321044648605121\\
0.691150383789754	0.321689335254425\\
0.706858347057703	0.322255400328023\\
0.722566310325652	0.322665402628703\\
0.738274273593601	0.322945171793206\\
0.75398223686155	0.32321122850737\\
0.769690200129499	0.323602187616254\\
0.785398163397448	0.324194721648101\\
0.801106126665397	0.324955247049756\\
0.816814089933346	0.325758048121344\\
0.832522053201295	0.326460702980065\\
0.848230016469244	0.326992233827485\\
0.863937979737193	0.327400189903197\\
0.879645943005142	0.327826341730236\\
0.895353906273091	0.328423502366328\\
0.91106186954104	0.329262607500334\\
0.926769832808989	0.330286940460073\\
0.942477796076938	0.331343506482718\\
0.958185759344887	0.332275246925058\\
0.973893722612836	0.333019690167073\\
0.989601685880785	0.333653438051649\\
1.00530964914873	0.334352675932222\\
1.02101761241668	0.33529033384287\\
1.03672557568463	0.336530523441564\\
1.05243353895258	0.337985421260956\\
1.06814150222053	0.339464430982468\\
1.08384946548848	0.340790012104651\\
1.09955742875643	0.341912046031984\\
1.11526539202438	0.342949790996708\\
1.13097335529233	0.344131205040198\\
1.14668131856027	0.34566109689822\\
1.16238928182822	0.347595531649101\\
1.17809724509617	0.349801012405782\\
1.19380520836412	0.352029726106834\\
1.20951317163207	0.354072452358479\\
1.22522113490002	0.35589984019313\\
1.24092909816797	0.357703185991926\\
1.25663706143592	0.359801074045316\\
1.27234502470387	0.362458607572428\\
1.28805298797182	0.365724280614494\\
1.30376095123976	0.369388350075057\\
1.31946891450771	0.373101435640236\\
1.33517687777566	0.376596878868064\\
1.35088484104361	0.37989011792891\\
1.36659280431156	0.383328022534479\\
1.38230076757951	0.387438258650636\\
1.39800873084746	0.392645478784829\\
1.41371669411541	0.399012427455294\\
1.42942465738336	0.406173062563086\\
1.4451326206513	0.413536414736799\\
1.46084058391925	0.42069321757571\\
1.4765485471872	0.427828389278359\\
1.49225651045515	0.435905003161235\\
1.5079644737231	0.446470086104118\\
1.52367243699105	0.461106887915072\\
1.539380400259	0.480739390697743\\
1.55508836352695	0.505090399152967\\
1.5707963267949	0.532550422464713\\
1.58650429006285	0.560544645851004\\
1.60221225333079	0.586267059625425\\
1.61792021659874	0.607487817805679\\
1.63362817986669	0.623110221839795\\
1.64933614313464	0.63327083896199\\
1.66504410640259	0.638982517640815\\
1.68075206967054	0.641516081266914\\
1.69646003293849	0.64181110314074\\
1.71216799620644	0.640161073635214\\
1.72787595947439	0.636264693126131\\
1.74358392274234	0.629554838603367\\
1.75929188601028	0.619598942473173\\
1.77499984927823	0.606360328680049\\
1.79070781254618	0.59020988306366\\
1.80641577581413	0.571720293064279\\
1.82212373908208	0.551383766653377\\
1.83783170235003	0.529416304664985\\
1.85353966561798	0.505744924122794\\
1.86924762888593	0.480163350005963\\
1.88495559215388	0.452550561165876\\
1.90066355542183	0.423022633524632\\
1.91637151868977	0.391938302977504\\
1.93207948195772	0.359768286161869\\
1.94778744522567	0.326914421163291\\
1.96349540849362	0.293585784615093\\
1.97920337176157	0.259797687669095\\
1.99491133502952	0.225483981812891\\
2.01061929829747	0.190648772330384\\
2.02632726156542	0.155466272328883\\
2.04203522483337	0.120273805436227\\
2.05774318810131	0.0854685034656791\\
2.07345115136926	0.0513734741727962\\
2.08915911463721	0.0181529245836282\\
2.10486707790516	-0.0141775214659769\\
2.12057504117311	-0.0456572927526696\\
2.13628300444106	-0.0762640926520344\\
2.15199096770901	-0.105844218450739\\
2.16769893097696	-0.134129012832973\\
2.18340689424491	-0.160823880684904\\
2.19911485751286	-0.18571422709259\\
2.2148228207808	-0.208725273913656\\
2.23053078404875	-0.229902739650624\\
2.2462387473167	-0.249329510604171\\
2.26194671058465	-0.267030584887949\\
2.2776546738526	-0.282923310309301\\
2.29336263712055	-0.296840783366312\\
2.3090706003885	-0.308611775373638\\
2.32477856365645	-0.318147588443222\\
2.3404865269244	-0.32548389146859\\
2.35619449019234	-0.330754137753351\\
2.37190245346029	-0.334112623192108\\
2.38761041672824	-0.335654579653349\\
2.40331837999619	-0.335380895184124\\
2.41902634326414	-0.333226921911149\\
2.43473430653209	-0.329135975265255\\
2.45044226980004	-0.32313198652807\\
2.46615023306799	-0.315347540690809\\
2.48185819633594	-0.305991371863014\\
2.49756615960389	-0.295275987556233\\
2.51327412287183	-0.283349384386555\\
2.52898208613978	-0.270271239401093\\
2.54469004940773	-0.256046319842675\\
2.56039801267568	-0.240693249929939\\
2.57610597594363	-0.224306061206189\\
2.59181393921158	-0.207071210866531\\
2.60752190247953	-0.189230264562587\\
2.62322986574748	-0.171011258498972\\
2.63893782901543	-0.152570107184594\\
2.65464579228338	-0.13397659279971\\
2.67035375555132	-0.115252037211568\\
2.68606171881927	-0.0964345594054467\\
2.70176968208722	-0.0776316540352702\\
2.71747764535517	-0.0590281422587862\\
2.73318560862312	-0.0408449442343281\\
2.74889357189107	-0.0232738335168026\\
2.76460153515902	-0.006427457475733\\
2.78030949842697	0.00966582272403828\\
2.79601746169492	0.0250201141905692\\
2.81172542496286	0.0396293698780784\\
2.82743338823081	0.0534223312283109\\
2.84314135149876	0.0662623174080477\\
2.85884931476671	0.0779917248306557\\
2.87455727803466	0.088494062568796\\
2.89026524130261	0.0977359912025549\\
2.90597320457056	0.10576423579422\\
2.92168116783851	0.11265970891535\\
2.93738913110646	0.118476995306195\\
2.95309709437441	0.123205943036839\\
2.96880505764235	0.126778422083403\\
2.9845130209103	0.129115779862032\\
3.00022098417825	0.130187876192073\\
3.0159289474462	0.130047698787092\\
3.03163691071415	0.128820504536144\\
3.0473448739821	0.126654049742355\\
3.06305283725005	0.123659996031616\\
3.078760800518	0.119881788965501\\
3.09446876378595	0.115308115999099\\
3.1101767270539	0.109923329460102\\
3.12588469032184	0.103763788541614\\
3.14159265358979	0.0969455108129341\\
3.15730061685774	0.0896459583978826\\
3.17300858012569	0.0820506267477528\\
3.18871654339364	0.0742964682435514\\
3.20442450666159	0.0664461126281065\\
3.22013246992954	0.0585081617238653\\
3.23584043319749	0.0504908535963171\\
3.25154839646544	0.0424560797581132\\
3.26725635973339	0.0345404435775925\\
3.28296432300133	0.0269299985437422\\
3.29867228626928	0.0198034461899008\\
3.31438024953723	0.013277839152708\\
3.33008821280518	0.00738948264694204\\
3.34579617607313	0.00212148475588089\\
3.36150413934108	-0.00253891570754665\\
3.37721210260903	-0.00654833467555491\\
3.39292006587698	-0.00979260740296795\\
3.40862802914493	-0.012119026470824\\
3.42433599241287	-0.0133964227308773\\
3.44004395568082	-0.0135668945785724\\
3.45575191894877	-0.0126577301068423\\
3.47145988221672	-0.0107460172066439\\
3.48716784548467	-0.00789719303395298\\
3.50287580875262	-0.00411487796595857\\
3.51858377202057	0.000667167590542705\\
3.53429173528852	0.00654551646778146\\
3.54999969855647	0.0135835489663894\\
3.56570766182442	0.0217624962237132\\
3.58141562509236	0.0309772730929264\\
3.59712358836031	0.0410804078491832\\
3.61283155162826	0.0519480574543119\\
3.62853951489621	0.0635282278727256\\
3.64424747816416	0.0758415975418759\\
3.65995544143211	0.0889338742157342\\
3.67566340470006	0.102808278423114\\
3.69137136796801	0.11737944390104\\
3.70707933123596	0.13247770070469\\
3.7227872945039	0.147902432063569\\
3.73849525777185	0.163493132028035\\
3.7542032210398	0.179175318196238\\
3.76991118430775	0.194952964682974\\
3.7856191475757	0.21085128813137\\
3.80132711084365	0.226844252906869\\
3.8170350741116	0.242811344217615\\
3.83274303737955	0.258551286098121\\
3.8484510006475	0.273846132119833\\
3.86415896391545	0.288538066369777\\
3.87986692718339	0.302572438303954\\
3.89557489045134	0.315980003225511\\
3.91128285371929	0.328807906128367\\
3.92699081698724	0.34104070690233\\
3.94269878025519	0.352560096619378\\
3.95840674352314	0.363169663119854\\
3.97411470679109	0.372671884271437\\
3.98982267005904	0.380951949655305\\
4.00553063332699	0.388017233811336\\
4.02123859659494	0.393966714716143\\
4.03694655986288	0.398906807105942\\
4.05265452313083	0.402863675508335\\
4.06836248639878	0.405746166932899\\
4.08407044966673	0.407384431799259\\
4.09977841293468	0.407623634545784\\
4.11548637620263	0.406417269401599\\
4.13119433947058	0.403862373990648\\
4.14690230273853	0.400152148619854\\
4.16261026600648	0.395471308808529\\
4.17831822927443	0.389896066598241\\
4.19402619254237	0.383360845692994\\
4.20973415581032	0.37571577512381\\
4.22544211907827	0.366844137101378\\
4.24115008234622	0.356770123734089\\
4.25685804561417	0.345689225219225\\
4.27256600888212	0.333897406968152\\
4.28827397215007	0.321656413273619\\
4.30398193541802	0.309074488567975\\
4.31968989868597	0.296077543966402\\
4.33539786195391	0.282494947319307\\
4.35110582522186	0.268214796575458\\
4.36681378848981	0.253317038902037\\
4.38252175175776	0.238099323614853\\
4.39822971502571	0.222970023013832\\
4.41393767829366	0.208263083501758\\
4.42964564156161	0.194082841820957\\
4.44535360482956	0.1802786719711\\
4.46106156809751	0.166578870365453\\
4.47676953136546	0.152817694266959\\
4.4924774946334	0.139124553344131\\
4.50818545790135	0.12595245418693\\
4.5238934211693	0.113906782240394\\
4.53960138443725	0.103453396118601\\
4.5553093477052	0.0946704901222736\\
4.57101731097315	0.0872074635894821\\
4.5867252742411	0.0805163328109141\\
4.60243323750905	0.0742714818653685\\
4.618141200777	0.0687702835809546\\
4.63384916404495	0.0650820497602391\\
4.64955712731289	0.0648106561511998\\
4.66526509058084	0.0695175989126386\\
4.68097305384879	0.0800300184910029\\
4.69668101711674	0.0959405969100481\\
4.71238898038469	0.115544666282549\\
4.72809694365264	0.136276398969479\\
4.74380490692059	0.155484763018032\\
4.75951287018854	0.171236522214994\\
4.77522083345649	0.182822098419972\\
4.79092879672443	0.190776016257244\\
4.80663675999238	0.196440876848322\\
4.82234472326033	0.201298227717932\\
4.83805268652828	0.206371226822827\\
4.85376064979623	0.21194061076538\\
4.86946861306418	0.217646787667731\\
4.88517657633213	0.222865228504541\\
4.90088453960008	0.22713031609776\\
4.91659250286803	0.230391939552053\\
4.93230046613597	0.233002868338615\\
4.94800842940392	0.235485719515231\\
4.96371639267187	0.238235848354949\\
4.97942435593982	0.241330048433529\\
4.99513231920777	0.244533344814973\\
5.01084028247572	0.247477811928223\\
5.02654824574367	0.249895643087283\\
5.04225620901162	0.251770653092722\\
5.05796417227957	0.253330999310395\\
5.07367213554752	0.254902048101143\\
5.08938009881546	0.256715473771797\\
5.10508806208341	0.258787377046722\\
5.12079602535136	0.26092986444331\\
5.13650398861931	0.262879334753659\\
5.15221195188726	0.264459046799073\\
5.16791991515521	0.265679634580665\\
5.18362787842316	0.266723524398475\\
5.19933584169111	0.267829825366674\\
5.21504380495906	0.2691528878838\\
5.23075176822701	0.270678602356315\\
5.24645973149496	0.272244035797766\\
5.2621676947629	0.273643216428989\\
5.27787565803085	0.274752500472094\\
5.2935836212988	0.275600967873725\\
5.30929158456675	0.276347238223981\\
5.3249995478347	0.277180858708382\\
5.34070751110265	0.278209858205117\\
5.3564154743706	0.279401394088003\\
5.37212343763855	0.280608217985796\\
5.3878314009065	0.281661716925654\\
5.40353936417444	0.282473804349462\\
5.41924732744239	0.283087015248973\\
5.43495529071034	0.283645121158403\\
5.45066325397829	0.284304637730535\\
5.46637121724624	0.285141852426121\\
5.48207918051419	0.286110727892348\\
5.49778714378214	0.287074974072602\\
5.51349510705009	0.287892794699375\\
5.52920307031804	0.288502223594885\\
5.54491103358598	0.288956239811343\\
5.56061899685393	0.28938825096746\\
5.57632696012188	0.289930535076084\\
5.59203492338983	0.29063559504907\\
5.60774288665778	0.291447266138737\\
5.62345084992573	0.292237508074495\\
5.63915881319368	0.292885228388783\\
5.65486677646163	0.293348999777425\\
5.67057473972958	0.293690353361476\\
5.68628270299753	0.294034872478874\\
5.70199066626548	0.29449577073943\\
5.71769862953342	0.295106517720945\\
5.73340659280137	0.295802664053524\\
5.74911455606932	0.296462744791118\\
5.76482251933727	0.296982577633211\\
5.78053048260522	0.297337774590322\\
5.79623844587317	0.297597196937819\\
5.81194640914112	0.297880160888933\\
5.82765437240907	0.298284050841891\\
5.84336233567702	0.298826293236686\\
5.85907029894496	0.299435309389273\\
5.87477826221291	0.29999512372203\\
5.89048622548086	0.300416018589137\\
5.90619418874881	0.300688386626212\\
5.92190215201676	0.300887627965283\\
5.93761011528471	0.30112779478667\\
5.95331807855266	0.301492527736101\\
5.96902604182061	0.301985131187766\\
5.98473400508856	0.302527625098145\\
6.0004419683565	0.303008801852827\\
6.01614993162445	0.303351818734887\\
6.0318578948924	0.303560397035262\\
6.04756585816035	0.303715983328464\\
6.0632738214283	0.303928027427705\\
6.07898178469625	0.304267765832281\\
6.0946897479642	0.304725591575275\\
6.11039771123215	0.305217558836658\\
6.1261056745001	0.305636750547381\\
6.14181363776805	0.305918200571471\\
6.15752160103599	0.306078079183267\\
6.17322956430394	0.306203613507872\\
6.18893752757189	0.306400084738978\\
6.20464549083984	0.306727136069177\\
6.22035345410779	0.307162942058989\\
6.23606141737574	0.307617805306879\\
6.25176938064369	0.307988798859289\\
6.26747734391164	0.308222282966985\\
6.28318530717959	0.308346444727265\\
};
\end{axis}

\begin{axis}[%
width=1.245in,
height=1.493in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=6.28318530717959,
ymin=-0.642420905401585,
ymax=3.88526390344265,
axis background/.style={fill=white},
title style={font=\bfseries},
title={J=4},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	1.75618703413785\\
0.015707963267949	1.91725793186855\\
0.0314159265358979	1.96387019776447\\
0.0471238898038469	1.90778548017678\\
0.0628318530717959	1.78653504503596\\
0.0785398163397448	1.64831502889537\\
0.0942477796076938	1.53423487957594\\
0.109955742875643	1.46513840292927\\
0.125663706143592	1.43779024874935\\
0.141371669411541	1.43092272845027\\
0.15707963267949	1.41748711061729\\
0.172787595947439	1.3772598451722\\
0.188495559215388	1.30451039125011\\
0.204203522483337	1.20823587505497\\
0.219911485751286	1.10603683833684\\
0.235619449019234	1.01536539618844\\
0.251327412287183	0.9465179304236\\
0.267035375555132	0.900298115358564\\
0.282743338823081	0.870643218453242\\
0.29845130209103	0.850052670147893\\
0.314159265358979	0.83453445705156\\
0.329867228626928	0.825408504360138\\
0.345575191894877	0.827223137369317\\
0.361283155162826	0.843208880600424\\
0.376991118430775	0.871018615376245\\
0.392699081698724	0.901360126731562\\
0.408407044966673	0.920632213305027\\
0.424115008234622	0.916594567466418\\
0.439822971502571	0.884462778127698\\
0.45553093477052	0.830422249105236\\
0.471238898038469	0.770601380685004\\
0.486946861306418	0.725559147073829\\
0.502654824574367	0.712400014743345\\
0.518362787842316	0.737784146537536\\
0.534070751110265	0.794817600026669\\
0.549778714378214	0.865201179151969\\
0.565486677646163	0.925798755727347\\
0.581194640914112	0.956939381982371\\
0.596902604182061	0.949102834543428\\
0.61261056745001	0.905428299594652\\
0.628318530717959	0.839347102532044\\
0.644026493985908	0.768714378289167\\
0.659734457253857	0.709168217938622\\
0.675442420521805	0.669502674039052\\
0.691150383789754	0.650647221163987\\
0.706858347057703	0.64802957707793\\
0.722566310325652	0.655561628847291\\
0.738274273593601	0.66895696295032\\
0.75398223686155	0.686762686747459\\
0.769690200129499	0.708950798236718\\
0.785398163397448	0.734355432678471\\
0.801106126665397	0.75888368607176\\
0.816814089933346	0.775931303588045\\
0.832522053201295	0.779081967886011\\
0.848230016469244	0.765714644745497\\
0.863937979737193	0.739413042833215\\
0.879645943005142	0.70951376270423\\
0.895353906273091	0.687562134995806\\
0.91106186954104	0.682130864840477\\
0.926769832808989	0.694487096926132\\
0.942477796076938	0.717371577610443\\
0.958185759344887	0.737727941609587\\
0.973893722612836	0.742282240833416\\
0.989601685880785	0.723410309251805\\
1.00530964914873	0.682513477405856\\
1.02101761241668	0.62929327509227\\
1.03672557568463	0.577299868038469\\
1.05243353895258	0.537927926095595\\
1.06814150222053	0.515738941563525\\
1.08384946548848	0.507255374930295\\
1.09955742875643	0.503594999858446\\
1.11526539202438	0.495418264099184\\
1.13097335529233	0.477613087714919\\
1.14668131856027	0.451442573491332\\
1.16238928182822	0.423318346416479\\
1.17809724509617	0.401138146879563\\
1.19380520836412	0.390297852602918\\
1.20951317163207	0.391472373116366\\
1.22522113490002	0.401133027335978\\
1.24092909816797	0.414201529257445\\
1.25663706143592	0.427111926053224\\
1.27234502470387	0.43946173628813\\
1.28805298797182	0.45338167349128\\
1.30376095123976	0.471158274244696\\
1.31946891450771	0.492685011675175\\
1.33517687777566	0.514403397263203\\
1.35088484104361	0.530493331868568\\
1.36659280431156	0.535716924999788\\
1.38230076757951	0.528303485766204\\
1.39800873084746	0.5111786298548\\
1.41371669411541	0.490744506639802\\
1.42942465738336	0.473800215512506\\
1.4451326206513	0.464263839921478\\
1.46084058391925	0.461503390288566\\
1.4765485471872	0.461208442466049\\
1.49225651045515	0.458320435430863\\
1.5079644737231	0.450378084619134\\
1.52367243699105	0.439379298234663\\
1.539380400259	0.43106212125962\\
1.55508836352695	0.431924990543858\\
1.5707963267949	0.445557131906617\\
1.58650429006285	0.470242390133833\\
1.60221225333079	0.49912038987572\\
1.61792021659874	0.522817689669534\\
1.63362817986669	0.533157637228094\\
1.64933614313464	0.526034881469947\\
1.66504410640259	0.502071698831883\\
1.68075206967054	0.464943028173417\\
1.69646003293849	0.418543816521522\\
1.71216799620644	0.364755211484487\\
1.72787595947439	0.303128477983481\\
1.74358392274234	0.232608757111794\\
1.75929188601028	0.154154687608098\\
1.77499984927823	0.0725037794777974\\
1.79070781254618	-0.00425344857845986\\
1.80641577581413	-0.0674084291927867\\
1.82212373908208	-0.111441185583065\\
1.83783170235003	-0.136927428590479\\
1.85353966561798	-0.150890693655581\\
1.86924762888593	-0.164171603078554\\
1.88495559215388	-0.186893595413932\\
1.90066355542183	-0.224104043782962\\
1.91637151868977	-0.273637800543758\\
1.93207948195772	-0.327200274037655\\
1.94778744522567	-0.374134815352615\\
1.96349540849362	-0.406094001239511\\
1.97920337176157	-0.420478425760291\\
1.99491133502952	-0.421174927486792\\
2.01061929829747	-0.416441215821185\\
2.02632726156542	-0.415074841035995\\
2.04203522483337	-0.422662754474024\\
2.05774318810131	-0.439485078876175\\
2.07345115136926	-0.460745846165531\\
2.08915911463721	-0.478730550467099\\
2.10486707790516	-0.485767410731744\\
2.12057504117311	-0.476770177619174\\
2.13628300444106	-0.450587669624224\\
2.15199096770901	-0.410044704078265\\
2.16769893097696	-0.361058367492127\\
2.18340689424491	-0.311350382645821\\
2.19911485751286	-0.269100851415512\\
2.2148228207808	-0.241627860924746\\
2.23053078404875	-0.234063491258637\\
2.2462387473167	-0.248112146098386\\
2.26194671058465	-0.281210269376273\\
2.2776546738526	-0.326538126369208\\
2.29336263712055	-0.374193631790715\\
2.3090706003885	-0.413427572122077\\
2.32477856365645	-0.435348673837101\\
2.3404865269244	-0.435207095344443\\
2.35619449019234	-0.413447629144321\\
2.37190245346029	-0.375181830491622\\
2.38761041672824	-0.328350223791194\\
2.40331837999619	-0.28132982621638\\
2.41902634326414	-0.240861526412378\\
2.43473430653209	-0.210896339009242\\
2.45044226980004	-0.192465268171267\\
2.46615023306799	-0.184240046999977\\
2.48185819633594	-0.183288328511774\\
2.49756615960389	-0.185677719441327\\
2.51327412287183	-0.186902201710074\\
2.52898208613978	-0.182357625194855\\
2.54469004940773	-0.168104387670453\\
2.56039801267568	-0.141915216459734\\
2.57610597594363	-0.104274651385592\\
2.59181393921158	-0.0588062190585165\\
2.60752190247953	-0.0117131584113864\\
2.62322986574748	0.0297858746280501\\
2.63893782901543	0.0595537575577623\\
2.65464579228338	0.0743696895660011\\
2.67035375555132	0.0747433000552827\\
2.68606171881927	0.0643525260034859\\
2.70176968208722	0.0483357052844319\\
2.71747764535517	0.031157238858449\\
2.73318560862312	0.0149273594642415\\
2.74889357189107	-0.00117440978484357\\
2.76460153515902	-0.0202181494208764\\
2.78030949842697	-0.0459469485627833\\
2.79601746169492	-0.0809732425637255\\
2.81172542496286	-0.125409238302725\\
2.82743338823081	-0.176330899118367\\
2.84314135149876	-0.228127286797082\\
2.85884931476671	-0.27352567336351\\
2.87455727803466	-0.304990433502827\\
2.89026524130261	-0.316234356371631\\
2.90597320457056	-0.303646692818341\\
2.92168116783851	-0.26744089599113\\
2.93738913110646	-0.212251718796696\\
2.95309709437441	-0.14685672522771\\
2.96880505764235	-0.0827859412709433\\
2.9845130209103	-0.031879184113178\\
3.00022098417825	-0.00328824618210953\\
3.0159289474462	-0.00081105507981136\\
3.03163691071415	-0.02155866017645\\
3.0473448739821	-0.0566513004330042\\
3.06305283725005	-0.0939598511319638\\
3.078760800518	-0.122095043465106\\
3.09446876378595	-0.134249160020369\\
3.1101767270539	-0.130414680946866\\
3.12588469032184	-0.117041534071714\\
3.14159265358979	-0.104177152161199\\
3.15730061685774	-0.101170292813388\\
3.17300858012569	-0.112661280666576\\
3.18871654339364	-0.136521725424633\\
3.20442450666159	-0.164632187576591\\
3.22013246992954	-0.186200808305766\\
3.23584043319749	-0.19223272565392\\
3.25154839646544	-0.179244677441865\\
3.26725635973339	-0.150628723079789\\
3.28296432300133	-0.115088870271758\\
3.29867228626928	-0.082864312626769\\
3.31438024953723	-0.061435206739351\\
3.33008821280518	-0.0526272955605249\\
3.34579617607313	-0.0523757441105013\\
3.36150413934108	-0.0531681063090664\\
3.37721210260903	-0.0479365645596791\\
3.39292006587698	-0.0335047113454148\\
3.40862802914493	-0.0119415306079607\\
3.42433599241287	0.0107739033791562\\
3.44004395568082	0.0280266355171271\\
3.45575191894877	0.0360544217767915\\
3.47145988221672	0.0358247686781559\\
3.48716784548467	0.032316499362139\\
3.50287580875262	0.031594376401474\\
3.51858377202057	0.037263882684545\\
3.53429173528852	0.0482763629461616\\
3.54999969855647	0.0593841634186857\\
3.56570766182442	0.0641336317680676\\
3.58141562509236	0.0588576970989289\\
3.59712358836031	0.04546497482291\\
3.61283155162826	0.0313291660349335\\
3.62853951489621	0.0260613470127994\\
3.64424747816416	0.0366575861864797\\
3.65995544143211	0.0635381022566243\\
3.67566340470006	0.0997235979674015\\
3.69137136796801	0.133880422151897\\
3.70707933123596	0.155936502878423\\
3.7227872945039	0.162481851396921\\
3.73849525777185	0.15905978310753\\
3.7542032210398	0.157882576929284\\
3.76991118430775	0.171811617802924\\
3.7856191475757	0.207460517398951\\
3.80132711084365	0.260926171434164\\
3.8170350741116	0.318507959951862\\
3.83274303737955	0.362343850276601\\
3.8484510006475	0.378381722275063\\
3.86415896391545	0.362819633195279\\
3.87986692718339	0.323806156304987\\
3.89557489045134	0.277516279066712\\
3.91128285371929	0.240550920534995\\
3.92699081698724	0.222487525162191\\
3.94269878025519	0.222333489603589\\
3.95840674352314	0.23060420759078\\
3.97411470679109	0.235794198861435\\
3.98982267005904	0.231674875453968\\
4.00553063332699	0.221383640166174\\
4.02123859659494	0.215950629556445\\
4.03694655986288	0.227889828260359\\
4.05265452313083	0.263200350586892\\
4.06836248639878	0.316126620079756\\
4.08407044966673	0.369738001068723\\
4.09977841293468	0.402435815481369\\
4.11548637620263	0.397396719007314\\
4.13119433947058	0.350338122139029\\
4.14690230273853	0.271716232488053\\
4.16261026600648	0.182196008296364\\
4.17831822927443	0.103573754708537\\
4.19402619254237	0.0495718221713939\\
4.20973415581032	0.0209166284307319\\
4.22544211907827	0.00687906822392559\\
4.24115008234622	-0.00782725043740071\\
4.25685804561417	-0.0345284612266806\\
4.27256600888212	-0.0748394656454598\\
4.28827397215007	-0.120445428539732\\
4.30398193541802	-0.15819782840069\\
4.31968989868597	-0.177551062728157\\
4.33539786195391	-0.176267713056059\\
4.35110582522186	-0.161402940597646\\
4.36681378848981	-0.145202742519392\\
4.38252175175776	-0.138284608424238\\
4.39822971502571	-0.143863286948524\\
4.41393767829366	-0.156138884037303\\
4.42964564156161	-0.16367735383749\\
4.44535360482956	-0.155938313918314\\
4.46106156809751	-0.129463398534663\\
4.47676953136546	-0.0904638727614726\\
4.4924774946334	-0.0524655914970936\\
4.50818545790135	-0.0302290584900866\\
4.5238934211693	-0.0330149981024505\\
4.53960138443725	-0.0604876151172534\\
4.5553093477052	-0.103101152317435\\
4.57101731097315	-0.146524915822883\\
4.5867252742411	-0.177738600963011\\
4.60243323750905	-0.189819728917253\\
4.618141200777	-0.183356643841049\\
4.63384916404495	-0.164268640683694\\
4.64955712731289	-0.139584629061801\\
4.66526509058084	-0.113540286155275\\
4.68097305384879	-0.0858956816673784\\
4.69668101711674	-0.0530259924136864\\
4.71238898038469	-0.0108864005504366\\
4.72809694365264	0.0418567048691502\\
4.74380490692059	0.10208737942328\\
4.75951287018854	0.16257156906807\\
4.77522083345649	0.213987395129792\\
4.79092879672443	0.247623287814587\\
4.80663675999238	0.257680721098249\\
4.82234472326033	0.242563501019028\\
4.83805268652828	0.205080652171852\\
4.85376064979623	0.15180479877307\\
4.86946861306418	0.0918322129760431\\
4.88517657633213	0.0350613374590396\\
4.90088453960008	-0.00989770802524642\\
4.91659250286803	-0.0378348652778853\\
4.93230046613597	-0.0483937760114652\\
4.94800842940392	-0.0460765548632771\\
4.96371639267187	-0.0383744268840895\\
4.97942435593982	-0.0324125372973407\\
4.99513231920777	-0.0313881164462009\\
5.01084028247572	-0.0325119481084751\\
5.02654824574367	-0.0277506315986123\\
5.04225620901162	-0.0074586766308414\\
5.05796417227957	0.0344883386120216\\
5.07367213554752	0.0964262948848949\\
5.08938009881546	0.167745973941294\\
5.10508806208341	0.231802259819344\\
5.12079602535136	0.271939839029133\\
5.13650398861931	0.278099388849052\\
5.15221195188726	0.251030433342087\\
5.16791991515521	0.202129888127493\\
5.18362787842316	0.148905757862159\\
5.19933584169111	0.108073462628903\\
5.21504380495906	0.0893399734157507\\
5.23075176822701	0.0925143402865348\\
5.24645973149496	0.10894104674159\\
5.2621676947629	0.126232623991323\\
5.27787565803085	0.133884441937737\\
5.2935836212988	0.127224775790179\\
5.30929158456675	0.10824491596438\\
5.3249995478347	0.0835066973419656\\
5.34070751110265	0.0606474098042676\\
5.3564154743706	0.0453630016950229\\
5.37212343763855	0.0400955630838743\\
5.3878314009065	0.0444822159889203\\
5.40353936417444	0.0566674071846591\\
5.41924732744239	0.0743571709223462\\
5.43495529071034	0.0950262979792863\\
5.45066325397829	0.115533186080362\\
5.46637121724624	0.131945825974389\\
5.48207918051419	0.14025898731301\\
5.49778714378214	0.137976351227595\\
5.51349510705009	0.125734807625049\\
5.52920307031804	0.107837174735888\\
5.54491103358598	0.0910141263731724\\
5.56061899685393	0.0817404482718398\\
5.57632696012188	0.0833838124456526\\
5.59203492338983	0.0947415691932871\\
5.60774288665778	0.110872355993926\\
5.62345084992573	0.125865412954287\\
5.63915881319368	0.136031995276845\\
5.65486677646163	0.141665579191629\\
5.67057473972958	0.146271148718136\\
5.68628270299753	0.153636610944027\\
5.70199066626548	0.164475534407368\\
5.71769862953342	0.174781242917044\\
5.73340659280137	0.177174353810467\\
5.74911455606932	0.164810654334723\\
5.76482251933727	0.135798493242152\\
5.78053048260522	0.0955264323954335\\
5.79623844587317	0.0552401731617486\\
5.81194640914112	0.0272110188116817\\
5.82765437240907	0.0188311220637546\\
5.84336233567702	0.0288017047648319\\
5.85907029894496	0.047679570294128\\
5.87477826221291	0.0627933262411518\\
5.89048622548086	0.0651086904096729\\
5.90619418874881	0.0543687892420044\\
5.92190215201676	0.0395449806209974\\
5.93761011528471	0.0340426285582113\\
5.95331807855266	0.0479863858026622\\
5.96902604182061	0.0816952237263414\\
5.98473400508856	0.124093397524011\\
6.0004419683565	0.157355510413765\\
6.01614993162445	0.165763811382485\\
6.0318578948924	0.144320594962506\\
6.04756585816035	0.102482059039832\\
6.0632738214283	0.060689933657158\\
6.07898178469625	0.0410757052373596\\
6.0946897479642	0.0569006256906473\\
6.11039771123215	0.10624838220444\\
6.1261056745001	0.173578002821365\\
6.14181363776805	0.23881901681426\\
6.15752160103599	0.289689347475033\\
6.17322956430394	0.330907847866853\\
6.18893752757189	0.385093207390471\\
6.20464549083984	0.483977882466533\\
6.22035345410779	0.653321894787234\\
6.23606141737574	0.898267835811298\\
6.25176938064369	1.19613786058135\\
6.26747734391164	1.50060887313363\\
6.28318530717959	1.75618703413784\\
};
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0.258138255234406\\
0.015707963267949	0.258413730890401\\
0.0314159265358979	0.259261666505745\\
0.0471238898038469	0.260431451566911\\
0.0628318530717959	0.261485225722051\\
0.0785398163397448	0.262055515858711\\
0.0942477796076938	0.262065288766495\\
0.109955742875643	0.261778919962854\\
0.125663706143592	0.261650850920092\\
0.141371669411541	0.262058450682621\\
0.15707963267949	0.263076027520381\\
0.172787595947439	0.26442529015846\\
0.188495559215388	0.265635016831162\\
0.204203522483337	0.266318736739382\\
0.219911485751286	0.266407204795056\\
0.235619449019234	0.266196220819433\\
0.251327412287183	0.266177635522653\\
0.267035375555132	0.266749976924813\\
0.282743338823081	0.267978868353874\\
0.29845130209103	0.269551238648571\\
0.314159265358979	0.27095475340239\\
0.329867228626928	0.271780181500017\\
0.345575191894877	0.271968810484621\\
0.361283155162826	0.271855891113557\\
0.376991118430775	0.271979537340965\\
0.392699081698724	0.272763902313703\\
0.408407044966673	0.274263100288564\\
0.424115008234622	0.276120459897109\\
0.439822971502571	0.277772703263088\\
0.45553093477052	0.278782927415733\\
0.471238898038469	0.27910633685887\\
0.486946861306418	0.279127930816476\\
0.502654824574367	0.279443651467243\\
0.518362787842316	0.280509293866368\\
0.534070751110265	0.282363969455725\\
0.549778714378214	0.284595899846366\\
0.565486677646163	0.286577817044934\\
0.581194640914112	0.287838486726138\\
0.596902604182061	0.288351459644151\\
0.61261056745001	0.288565368012875\\
0.628318530717959	0.289149816503508\\
0.644026493985908	0.29060070395351\\
0.659734457253857	0.292937593536525\\
0.675442420521805	0.295677850620842\\
0.691150383789754	0.298112080528325\\
0.706858347057703	0.299725301435197\\
0.722566310325652	0.300515562116789\\
0.738274273593601	0.301014853981331\\
0.75398223686155	0.301989268407169\\
0.769690200129499	0.303987331063665\\
0.785398163397448	0.307002856565909\\
0.801106126665397	0.310459656989095\\
0.816814089933346	0.313539654357635\\
0.832522053201295	0.315670125897457\\
0.848230016469244	0.316882736723979\\
0.863937979737193	0.317822607808476\\
0.879645943005142	0.31938730058175\\
0.895353906273091	0.32219773793073\\
0.91106186954104	0.3262131285486\\
0.926769832808989	0.330728981868379\\
0.942477796076938	0.334777118066192\\
0.958185759344887	0.337704927851971\\
0.973893722612836	0.33959231555954\\
0.989601685880785	0.34124601405617\\
1.00530964914873	0.343753107247757\\
1.02101761241668	0.347840971825239\\
1.03672557568463	0.35342099235783\\
1.05243353895258	0.359602934898821\\
1.06814150222053	0.3651983583056\\
1.08384946548848	0.369436635652278\\
1.09955742875643	0.372471970925951\\
1.11526539202438	0.375360366016441\\
1.13097335529233	0.379486117893592\\
1.14668131856027	0.385749630918165\\
1.16238928182822	0.393994240241867\\
1.17809724509617	0.403038526548083\\
1.19380520836412	0.411340194255684\\
1.20951317163207	0.417936465458959\\
1.22522113490002	0.423110220465789\\
1.24092909816797	0.428352455392476\\
1.25663706143592	0.435582139714604\\
1.27234502470387	0.446031982036777\\
1.28805298797182	0.459449675271895\\
1.30376095123976	0.47413642148136\\
1.31946891450771	0.487890382477426\\
1.33517687777566	0.499381692434088\\
1.35088484104361	0.50917084774006\\
1.36659280431156	0.519703804089377\\
1.38230076757951	0.534150659442787\\
1.39800873084746	0.554633914204682\\
1.41371669411541	0.580838484594894\\
1.42942465738336	0.609923317701203\\
1.4451326206513	0.638041037611491\\
1.46084058391925	0.6628955229336\\
1.4765485471872	0.686080563095581\\
1.49225651045515	0.713842006991258\\
1.5079644737231	0.755512114596244\\
1.52367243699105	0.819937157098654\\
1.539380400259	0.911254150370776\\
1.55508836352695	1.02584722131358\\
1.5707963267949	1.15195314291352\\
1.58650429006285	1.27231299925058\\
1.60221225333079	1.3689605603167\\
1.61792021659874	1.42830379634995\\
1.63362817986669	1.44453333432227\\
1.64933614313464	1.4201370275946\\
1.66504410640259	1.36355919944841\\
1.68075206967054	1.28522697426378\\
1.69646003293849	1.19373785622166\\
1.71216799620644	1.09373544082499\\
1.72787595947439	0.986074033443209\\
1.74358392274234	0.869769292343973\\
1.75929188601028	0.744483583714899\\
1.77499984927823	0.612223085748753\\
1.79070781254618	0.477495703303129\\
1.80641577581413	0.346048824901926\\
1.82212373908208	0.223011639858998\\
1.83783170235003	0.111470963315993\\
1.85353966561798	0.0121609463943005\\
1.86924762888593	-0.0757173199727103\\
1.88495559215388	-0.1531316878405\\
1.90066355542183	-0.220122857476795\\
1.91637151868977	-0.275556114709213\\
1.93207948195772	-0.317775097645965\\
1.94778744522567	-0.345703596479658\\
1.96349540849362	-0.359726215964392\\
1.97920337176157	-0.361850988376489\\
1.99491133502952	-0.355091938071084\\
2.01061929829747	-0.342447152051375\\
2.02632726156542	-0.326045123930076\\
2.04203522483337	-0.306895975591478\\
2.05774318810131	-0.285313221039731\\
2.07345115136926	-0.261689245268859\\
2.08915911463721	-0.237129299283476\\
2.10486707790516	-0.213562517233659\\
2.12057504117311	-0.19327261255618\\
2.13628300444106	-0.178129799688546\\
2.15199096770901	-0.168965906975865\\
2.16769893097696	-0.16543486789795\\
2.18340689424491	-0.166411001754866\\
2.19911485751286	-0.170672354952699\\
2.2148228207808	-0.177470615133807\\
2.23053078404875	-0.186678192784826\\
2.2462387473167	-0.198464832660293\\
2.26194671058465	-0.212732546082898\\
2.2776546738526	-0.22866939650587\\
2.29336263712055	-0.244700256280639\\
2.3090706003885	-0.258872470402244\\
2.32477856365645	-0.269461128750228\\
2.3404865269244	-0.275458787905013\\
2.35619449019234	-0.276691946170411\\
2.37190245346029	-0.273529233257504\\
2.38761041672824	-0.266380286812172\\
2.40331837999619	-0.255294187935178\\
2.41902634326414	-0.239893175523471\\
2.43473430653209	-0.219670043205384\\
2.45044226980004	-0.194460922201776\\
2.46615023306799	-0.164805089565291\\
2.48185819633594	-0.131974373750059\\
2.49756615960389	-0.0976502129629071\\
2.51327412287183	-0.0634292631206272\\
2.52898208613978	-0.0304307647972246\\
2.54469004940773	0.000789586556488048\\
2.56039801267568	0.0299992472868122\\
2.57610597594363	0.0568921606974661\\
2.59181393921158	0.0807911171107956\\
2.60752190247953	0.10063773629905\\
2.62322986574748	0.115283231041349\\
2.63893782901543	0.123914068588751\\
2.65464579228338	0.126368514629843\\
2.67035375555132	0.123165938022683\\
2.68606171881927	0.115238848044004\\
2.70176968208722	0.103527595523252\\
2.71747764535517	0.088670479993892\\
2.73318560862312	0.0709576010131392\\
2.74889357189107	0.0505560213685739\\
2.76460153515902	0.027852779090182\\
2.78030949842697	0.00369509310973213\\
2.79601746169492	-0.0206289823895453\\
2.81172542496286	-0.0436712721878924\\
2.82743338823081	-0.064213849485726\\
2.84314135149876	-0.0815549443844625\\
2.85884931476671	-0.0955397228006409\\
2.87455727803466	-0.106335099819247\\
2.89026524130261	-0.114094805871693\\
2.90597320457056	-0.118719365577796\\
2.92168116783851	-0.119853049585377\\
2.93738913110646	-0.117115158768244\\
2.95309709437441	-0.110422454822719\\
2.96880505764235	-0.100205474064059\\
2.9845130209103	-0.0873841601187404\\
3.00022098417825	-0.0731091862317449\\
3.0159289474462	-0.0584108018431286\\
3.03163691071415	-0.0439478512501854\\
3.0473448739821	-0.029987367952822\\
3.06305283725005	-0.0166080381593474\\
3.078760800518	-0.00399027287831706\\
3.09446876378595	0.0073920145434561\\
3.1101767270539	0.0168008845521483\\
3.12588469032184	0.0234744331420345\\
3.14159265358979	0.026940843114792\\
3.15730061685774	0.0272254110163475\\
3.17300858012569	0.0248317212455406\\
3.18871654339364	0.0205092426750077\\
3.20442450666159	0.0149420530314025\\
3.22013246992954	0.00853558979233286\\
3.23584043319749	0.00141658674418136\\
3.25154839646544	-0.00636684367427492\\
3.26725635973339	-0.0145767023629691\\
3.28296432300133	-0.0226195153749956\\
3.29867228626928	-0.0295931528778178\\
3.31438024953723	-0.0345295124501609\\
3.33008821280518	-0.036700888344208\\
3.34579617607313	-0.0358203624272937\\
3.36150413934108	-0.0320285296836628\\
3.37721210260903	-0.0256831401661436\\
3.39292006587698	-0.0170814644671625\\
3.40862802914493	-0.00628116001981495\\
3.42433599241287	0.00687623087746045\\
3.44004395568082	0.0225572590324816\\
3.45575191894877	0.04067271447653\\
3.47145988221672	0.0607207010162806\\
3.48716784548467	0.0818374181788852\\
3.50287580875262	0.103035308909809\\
3.51858377202057	0.12349931164446\\
3.53429173528852	0.1427789917206\\
3.54999969855647	0.160776199240274\\
3.56570766182442	0.177547830875787\\
3.58141562509236	0.193050687113542\\
3.59712358836031	0.2069874520732\\
3.61283155162826	0.218851093956855\\
3.62853951489621	0.22814612337827\\
3.64424747816416	0.234659108324992\\
3.65995544143211	0.238619814822314\\
3.67566340470006	0.240656375161059\\
3.69137136796801	0.241566493250234\\
3.70707933123596	0.242032371675717\\
3.7227872945039	0.242438010813902\\
3.73849525777185	0.242885847220687\\
3.7542032210398	0.243391652481058\\
3.76991118430775	0.244131398556101\\
3.7856191475757	0.24558301799604\\
3.80132711084365	0.248467673544153\\
3.8170350741116	0.253513249125029\\
3.83274303737955	0.261168229602439\\
3.8484510006475	0.271425217828427\\
3.86415896391545	0.283851675147897\\
3.87986692718339	0.297806818968767\\
3.89557489045134	0.31271705813617\\
3.91128285371929	0.328250087200512\\
3.92699081698724	0.34428882048514\\
3.94269878025519	0.360725385186854\\
3.95840674352314	0.377203121816547\\
3.97411470679109	0.392967952648801\\
3.98982267005904	0.406929551621224\\
4.00553063332699	0.41791229940019\\
4.02123859659494	0.424965737870083\\
4.03694655986288	0.427568431845374\\
4.05265452313083	0.425619289495892\\
4.06836248639878	0.419232400239453\\
4.08407044966673	0.40846500516707\\
4.09977841293468	0.393147241622541\\
4.11548637620263	0.372923282821583\\
4.13119433947058	0.347489505882789\\
4.14690230273853	0.316897509961867\\
4.16261026600648	0.281746684663861\\
4.17831822927443	0.243148876371651\\
4.19402619254237	0.202474832254432\\
4.20973415581032	0.161016307289532\\
4.22544211907827	0.119747221234396\\
4.24115008234622	0.0793119940748602\\
4.25685804561417	0.0402388232970451\\
4.27256600888212	0.00324364982799286\\
4.28827397215007	-0.0305670672243217\\
4.30398193541802	-0.0597346988549833\\
4.31968989868597	-0.0827330075503424\\
4.33539786195391	-0.0983610940021562\\
4.35110582522186	-0.106037523433603\\
4.36681378848981	-0.105834856697707\\
4.38252175175776	-0.0982339047693241\\
4.39822971502571	-0.0837347626470582\\
4.41393767829366	-0.0625482374834039\\
4.42964564156161	-0.0345544638002145\\
4.44535360482956	0.000429754967944991\\
4.46106156809751	0.0422106763951312\\
4.47676953136546	0.08985175522873\\
4.4924774946334	0.141608944507439\\
4.50818545790135	0.19524429218628\\
4.5238934211693	0.248590290686081\\
4.53960138443725	0.300086058976488\\
4.5553093477052	0.348994597958058\\
4.57101731097315	0.395155234898483\\
4.5867252742411	0.438362501264567\\
4.60243323750905	0.47767536264078\\
4.618141200777	0.511037361041456\\
4.63384916404495	0.535479228035405\\
4.64955712731289	0.547920843265293\\
4.66526509058084	0.546302557755929\\
4.68097305384879	0.530591426040643\\
4.69668101711674	0.503217536951683\\
4.71238898038469	0.468703886250802\\
4.72809694365264	0.432573642526908\\
4.74380490692059	0.399912664119602\\
4.75951287018854	0.37410500356194\\
4.77522083345649	0.356185522451789\\
4.79092879672443	0.345001290416142\\
4.80663675999238	0.338053514564642\\
4.82234472326033	0.332641081532218\\
4.83805268652828	0.326846503376563\\
4.85376064979623	0.320017818270163\\
4.86946861306418	0.312644034757831\\
4.88517657633213	0.305782683539054\\
4.90088453960008	0.300362679016265\\
4.91659250286803	0.296691890448598\\
4.93230046613597	0.294359743772497\\
4.94800842940392	0.292517829796469\\
4.96371639267187	0.29034701239497\\
4.97942435593982	0.287454995512714\\
4.99513231920777	0.284012906158058\\
5.01084028247572	0.280589876511708\\
5.02654824574367	0.277800221563637\\
5.04225620901162	0.275961960623392\\
5.05796417227957	0.274942320113302\\
5.07367213554752	0.274255353564864\\
5.08938009881546	0.273341139390648\\
5.10508806208341	0.271866130970289\\
5.12079602535136	0.269883562080703\\
5.13650398861931	0.267776557824996\\
5.15221195188726	0.266026515124517\\
5.16791991515521	0.264940563523919\\
5.18362787842316	0.26448753043224\\
5.19933584169111	0.264326683175394\\
5.21504380495906	0.26400558031343\\
5.23075176822701	0.263212199871905\\
5.24645973149496	0.261940837090173\\
5.2621676947629	0.260483063022827\\
5.27787565803085	0.25925395703461\\
5.2935836212988	0.258554549608166\\
5.30929158456675	0.258404268589233\\
5.3249995478347	0.258535240355685\\
5.34070751110265	0.258548163192872\\
5.3564154743706	0.2581391477869\\
5.37212343763855	0.257268693485208\\
5.3878314009065	0.256178489615089\\
5.40353936417444	0.255248780543264\\
5.41924732744239	0.254779149338508\\
5.43495529071034	0.254817976993653\\
5.45066325397829	0.255136975405601\\
5.46637121724624	0.255363906110111\\
5.48207918051419	0.255196440409425\\
5.49778714378214	0.254574356708122\\
5.51349510705009	0.253711780828127\\
5.52920307031804	0.25297174697189\\
5.54491103358598	0.252655811617289\\
5.56061899685393	0.252829992836323\\
5.57632696012188	0.253287138141599\\
5.59203492338983	0.253667115612767\\
5.60774288665778	0.253665216665997\\
5.62345084992573	0.253208255491131\\
5.63915881319368	0.252496473703395\\
5.65486677646163	0.25188690947309\\
5.67057473972958	0.251685692776466\\
5.68628270299753	0.251969688335074\\
5.70199066626548	0.252541188755236\\
5.71769862953342	0.25304236838121\\
5.73340659280137	0.253163375399162\\
5.74911455606932	0.252823150834607\\
5.76482251933727	0.252217407174839\\
5.78053048260522	0.251705152393307\\
5.79623844587317	0.251599235679166\\
5.81194640914112	0.251982839572331\\
5.82765437240907	0.252659427460146\\
5.84336233567702	0.253266279968515\\
5.85907029894496	0.253486183664869\\
5.87477826221291	0.253233852960203\\
5.89048622548086	0.25270753826483\\
5.90619418874881	0.252274490084677\\
5.92190215201676	0.252256218728975\\
5.93761011528471	0.252738915134784\\
5.95331807855266	0.253520731276185\\
5.96902604182061	0.254228171925996\\
5.98473400508856	0.254534657898176\\
6.0004419683565	0.25435351464692\\
6.01614993162445	0.253891405958061\\
6.0318578948924	0.253529278336937\\
6.04756585816035	0.253599221678817\\
6.0632738214283	0.254187799035505\\
6.07898178469625	0.25508225494563\\
6.0946897479642	0.255893008814546\\
6.11039771123215	0.256282116411333\\
6.1261056745001	0.256163913344455\\
6.14181363776805	0.255758835987871\\
6.15752160103599	0.255466729778497\\
6.17322956430394	0.255632308888333\\
6.18893752757189	0.256340222066132\\
6.20464549083984	0.257361510557414\\
6.22035345410779	0.25828526039084\\
6.23606141737574	0.258760003176289\\
6.25176938064369	0.25870328989465\\
6.26747734391164	0.25835466081883\\
6.28318530717959	0.258138255234407\\
};
\end{axis}

\begin{axis}[%
width=1.245in,
height=1.493in,
at={(2.396in,0.481in)},
scale only axis,
xmin=0,
xmax=6.28318530717959,
ymin=-0.642420905401585,
ymax=3.88526390344265,
axis background/.style={fill=white},
title style={font=\bfseries},
title={J=5},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	1.75618703413785\\
0.015707963267949	1.91725793186855\\
0.0314159265358979	1.96387019776447\\
0.0471238898038469	1.90778548017678\\
0.0628318530717959	1.78653504503596\\
0.0785398163397448	1.64831502889537\\
0.0942477796076938	1.53423487957594\\
0.109955742875643	1.46513840292927\\
0.125663706143592	1.43779024874935\\
0.141371669411541	1.43092272845027\\
0.15707963267949	1.41748711061729\\
0.172787595947439	1.3772598451722\\
0.188495559215388	1.30451039125011\\
0.204203522483337	1.20823587505497\\
0.219911485751286	1.10603683833684\\
0.235619449019234	1.01536539618844\\
0.251327412287183	0.9465179304236\\
0.267035375555132	0.900298115358564\\
0.282743338823081	0.870643218453242\\
0.29845130209103	0.850052670147893\\
0.314159265358979	0.83453445705156\\
0.329867228626928	0.825408504360138\\
0.345575191894877	0.827223137369317\\
0.361283155162826	0.843208880600424\\
0.376991118430775	0.871018615376245\\
0.392699081698724	0.901360126731562\\
0.408407044966673	0.920632213305027\\
0.424115008234622	0.916594567466418\\
0.439822971502571	0.884462778127698\\
0.45553093477052	0.830422249105236\\
0.471238898038469	0.770601380685004\\
0.486946861306418	0.725559147073829\\
0.502654824574367	0.712400014743345\\
0.518362787842316	0.737784146537536\\
0.534070751110265	0.794817600026669\\
0.549778714378214	0.865201179151969\\
0.565486677646163	0.925798755727347\\
0.581194640914112	0.956939381982371\\
0.596902604182061	0.949102834543428\\
0.61261056745001	0.905428299594652\\
0.628318530717959	0.839347102532044\\
0.644026493985908	0.768714378289167\\
0.659734457253857	0.709168217938622\\
0.675442420521805	0.669502674039052\\
0.691150383789754	0.650647221163987\\
0.706858347057703	0.64802957707793\\
0.722566310325652	0.655561628847291\\
0.738274273593601	0.66895696295032\\
0.75398223686155	0.686762686747459\\
0.769690200129499	0.708950798236718\\
0.785398163397448	0.734355432678471\\
0.801106126665397	0.75888368607176\\
0.816814089933346	0.775931303588045\\
0.832522053201295	0.779081967886011\\
0.848230016469244	0.765714644745497\\
0.863937979737193	0.739413042833215\\
0.879645943005142	0.70951376270423\\
0.895353906273091	0.687562134995806\\
0.91106186954104	0.682130864840477\\
0.926769832808989	0.694487096926132\\
0.942477796076938	0.717371577610443\\
0.958185759344887	0.737727941609587\\
0.973893722612836	0.742282240833416\\
0.989601685880785	0.723410309251805\\
1.00530964914873	0.682513477405856\\
1.02101761241668	0.62929327509227\\
1.03672557568463	0.577299868038469\\
1.05243353895258	0.537927926095595\\
1.06814150222053	0.515738941563525\\
1.08384946548848	0.507255374930295\\
1.09955742875643	0.503594999858446\\
1.11526539202438	0.495418264099184\\
1.13097335529233	0.477613087714919\\
1.14668131856027	0.451442573491332\\
1.16238928182822	0.423318346416479\\
1.17809724509617	0.401138146879563\\
1.19380520836412	0.390297852602918\\
1.20951317163207	0.391472373116366\\
1.22522113490002	0.401133027335978\\
1.24092909816797	0.414201529257445\\
1.25663706143592	0.427111926053224\\
1.27234502470387	0.43946173628813\\
1.28805298797182	0.45338167349128\\
1.30376095123976	0.471158274244696\\
1.31946891450771	0.492685011675175\\
1.33517687777566	0.514403397263203\\
1.35088484104361	0.530493331868568\\
1.36659280431156	0.535716924999788\\
1.38230076757951	0.528303485766204\\
1.39800873084746	0.5111786298548\\
1.41371669411541	0.490744506639802\\
1.42942465738336	0.473800215512506\\
1.4451326206513	0.464263839921478\\
1.46084058391925	0.461503390288566\\
1.4765485471872	0.461208442466049\\
1.49225651045515	0.458320435430863\\
1.5079644737231	0.450378084619134\\
1.52367243699105	0.439379298234663\\
1.539380400259	0.43106212125962\\
1.55508836352695	0.431924990543858\\
1.5707963267949	0.445557131906617\\
1.58650429006285	0.470242390133833\\
1.60221225333079	0.49912038987572\\
1.61792021659874	0.522817689669534\\
1.63362817986669	0.533157637228094\\
1.64933614313464	0.526034881469947\\
1.66504410640259	0.502071698831883\\
1.68075206967054	0.464943028173417\\
1.69646003293849	0.418543816521522\\
1.71216799620644	0.364755211484487\\
1.72787595947439	0.303128477983481\\
1.74358392274234	0.232608757111794\\
1.75929188601028	0.154154687608098\\
1.77499984927823	0.0725037794777974\\
1.79070781254618	-0.00425344857845986\\
1.80641577581413	-0.0674084291927867\\
1.82212373908208	-0.111441185583065\\
1.83783170235003	-0.136927428590479\\
1.85353966561798	-0.150890693655581\\
1.86924762888593	-0.164171603078554\\
1.88495559215388	-0.186893595413932\\
1.90066355542183	-0.224104043782962\\
1.91637151868977	-0.273637800543758\\
1.93207948195772	-0.327200274037655\\
1.94778744522567	-0.374134815352615\\
1.96349540849362	-0.406094001239511\\
1.97920337176157	-0.420478425760291\\
1.99491133502952	-0.421174927486792\\
2.01061929829747	-0.416441215821185\\
2.02632726156542	-0.415074841035995\\
2.04203522483337	-0.422662754474024\\
2.05774318810131	-0.439485078876175\\
2.07345115136926	-0.460745846165531\\
2.08915911463721	-0.478730550467099\\
2.10486707790516	-0.485767410731744\\
2.12057504117311	-0.476770177619174\\
2.13628300444106	-0.450587669624224\\
2.15199096770901	-0.410044704078265\\
2.16769893097696	-0.361058367492127\\
2.18340689424491	-0.311350382645821\\
2.19911485751286	-0.269100851415512\\
2.2148228207808	-0.241627860924746\\
2.23053078404875	-0.234063491258637\\
2.2462387473167	-0.248112146098386\\
2.26194671058465	-0.281210269376273\\
2.2776546738526	-0.326538126369208\\
2.29336263712055	-0.374193631790715\\
2.3090706003885	-0.413427572122077\\
2.32477856365645	-0.435348673837101\\
2.3404865269244	-0.435207095344443\\
2.35619449019234	-0.413447629144321\\
2.37190245346029	-0.375181830491622\\
2.38761041672824	-0.328350223791194\\
2.40331837999619	-0.28132982621638\\
2.41902634326414	-0.240861526412378\\
2.43473430653209	-0.210896339009242\\
2.45044226980004	-0.192465268171267\\
2.46615023306799	-0.184240046999977\\
2.48185819633594	-0.183288328511774\\
2.49756615960389	-0.185677719441327\\
2.51327412287183	-0.186902201710074\\
2.52898208613978	-0.182357625194855\\
2.54469004940773	-0.168104387670453\\
2.56039801267568	-0.141915216459734\\
2.57610597594363	-0.104274651385592\\
2.59181393921158	-0.0588062190585165\\
2.60752190247953	-0.0117131584113864\\
2.62322986574748	0.0297858746280501\\
2.63893782901543	0.0595537575577623\\
2.65464579228338	0.0743696895660011\\
2.67035375555132	0.0747433000552827\\
2.68606171881927	0.0643525260034859\\
2.70176968208722	0.0483357052844319\\
2.71747764535517	0.031157238858449\\
2.73318560862312	0.0149273594642415\\
2.74889357189107	-0.00117440978484357\\
2.76460153515902	-0.0202181494208764\\
2.78030949842697	-0.0459469485627833\\
2.79601746169492	-0.0809732425637255\\
2.81172542496286	-0.125409238302725\\
2.82743338823081	-0.176330899118367\\
2.84314135149876	-0.228127286797082\\
2.85884931476671	-0.27352567336351\\
2.87455727803466	-0.304990433502827\\
2.89026524130261	-0.316234356371631\\
2.90597320457056	-0.303646692818341\\
2.92168116783851	-0.26744089599113\\
2.93738913110646	-0.212251718796696\\
2.95309709437441	-0.14685672522771\\
2.96880505764235	-0.0827859412709433\\
2.9845130209103	-0.031879184113178\\
3.00022098417825	-0.00328824618210953\\
3.0159289474462	-0.00081105507981136\\
3.03163691071415	-0.02155866017645\\
3.0473448739821	-0.0566513004330042\\
3.06305283725005	-0.0939598511319638\\
3.078760800518	-0.122095043465106\\
3.09446876378595	-0.134249160020369\\
3.1101767270539	-0.130414680946866\\
3.12588469032184	-0.117041534071714\\
3.14159265358979	-0.104177152161199\\
3.15730061685774	-0.101170292813388\\
3.17300858012569	-0.112661280666576\\
3.18871654339364	-0.136521725424633\\
3.20442450666159	-0.164632187576591\\
3.22013246992954	-0.186200808305766\\
3.23584043319749	-0.19223272565392\\
3.25154839646544	-0.179244677441865\\
3.26725635973339	-0.150628723079789\\
3.28296432300133	-0.115088870271758\\
3.29867228626928	-0.082864312626769\\
3.31438024953723	-0.061435206739351\\
3.33008821280518	-0.0526272955605249\\
3.34579617607313	-0.0523757441105013\\
3.36150413934108	-0.0531681063090664\\
3.37721210260903	-0.0479365645596791\\
3.39292006587698	-0.0335047113454148\\
3.40862802914493	-0.0119415306079607\\
3.42433599241287	0.0107739033791562\\
3.44004395568082	0.0280266355171271\\
3.45575191894877	0.0360544217767915\\
3.47145988221672	0.0358247686781559\\
3.48716784548467	0.032316499362139\\
3.50287580875262	0.031594376401474\\
3.51858377202057	0.037263882684545\\
3.53429173528852	0.0482763629461616\\
3.54999969855647	0.0593841634186857\\
3.56570766182442	0.0641336317680676\\
3.58141562509236	0.0588576970989289\\
3.59712358836031	0.04546497482291\\
3.61283155162826	0.0313291660349335\\
3.62853951489621	0.0260613470127994\\
3.64424747816416	0.0366575861864797\\
3.65995544143211	0.0635381022566243\\
3.67566340470006	0.0997235979674015\\
3.69137136796801	0.133880422151897\\
3.70707933123596	0.155936502878423\\
3.7227872945039	0.162481851396921\\
3.73849525777185	0.15905978310753\\
3.7542032210398	0.157882576929284\\
3.76991118430775	0.171811617802924\\
3.7856191475757	0.207460517398951\\
3.80132711084365	0.260926171434164\\
3.8170350741116	0.318507959951862\\
3.83274303737955	0.362343850276601\\
3.8484510006475	0.378381722275063\\
3.86415896391545	0.362819633195279\\
3.87986692718339	0.323806156304987\\
3.89557489045134	0.277516279066712\\
3.91128285371929	0.240550920534995\\
3.92699081698724	0.222487525162191\\
3.94269878025519	0.222333489603589\\
3.95840674352314	0.23060420759078\\
3.97411470679109	0.235794198861435\\
3.98982267005904	0.231674875453968\\
4.00553063332699	0.221383640166174\\
4.02123859659494	0.215950629556445\\
4.03694655986288	0.227889828260359\\
4.05265452313083	0.263200350586892\\
4.06836248639878	0.316126620079756\\
4.08407044966673	0.369738001068723\\
4.09977841293468	0.402435815481369\\
4.11548637620263	0.397396719007314\\
4.13119433947058	0.350338122139029\\
4.14690230273853	0.271716232488053\\
4.16261026600648	0.182196008296364\\
4.17831822927443	0.103573754708537\\
4.19402619254237	0.0495718221713939\\
4.20973415581032	0.0209166284307319\\
4.22544211907827	0.00687906822392559\\
4.24115008234622	-0.00782725043740071\\
4.25685804561417	-0.0345284612266806\\
4.27256600888212	-0.0748394656454598\\
4.28827397215007	-0.120445428539732\\
4.30398193541802	-0.15819782840069\\
4.31968989868597	-0.177551062728157\\
4.33539786195391	-0.176267713056059\\
4.35110582522186	-0.161402940597646\\
4.36681378848981	-0.145202742519392\\
4.38252175175776	-0.138284608424238\\
4.39822971502571	-0.143863286948524\\
4.41393767829366	-0.156138884037303\\
4.42964564156161	-0.16367735383749\\
4.44535360482956	-0.155938313918314\\
4.46106156809751	-0.129463398534663\\
4.47676953136546	-0.0904638727614726\\
4.4924774946334	-0.0524655914970936\\
4.50818545790135	-0.0302290584900866\\
4.5238934211693	-0.0330149981024505\\
4.53960138443725	-0.0604876151172534\\
4.5553093477052	-0.103101152317435\\
4.57101731097315	-0.146524915822883\\
4.5867252742411	-0.177738600963011\\
4.60243323750905	-0.189819728917253\\
4.618141200777	-0.183356643841049\\
4.63384916404495	-0.164268640683694\\
4.64955712731289	-0.139584629061801\\
4.66526509058084	-0.113540286155275\\
4.68097305384879	-0.0858956816673784\\
4.69668101711674	-0.0530259924136864\\
4.71238898038469	-0.0108864005504366\\
4.72809694365264	0.0418567048691502\\
4.74380490692059	0.10208737942328\\
4.75951287018854	0.16257156906807\\
4.77522083345649	0.213987395129792\\
4.79092879672443	0.247623287814587\\
4.80663675999238	0.257680721098249\\
4.82234472326033	0.242563501019028\\
4.83805268652828	0.205080652171852\\
4.85376064979623	0.15180479877307\\
4.86946861306418	0.0918322129760431\\
4.88517657633213	0.0350613374590396\\
4.90088453960008	-0.00989770802524642\\
4.91659250286803	-0.0378348652778853\\
4.93230046613597	-0.0483937760114652\\
4.94800842940392	-0.0460765548632771\\
4.96371639267187	-0.0383744268840895\\
4.97942435593982	-0.0324125372973407\\
4.99513231920777	-0.0313881164462009\\
5.01084028247572	-0.0325119481084751\\
5.02654824574367	-0.0277506315986123\\
5.04225620901162	-0.0074586766308414\\
5.05796417227957	0.0344883386120216\\
5.07367213554752	0.0964262948848949\\
5.08938009881546	0.167745973941294\\
5.10508806208341	0.231802259819344\\
5.12079602535136	0.271939839029133\\
5.13650398861931	0.278099388849052\\
5.15221195188726	0.251030433342087\\
5.16791991515521	0.202129888127493\\
5.18362787842316	0.148905757862159\\
5.19933584169111	0.108073462628903\\
5.21504380495906	0.0893399734157507\\
5.23075176822701	0.0925143402865348\\
5.24645973149496	0.10894104674159\\
5.2621676947629	0.126232623991323\\
5.27787565803085	0.133884441937737\\
5.2935836212988	0.127224775790179\\
5.30929158456675	0.10824491596438\\
5.3249995478347	0.0835066973419656\\
5.34070751110265	0.0606474098042676\\
5.3564154743706	0.0453630016950229\\
5.37212343763855	0.0400955630838743\\
5.3878314009065	0.0444822159889203\\
5.40353936417444	0.0566674071846591\\
5.41924732744239	0.0743571709223462\\
5.43495529071034	0.0950262979792863\\
5.45066325397829	0.115533186080362\\
5.46637121724624	0.131945825974389\\
5.48207918051419	0.14025898731301\\
5.49778714378214	0.137976351227595\\
5.51349510705009	0.125734807625049\\
5.52920307031804	0.107837174735888\\
5.54491103358598	0.0910141263731724\\
5.56061899685393	0.0817404482718398\\
5.57632696012188	0.0833838124456526\\
5.59203492338983	0.0947415691932871\\
5.60774288665778	0.110872355993926\\
5.62345084992573	0.125865412954287\\
5.63915881319368	0.136031995276845\\
5.65486677646163	0.141665579191629\\
5.67057473972958	0.146271148718136\\
5.68628270299753	0.153636610944027\\
5.70199066626548	0.164475534407368\\
5.71769862953342	0.174781242917044\\
5.73340659280137	0.177174353810467\\
5.74911455606932	0.164810654334723\\
5.76482251933727	0.135798493242152\\
5.78053048260522	0.0955264323954335\\
5.79623844587317	0.0552401731617486\\
5.81194640914112	0.0272110188116817\\
5.82765437240907	0.0188311220637546\\
5.84336233567702	0.0288017047648319\\
5.85907029894496	0.047679570294128\\
5.87477826221291	0.0627933262411518\\
5.89048622548086	0.0651086904096729\\
5.90619418874881	0.0543687892420044\\
5.92190215201676	0.0395449806209974\\
5.93761011528471	0.0340426285582113\\
5.95331807855266	0.0479863858026622\\
5.96902604182061	0.0816952237263414\\
5.98473400508856	0.124093397524011\\
6.0004419683565	0.157355510413765\\
6.01614993162445	0.165763811382485\\
6.0318578948924	0.144320594962506\\
6.04756585816035	0.102482059039832\\
6.0632738214283	0.060689933657158\\
6.07898178469625	0.0410757052373596\\
6.0946897479642	0.0569006256906473\\
6.11039771123215	0.10624838220444\\
6.1261056745001	0.173578002821365\\
6.14181363776805	0.23881901681426\\
6.15752160103599	0.289689347475033\\
6.17322956430394	0.330907847866853\\
6.18893752757189	0.385093207390471\\
6.20464549083984	0.483977882466533\\
6.22035345410779	0.653321894787234\\
6.23606141737574	0.898267835811298\\
6.25176938064369	1.19613786058135\\
6.26747734391164	1.50060887313363\\
6.28318530717959	1.75618703413784\\
};
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0.239001901527865\\
0.015707963267949	0.239425004436078\\
0.0314159265358979	0.241026454997649\\
0.0471238898038469	0.243138275543698\\
0.0628318530717959	0.244793539335381\\
0.0785398163397448	0.245292489848144\\
0.0942477796076938	0.244619374193879\\
0.109955742875643	0.243462124522662\\
0.125663706143592	0.242817190537085\\
0.141371669411541	0.243406066666019\\
0.15707963267949	0.245244771771387\\
0.172787595947439	0.247622981721714\\
0.188495559215388	0.249512114206624\\
0.204203522483337	0.250168726321503\\
0.219911485751286	0.249580036817689\\
0.235619449019234	0.248485219714943\\
0.251327412287183	0.247951932815305\\
0.267035375555132	0.248750201557201\\
0.282743338823081	0.250890413873681\\
0.29845130209103	0.253602372205486\\
0.314159265358979	0.255776832670531\\
0.329867228626928	0.256617441438905\\
0.345575191894877	0.256120930187948\\
0.361283155162826	0.255096944776958\\
0.376991118430775	0.254705508108426\\
0.392699081698724	0.255775801498032\\
0.408407044966673	0.258305823907434\\
0.424115008234622	0.261444501892187\\
0.439822971502571	0.263978511930837\\
0.45553093477052	0.265046736735218\\
0.471238898038469	0.264663055293387\\
0.486946861306418	0.263731456160636\\
0.502654824574367	0.263531237178935\\
0.518362787842316	0.264964785884468\\
0.534070751110265	0.268009654947542\\
0.549778714378214	0.271707151705961\\
0.565486677646163	0.274709389518549\\
0.581194640914112	0.276074589008082\\
0.596902604182061	0.275843381133085\\
0.61261056745001	0.275045558121065\\
0.628318530717959	0.27511584671885\\
0.644026493985908	0.277049289547285\\
0.659734457253857	0.280792705471732\\
0.675442420521805	0.285243702634397\\
0.691150383789754	0.288877961647754\\
0.706858347057703	0.29065072444875\\
0.722566310325652	0.290642373352897\\
0.738274273593601	0.290052523283519\\
0.75398223686155	0.290522730927434\\
0.769690200129499	0.293169043529571\\
0.785398163397448	0.297893526962593\\
0.801106126665397	0.303398437545903\\
0.816814089933346	0.307922119296153\\
0.832522053201295	0.310283827439343\\
0.848230016469244	0.310622666632612\\
0.863937979737193	0.310373821023\\
0.879645943005142	0.311463607551551\\
0.895353906273091	0.315173113597775\\
0.91106186954104	0.321339269033029\\
0.926769832808989	0.328389926682219\\
0.942477796076938	0.334231344188475\\
0.958185759344887	0.337494688190153\\
0.973893722612836	0.338407937474819\\
0.989601685880785	0.338748091704289\\
1.00530964914873	0.340854260129581\\
1.02101761241668	0.346246995564946\\
1.03672557568463	0.35466637930696\\
1.05243353895258	0.364134485589131\\
1.06814150222053	0.372064834023907\\
1.08384946548848	0.376810815874309\\
1.09955742875643	0.378742690408794\\
1.11526539202438	0.38016998786284\\
1.13097335529233	0.384079486099997\\
1.14668131856027	0.392373260459621\\
1.16238928182822	0.404641621059536\\
1.17809724509617	0.418256797352317\\
1.19380520836412	0.42983227026462\\
1.20951317163207	0.437268762180534\\
1.22522113490002	0.441189452174011\\
1.24092909816797	0.444836827484545\\
1.25663706143592	0.45235565562121\\
1.27234502470387	0.466359065629604\\
1.28805298797182	0.486195681941212\\
1.30376095123976	0.50805238766021\\
1.31946891450771	0.527032763537938\\
1.33517687777566	0.540168575982708\\
1.35088484104361	0.548635338965285\\
1.36659280431156	0.55771357012901\\
1.38230076757951	0.574212334016197\\
1.39800873084746	0.602565794086858\\
1.41371669411541	0.641792655177172\\
1.42942465738336	0.685340619089527\\
1.4451326206513	0.724471610587321\\
1.46084058391925	0.753894860667592\\
1.4765485471872	0.776833622788849\\
1.49225651045515	0.806506007163537\\
1.5079644737231	0.862386832020799\\
1.52367243699105	0.96205578187271\\
1.539380400259	1.11178739020099\\
1.55508836352695	1.30010481213563\\
1.5707963267949	1.49765907460767\\
1.58650429006285	1.66427691602421\\
1.60221225333079	1.7609367166768\\
1.61792021659874	1.76219710092129\\
1.63362817986669	1.66427140675225\\
1.64933614313464	1.48569271169603\\
1.66504410640259	1.26055889904306\\
1.68075206967054	1.02730559061465\\
1.69646003293849	0.817519058780743\\
1.71216799620644	0.648852039241783\\
1.72787595947439	0.523978512003453\\
1.74358392274234	0.434805803820906\\
1.75929188601028	0.369132614994331\\
1.77499984927823	0.316447490521591\\
1.79070781254618	0.270644961656118\\
1.80641577581413	0.229376654199163\\
1.82212373908208	0.191492182009437\\
1.83783170235003	0.154718319569986\\
1.85353966561798	0.115157171637608\\
1.86924762888593	0.0688149440253801\\
1.88495559215388	0.0140394930404661\\
1.90066355542183	-0.0468134556043252\\
1.91637151868977	-0.107693944280703\\
1.93207948195772	-0.161189226967872\\
1.94778744522567	-0.201737571529647\\
1.96349540849362	-0.228071223058655\\
1.97920337176157	-0.243636546177151\\
1.99491133502952	-0.254806278533825\\
2.01061929829747	-0.267828168201965\\
2.02632726156542	-0.28604028171889\\
2.04203522483337	-0.308646688219864\\
2.05774318810131	-0.331467296593114\\
2.07345115136926	-0.349064296155739\\
2.08915911463721	-0.35704964889245\\
2.10486707790516	-0.353471692741898\\
2.12057504117311	-0.338842392494137\\
2.13628300444106	-0.315174613153821\\
2.15199096770901	-0.284881069272456\\
2.16769893097696	-0.250297179273496\\
2.18340689424491	-0.214032403721893\\
2.19911485751286	-0.179701711368375\\
2.2148228207808	-0.152252462376491\\
2.23053078404875	-0.13729033645285\\
2.2462387473167	-0.139409725517333\\
2.26194671058465	-0.160191489351669\\
2.2776546738526	-0.196852801479503\\
2.29336263712055	-0.242321780291647\\
2.3090706003885	-0.286869174656149\\
2.32477856365645	-0.32070466588483\\
2.3404865269244	-0.33652084329548\\
2.35619449019234	-0.331053567090825\\
2.37190245346029	-0.305249247402619\\
2.38761041672824	-0.263283603806768\\
2.40331837999619	-0.21110947159847\\
2.41902634326414	-0.155220387560915\\
2.43473430653209	-0.101954252211962\\
2.45044226980004	-0.0571883058023029\\
2.46615023306799	-0.0259983364151211\\
2.48185819633594	-0.011938309082325\\
2.49756615960389	-0.0159752146241732\\
2.51327412287183	-0.0355346668808222\\
2.52898208613978	-0.0642915267475851\\
2.54469004940773	-0.0931337851292655\\
2.56039801267568	-0.112222716611731\\
2.57610597594363	-0.113534496884356\\
2.59181393921158	-0.0929928780080783\\
2.60752190247953	-0.0514440255435042\\
2.62322986574748	0.00578839715141248\\
2.63893782901543	0.0704523414186768\\
2.65464579228338	0.133329871965215\\
2.67035375555132	0.185917045856317\\
2.68606171881927	0.221446551545066\\
2.70176968208722	0.235308276422998\\
2.71747764535517	0.225202901749316\\
2.73318560862312	0.191347089152724\\
2.74889357189107	0.136781217766303\\
2.76460153515902	0.0675136062484198\\
2.78030949842697	-0.00790114895568971\\
2.79601746169492	-0.0795914657235004\\
2.81172542496286	-0.13826022712289\\
2.82743338823081	-0.177196524096131\\
2.84314135149876	-0.193697360214544\\
2.85884931476671	-0.189365257981146\\
2.87455727803466	-0.169194618419368\\
2.89026524130261	-0.139851942264963\\
2.90597320457056	-0.107842450728584\\
2.92168116783851	-0.0782026659002842\\
2.93738913110646	-0.0540165358546948\\
2.95309709437441	-0.0366251337295146\\
2.96880505764235	-0.0261221444889234\\
2.9845130209103	-0.0217322424361833\\
3.00022098417825	-0.0219169620985679\\
3.0159289474462	-0.0243617621906822\\
3.03163691071415	-0.0261604278957216\\
3.0473448739821	-0.0244200119392338\\
3.06305283725005	-0.0172168109531234\\
3.078760800518	-0.0045268602140893\\
3.09446876378595	0.0113641850166202\\
3.1101767270539	0.026300584055957\\
3.12588469032184	0.035493765969104\\
3.14159265358979	0.0351117329367861\\
3.15730061685774	0.0235844786114606\\
3.17300858012569	0.00211027101048831\\
3.18871654339364	-0.0257823969959498\\
3.20442450666159	-0.0553412019347071\\
3.22013246992954	-0.0818367592134754\\
3.23584043319749	-0.10145830273773\\
3.25154839646544	-0.111646130023527\\
3.26725635973339	-0.110992253976185\\
3.28296432300133	-0.0990448706694296\\
3.29867228626928	-0.0763077129871371\\
3.31438024953723	-0.0444785965061394\\
3.33008821280518	-0.00669287346380506\\
3.34579617607313	0.0325837841842715\\
3.36150413934108	0.068240694326596\\
3.37721210260903	0.0956977572230213\\
3.39292006587698	0.112163423837536\\
3.40862802914493	0.117437478726455\\
3.42433599241287	0.113874179770357\\
3.44004395568082	0.105489303581437\\
3.45575191894877	0.0965852240834653\\
3.47145988221672	0.0904727996365726\\
3.48716784548467	0.0887811737320554\\
3.50287580875262	0.0915221261139697\\
3.51858377202057	0.0976986178621183\\
3.53429173528852	0.106024132106761\\
3.54999969855647	0.115361115609873\\
3.56570766182442	0.124747490680385\\
3.58141562509236	0.133188379377429\\
3.59712358836031	0.139552603451121\\
3.61283155162826	0.142830580056582\\
3.62853951489621	0.142735085330869\\
3.64424747816416	0.140333001940244\\
3.65995544143211	0.138275187436711\\
3.67566340470006	0.140334941850804\\
3.69137136796801	0.1503083734698\\
3.70707933123596	0.170684510457537\\
3.7227872945039	0.201655706780884\\
3.73849525777185	0.240908751974888\\
3.7542032210398	0.284276384972149\\
3.76991118430775	0.326930126605315\\
3.7856191475757	0.36457274022741\\
3.80132711084365	0.394156594389334\\
3.8170350741116	0.413962740616049\\
3.83274303737955	0.423240351759484\\
3.8484510006475	0.421816195212223\\
3.86415896391545	0.410023729727228\\
3.87986692718339	0.389018142611221\\
3.89557489045134	0.361217757104597\\
3.91128285371929	0.330450640331638\\
3.92699081698724	0.301497557437261\\
3.94269878025519	0.279053582875955\\
3.95840674352314	0.266490059568094\\
3.97411470679109	0.264969963295768\\
3.98982267005904	0.273338877008018\\
4.00553063332699	0.288839243496415\\
4.02123859659494	0.308279896870175\\
4.03694655986288	0.329069145019283\\
4.05265452313083	0.349617499352453\\
4.06836248639878	0.368984591670181\\
4.08407044966673	0.3860780145479\\
4.09977841293468	0.398964443063037\\
4.11548637620263	0.404780927120595\\
4.13119433947058	0.400377492641013\\
4.14690230273853	0.383386235409247\\
4.16261026600648	0.353149955492566\\
4.17831822927443	0.311009952437336\\
4.19402619254237	0.259812815483353\\
4.20973415581032	0.20294165709856\\
4.22544211907827	0.143444936894254\\
4.24115008234622	0.0837607535248016\\
4.25685804561417	0.026149869051891\\
4.27256600888212	-0.0265233853530474\\
4.28827397215007	-0.0703025323943075\\
4.30398193541802	-0.10048317911139\\
4.31968989868597	-0.112880635690911\\
4.33539786195391	-0.105548438321949\\
4.35110582522186	-0.080118483944415\\
4.36681378848981	-0.0420055794328596\\
4.38252175175776	0.000786613700649093\\
4.39822971502571	0.0398498627315411\\
4.41393767829366	0.0686459460904896\\
4.42964564156161	0.0839340573016149\\
4.44535360482956	0.0858638234430798\\
4.46106156809751	0.0769486068543878\\
4.47676953136546	0.060701433485366\\
4.4924774946334	0.0408239716758605\\
4.50818545790135	0.0214090440650507\\
4.5238934211693	0.00787581025594006\\
4.53960138443725	0.00772651529060325\\
4.5553093477052	0.0300880611989611\\
4.57101731097315	0.083521828087016\\
4.5867252742411	0.172540467072086\\
4.60243323750905	0.294183490476949\\
4.618141200777	0.436365346009668\\
4.63384916404495	0.579247604757895\\
4.64955712731289	0.699726683011741\\
4.66526509058084	0.777760686252566\\
4.68097305384879	0.802317494702608\\
4.69668101711674	0.774684164105599\\
4.71238898038469	0.707809662135885\\
4.72809694365264	0.621884162485695\\
4.74380490692059	0.537829503479461\\
4.75951287018854	0.471146970799479\\
4.77522083345649	0.428315313872133\\
4.79092879672443	0.406790407866549\\
4.80663675999238	0.398154809941255\\
4.82234472326033	0.392765586982719\\
4.83805268652828	0.383847537564689\\
4.85376064979623	0.369485120202549\\
4.86946861306418	0.352075510075154\\
4.88517657633213	0.335966437741171\\
4.90088453960008	0.324690488778592\\
4.91659250286803	0.319163878597983\\
4.93230046613597	0.317548649053426\\
4.94800842940392	0.31657110182055\\
4.96371639267187	0.313405704562404\\
4.97942435593982	0.307076147101068\\
4.99513231920777	0.298708845313845\\
5.01084028247572	0.290646208193469\\
5.02654824574367	0.285017406496062\\
5.04225620901162	0.282581848047513\\
5.05796417227957	0.282431804132405\\
5.07367213554752	0.28262786796783\\
5.08938009881546	0.281338036585964\\
5.10508806208341	0.277820961333068\\
5.12079602535136	0.272734228705332\\
5.13650398861931	0.267654554345691\\
5.15221195188726	0.264131475788454\\
5.16791991515521	0.262825054003284\\
5.18362787842316	0.263193296070097\\
5.19933584169111	0.263863790184542\\
5.21504380495906	0.263441514326666\\
5.23075176822701	0.261281332098396\\
5.24645973149496	0.25780103953629\\
5.2621676947629	0.254187537741826\\
5.27787565803085	0.251691086606909\\
5.2935836212988	0.250919900008442\\
5.30929158456675	0.251526774290592\\
5.3249995478347	0.252443782087934\\
5.34070751110265	0.252509934761455\\
5.3564154743706	0.251125010403395\\
5.37212343763855	0.24856324667782\\
5.3878314009065	0.245784539972542\\
5.40353936417444	0.243867356969237\\
5.41924732744239	0.243394621527542\\
5.43495529071034	0.24413896547108\\
5.45066325397829	0.245214793692447\\
5.46637121724624	0.245597489504304\\
5.48207918051419	0.24470664120111\\
5.49778714378214	0.242722471846131\\
5.51349510705009	0.240463576190073\\
5.52920307031804	0.238905765390942\\
5.54491103358598	0.23862266414527\\
5.56061899685393	0.239466807258365\\
5.57632696012188	0.240667268325299\\
5.59203492338983	0.241280376240115\\
5.60774288665778	0.240730888222619\\
5.62345084992573	0.239134063622633\\
5.63915881319368	0.237218570206811\\
5.65486677646163	0.235900029719999\\
5.67057473972958	0.235753410782464\\
5.68628270299753	0.236687048167742\\
5.70199066626548	0.238002423094722\\
5.71769862953342	0.238801386903946\\
5.73340659280137	0.238504090738972\\
5.74911455606932	0.237179552934479\\
5.76482251933727	0.235500542459874\\
5.78053048260522	0.234351335727458\\
5.79623844587317	0.23431609077933\\
5.81194640914112	0.235342998878473\\
5.82765437240907	0.236776907359801\\
5.84336233567702	0.237740201486412\\
5.85907029894496	0.237641074407629\\
5.87477826221291	0.236515328529344\\
5.89048622548086	0.235004406200721\\
5.90619418874881	0.233982693030135\\
5.92190215201676	0.234049941546478\\
5.93761011528471	0.235182826754205\\
5.95331807855266	0.236747823126116\\
5.96902604182061	0.237868537194691\\
5.98473400508856	0.237935025367998\\
6.0004419683565	0.236959577996355\\
6.01614993162445	0.235571573221966\\
6.0318578948924	0.234652935833721\\
6.04756585816035	0.234824787223087\\
6.0632738214283	0.236083593472287\\
6.07898178469625	0.237799774577949\\
6.0946897479642	0.239081837590408\\
6.11039771123215	0.239295950292924\\
6.1261056745001	0.238438622629228\\
6.14181363776805	0.237143564229807\\
6.15752160103599	0.236315698745596\\
6.17322956430394	0.236603219685488\\
6.18893752757189	0.238015266794196\\
6.20464549083984	0.239910572105145\\
6.22035345410779	0.241367483067223\\
6.23606141737574	0.241722421025717\\
6.25176938064369	0.240962722528651\\
6.26747734391164	0.239741595114385\\
6.28318530717959	0.239001901527866\\
};
\end{axis}

\begin{axis}[%
width=1.245in,
height=1.493in,
at={(4.034in,0.481in)},
scale only axis,
xmin=0,
xmax=6.28318530717959,
ymin=-0.642420905401585,
ymax=3.88526390344265,
axis background/.style={fill=white},
title style={font=\bfseries},
title={J=6},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	1.75618703413785\\
0.015707963267949	1.91725793186855\\
0.0314159265358979	1.96387019776447\\
0.0471238898038469	1.90778548017678\\
0.0628318530717959	1.78653504503596\\
0.0785398163397448	1.64831502889537\\
0.0942477796076938	1.53423487957594\\
0.109955742875643	1.46513840292927\\
0.125663706143592	1.43779024874935\\
0.141371669411541	1.43092272845027\\
0.15707963267949	1.41748711061729\\
0.172787595947439	1.3772598451722\\
0.188495559215388	1.30451039125011\\
0.204203522483337	1.20823587505497\\
0.219911485751286	1.10603683833684\\
0.235619449019234	1.01536539618844\\
0.251327412287183	0.9465179304236\\
0.267035375555132	0.900298115358564\\
0.282743338823081	0.870643218453242\\
0.29845130209103	0.850052670147893\\
0.314159265358979	0.83453445705156\\
0.329867228626928	0.825408504360138\\
0.345575191894877	0.827223137369317\\
0.361283155162826	0.843208880600424\\
0.376991118430775	0.871018615376245\\
0.392699081698724	0.901360126731562\\
0.408407044966673	0.920632213305027\\
0.424115008234622	0.916594567466418\\
0.439822971502571	0.884462778127698\\
0.45553093477052	0.830422249105236\\
0.471238898038469	0.770601380685004\\
0.486946861306418	0.725559147073829\\
0.502654824574367	0.712400014743345\\
0.518362787842316	0.737784146537536\\
0.534070751110265	0.794817600026669\\
0.549778714378214	0.865201179151969\\
0.565486677646163	0.925798755727347\\
0.581194640914112	0.956939381982371\\
0.596902604182061	0.949102834543428\\
0.61261056745001	0.905428299594652\\
0.628318530717959	0.839347102532044\\
0.644026493985908	0.768714378289167\\
0.659734457253857	0.709168217938622\\
0.675442420521805	0.669502674039052\\
0.691150383789754	0.650647221163987\\
0.706858347057703	0.64802957707793\\
0.722566310325652	0.655561628847291\\
0.738274273593601	0.66895696295032\\
0.75398223686155	0.686762686747459\\
0.769690200129499	0.708950798236718\\
0.785398163397448	0.734355432678471\\
0.801106126665397	0.75888368607176\\
0.816814089933346	0.775931303588045\\
0.832522053201295	0.779081967886011\\
0.848230016469244	0.765714644745497\\
0.863937979737193	0.739413042833215\\
0.879645943005142	0.70951376270423\\
0.895353906273091	0.687562134995806\\
0.91106186954104	0.682130864840477\\
0.926769832808989	0.694487096926132\\
0.942477796076938	0.717371577610443\\
0.958185759344887	0.737727941609587\\
0.973893722612836	0.742282240833416\\
0.989601685880785	0.723410309251805\\
1.00530964914873	0.682513477405856\\
1.02101761241668	0.62929327509227\\
1.03672557568463	0.577299868038469\\
1.05243353895258	0.537927926095595\\
1.06814150222053	0.515738941563525\\
1.08384946548848	0.507255374930295\\
1.09955742875643	0.503594999858446\\
1.11526539202438	0.495418264099184\\
1.13097335529233	0.477613087714919\\
1.14668131856027	0.451442573491332\\
1.16238928182822	0.423318346416479\\
1.17809724509617	0.401138146879563\\
1.19380520836412	0.390297852602918\\
1.20951317163207	0.391472373116366\\
1.22522113490002	0.401133027335978\\
1.24092909816797	0.414201529257445\\
1.25663706143592	0.427111926053224\\
1.27234502470387	0.43946173628813\\
1.28805298797182	0.45338167349128\\
1.30376095123976	0.471158274244696\\
1.31946891450771	0.492685011675175\\
1.33517687777566	0.514403397263203\\
1.35088484104361	0.530493331868568\\
1.36659280431156	0.535716924999788\\
1.38230076757951	0.528303485766204\\
1.39800873084746	0.5111786298548\\
1.41371669411541	0.490744506639802\\
1.42942465738336	0.473800215512506\\
1.4451326206513	0.464263839921478\\
1.46084058391925	0.461503390288566\\
1.4765485471872	0.461208442466049\\
1.49225651045515	0.458320435430863\\
1.5079644737231	0.450378084619134\\
1.52367243699105	0.439379298234663\\
1.539380400259	0.43106212125962\\
1.55508836352695	0.431924990543858\\
1.5707963267949	0.445557131906617\\
1.58650429006285	0.470242390133833\\
1.60221225333079	0.49912038987572\\
1.61792021659874	0.522817689669534\\
1.63362817986669	0.533157637228094\\
1.64933614313464	0.526034881469947\\
1.66504410640259	0.502071698831883\\
1.68075206967054	0.464943028173417\\
1.69646003293849	0.418543816521522\\
1.71216799620644	0.364755211484487\\
1.72787595947439	0.303128477983481\\
1.74358392274234	0.232608757111794\\
1.75929188601028	0.154154687608098\\
1.77499984927823	0.0725037794777974\\
1.79070781254618	-0.00425344857845986\\
1.80641577581413	-0.0674084291927867\\
1.82212373908208	-0.111441185583065\\
1.83783170235003	-0.136927428590479\\
1.85353966561798	-0.150890693655581\\
1.86924762888593	-0.164171603078554\\
1.88495559215388	-0.186893595413932\\
1.90066355542183	-0.224104043782962\\
1.91637151868977	-0.273637800543758\\
1.93207948195772	-0.327200274037655\\
1.94778744522567	-0.374134815352615\\
1.96349540849362	-0.406094001239511\\
1.97920337176157	-0.420478425760291\\
1.99491133502952	-0.421174927486792\\
2.01061929829747	-0.416441215821185\\
2.02632726156542	-0.415074841035995\\
2.04203522483337	-0.422662754474024\\
2.05774318810131	-0.439485078876175\\
2.07345115136926	-0.460745846165531\\
2.08915911463721	-0.478730550467099\\
2.10486707790516	-0.485767410731744\\
2.12057504117311	-0.476770177619174\\
2.13628300444106	-0.450587669624224\\
2.15199096770901	-0.410044704078265\\
2.16769893097696	-0.361058367492127\\
2.18340689424491	-0.311350382645821\\
2.19911485751286	-0.269100851415512\\
2.2148228207808	-0.241627860924746\\
2.23053078404875	-0.234063491258637\\
2.2462387473167	-0.248112146098386\\
2.26194671058465	-0.281210269376273\\
2.2776546738526	-0.326538126369208\\
2.29336263712055	-0.374193631790715\\
2.3090706003885	-0.413427572122077\\
2.32477856365645	-0.435348673837101\\
2.3404865269244	-0.435207095344443\\
2.35619449019234	-0.413447629144321\\
2.37190245346029	-0.375181830491622\\
2.38761041672824	-0.328350223791194\\
2.40331837999619	-0.28132982621638\\
2.41902634326414	-0.240861526412378\\
2.43473430653209	-0.210896339009242\\
2.45044226980004	-0.192465268171267\\
2.46615023306799	-0.184240046999977\\
2.48185819633594	-0.183288328511774\\
2.49756615960389	-0.185677719441327\\
2.51327412287183	-0.186902201710074\\
2.52898208613978	-0.182357625194855\\
2.54469004940773	-0.168104387670453\\
2.56039801267568	-0.141915216459734\\
2.57610597594363	-0.104274651385592\\
2.59181393921158	-0.0588062190585165\\
2.60752190247953	-0.0117131584113864\\
2.62322986574748	0.0297858746280501\\
2.63893782901543	0.0595537575577623\\
2.65464579228338	0.0743696895660011\\
2.67035375555132	0.0747433000552827\\
2.68606171881927	0.0643525260034859\\
2.70176968208722	0.0483357052844319\\
2.71747764535517	0.031157238858449\\
2.73318560862312	0.0149273594642415\\
2.74889357189107	-0.00117440978484357\\
2.76460153515902	-0.0202181494208764\\
2.78030949842697	-0.0459469485627833\\
2.79601746169492	-0.0809732425637255\\
2.81172542496286	-0.125409238302725\\
2.82743338823081	-0.176330899118367\\
2.84314135149876	-0.228127286797082\\
2.85884931476671	-0.27352567336351\\
2.87455727803466	-0.304990433502827\\
2.89026524130261	-0.316234356371631\\
2.90597320457056	-0.303646692818341\\
2.92168116783851	-0.26744089599113\\
2.93738913110646	-0.212251718796696\\
2.95309709437441	-0.14685672522771\\
2.96880505764235	-0.0827859412709433\\
2.9845130209103	-0.031879184113178\\
3.00022098417825	-0.00328824618210953\\
3.0159289474462	-0.00081105507981136\\
3.03163691071415	-0.02155866017645\\
3.0473448739821	-0.0566513004330042\\
3.06305283725005	-0.0939598511319638\\
3.078760800518	-0.122095043465106\\
3.09446876378595	-0.134249160020369\\
3.1101767270539	-0.130414680946866\\
3.12588469032184	-0.117041534071714\\
3.14159265358979	-0.104177152161199\\
3.15730061685774	-0.101170292813388\\
3.17300858012569	-0.112661280666576\\
3.18871654339364	-0.136521725424633\\
3.20442450666159	-0.164632187576591\\
3.22013246992954	-0.186200808305766\\
3.23584043319749	-0.19223272565392\\
3.25154839646544	-0.179244677441865\\
3.26725635973339	-0.150628723079789\\
3.28296432300133	-0.115088870271758\\
3.29867228626928	-0.082864312626769\\
3.31438024953723	-0.061435206739351\\
3.33008821280518	-0.0526272955605249\\
3.34579617607313	-0.0523757441105013\\
3.36150413934108	-0.0531681063090664\\
3.37721210260903	-0.0479365645596791\\
3.39292006587698	-0.0335047113454148\\
3.40862802914493	-0.0119415306079607\\
3.42433599241287	0.0107739033791562\\
3.44004395568082	0.0280266355171271\\
3.45575191894877	0.0360544217767915\\
3.47145988221672	0.0358247686781559\\
3.48716784548467	0.032316499362139\\
3.50287580875262	0.031594376401474\\
3.51858377202057	0.037263882684545\\
3.53429173528852	0.0482763629461616\\
3.54999969855647	0.0593841634186857\\
3.56570766182442	0.0641336317680676\\
3.58141562509236	0.0588576970989289\\
3.59712358836031	0.04546497482291\\
3.61283155162826	0.0313291660349335\\
3.62853951489621	0.0260613470127994\\
3.64424747816416	0.0366575861864797\\
3.65995544143211	0.0635381022566243\\
3.67566340470006	0.0997235979674015\\
3.69137136796801	0.133880422151897\\
3.70707933123596	0.155936502878423\\
3.7227872945039	0.162481851396921\\
3.73849525777185	0.15905978310753\\
3.7542032210398	0.157882576929284\\
3.76991118430775	0.171811617802924\\
3.7856191475757	0.207460517398951\\
3.80132711084365	0.260926171434164\\
3.8170350741116	0.318507959951862\\
3.83274303737955	0.362343850276601\\
3.8484510006475	0.378381722275063\\
3.86415896391545	0.362819633195279\\
3.87986692718339	0.323806156304987\\
3.89557489045134	0.277516279066712\\
3.91128285371929	0.240550920534995\\
3.92699081698724	0.222487525162191\\
3.94269878025519	0.222333489603589\\
3.95840674352314	0.23060420759078\\
3.97411470679109	0.235794198861435\\
3.98982267005904	0.231674875453968\\
4.00553063332699	0.221383640166174\\
4.02123859659494	0.215950629556445\\
4.03694655986288	0.227889828260359\\
4.05265452313083	0.263200350586892\\
4.06836248639878	0.316126620079756\\
4.08407044966673	0.369738001068723\\
4.09977841293468	0.402435815481369\\
4.11548637620263	0.397396719007314\\
4.13119433947058	0.350338122139029\\
4.14690230273853	0.271716232488053\\
4.16261026600648	0.182196008296364\\
4.17831822927443	0.103573754708537\\
4.19402619254237	0.0495718221713939\\
4.20973415581032	0.0209166284307319\\
4.22544211907827	0.00687906822392559\\
4.24115008234622	-0.00782725043740071\\
4.25685804561417	-0.0345284612266806\\
4.27256600888212	-0.0748394656454598\\
4.28827397215007	-0.120445428539732\\
4.30398193541802	-0.15819782840069\\
4.31968989868597	-0.177551062728157\\
4.33539786195391	-0.176267713056059\\
4.35110582522186	-0.161402940597646\\
4.36681378848981	-0.145202742519392\\
4.38252175175776	-0.138284608424238\\
4.39822971502571	-0.143863286948524\\
4.41393767829366	-0.156138884037303\\
4.42964564156161	-0.16367735383749\\
4.44535360482956	-0.155938313918314\\
4.46106156809751	-0.129463398534663\\
4.47676953136546	-0.0904638727614726\\
4.4924774946334	-0.0524655914970936\\
4.50818545790135	-0.0302290584900866\\
4.5238934211693	-0.0330149981024505\\
4.53960138443725	-0.0604876151172534\\
4.5553093477052	-0.103101152317435\\
4.57101731097315	-0.146524915822883\\
4.5867252742411	-0.177738600963011\\
4.60243323750905	-0.189819728917253\\
4.618141200777	-0.183356643841049\\
4.63384916404495	-0.164268640683694\\
4.64955712731289	-0.139584629061801\\
4.66526509058084	-0.113540286155275\\
4.68097305384879	-0.0858956816673784\\
4.69668101711674	-0.0530259924136864\\
4.71238898038469	-0.0108864005504366\\
4.72809694365264	0.0418567048691502\\
4.74380490692059	0.10208737942328\\
4.75951287018854	0.16257156906807\\
4.77522083345649	0.213987395129792\\
4.79092879672443	0.247623287814587\\
4.80663675999238	0.257680721098249\\
4.82234472326033	0.242563501019028\\
4.83805268652828	0.205080652171852\\
4.85376064979623	0.15180479877307\\
4.86946861306418	0.0918322129760431\\
4.88517657633213	0.0350613374590396\\
4.90088453960008	-0.00989770802524642\\
4.91659250286803	-0.0378348652778853\\
4.93230046613597	-0.0483937760114652\\
4.94800842940392	-0.0460765548632771\\
4.96371639267187	-0.0383744268840895\\
4.97942435593982	-0.0324125372973407\\
4.99513231920777	-0.0313881164462009\\
5.01084028247572	-0.0325119481084751\\
5.02654824574367	-0.0277506315986123\\
5.04225620901162	-0.0074586766308414\\
5.05796417227957	0.0344883386120216\\
5.07367213554752	0.0964262948848949\\
5.08938009881546	0.167745973941294\\
5.10508806208341	0.231802259819344\\
5.12079602535136	0.271939839029133\\
5.13650398861931	0.278099388849052\\
5.15221195188726	0.251030433342087\\
5.16791991515521	0.202129888127493\\
5.18362787842316	0.148905757862159\\
5.19933584169111	0.108073462628903\\
5.21504380495906	0.0893399734157507\\
5.23075176822701	0.0925143402865348\\
5.24645973149496	0.10894104674159\\
5.2621676947629	0.126232623991323\\
5.27787565803085	0.133884441937737\\
5.2935836212988	0.127224775790179\\
5.30929158456675	0.10824491596438\\
5.3249995478347	0.0835066973419656\\
5.34070751110265	0.0606474098042676\\
5.3564154743706	0.0453630016950229\\
5.37212343763855	0.0400955630838743\\
5.3878314009065	0.0444822159889203\\
5.40353936417444	0.0566674071846591\\
5.41924732744239	0.0743571709223462\\
5.43495529071034	0.0950262979792863\\
5.45066325397829	0.115533186080362\\
5.46637121724624	0.131945825974389\\
5.48207918051419	0.14025898731301\\
5.49778714378214	0.137976351227595\\
5.51349510705009	0.125734807625049\\
5.52920307031804	0.107837174735888\\
5.54491103358598	0.0910141263731724\\
5.56061899685393	0.0817404482718398\\
5.57632696012188	0.0833838124456526\\
5.59203492338983	0.0947415691932871\\
5.60774288665778	0.110872355993926\\
5.62345084992573	0.125865412954287\\
5.63915881319368	0.136031995276845\\
5.65486677646163	0.141665579191629\\
5.67057473972958	0.146271148718136\\
5.68628270299753	0.153636610944027\\
5.70199066626548	0.164475534407368\\
5.71769862953342	0.174781242917044\\
5.73340659280137	0.177174353810467\\
5.74911455606932	0.164810654334723\\
5.76482251933727	0.135798493242152\\
5.78053048260522	0.0955264323954335\\
5.79623844587317	0.0552401731617486\\
5.81194640914112	0.0272110188116817\\
5.82765437240907	0.0188311220637546\\
5.84336233567702	0.0288017047648319\\
5.85907029894496	0.047679570294128\\
5.87477826221291	0.0627933262411518\\
5.89048622548086	0.0651086904096729\\
5.90619418874881	0.0543687892420044\\
5.92190215201676	0.0395449806209974\\
5.93761011528471	0.0340426285582113\\
5.95331807855266	0.0479863858026622\\
5.96902604182061	0.0816952237263414\\
5.98473400508856	0.124093397524011\\
6.0004419683565	0.157355510413765\\
6.01614993162445	0.165763811382485\\
6.0318578948924	0.144320594962506\\
6.04756585816035	0.102482059039832\\
6.0632738214283	0.060689933657158\\
6.07898178469625	0.0410757052373596\\
6.0946897479642	0.0569006256906473\\
6.11039771123215	0.10624838220444\\
6.1261056745001	0.173578002821365\\
6.14181363776805	0.23881901681426\\
6.15752160103599	0.289689347475033\\
6.17322956430394	0.330907847866853\\
6.18893752757189	0.385093207390471\\
6.20464549083984	0.483977882466533\\
6.22035345410779	0.653321894787234\\
6.23606141737574	0.898267835811298\\
6.25176938064369	1.19613786058135\\
6.26747734391164	1.50060887313363\\
6.28318530717959	1.75618703413784\\
};
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	-0.309723769294898\\
0.015707963267949	-0.405969112296593\\
0.0314159265358979	-0.205091490353258\\
0.0471238898038469	0.176861072905845\\
0.0628318530717959	0.520169218068762\\
0.0785398163397448	0.627834785202864\\
0.0942477796076938	0.438643694890473\\
0.109955742875643	0.062050287552371\\
0.125663706143592	-0.284978310295575\\
0.141371669411541	-0.402733276581422\\
0.15707963267949	-0.223439156394687\\
0.172787595947439	0.149970819529604\\
0.188495559215388	0.503138248774937\\
0.204203522483337	0.633486610626977\\
0.219911485751286	0.466573462280558\\
0.235619449019234	0.0988071457888863\\
0.251327412287183	-0.257950827129267\\
0.267035375555132	-0.398065070086397\\
0.282743338823081	-0.240236084867736\\
0.29845130209103	0.125747272593297\\
0.314159265358979	0.490457519299104\\
0.329867228626928	0.644991032433717\\
0.345575191894877	0.500928308379722\\
0.361283155162826	0.14126094872926\\
0.376991118430775	-0.226996009017039\\
0.392699081698724	-0.391430102045512\\
0.408407044966673	-0.256144350130247\\
0.424115008234622	0.10295694434086\\
0.439822971502571	0.481322100766081\\
0.45553093477052	0.662784695936532\\
0.471238898038469	0.543536776750717\\
0.486946861306418	0.192005293872246\\
0.502654824574367	-0.189831534294269\\
0.518362787842316	-0.381780663947717\\
0.534070751110265	-0.27157601700823\\
0.549778714378214	0.0803726462101643\\
0.565486677646163	0.474882566120926\\
0.581194640914112	0.687478367381812\\
0.596902604182061	0.596805007384867\\
0.61261056745001	0.254584046350794\\
0.628318530717959	-0.143111718629026\\
0.644026493985908	-0.367250679220792\\
0.659734457253857	-0.286614252448093\\
0.675442420521805	0.0566483049368269\\
0.691150383789754	0.470069919713128\\
0.706858347057703	0.719846712462445\\
0.722566310325652	0.664028971306267\\
0.738274273593601	0.334124990855022\\
0.75398223686155	-0.0816549526295696\\
0.769690200129499	-0.344526313628605\\
0.785398163397448	-0.300753989000011\\
0.801106126665397	0.0301838237989274\\
0.816814089933346	0.465294328904293\\
0.832522053201295	0.760748635601156\\
0.848230016469244	0.749877703249605\\
0.863937979737193	0.438466714899771\\
0.879645943005142	0.00305263654711393\\
0.895353906273091	-0.307504950133836\\
0.91106186954104	-0.3122144544216\\
0.926769832808989	-0.000998233631863059\\
0.942477796076938	0.457862730281282\\
0.958185759344887	0.810836701471224\\
0.973893722612836	0.861168279900661\\
0.989601685880785	0.580327965314984\\
1.00530964914873	0.12601250229309\\
1.02101761241668	-0.244199984384015\\
1.03672557568463	-0.316071778443154\\
1.05243353895258	-0.0391934913114595\\
1.06814150222053	0.442747302117245\\
1.08384946548848	0.869603543603552\\
1.09955742875643	1.00810205900273\\
1.11526539202438	0.781895814017479\\
1.13097335529233	0.316165774876232\\
1.14668131856027	-0.128665563526576\\
1.16238928182822	-0.298586737751927\\
1.17809724509617	-0.0858304746719379\\
1.19380520836412	0.409772489004566\\
1.20951317163207	0.932131083513816\\
1.22522113490002	1.20594049261743\\
1.24092909816797	1.08582113238799\\
1.25663706143592	0.637105899970185\\
1.27234502470387	0.104361878977883\\
1.28805298797182	-0.216234774589098\\
1.30376095123976	-0.133316917767725\\
1.31946891450771	0.337016980445474\\
1.33517687777566	0.976344993827606\\
1.35088484104361	1.47428203776189\\
1.36659280431156	1.58691406146777\\
1.38230076757951	1.26207164534254\\
1.39800873084746	0.66837034500279\\
1.41371669411541	0.114834169331176\\
1.42942465738336	-0.097034377460755\\
1.4451326206513	0.185141321207169\\
1.46084058391925	0.897039903841819\\
1.4765485471872	1.79250045133429\\
1.49225651045515	2.55833385071082\\
1.5079644737231	2.95021636619685\\
1.52367243699105	2.88581186875721\\
1.539380400259	2.45753112845346\\
1.55508836352695	1.86901866577019\\
1.5707963267949	1.33447891198112\\
1.58650429006285	0.991814539613706\\
1.60221225333079	0.866211710099737\\
1.61792021659874	0.890825676793244\\
1.63362817986669	0.962782357402708\\
1.64933614313464	0.999937982609846\\
1.66504410640259	0.97078321513534\\
1.68075206967054	0.889682267935382\\
1.69646003293849	0.789639251896956\\
1.71216799620644	0.694148303508343\\
1.72787595947439	0.605095199476046\\
1.74358392274234	0.510157048206654\\
1.75929188601028	0.400080756330573\\
1.77499984927823	0.281382077024027\\
1.79070781254618	0.175198926644886\\
1.80641577581413	0.103719748836882\\
1.82212373908208	0.0743460741328578\\
1.83783170235003	0.0730315863265462\\
1.85353966561798	0.0717406553936001\\
1.86924762888593	0.0453528812944198\\
1.88495559215388	-0.0129856388061491\\
1.90066355542183	-0.0880786230189787\\
1.91637151868977	-0.152975762186799\\
1.93207948195772	-0.186769833294264\\
1.94778744522567	-0.188470473629198\\
1.96349540849362	-0.177986112086135\\
1.97920337176157	-0.183419364053679\\
1.99491133502952	-0.222610031272834\\
2.01061929829747	-0.290654535195851\\
2.02632726156542	-0.361582717408896\\
2.04203522483337	-0.403628169188249\\
2.05774318810131	-0.398956442840947\\
2.07345115136926	-0.355620798867882\\
2.08915911463721	-0.303899970669219\\
2.10486707790516	-0.278507883006348\\
2.12057504117311	-0.296892283262106\\
2.13628300444106	-0.346684734912239\\
2.15199096770901	-0.390486964927773\\
2.16769893097696	-0.386281349372032\\
2.18340689424491	-0.312521660475093\\
2.19911485751286	-0.183758645174897\\
2.2148228207808	-0.0474233692186424\\
2.23053078404875	0.0374653649636951\\
2.2462387473167	0.0290176645826462\\
2.26194671058465	-0.0762008623777929\\
2.2776546738526	-0.240244683276752\\
2.29336263712055	-0.400678423371998\\
2.3090706003885	-0.498564550056302\\
2.32477856365645	-0.503559222562357\\
2.3404865269244	-0.424277852133356\\
2.35619449019234	-0.30015199986801\\
2.37190245346029	-0.180405727413305\\
2.38761041672824	-0.101558700346735\\
2.40331837999619	-0.0743268968168389\\
2.41902634326414	-0.0848058583603866\\
2.43473430653209	-0.107049797840574\\
2.45044226980004	-0.118848197574766\\
2.46615023306799	-0.112138376240579\\
2.48185819633594	-0.0936465650369801\\
2.49756615960389	-0.0772195067634571\\
2.51327412287183	-0.0735155334137448\\
2.52898208613978	-0.0832314759817319\\
2.54469004940773	-0.09710941584142\\
2.56039801267568	-0.101713821924867\\
2.57610597594363	-0.086944539697005\\
2.59181393921158	-0.0509435560410576\\
2.60752190247953	-0.000198937265595688\\
2.62322986574748	0.0543640995575427\\
2.63893782901543	0.102516449185355\\
2.65464579228338	0.138233622895091\\
2.67035375555132	0.160263243289472\\
2.68606171881927	0.17034510806567\\
2.70176968208722	0.170764073039122\\
2.71747764535517	0.162733463063276\\
2.73318560862312	0.146104682729315\\
2.74889357189107	0.119957631644007\\
2.76460153515902	0.083374087459056\\
2.78030949842697	0.0360991998067205\\
2.79601746169492	-0.020712774718471\\
2.81172542496286	-0.0834704310358047\\
2.82743338823081	-0.14520413727594\\
2.84314135149876	-0.195703208251349\\
2.85884931476671	-0.223685359342406\\
2.87455727803466	-0.220947426269227\\
2.89026524130261	-0.186928581664898\\
2.90597320457056	-0.131112231242461\\
2.92168116783851	-0.0711277729405456\\
2.93738913110646	-0.026404366442228\\
2.95309709437441	-0.00983090059177823\\
2.96880505764235	-0.0215374742876801\\
2.9845130209103	-0.0484118934559213\\
3.00022098417825	-0.0702570910902929\\
3.0159289474462	-0.0699077448601756\\
3.03163691071415	-0.0421854474540404\\
3.0473448739821	0.00316672377479598\\
3.06305283725005	0.0463882065629395\\
3.078760800518	0.0680060358818624\\
3.09446876378595	0.0590236495034237\\
3.1101767270539	0.0254096221720897\\
3.12588469032184	-0.0155901766511351\\
3.14159265358979	-0.0452059536276286\\
3.15730061685774	-0.0534041548011073\\
3.17300858012569	-0.0438151781583356\\
3.18871654339364	-0.0305908330625648\\
3.20442450666159	-0.0291639093415965\\
3.22013246992954	-0.0464474021144608\\
3.23584043319749	-0.0763156225318658\\
3.25154839646544	-0.103048853684018\\
3.26725635973339	-0.110656341462675\\
3.28296432300133	-0.0924589607961784\\
3.29867228626928	-0.0551421513668257\\
3.31438024953723	-0.0148097454832908\\
3.33008821280518	0.0125964955421618\\
3.34579617607313	0.0207125425179764\\
3.36150413934108	0.0162682454457643\\
3.37721210260903	0.0145303617622041\\
3.39292006587698	0.0294248936551198\\
3.40862802914493	0.0643872312933471\\
3.42433599241287	0.109611437869873\\
3.44004395568082	0.147494435218205\\
3.45575191894877	0.163024110804115\\
3.47145988221672	0.152737082130074\\
3.48716784548467	0.126647929932009\\
3.50287580875262	0.101840284242765\\
3.51858377202057	0.0916373427056331\\
3.53429173528852	0.0971994489624777\\
3.54999969855647	0.107109281146246\\
3.56570766182442	0.105629226709769\\
3.58141562509236	0.0847367545494512\\
3.59712358836031	0.0522201977022893\\
3.61283155162826	0.0299784225507953\\
3.62853951489621	0.0423603645131919\\
3.64424747816416	0.100654928176892\\
3.65995544143211	0.192904205159614\\
3.67566340470006	0.28598256907126\\
3.69137136796801	0.340320925089594\\
3.70707933123596	0.330334353148367\\
3.7227872945039	0.259738494624445\\
3.73849525777185	0.162928932814549\\
3.7542032210398	0.0906131637418822\\
3.76991118430775	0.0862210756302353\\
3.7856191475757	0.164732055187661\\
3.80132711084365	0.304599352016368\\
3.8170350741116	0.456880773203529\\
3.83274303737955	0.567006857609731\\
3.8484510006475	0.59844049119006\\
3.86415896391545	0.546973494992743\\
3.87986692718339	0.439607654240094\\
3.89557489045134	0.319885333635322\\
3.91128285371929	0.227899573048843\\
3.92699081698724	0.184865630162324\\
3.94269878025519	0.188663462302197\\
3.95840674352314	0.220512690461799\\
3.97411470679109	0.257505863930831\\
3.98982267005904	0.283837638142436\\
4.00553063332699	0.295686181736103\\
4.02123859659494	0.29902273469265\\
4.03694655986288	0.303389326727024\\
4.05265452313083	0.315911218291226\\
4.06836248639878	0.338353744358617\\
4.08407044966673	0.367396930192527\\
4.09977841293468	0.396440933738209\\
4.11548637620263	0.417226809531473\\
4.13119433947058	0.420912948769225\\
4.14690230273853	0.399534836483278\\
4.16261026600648	0.348727093882922\\
4.17831822927443	0.271131970346242\\
4.19402619254237	0.178279480110808\\
4.20973415581032	0.0885042466049768\\
4.22544211907827	0.0203636044362509\\
4.24115008234622	-0.0158798951908898\\
4.25685804561417	-0.0239557415390872\\
4.27256600888212	-0.0203118288301808\\
4.28827397215007	-0.0253488251602253\\
4.30398193541802	-0.0513917544616764\\
4.31968989868597	-0.0944517408610453\\
4.33539786195391	-0.135477157147177\\
4.35110582522186	-0.15148334521368\\
4.36681378848981	-0.130601438533819\\
4.38252175175776	-0.0817429930266015\\
4.39822971502571	-0.0318640790206689\\
4.41393767829366	-0.0109996637973248\\
4.42964564156161	-0.0332703267572813\\
4.44535360482956	-0.0857862186907225\\
4.46106156809751	-0.133776814231759\\
4.47676953136546	-0.140741258758805\\
4.4924774946334	-0.0923899841842308\\
4.50818545790135	-0.00912951324708017\\
4.5238934211693	0.0627149467766051\\
4.53960138443725	0.0780785903211926\\
4.5553093477052	0.0232479611918979\\
4.57101731097315	-0.0709352465439277\\
4.5867252742411	-0.144439968002839\\
4.60243323750905	-0.146443305219353\\
4.618141200777	-0.0746236519508031\\
4.63384916404495	0.0118643517490046\\
4.64955712731289	0.0211585793393034\\
4.66526509058084	-0.109584982081575\\
4.68097305384879	-0.351932235948232\\
4.69668101711674	-0.563979555961932\\
4.71238898038469	-0.533609158547712\\
4.72809694365264	-0.0788043806830174\\
4.74380490692059	0.838937248893141\\
4.75951287018854	2.04895848456996\\
4.77522083345649	3.19983495855712\\
4.79092879672443	3.88526390344265\\
4.80663675999238	3.81951663052683\\
4.82234472326033	2.98153278828107\\
4.83805268652828	1.65228835508455\\
4.85376064979623	0.315608864124575\\
4.86946861306418	-0.541823295107842\\
4.88517657633213	-0.642420905401585\\
4.90088453960008	-0.0407832005892435\\
4.91659250286803	0.904612679284128\\
4.93230046613597	1.7017450958554\\
4.94800842940392	1.9576612961636\\
4.96371639267187	1.56096905931253\\
4.97942435593982	0.724989180859974\\
4.99513231920777	-0.128862923732794\\
5.01084028247572	-0.587788332063099\\
5.02654824574367	-0.454343901858966\\
5.04225620901162	0.161121043819472\\
5.05796417227957	0.907295323655332\\
5.07367213554752	1.3805596431439\\
5.08938009881546	1.33550992116325\\
5.10508806208341	0.807491692347325\\
5.12079602535136	0.0850201960989934\\
5.13650398861931	-0.450142663909716\\
5.15221195188726	-0.527936886563862\\
5.16791991515521	-0.130329405636296\\
5.18362787842316	0.506277840489789\\
5.19933584169111	1.0248437712297\\
5.21504380495906	1.142980520186\\
5.23075176822701	0.80331335989408\\
5.24645973149496	0.198660680987801\\
5.2621676947629	-0.339009782151285\\
5.27787565803085	-0.522758875584063\\
5.2935836212988	-0.26622477170895\\
5.30929158456675	0.273808049024376\\
5.3249995478347	0.788921258112371\\
5.34070751110265	0.991915315082115\\
5.3564154743706	0.774486932631323\\
5.37212343763855	0.263182732979774\\
5.3878314009065	-0.255410054575029\\
5.40353936417444	-0.496582066860528\\
5.41924732744239	-0.335379501585191\\
5.43495529071034	0.127037990834403\\
5.45066325397829	0.62389281347104\\
5.46637121724624	0.874426174227675\\
5.48207918051419	0.740764663956392\\
5.49778714378214	0.302446684493897\\
5.51349510705009	-0.191751037442231\\
5.52920307031804	-0.465916124203199\\
5.54491103358598	-0.372111581210703\\
5.56061899685393	0.028615091485146\\
5.57632696012188	0.503731132312869\\
5.59203492338983	0.78254107824617\\
5.60774288665778	0.709102162178662\\
5.62345084992573	0.328436526960614\\
5.63915881319368	-0.141654947509118\\
5.65486677646163	-0.43585367550189\\
5.67057473972958	-0.391804930952823\\
5.68628270299753	-0.0405588878301259\\
5.70199066626548	0.413425410341174\\
5.71769862953342	0.710141991513827\\
5.73340659280137	0.681980651274818\\
5.74911455606932	0.347653261471992\\
5.76482251933727	-0.100538542165142\\
5.78053048260522	-0.407765358280646\\
5.79623844587317	-0.402057148110743\\
5.81194640914112	-0.0911483564730109\\
5.82765437240907	0.343753837072656\\
5.84336233567702	0.652765773427969\\
5.85907029894496	0.660199575496541\\
5.87477826221291	0.363897514816649\\
5.89048622548086	-0.065126449461007\\
5.90619418874881	-0.381688564904086\\
5.92190215201676	-0.406870053172633\\
5.93761011528471	-0.12951849539896\\
5.95331807855266	0.28875028559817\\
5.96902604182061	0.607171437574197\\
5.98473400508856	0.64392770507283\\
6.0004419683565	0.379580418844901\\
6.01614993162445	-0.0329843757213935\\
6.0318578948924	-0.357148250954075\\
6.04756585816035	-0.408430095995275\\
6.0632738214283	-0.159677228572863\\
6.07898178469625	0.24437718448736\\
6.0946897479642	0.570982996825399\\
6.11039771123215	0.63313150553592\\
6.1261056745001	0.396392073353279\\
6.14181363776805	-0.00217995570431195\\
6.15752160103599	-0.333442907644771\\
6.17322956430394	-0.407930647549551\\
6.18893752757189	-0.184265002485194\\
6.20464549083984	0.207782989412272\\
6.22035345410779	0.542431097969234\\
6.23606141737574	0.627760796708781\\
6.25176938064369	0.415672846519478\\
6.26747734391164	0.0289616872426739\\
6.28318530717959	-0.309723769294884\\
};
\end{axis}
\end{tikzpicture}%

==> Fig_ip_sol_on_R.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=1.245in,
height=1.493in,
at={(0.758in,2.554in)},
scale only axis,
unbounded coords=jump,
xmin=1.5707963267949,
xmax=4.71238898038469,
ymin=-0.5,
ymax=0.5,
axis background/.style={fill=white},
title style={font=\bfseries},
title={J=1},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.55508836352695	0.431924990543858\\
1.5707963267949	0.445557131906617\\
1.58650429006285	0.470242390133833\\
1.60221225333079	0.49912038987572\\
1.61792021659874	0.522817689669534\\
nan	nan\\
1.66504410640259	0.502071698831883\\
1.68075206967054	0.464943028173417\\
1.69646003293849	0.418543816521522\\
1.71216799620644	0.364755211484487\\
1.72787595947439	0.303128477983481\\
1.74358392274234	0.232608757111794\\
1.75929188601028	0.154154687608098\\
1.77499984927823	0.0725037794777974\\
1.79070781254618	-0.00425344857845986\\
1.80641577581413	-0.0674084291927867\\
1.82212373908208	-0.111441185583065\\
1.83783170235003	-0.136927428590479\\
1.85353966561798	-0.150890693655581\\
1.86924762888593	-0.164171603078554\\
1.88495559215388	-0.186893595413932\\
1.90066355542183	-0.224104043782962\\
1.91637151868977	-0.273637800543758\\
1.93207948195772	-0.327200274037655\\
1.94778744522567	-0.374134815352615\\
1.96349540849362	-0.406094001239511\\
1.97920337176157	-0.420478425760291\\
1.99491133502952	-0.421174927486792\\
2.01061929829747	-0.416441215821185\\
2.02632726156542	-0.415074841035995\\
2.04203522483337	-0.422662754474024\\
2.05774318810131	-0.439485078876175\\
2.07345115136926	-0.460745846165531\\
2.08915911463721	-0.478730550467099\\
2.10486707790516	-0.485767410731744\\
2.12057504117311	-0.476770177619174\\
2.13628300444106	-0.450587669624224\\
2.15199096770901	-0.410044704078265\\
2.16769893097696	-0.361058367492127\\
2.18340689424491	-0.311350382645821\\
2.19911485751286	-0.269100851415512\\
2.2148228207808	-0.241627860924746\\
2.23053078404875	-0.234063491258637\\
2.2462387473167	-0.248112146098386\\
2.26194671058465	-0.281210269376273\\
2.2776546738526	-0.326538126369208\\
2.29336263712055	-0.374193631790715\\
2.3090706003885	-0.413427572122077\\
2.32477856365645	-0.435348673837101\\
2.3404865269244	-0.435207095344443\\
2.35619449019234	-0.413447629144321\\
2.37190245346029	-0.375181830491622\\
2.38761041672824	-0.328350223791194\\
2.40331837999619	-0.28132982621638\\
2.41902634326414	-0.240861526412378\\
2.43473430653209	-0.210896339009242\\
2.45044226980004	-0.192465268171267\\
2.46615023306799	-0.184240046999977\\
2.48185819633594	-0.183288328511774\\
2.49756615960389	-0.185677719441327\\
2.51327412287183	-0.186902201710074\\
2.52898208613978	-0.182357625194855\\
2.54469004940773	-0.168104387670453\\
2.56039801267568	-0.141915216459734\\
2.57610597594363	-0.104274651385592\\
2.59181393921158	-0.0588062190585165\\
2.60752190247953	-0.0117131584113864\\
2.62322986574748	0.0297858746280501\\
2.63893782901543	0.0595537575577623\\
2.65464579228338	0.0743696895660011\\
2.67035375555132	0.0747433000552827\\
2.68606171881927	0.0643525260034859\\
2.70176968208722	0.0483357052844319\\
2.71747764535517	0.031157238858449\\
2.73318560862312	0.0149273594642415\\
2.74889357189107	-0.00117440978484357\\
2.76460153515902	-0.0202181494208764\\
2.78030949842697	-0.0459469485627833\\
2.79601746169492	-0.0809732425637255\\
2.81172542496286	-0.125409238302725\\
2.82743338823081	-0.176330899118367\\
2.84314135149876	-0.228127286797082\\
2.85884931476671	-0.27352567336351\\
2.87455727803466	-0.304990433502827\\
2.89026524130261	-0.316234356371631\\
2.90597320457056	-0.303646692818341\\
2.92168116783851	-0.26744089599113\\
2.93738913110646	-0.212251718796696\\
2.95309709437441	-0.14685672522771\\
2.96880505764235	-0.0827859412709433\\
2.9845130209103	-0.031879184113178\\
3.00022098417825	-0.00328824618210953\\
3.0159289474462	-0.00081105507981136\\
3.03163691071415	-0.02155866017645\\
3.0473448739821	-0.0566513004330042\\
3.06305283725005	-0.0939598511319638\\
3.078760800518	-0.122095043465106\\
3.09446876378595	-0.134249160020369\\
3.1101767270539	-0.130414680946866\\
3.12588469032184	-0.117041534071714\\
3.14159265358979	-0.104177152161199\\
3.15730061685774	-0.101170292813388\\
3.17300858012569	-0.112661280666576\\
3.18871654339364	-0.136521725424633\\
3.20442450666159	-0.164632187576591\\
3.22013246992954	-0.186200808305766\\
3.23584043319749	-0.19223272565392\\
3.25154839646544	-0.179244677441865\\
3.26725635973339	-0.150628723079789\\
3.28296432300133	-0.115088870271758\\
3.29867228626928	-0.082864312626769\\
3.31438024953723	-0.061435206739351\\
3.33008821280518	-0.0526272955605249\\
3.34579617607313	-0.0523757441105013\\
3.36150413934108	-0.0531681063090664\\
3.37721210260903	-0.0479365645596791\\
3.39292006587698	-0.0335047113454148\\
3.40862802914493	-0.0119415306079607\\
3.42433599241287	0.0107739033791562\\
3.44004395568082	0.0280266355171271\\
3.45575191894877	0.0360544217767915\\
3.47145988221672	0.0358247686781559\\
3.48716784548467	0.032316499362139\\
3.50287580875262	0.031594376401474\\
3.51858377202057	0.037263882684545\\
3.53429173528852	0.0482763629461616\\
3.54999969855647	0.0593841634186857\\
3.56570766182442	0.0641336317680676\\
3.58141562509236	0.0588576970989289\\
3.59712358836031	0.04546497482291\\
3.61283155162826	0.0313291660349335\\
3.62853951489621	0.0260613470127994\\
3.64424747816416	0.0366575861864797\\
3.65995544143211	0.0635381022566243\\
3.67566340470006	0.0997235979674015\\
3.69137136796801	0.133880422151897\\
3.70707933123596	0.155936502878423\\
3.7227872945039	0.162481851396921\\
3.73849525777185	0.15905978310753\\
3.7542032210398	0.157882576929284\\
3.76991118430775	0.171811617802924\\
3.7856191475757	0.207460517398951\\
3.80132711084365	0.260926171434164\\
3.8170350741116	0.318507959951862\\
3.83274303737955	0.362343850276601\\
3.8484510006475	0.378381722275063\\
3.86415896391545	0.362819633195279\\
3.87986692718339	0.323806156304987\\
3.89557489045134	0.277516279066712\\
3.91128285371929	0.240550920534995\\
3.92699081698724	0.222487525162191\\
3.94269878025519	0.222333489603589\\
3.95840674352314	0.23060420759078\\
3.97411470679109	0.235794198861435\\
3.98982267005904	0.231674875453968\\
4.00553063332699	0.221383640166174\\
4.02123859659494	0.215950629556445\\
4.03694655986288	0.227889828260359\\
4.05265452313083	0.263200350586892\\
4.06836248639878	0.316126620079756\\
4.08407044966673	0.369738001068723\\
4.09977841293468	0.402435815481369\\
4.11548637620263	0.397396719007314\\
4.13119433947058	0.350338122139029\\
4.14690230273853	0.271716232488053\\
4.16261026600648	0.182196008296364\\
4.17831822927443	0.103573754708537\\
4.19402619254237	0.0495718221713939\\
4.20973415581032	0.0209166284307319\\
4.22544211907827	0.00687906822392559\\
4.24115008234622	-0.00782725043740071\\
4.25685804561417	-0.0345284612266806\\
4.27256600888212	-0.0748394656454598\\
4.28827397215007	-0.120445428539732\\
4.30398193541802	-0.15819782840069\\
4.31968989868597	-0.177551062728157\\
4.33539786195391	-0.176267713056059\\
4.35110582522186	-0.161402940597646\\
4.36681378848981	-0.145202742519392\\
4.38252175175776	-0.138284608424238\\
4.39822971502571	-0.143863286948524\\
4.41393767829366	-0.156138884037303\\
4.42964564156161	-0.16367735383749\\
4.44535360482956	-0.155938313918314\\
4.46106156809751	-0.129463398534663\\
4.47676953136546	-0.0904638727614726\\
4.4924774946334	-0.0524655914970936\\
4.50818545790135	-0.0302290584900866\\
4.5238934211693	-0.0330149981024505\\
4.53960138443725	-0.0604876151172534\\
4.5553093477052	-0.103101152317435\\
4.57101731097315	-0.146524915822883\\
4.5867252742411	-0.177738600963011\\
4.60243323750905	-0.189819728917253\\
4.618141200777	-0.183356643841049\\
4.63384916404495	-0.164268640683694\\
4.64955712731289	-0.139584629061801\\
4.66526509058084	-0.113540286155275\\
4.68097305384879	-0.0858956816673784\\
4.69668101711674	-0.0530259924136864\\
4.71238898038469	-0.0108864005504366\\
4.72809694365264	0.0418567048691502\\
};
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.55508836352695	0.0703321427083429\\
1.5707963267949	0.0744132650868729\\
1.58650429006285	0.0785317594737805\\
1.60221225333079	0.0824230321113766\\
1.61792021659874	0.0858965590199501\\
1.63362817986669	0.0888843605571364\\
1.64933614313464	0.0914429090193357\\
1.66504410640259	0.0937110957749621\\
1.68075206967054	0.0958449407512924\\
1.69646003293849	0.0979577105874354\\
1.71216799620644	0.100088945702004\\
1.72787595947439	0.102210777944092\\
1.74358392274234	0.104262515463318\\
1.75929188601028	0.10619301530391\\
1.77499984927823	0.107989670731352\\
1.79070781254618	0.109682196813259\\
1.80641577581413	0.111323299481227\\
1.82212373908208	0.112959520386207\\
1.83783170235003	0.114608805529238\\
1.85353966561798	0.116255843638128\\
1.86924762888593	0.117865650081415\\
1.88495559215388	0.11940617439866\\
1.90066355542183	0.120866842600217\\
1.91637151868977	0.122263397331073\\
1.93207948195772	0.123627687396017\\
1.94778744522567	0.124989345972363\\
1.96349540849362	0.126360134064376\\
1.97920337176157	0.127729392869395\\
1.99491133502952	0.129072281919537\\
2.01061929829747	0.130365293604283\\
2.02632726156542	0.131599893080756\\
2.04203522483337	0.132786796288758\\
2.05774318810131	0.13394910340629\\
2.07345115136926	0.135108840325719\\
2.08915911463721	0.136274873853253\\
2.10486707790516	0.137438930338036\\
2.12057504117311	0.138581514611546\\
2.13628300444106	0.139683854919306\\
2.15199096770901	0.140738804408833\\
2.16769893097696	0.141754576660287\\
2.18340689424491	0.142749544864324\\
2.19911485751286	0.143741478753067\\
2.2148228207808	0.144737592981826\\
2.23053078404875	0.145731037688364\\
2.2462387473167	0.146705558924785\\
2.26194671058465	0.147645336216414\\
2.2776546738526	0.148544175852185\\
2.29336263712055	0.149408832322173\\
2.3090706003885	0.150254778216954\\
2.32477856365645	0.151097117369052\\
2.3404865269244	0.151942016811221\\
2.35619449019234	0.152783551662726\\
2.37190245346029	0.153607594979866\\
2.38761041672824	0.154400295431993\\
2.40331837999619	0.155156132047705\\
2.41902634326414	0.155880929933021\\
2.43473430653209	0.156588249635918\\
2.45044226980004	0.157291414779181\\
2.46615023306799	0.157995887183603\\
2.48185819633594	0.158696372616885\\
2.49756615960389	0.15938020404645\\
2.51327412287183	0.160034895764391\\
2.52898208613978	0.160655410264696\\
2.54469004940773	0.161246950580033\\
2.56039801267568	0.161821766874222\\
2.57610597594363	0.162391953005979\\
2.59181393921158	0.162962481119634\\
2.60752190247953	0.163528496847056\\
2.62322986574748	0.164078355625557\\
2.63893782901543	0.164600533717626\\
2.65464579228338	0.165090341972229\\
2.67035375555132	0.165552557957422\\
2.68606171881927	0.165998521694979\\
2.70176968208722	0.166439469703731\\
2.71747764535517	0.166880031845058\\
2.73318560862312	0.167315660051333\\
2.74889357189107	0.16773542287322\\
2.76460153515902	0.168128468303908\\
2.78030949842697	0.168490353337466\\
2.79601746169492	0.168825566333853\\
2.81172542496286	0.169144824280942\\
2.82743338823081	0.169458777551561\\
2.84314135149876	0.169771822101374\\
2.85884931476671	0.170079615866324\\
2.87455727803466	0.170371705981991\\
2.89026524130261	0.170637688754966\\
2.90597320457056	0.17087328513683\\
2.92168116783851	0.171082795786577\\
2.93738913110646	0.171276535688045\\
2.95309709437441	0.171464780877369\\
2.96880505764235	0.171651778851917\\
2.9845130209103	0.171833312809216\\
3.00022098417825	0.171999217871518\\
3.0159289474462	0.172139354347518\\
3.03163691071415	0.172249536551086\\
3.0473448739821	0.172333958619537\\
3.06305283725005	0.17240271627532\\
3.078760800518	0.172465888915735\\
3.09446876378595	0.172527647953698\\
3.1101767270539	0.172583831950005\\
3.12588469032184	0.172624397408454\\
3.14159265358979	0.172639305051434\\
3.15730061685774	0.172624397408454\\
3.17300858012569	0.172583831950005\\
3.18871654339364	0.172527647953698\\
3.20442450666159	0.172465888915735\\
3.22013246992954	0.17240271627532\\
3.23584043319749	0.172333958619537\\
3.25154839646544	0.172249536551086\\
3.26725635973339	0.172139354347518\\
3.28296432300133	0.171999217871518\\
3.29867228626928	0.171833312809216\\
3.31438024953723	0.171651778851917\\
3.33008821280518	0.171464780877369\\
3.34579617607313	0.171276535688045\\
3.36150413934108	0.171082795786577\\
3.37721210260903	0.17087328513683\\
3.39292006587698	0.170637688754966\\
3.40862802914493	0.170371705981991\\
3.42433599241287	0.170079615866324\\
3.44004395568082	0.169771822101374\\
3.45575191894877	0.169458777551561\\
3.47145988221672	0.169144824280942\\
3.48716784548467	0.168825566333853\\
3.50287580875262	0.168490353337466\\
3.51858377202057	0.168128468303908\\
3.53429173528852	0.16773542287322\\
3.54999969855647	0.167315660051333\\
3.56570766182442	0.166880031845058\\
3.58141562509236	0.166439469703731\\
3.59712358836031	0.165998521694979\\
3.61283155162826	0.165552557957421\\
3.62853951489621	0.165090341972229\\
3.64424747816416	0.164600533717626\\
3.65995544143211	0.164078355625557\\
3.67566340470006	0.163528496847056\\
3.69137136796801	0.162962481119634\\
3.70707933123596	0.162391953005979\\
3.7227872945039	0.161821766874222\\
3.73849525777185	0.161246950580033\\
3.7542032210398	0.160655410264696\\
3.76991118430775	0.160034895764391\\
3.7856191475757	0.15938020404645\\
3.80132711084365	0.158696372616885\\
3.8170350741116	0.157995887183603\\
3.83274303737955	0.157291414779181\\
3.8484510006475	0.156588249635918\\
3.86415896391545	0.155880929933021\\
3.87986692718339	0.155156132047705\\
3.89557489045134	0.154400295431993\\
3.91128285371929	0.153607594979866\\
3.92699081698724	0.152783551662726\\
3.94269878025519	0.151942016811221\\
3.95840674352314	0.151097117369052\\
3.97411470679109	0.150254778216954\\
3.98982267005904	0.149408832322173\\
4.00553063332699	0.148544175852185\\
4.02123859659494	0.147645336216414\\
4.03694655986288	0.146705558924785\\
4.05265452313083	0.145731037688364\\
4.06836248639878	0.144737592981826\\
4.08407044966673	0.143741478753067\\
4.09977841293468	0.142749544864324\\
4.11548637620263	0.141754576660287\\
4.13119433947058	0.140738804408833\\
4.14690230273853	0.139683854919306\\
4.16261026600648	0.138581514611546\\
4.17831822927443	0.137438930338036\\
4.19402619254237	0.136274873853253\\
4.20973415581032	0.135108840325719\\
4.22544211907827	0.13394910340629\\
4.24115008234622	0.132786796288758\\
4.25685804561417	0.131599893080756\\
4.27256600888212	0.130365293604283\\
4.28827397215007	0.129072281919536\\
4.30398193541802	0.127729392869395\\
4.31968989868597	0.126360134064376\\
4.33539786195391	0.124989345972363\\
4.35110582522186	0.123627687396017\\
4.36681378848981	0.122263397331073\\
4.38252175175776	0.120866842600217\\
4.39822971502571	0.11940617439866\\
4.41393767829366	0.117865650081415\\
4.42964564156161	0.116255843638128\\
4.44535360482956	0.114608805529238\\
4.46106156809751	0.112959520386207\\
4.47676953136546	0.111323299481227\\
4.4924774946334	0.109682196813259\\
4.50818545790135	0.107989670731352\\
4.5238934211693	0.10619301530391\\
4.53960138443725	0.104262515463318\\
4.5553093477052	0.102210777944092\\
4.57101731097315	0.100088945702004\\
4.5867252742411	0.0979577105874355\\
4.60243323750905	0.0958449407512924\\
4.618141200777	0.093711095774962\\
4.63384916404495	0.0914429090193357\\
4.64955712731289	0.0888843605571363\\
4.66526509058084	0.0858965590199501\\
4.68097305384879	0.0824230321113766\\
4.69668101711674	0.0785317594737804\\
4.71238898038469	0.0744132650868727\\
4.72809694365264	0.0703321427083429\\
};
\end{axis}

\begin{axis}[%
width=1.245in,
height=1.493in,
at={(2.396in,2.554in)},
scale only axis,
unbounded coords=jump,
xmin=1.5707963267949,
xmax=4.71238898038469,
ymin=-0.5,
ymax=0.5,
axis background/.style={fill=white},
title style={font=\bfseries},
title={J=2},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.55508836352695	0.431924990543858\\
1.5707963267949	0.445557131906617\\
1.58650429006285	0.470242390133833\\
1.60221225333079	0.49912038987572\\
1.61792021659874	0.522817689669534\\
nan	nan\\
1.66504410640259	0.502071698831883\\
1.68075206967054	0.464943028173417\\
1.69646003293849	0.418543816521522\\
1.71216799620644	0.364755211484487\\
1.72787595947439	0.303128477983481\\
1.74358392274234	0.232608757111794\\
1.75929188601028	0.154154687608098\\
1.77499984927823	0.0725037794777974\\
1.79070781254618	-0.00425344857845986\\
1.80641577581413	-0.0674084291927867\\
1.82212373908208	-0.111441185583065\\
1.83783170235003	-0.136927428590479\\
1.85353966561798	-0.150890693655581\\
1.86924762888593	-0.164171603078554\\
1.88495559215388	-0.186893595413932\\
1.90066355542183	-0.224104043782962\\
1.91637151868977	-0.273637800543758\\
1.93207948195772	-0.327200274037655\\
1.94778744522567	-0.374134815352615\\
1.96349540849362	-0.406094001239511\\
1.97920337176157	-0.420478425760291\\
1.99491133502952	-0.421174927486792\\
2.01061929829747	-0.416441215821185\\
2.02632726156542	-0.415074841035995\\
2.04203522483337	-0.422662754474024\\
2.05774318810131	-0.439485078876175\\
2.07345115136926	-0.460745846165531\\
2.08915911463721	-0.478730550467099\\
2.10486707790516	-0.485767410731744\\
2.12057504117311	-0.476770177619174\\
2.13628300444106	-0.450587669624224\\
2.15199096770901	-0.410044704078265\\
2.16769893097696	-0.361058367492127\\
2.18340689424491	-0.311350382645821\\
2.19911485751286	-0.269100851415512\\
2.2148228207808	-0.241627860924746\\
2.23053078404875	-0.234063491258637\\
2.2462387473167	-0.248112146098386\\
2.26194671058465	-0.281210269376273\\
2.2776546738526	-0.326538126369208\\
2.29336263712055	-0.374193631790715\\
2.3090706003885	-0.413427572122077\\
2.32477856365645	-0.435348673837101\\
2.3404865269244	-0.435207095344443\\
2.35619449019234	-0.413447629144321\\
2.37190245346029	-0.375181830491622\\
2.38761041672824	-0.328350223791194\\
2.40331837999619	-0.28132982621638\\
2.41902634326414	-0.240861526412378\\
2.43473430653209	-0.210896339009242\\
2.45044226980004	-0.192465268171267\\
2.46615023306799	-0.184240046999977\\
2.48185819633594	-0.183288328511774\\
2.49756615960389	-0.185677719441327\\
2.51327412287183	-0.186902201710074\\
2.52898208613978	-0.182357625194855\\
2.54469004940773	-0.168104387670453\\
2.56039801267568	-0.141915216459734\\
2.57610597594363	-0.104274651385592\\
2.59181393921158	-0.0588062190585165\\
2.60752190247953	-0.0117131584113864\\
2.62322986574748	0.0297858746280501\\
2.63893782901543	0.0595537575577623\\
2.65464579228338	0.0743696895660011\\
2.67035375555132	0.0747433000552827\\
2.68606171881927	0.0643525260034859\\
2.70176968208722	0.0483357052844319\\
2.71747764535517	0.031157238858449\\
2.73318560862312	0.0149273594642415\\
2.74889357189107	-0.00117440978484357\\
2.76460153515902	-0.0202181494208764\\
2.78030949842697	-0.0459469485627833\\
2.79601746169492	-0.0809732425637255\\
2.81172542496286	-0.125409238302725\\
2.82743338823081	-0.176330899118367\\
2.84314135149876	-0.228127286797082\\
2.85884931476671	-0.27352567336351\\
2.87455727803466	-0.304990433502827\\
2.89026524130261	-0.316234356371631\\
2.90597320457056	-0.303646692818341\\
2.92168116783851	-0.26744089599113\\
2.93738913110646	-0.212251718796696\\
2.95309709437441	-0.14685672522771\\
2.96880505764235	-0.0827859412709433\\
2.9845130209103	-0.031879184113178\\
3.00022098417825	-0.00328824618210953\\
3.0159289474462	-0.00081105507981136\\
3.03163691071415	-0.02155866017645\\
3.0473448739821	-0.0566513004330042\\
3.06305283725005	-0.0939598511319638\\
3.078760800518	-0.122095043465106\\
3.09446876378595	-0.134249160020369\\
3.1101767270539	-0.130414680946866\\
3.12588469032184	-0.117041534071714\\
3.14159265358979	-0.104177152161199\\
3.15730061685774	-0.101170292813388\\
3.17300858012569	-0.112661280666576\\
3.18871654339364	-0.136521725424633\\
3.20442450666159	-0.164632187576591\\
3.22013246992954	-0.186200808305766\\
3.23584043319749	-0.19223272565392\\
3.25154839646544	-0.179244677441865\\
3.26725635973339	-0.150628723079789\\
3.28296432300133	-0.115088870271758\\
3.29867228626928	-0.082864312626769\\
3.31438024953723	-0.061435206739351\\
3.33008821280518	-0.0526272955605249\\
3.34579617607313	-0.0523757441105013\\
3.36150413934108	-0.0531681063090664\\
3.37721210260903	-0.0479365645596791\\
3.39292006587698	-0.0335047113454148\\
3.40862802914493	-0.0119415306079607\\
3.42433599241287	0.0107739033791562\\
3.44004395568082	0.0280266355171271\\
3.45575191894877	0.0360544217767915\\
3.47145988221672	0.0358247686781559\\
3.48716784548467	0.032316499362139\\
3.50287580875262	0.031594376401474\\
3.51858377202057	0.037263882684545\\
3.53429173528852	0.0482763629461616\\
3.54999969855647	0.0593841634186857\\
3.56570766182442	0.0641336317680676\\
3.58141562509236	0.0588576970989289\\
3.59712358836031	0.04546497482291\\
3.61283155162826	0.0313291660349335\\
3.62853951489621	0.0260613470127994\\
3.64424747816416	0.0366575861864797\\
3.65995544143211	0.0635381022566243\\
3.67566340470006	0.0997235979674015\\
3.69137136796801	0.133880422151897\\
3.70707933123596	0.155936502878423\\
3.7227872945039	0.162481851396921\\
3.73849525777185	0.15905978310753\\
3.7542032210398	0.157882576929284\\
3.76991118430775	0.171811617802924\\
3.7856191475757	0.207460517398951\\
3.80132711084365	0.260926171434164\\
3.8170350741116	0.318507959951862\\
3.83274303737955	0.362343850276601\\
3.8484510006475	0.378381722275063\\
3.86415896391545	0.362819633195279\\
3.87986692718339	0.323806156304987\\
3.89557489045134	0.277516279066712\\
3.91128285371929	0.240550920534995\\
3.92699081698724	0.222487525162191\\
3.94269878025519	0.222333489603589\\
3.95840674352314	0.23060420759078\\
3.97411470679109	0.235794198861435\\
3.98982267005904	0.231674875453968\\
4.00553063332699	0.221383640166174\\
4.02123859659494	0.215950629556445\\
4.03694655986288	0.227889828260359\\
4.05265452313083	0.263200350586892\\
4.06836248639878	0.316126620079756\\
4.08407044966673	0.369738001068723\\
4.09977841293468	0.402435815481369\\
4.11548637620263	0.397396719007314\\
4.13119433947058	0.350338122139029\\
4.14690230273853	0.271716232488053\\
4.16261026600648	0.182196008296364\\
4.17831822927443	0.103573754708537\\
4.19402619254237	0.0495718221713939\\
4.20973415581032	0.0209166284307319\\
4.22544211907827	0.00687906822392559\\
4.24115008234622	-0.00782725043740071\\
4.25685804561417	-0.0345284612266806\\
4.27256600888212	-0.0748394656454598\\
4.28827397215007	-0.120445428539732\\
4.30398193541802	-0.15819782840069\\
4.31968989868597	-0.177551062728157\\
4.33539786195391	-0.176267713056059\\
4.35110582522186	-0.161402940597646\\
4.36681378848981	-0.145202742519392\\
4.38252175175776	-0.138284608424238\\
4.39822971502571	-0.143863286948524\\
4.41393767829366	-0.156138884037303\\
4.42964564156161	-0.16367735383749\\
4.44535360482956	-0.155938313918314\\
4.46106156809751	-0.129463398534663\\
4.47676953136546	-0.0904638727614726\\
4.4924774946334	-0.0524655914970936\\
4.50818545790135	-0.0302290584900866\\
4.5238934211693	-0.0330149981024505\\
4.53960138443725	-0.0604876151172534\\
4.5553093477052	-0.103101152317435\\
4.57101731097315	-0.146524915822883\\
4.5867252742411	-0.177738600963011\\
4.60243323750905	-0.189819728917253\\
4.618141200777	-0.183356643841049\\
4.63384916404495	-0.164268640683694\\
4.64955712731289	-0.139584629061801\\
4.66526509058084	-0.113540286155275\\
4.68097305384879	-0.0858956816673784\\
4.69668101711674	-0.0530259924136864\\
4.71238898038469	-0.0108864005504366\\
4.72809694365264	0.0418567048691502\\
};
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.55508836352695	0.142265463705802\\
1.5707963267949	0.154618500926297\\
1.58650429006285	0.167079693381309\\
1.60221225333079	0.178710273755559\\
1.61792021659874	0.188819386333591\\
1.63362817986669	0.197137529561842\\
1.64933614313464	0.203830352379134\\
1.66504410640259	0.20935901770396\\
1.68075206967054	0.214256150479218\\
1.69646003293849	0.218915706163817\\
1.71216799620644	0.223479492585555\\
1.72787595947439	0.227852430135587\\
1.74358392274234	0.231818537933221\\
1.75929188601028	0.235188453430188\\
1.77499984927823	0.237904472588782\\
1.79070781254618	0.240059467737468\\
1.80641577581413	0.241833646634514\\
1.82212373908208	0.24339317978721\\
1.83783170235003	0.244808336401812\\
1.85353966561798	0.246031827827804\\
1.86924762888593	0.246942154038413\\
1.88495559215388	0.247422073525546\\
1.90066355542183	0.247426678699494\\
1.91637151868977	0.247005404665511\\
1.93207948195772	0.246270239849079\\
1.94778744522567	0.245332118375551\\
1.96349540849362	0.244242947948211\\
1.97920337176157	0.242974734541951\\
1.99491133502952	0.241444609188957\\
2.01061929829747	0.239568701312645\\
2.02632726156542	0.23731304399134\\
2.04203522483337	0.234713396892246\\
2.05774318810131	0.231854858355877\\
2.07345115136926	0.228825043900522\\
2.08915911463721	0.225668557034394\\
2.10486707790516	0.222368235140516\\
2.12057504117311	0.218862319325811\\
2.13628300444106	0.215086080999429\\
2.15199096770901	0.211013250504245\\
2.16769893097696	0.206673856819004\\
2.18340689424491	0.202139438953956\\
2.19911485751286	0.197485404158565\\
2.2148228207808	0.192752821961567\\
2.23053078404875	0.187931366465509\\
2.2462387473167	0.182972289003569\\
2.26194671058465	0.177822925942306\\
2.2776546738526	0.172462313349206\\
2.29336263712055	0.166917557280092\\
2.3090706003885	0.161252246553177\\
2.32477856365645	0.155534412432313\\
2.3404865269244	0.149802977925392\\
2.35619449019234	0.144051936411276\\
2.37190245346029	0.13824081051544\\
2.38761041672824	0.132324668536634\\
2.40331837999619	0.126285955527602\\
2.41902634326414	0.120149811826314\\
2.43473430653209	0.113974475584234\\
2.45044226980004	0.107822866818304\\
2.46615023306799	0.101732119940595\\
2.48185819633594	0.0956986416708201\\
2.49756615960389	0.0896869691698102\\
2.51327412287183	0.0836568362257778\\
2.52898208613978	0.0775924776316874\\
2.54469004940773	0.0715172110708423\\
2.56039801267568	0.065485130215244\\
2.57610597594363	0.0595550900916309\\
2.59181393921158	0.053762303762942\\
2.60752190247953	0.0481040079537886\\
2.62322986574748	0.0425472760092352\\
2.63893782901543	0.0370541329210485\\
2.65464579228338	0.0316091825690278\\
2.67035375555132	0.0262336957857301\\
2.68606171881927	0.0209781484743721\\
2.70176968208722	0.0158977809343128\\
2.71747764535517	0.0110255423905529\\
2.73318560862312	0.00635815047452538\\
2.74889357189107	0.00186322893971838\\
2.76460153515902	-0.00249682454753828\\
2.78030949842697	-0.00673826780868942\\
2.79601746169492	-0.0108422237630672\\
2.81172542496286	-0.0147616057084819\\
2.82743338823081	-0.0184445897469701\\
2.84314135149876	-0.0218608652696093\\
2.85884931476671	-0.0250153594013653\\
2.87455727803466	-0.0279415081563695\\
2.89026524130261	-0.030678100345889\\
2.90597320457056	-0.0332432754071168\\
2.92168116783851	-0.0356208625987839\\
2.93738913110646	-0.037767000085518\\
2.95309709437441	-0.0396331177780848\\
2.96880505764235	-0.041191826428439\\
2.9845130209103	-0.0424505837146496\\
3.00022098417825	-0.043445167712973\\
3.0159289474462	-0.0442167928246116\\
3.03163691071415	-0.0447862616850937\\
3.0473448739821	-0.0451402799263947\\
3.06305283725005	-0.0452379546924478\\
3.078760800518	-0.0450336967873338\\
3.09446876378595	-0.0445031402074611\\
3.1101767270539	-0.0436569001725423\\
3.12588469032184	-0.0425340763866246\\
3.14159265358979	-0.0411792506320991\\
3.15730061685774	-0.0396164124595966\\
3.17300858012569	-0.0378350978757529\\
3.18871654339364	-0.03579692884106\\
3.20442450666159	-0.0334588131250005\\
3.22013246992954	-0.030799269168219\\
3.23584043319749	-0.0278324303343643\\
3.25154839646544	-0.0246014224633522\\
3.26725635973339	-0.0211548677522771\\
3.28296432300133	-0.0175202062817582\\
3.29867228626928	-0.013689497964209\\
3.31438024953723	-0.00962615504027033\\
3.33008821280518	-0.00528881906542248\\
3.34579617607313	-0.000658479387013136\\
3.36150413934108	0.00424710610900057\\
3.37721210260903	0.0093803104604445\\
3.39292006587698	0.0146880181200788\\
3.40862802914493	0.0201393135823476\\
3.42433599241287	0.0257401990201925\\
3.44004395568082	0.0315265144461915\\
3.45575191894877	0.0375389726228857\\
3.47145988221672	0.0437948132923772\\
3.48716784548467	0.0502727647075263\\
3.50287580875262	0.0569203786771235\\
3.51858377202057	0.0636797336793798\\
3.53429173528852	0.0705166029341732\\
3.54999969855647	0.0774359142654805\\
3.56570766182442	0.0844741547549385\\
3.58141562509236	0.091672839337318\\
3.59712358836031	0.0990484183012655\\
3.61283155162826	0.106576367640603\\
3.62853951489621	0.114199137625928\\
3.64424747816416	0.121853705499946\\
3.65995544143211	0.129502803572412\\
3.67566340470006	0.1371514102605\\
3.69137136796801	0.144838444119636\\
3.70707933123596	0.152608071801135\\
3.7227872945039	0.160477204981143\\
3.73849525777185	0.168418380173243\\
3.7542032210398	0.176368532967319\\
3.76991118430775	0.184259075966546\\
3.7856191475757	0.192049952569356\\
3.80132711084365	0.199747558322783\\
3.8170350741116	0.207395485244204\\
3.83274303737955	0.215042883252679\\
3.8484510006475	0.222708643232694\\
3.86415896391545	0.230362582741061\\
3.87986692718339	0.237935312220463\\
3.89557489045134	0.245351759763397\\
3.91128285371929	0.252569126605849\\
3.92699081698724	0.259596827292707\\
3.94269878025519	0.26648597744291\\
3.95840674352314	0.273293702887875\\
3.97411470679109	0.280042696887302\\
3.98982267005904	0.286699973516607\\
4.00553063332699	0.293188174283779\\
4.02123859659494	0.299423879816712\\
4.03694655986288	0.305361086884548\\
4.05265452313083	0.311014102277848\\
4.06836248639878	0.316445365889084\\
4.08407044966673	0.321724042826714\\
4.09977841293468	0.32687890180757\\
4.11548637620263	0.331873411267518\\
4.13119433947058	0.336618953326193\\
4.14690230273853	0.341020017471154\\
4.16261026600648	0.345025845875466\\
4.17831822927443	0.348657912062268\\
4.19402619254237	0.351995530018472\\
4.20973415581032	0.355126012009578\\
4.22544211907827	0.358087339361965\\
4.24115008234622	0.360837331126932\\
4.25685804561417	0.363269373299559\\
4.27256600888212	0.365268077126094\\
4.28827397215007	0.366773910846284\\
4.30398193541802	0.367818501883072\\
4.31968989868597	0.368507351602556\\
4.33539786195391	0.368956629315557\\
4.35110582522186	0.369218718980426\\
4.36681378848981	0.369240513261372\\
4.38252175175776	0.36888221747915\\
4.39822971502571	0.36799037370964\\
4.41393767829366	0.366485749563762\\
4.42964564156161	0.364414310921163\\
4.44535360482956	0.36192678485672\\
4.46106156809751	0.359191707463718\\
4.47676953136546	0.356287157983881\\
4.4924774946334	0.353134022859991\\
4.50818545790135	0.349516039050387\\
4.5238934211693	0.345185639381631\\
4.53960138443725	0.340003454634587\\
4.5553093477052	0.334032081202199\\
4.57101731097315	0.327519658908832\\
4.5867252742411	0.320762436213923\\
4.60243323750905	0.313902583070189\\
4.618141200777	0.306762924856597\\
4.63384916404495	0.298817151693349\\
4.64955712731289	0.289338806224669\\
4.66526509058084	0.277688302813581\\
4.68097305384879	0.263624399571334\\
4.69668101711674	0.247502124976778\\
4.71238898038469	0.230258476697368\\
4.72809694365264	0.213174983403729\\
};
\end{axis}

\begin{axis}[%
width=1.245in,
height=1.493in,
at={(4.034in,2.554in)},
scale only axis,
unbounded coords=jump,
xmin=1.5707963267949,
xmax=4.71238898038469,
ymin=-0.5,
ymax=0.5,
axis background/.style={fill=white},
title style={font=\bfseries},
title={J=3},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.55508836352695	0.431924990543858\\
1.5707963267949	0.445557131906617\\
1.58650429006285	0.470242390133833\\
1.60221225333079	0.49912038987572\\
1.61792021659874	0.522817689669534\\
nan	nan\\
1.66504410640259	0.502071698831883\\
1.68075206967054	0.464943028173417\\
1.69646003293849	0.418543816521522\\
1.71216799620644	0.364755211484487\\
1.72787595947439	0.303128477983481\\
1.74358392274234	0.232608757111794\\
1.75929188601028	0.154154687608098\\
1.77499984927823	0.0725037794777974\\
1.79070781254618	-0.00425344857845986\\
1.80641577581413	-0.0674084291927867\\
1.82212373908208	-0.111441185583065\\
1.83783170235003	-0.136927428590479\\
1.85353966561798	-0.150890693655581\\
1.86924762888593	-0.164171603078554\\
1.88495559215388	-0.186893595413932\\
1.90066355542183	-0.224104043782962\\
1.91637151868977	-0.273637800543758\\
1.93207948195772	-0.327200274037655\\
1.94778744522567	-0.374134815352615\\
1.96349540849362	-0.406094001239511\\
1.97920337176157	-0.420478425760291\\
1.99491133502952	-0.421174927486792\\
2.01061929829747	-0.416441215821185\\
2.02632726156542	-0.415074841035995\\
2.04203522483337	-0.422662754474024\\
2.05774318810131	-0.439485078876175\\
2.07345115136926	-0.460745846165531\\
2.08915911463721	-0.478730550467099\\
2.10486707790516	-0.485767410731744\\
2.12057504117311	-0.476770177619174\\
2.13628300444106	-0.450587669624224\\
2.15199096770901	-0.410044704078265\\
2.16769893097696	-0.361058367492127\\
2.18340689424491	-0.311350382645821\\
2.19911485751286	-0.269100851415512\\
2.2148228207808	-0.241627860924746\\
2.23053078404875	-0.234063491258637\\
2.2462387473167	-0.248112146098386\\
2.26194671058465	-0.281210269376273\\
2.2776546738526	-0.326538126369208\\
2.29336263712055	-0.374193631790715\\
2.3090706003885	-0.413427572122077\\
2.32477856365645	-0.435348673837101\\
2.3404865269244	-0.435207095344443\\
2.35619449019234	-0.413447629144321\\
2.37190245346029	-0.375181830491622\\
2.38761041672824	-0.328350223791194\\
2.40331837999619	-0.28132982621638\\
2.41902634326414	-0.240861526412378\\
2.43473430653209	-0.210896339009242\\
2.45044226980004	-0.192465268171267\\
2.46615023306799	-0.184240046999977\\
2.48185819633594	-0.183288328511774\\
2.49756615960389	-0.185677719441327\\
2.51327412287183	-0.186902201710074\\
2.52898208613978	-0.182357625194855\\
2.54469004940773	-0.168104387670453\\
2.56039801267568	-0.141915216459734\\
2.57610597594363	-0.104274651385592\\
2.59181393921158	-0.0588062190585165\\
2.60752190247953	-0.0117131584113864\\
2.62322986574748	0.0297858746280501\\
2.63893782901543	0.0595537575577623\\
2.65464579228338	0.0743696895660011\\
2.67035375555132	0.0747433000552827\\
2.68606171881927	0.0643525260034859\\
2.70176968208722	0.0483357052844319\\
2.71747764535517	0.031157238858449\\
2.73318560862312	0.0149273594642415\\
2.74889357189107	-0.00117440978484357\\
2.76460153515902	-0.0202181494208764\\
2.78030949842697	-0.0459469485627833\\
2.79601746169492	-0.0809732425637255\\
2.81172542496286	-0.125409238302725\\
2.82743338823081	-0.176330899118367\\
2.84314135149876	-0.228127286797082\\
2.85884931476671	-0.27352567336351\\
2.87455727803466	-0.304990433502827\\
2.89026524130261	-0.316234356371631\\
2.90597320457056	-0.303646692818341\\
2.92168116783851	-0.26744089599113\\
2.93738913110646	-0.212251718796696\\
2.95309709437441	-0.14685672522771\\
2.96880505764235	-0.0827859412709433\\
2.9845130209103	-0.031879184113178\\
3.00022098417825	-0.00328824618210953\\
3.0159289474462	-0.00081105507981136\\
3.03163691071415	-0.02155866017645\\
3.0473448739821	-0.0566513004330042\\
3.06305283725005	-0.0939598511319638\\
3.078760800518	-0.122095043465106\\
3.09446876378595	-0.134249160020369\\
3.1101767270539	-0.130414680946866\\
3.12588469032184	-0.117041534071714\\
3.14159265358979	-0.104177152161199\\
3.15730061685774	-0.101170292813388\\
3.17300858012569	-0.112661280666576\\
3.18871654339364	-0.136521725424633\\
3.20442450666159	-0.164632187576591\\
3.22013246992954	-0.186200808305766\\
3.23584043319749	-0.19223272565392\\
3.25154839646544	-0.179244677441865\\
3.26725635973339	-0.150628723079789\\
3.28296432300133	-0.115088870271758\\
3.29867228626928	-0.082864312626769\\
3.31438024953723	-0.061435206739351\\
3.33008821280518	-0.0526272955605249\\
3.34579617607313	-0.0523757441105013\\
3.36150413934108	-0.0531681063090664\\
3.37721210260903	-0.0479365645596791\\
3.39292006587698	-0.0335047113454148\\
3.40862802914493	-0.0119415306079607\\
3.42433599241287	0.0107739033791562\\
3.44004395568082	0.0280266355171271\\
3.45575191894877	0.0360544217767915\\
3.47145988221672	0.0358247686781559\\
3.48716784548467	0.032316499362139\\
3.50287580875262	0.031594376401474\\
3.51858377202057	0.037263882684545\\
3.53429173528852	0.0482763629461616\\
3.54999969855647	0.0593841634186857\\
3.56570766182442	0.0641336317680676\\
3.58141562509236	0.0588576970989289\\
3.59712358836031	0.04546497482291\\
3.61283155162826	0.0313291660349335\\
3.62853951489621	0.0260613470127994\\
3.64424747816416	0.0366575861864797\\
3.65995544143211	0.0635381022566243\\
3.67566340470006	0.0997235979674015\\
3.69137136796801	0.133880422151897\\
3.70707933123596	0.155936502878423\\
3.7227872945039	0.162481851396921\\
3.73849525777185	0.15905978310753\\
3.7542032210398	0.157882576929284\\
3.76991118430775	0.171811617802924\\
3.7856191475757	0.207460517398951\\
3.80132711084365	0.260926171434164\\
3.8170350741116	0.318507959951862\\
3.83274303737955	0.362343850276601\\
3.8484510006475	0.378381722275063\\
3.86415896391545	0.362819633195279\\
3.87986692718339	0.323806156304987\\
3.89557489045134	0.277516279066712\\
3.91128285371929	0.240550920534995\\
3.92699081698724	0.222487525162191\\
3.94269878025519	0.222333489603589\\
3.95840674352314	0.23060420759078\\
3.97411470679109	0.235794198861435\\
3.98982267005904	0.231674875453968\\
4.00553063332699	0.221383640166174\\
4.02123859659494	0.215950629556445\\
4.03694655986288	0.227889828260359\\
4.05265452313083	0.263200350586892\\
4.06836248639878	0.316126620079756\\
4.08407044966673	0.369738001068723\\
4.09977841293468	0.402435815481369\\
4.11548637620263	0.397396719007314\\
4.13119433947058	0.350338122139029\\
4.14690230273853	0.271716232488053\\
4.16261026600648	0.182196008296364\\
4.17831822927443	0.103573754708537\\
4.19402619254237	0.0495718221713939\\
4.20973415581032	0.0209166284307319\\
4.22544211907827	0.00687906822392559\\
4.24115008234622	-0.00782725043740071\\
4.25685804561417	-0.0345284612266806\\
4.27256600888212	-0.0748394656454598\\
4.28827397215007	-0.120445428539732\\
4.30398193541802	-0.15819782840069\\
4.31968989868597	-0.177551062728157\\
4.33539786195391	-0.176267713056059\\
4.35110582522186	-0.161402940597646\\
4.36681378848981	-0.145202742519392\\
4.38252175175776	-0.138284608424238\\
4.39822971502571	-0.143863286948524\\
4.41393767829366	-0.156138884037303\\
4.42964564156161	-0.16367735383749\\
4.44535360482956	-0.155938313918314\\
4.46106156809751	-0.129463398534663\\
4.47676953136546	-0.0904638727614726\\
4.4924774946334	-0.0524655914970936\\
4.50818545790135	-0.0302290584900866\\
4.5238934211693	-0.0330149981024505\\
4.53960138443725	-0.0604876151172534\\
4.5553093477052	-0.103101152317435\\
4.57101731097315	-0.146524915822883\\
4.5867252742411	-0.177738600963011\\
4.60243323750905	-0.189819728917253\\
4.618141200777	-0.183356643841049\\
4.63384916404495	-0.164268640683694\\
4.64955712731289	-0.139584629061801\\
4.66526509058084	-0.113540286155275\\
4.68097305384879	-0.0858956816673784\\
4.69668101711674	-0.0530259924136864\\
4.71238898038469	-0.0108864005504366\\
4.72809694365264	0.0418567048691502\\
};
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.85353966561798	0.505744924122794\\
1.86924762888593	0.480163350005963\\
1.88495559215388	0.452550561165876\\
1.90066355542183	0.423022633524632\\
1.91637151868977	0.391938302977504\\
1.93207948195772	0.359768286161869\\
1.94778744522567	0.326914421163291\\
1.96349540849362	0.293585784615093\\
1.97920337176157	0.259797687669095\\
1.99491133502952	0.225483981812891\\
2.01061929829747	0.190648772330384\\
2.02632726156542	0.155466272328883\\
2.04203522483337	0.120273805436227\\
2.05774318810131	0.0854685034656791\\
2.07345115136926	0.0513734741727962\\
2.08915911463721	0.0181529245836282\\
2.10486707790516	-0.0141775214659769\\
2.12057504117311	-0.0456572927526696\\
2.13628300444106	-0.0762640926520344\\
2.15199096770901	-0.105844218450739\\
2.16769893097696	-0.134129012832973\\
2.18340689424491	-0.160823880684904\\
2.19911485751286	-0.18571422709259\\
2.2148228207808	-0.208725273913656\\
2.23053078404875	-0.229902739650624\\
2.2462387473167	-0.249329510604171\\
2.26194671058465	-0.267030584887949\\
2.2776546738526	-0.282923310309301\\
2.29336263712055	-0.296840783366312\\
2.3090706003885	-0.308611775373638\\
2.32477856365645	-0.318147588443222\\
2.3404865269244	-0.32548389146859\\
2.35619449019234	-0.330754137753351\\
2.37190245346029	-0.334112623192108\\
2.38761041672824	-0.335654579653349\\
2.40331837999619	-0.335380895184124\\
2.41902634326414	-0.333226921911149\\
2.43473430653209	-0.329135975265255\\
2.45044226980004	-0.32313198652807\\
2.46615023306799	-0.315347540690809\\
2.48185819633594	-0.305991371863014\\
2.49756615960389	-0.295275987556233\\
2.51327412287183	-0.283349384386555\\
2.52898208613978	-0.270271239401093\\
2.54469004940773	-0.256046319842675\\
2.56039801267568	-0.240693249929939\\
2.57610597594363	-0.224306061206189\\
2.59181393921158	-0.207071210866531\\
2.60752190247953	-0.189230264562587\\
2.62322986574748	-0.171011258498972\\
2.63893782901543	-0.152570107184594\\
2.65464579228338	-0.13397659279971\\
2.67035375555132	-0.115252037211568\\
2.68606171881927	-0.0964345594054467\\
2.70176968208722	-0.0776316540352702\\
2.71747764535517	-0.0590281422587862\\
2.73318560862312	-0.0408449442343281\\
2.74889357189107	-0.0232738335168026\\
2.76460153515902	-0.006427457475733\\
2.78030949842697	0.00966582272403828\\
2.79601746169492	0.0250201141905692\\
2.81172542496286	0.0396293698780784\\
2.82743338823081	0.0534223312283109\\
2.84314135149876	0.0662623174080477\\
2.85884931476671	0.0779917248306557\\
2.87455727803466	0.088494062568796\\
2.89026524130261	0.0977359912025549\\
2.90597320457056	0.10576423579422\\
2.92168116783851	0.11265970891535\\
2.93738913110646	0.118476995306195\\
2.95309709437441	0.123205943036839\\
2.96880505764235	0.126778422083403\\
2.9845130209103	0.129115779862032\\
3.00022098417825	0.130187876192073\\
3.0159289474462	0.130047698787092\\
3.03163691071415	0.128820504536144\\
3.0473448739821	0.126654049742355\\
3.06305283725005	0.123659996031616\\
3.078760800518	0.119881788965501\\
3.09446876378595	0.115308115999099\\
3.1101767270539	0.109923329460102\\
3.12588469032184	0.103763788541614\\
3.14159265358979	0.0969455108129341\\
3.15730061685774	0.0896459583978826\\
3.17300858012569	0.0820506267477528\\
3.18871654339364	0.0742964682435514\\
3.20442450666159	0.0664461126281065\\
3.22013246992954	0.0585081617238653\\
3.23584043319749	0.0504908535963171\\
3.25154839646544	0.0424560797581132\\
3.26725635973339	0.0345404435775925\\
3.28296432300133	0.0269299985437422\\
3.29867228626928	0.0198034461899008\\
3.31438024953723	0.013277839152708\\
3.33008821280518	0.00738948264694204\\
3.34579617607313	0.00212148475588089\\
3.36150413934108	-0.00253891570754665\\
3.37721210260903	-0.00654833467555491\\
3.39292006587698	-0.00979260740296795\\
3.40862802914493	-0.012119026470824\\
3.42433599241287	-0.0133964227308773\\
3.44004395568082	-0.0135668945785724\\
3.45575191894877	-0.0126577301068423\\
3.47145988221672	-0.0107460172066439\\
3.48716784548467	-0.00789719303395298\\
3.50287580875262	-0.00411487796595857\\
3.51858377202057	0.000667167590542705\\
3.53429173528852	0.00654551646778146\\
3.54999969855647	0.0135835489663894\\
3.56570766182442	0.0217624962237132\\
3.58141562509236	0.0309772730929264\\
3.59712358836031	0.0410804078491832\\
3.61283155162826	0.0519480574543119\\
3.62853951489621	0.0635282278727256\\
3.64424747816416	0.0758415975418759\\
3.65995544143211	0.0889338742157342\\
3.67566340470006	0.102808278423114\\
3.69137136796801	0.11737944390104\\
3.70707933123596	0.13247770070469\\
3.7227872945039	0.147902432063569\\
3.73849525777185	0.163493132028035\\
3.7542032210398	0.179175318196238\\
3.76991118430775	0.194952964682974\\
3.7856191475757	0.21085128813137\\
3.80132711084365	0.226844252906869\\
3.8170350741116	0.242811344217615\\
3.83274303737955	0.258551286098121\\
3.8484510006475	0.273846132119833\\
3.86415896391545	0.288538066369777\\
3.87986692718339	0.302572438303954\\
3.89557489045134	0.315980003225511\\
3.91128285371929	0.328807906128367\\
3.92699081698724	0.34104070690233\\
3.94269878025519	0.352560096619378\\
3.95840674352314	0.363169663119854\\
3.97411470679109	0.372671884271437\\
3.98982267005904	0.380951949655305\\
4.00553063332699	0.388017233811336\\
4.02123859659494	0.393966714716143\\
4.03694655986288	0.398906807105942\\
4.05265452313083	0.402863675508335\\
4.06836248639878	0.405746166932899\\
4.08407044966673	0.407384431799259\\
4.09977841293468	0.407623634545784\\
4.11548637620263	0.406417269401599\\
4.13119433947058	0.403862373990648\\
4.14690230273853	0.400152148619854\\
4.16261026600648	0.395471308808529\\
4.17831822927443	0.389896066598241\\
4.19402619254237	0.383360845692994\\
4.20973415581032	0.37571577512381\\
4.22544211907827	0.366844137101378\\
4.24115008234622	0.356770123734089\\
4.25685804561417	0.345689225219225\\
4.27256600888212	0.333897406968152\\
4.28827397215007	0.321656413273619\\
4.30398193541802	0.309074488567975\\
4.31968989868597	0.296077543966402\\
4.33539786195391	0.282494947319307\\
4.35110582522186	0.268214796575458\\
4.36681378848981	0.253317038902037\\
4.38252175175776	0.238099323614853\\
4.39822971502571	0.222970023013832\\
4.41393767829366	0.208263083501758\\
4.42964564156161	0.194082841820957\\
4.44535360482956	0.1802786719711\\
4.46106156809751	0.166578870365453\\
4.47676953136546	0.152817694266959\\
4.4924774946334	0.139124553344131\\
4.50818545790135	0.12595245418693\\
4.5238934211693	0.113906782240394\\
4.53960138443725	0.103453396118601\\
4.5553093477052	0.0946704901222736\\
4.57101731097315	0.0872074635894821\\
4.5867252742411	0.0805163328109141\\
4.60243323750905	0.0742714818653685\\
4.618141200777	0.0687702835809546\\
4.63384916404495	0.0650820497602391\\
4.64955712731289	0.0648106561511998\\
4.66526509058084	0.0695175989126386\\
4.68097305384879	0.0800300184910029\\
4.69668101711674	0.0959405969100481\\
4.71238898038469	0.115544666282549\\
4.72809694365264	0.136276398969479\\
};
\end{axis}

\begin{axis}[%
width=1.245in,
height=1.493in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=1.5707963267949,
xmax=4.71238898038469,
ymin=-0.5,
ymax=0.5,
axis background/.style={fill=white},
title style={font=\bfseries},
title={J=4},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.55508836352695	0.431924990543858\\
1.5707963267949	0.445557131906617\\
1.58650429006285	0.470242390133833\\
1.60221225333079	0.49912038987572\\
1.61792021659874	0.522817689669534\\
nan	nan\\
1.66504410640259	0.502071698831883\\
1.68075206967054	0.464943028173417\\
1.69646003293849	0.418543816521522\\
1.71216799620644	0.364755211484487\\
1.72787595947439	0.303128477983481\\
1.74358392274234	0.232608757111794\\
1.75929188601028	0.154154687608098\\
1.77499984927823	0.0725037794777974\\
1.79070781254618	-0.00425344857845986\\
1.80641577581413	-0.0674084291927867\\
1.82212373908208	-0.111441185583065\\
1.83783170235003	-0.136927428590479\\
1.85353966561798	-0.150890693655581\\
1.86924762888593	-0.164171603078554\\
1.88495559215388	-0.186893595413932\\
1.90066355542183	-0.224104043782962\\
1.91637151868977	-0.273637800543758\\
1.93207948195772	-0.327200274037655\\
1.94778744522567	-0.374134815352615\\
1.96349540849362	-0.406094001239511\\
1.97920337176157	-0.420478425760291\\
1.99491133502952	-0.421174927486792\\
2.01061929829747	-0.416441215821185\\
2.02632726156542	-0.415074841035995\\
2.04203522483337	-0.422662754474024\\
2.05774318810131	-0.439485078876175\\
2.07345115136926	-0.460745846165531\\
2.08915911463721	-0.478730550467099\\
2.10486707790516	-0.485767410731744\\
2.12057504117311	-0.476770177619174\\
2.13628300444106	-0.450587669624224\\
2.15199096770901	-0.410044704078265\\
2.16769893097696	-0.361058367492127\\
2.18340689424491	-0.311350382645821\\
2.19911485751286	-0.269100851415512\\
2.2148228207808	-0.241627860924746\\
2.23053078404875	-0.234063491258637\\
2.2462387473167	-0.248112146098386\\
2.26194671058465	-0.281210269376273\\
2.2776546738526	-0.326538126369208\\
2.29336263712055	-0.374193631790715\\
2.3090706003885	-0.413427572122077\\
2.32477856365645	-0.435348673837101\\
2.3404865269244	-0.435207095344443\\
2.35619449019234	-0.413447629144321\\
2.37190245346029	-0.375181830491622\\
2.38761041672824	-0.328350223791194\\
2.40331837999619	-0.28132982621638\\
2.41902634326414	-0.240861526412378\\
2.43473430653209	-0.210896339009242\\
2.45044226980004	-0.192465268171267\\
2.46615023306799	-0.184240046999977\\
2.48185819633594	-0.183288328511774\\
2.49756615960389	-0.185677719441327\\
2.51327412287183	-0.186902201710074\\
2.52898208613978	-0.182357625194855\\
2.54469004940773	-0.168104387670453\\
2.56039801267568	-0.141915216459734\\
2.57610597594363	-0.104274651385592\\
2.59181393921158	-0.0588062190585165\\
2.60752190247953	-0.0117131584113864\\
2.62322986574748	0.0297858746280501\\
2.63893782901543	0.0595537575577623\\
2.65464579228338	0.0743696895660011\\
2.67035375555132	0.0747433000552827\\
2.68606171881927	0.0643525260034859\\
2.70176968208722	0.0483357052844319\\
2.71747764535517	0.031157238858449\\
2.73318560862312	0.0149273594642415\\
2.74889357189107	-0.00117440978484357\\
2.76460153515902	-0.0202181494208764\\
2.78030949842697	-0.0459469485627833\\
2.79601746169492	-0.0809732425637255\\
2.81172542496286	-0.125409238302725\\
2.82743338823081	-0.176330899118367\\
2.84314135149876	-0.228127286797082\\
2.85884931476671	-0.27352567336351\\
2.87455727803466	-0.304990433502827\\
2.89026524130261	-0.316234356371631\\
2.90597320457056	-0.303646692818341\\
2.92168116783851	-0.26744089599113\\
2.93738913110646	-0.212251718796696\\
2.95309709437441	-0.14685672522771\\
2.96880505764235	-0.0827859412709433\\
2.9845130209103	-0.031879184113178\\
3.00022098417825	-0.00328824618210953\\
3.0159289474462	-0.00081105507981136\\
3.03163691071415	-0.02155866017645\\
3.0473448739821	-0.0566513004330042\\
3.06305283725005	-0.0939598511319638\\
3.078760800518	-0.122095043465106\\
3.09446876378595	-0.134249160020369\\
3.1101767270539	-0.130414680946866\\
3.12588469032184	-0.117041534071714\\
3.14159265358979	-0.104177152161199\\
3.15730061685774	-0.101170292813388\\
3.17300858012569	-0.112661280666576\\
3.18871654339364	-0.136521725424633\\
3.20442450666159	-0.164632187576591\\
3.22013246992954	-0.186200808305766\\
3.23584043319749	-0.19223272565392\\
3.25154839646544	-0.179244677441865\\
3.26725635973339	-0.150628723079789\\
3.28296432300133	-0.115088870271758\\
3.29867228626928	-0.082864312626769\\
3.31438024953723	-0.061435206739351\\
3.33008821280518	-0.0526272955605249\\
3.34579617607313	-0.0523757441105013\\
3.36150413934108	-0.0531681063090664\\
3.37721210260903	-0.0479365645596791\\
3.39292006587698	-0.0335047113454148\\
3.40862802914493	-0.0119415306079607\\
3.42433599241287	0.0107739033791562\\
3.44004395568082	0.0280266355171271\\
3.45575191894877	0.0360544217767915\\
3.47145988221672	0.0358247686781559\\
3.48716784548467	0.032316499362139\\
3.50287580875262	0.031594376401474\\
3.51858377202057	0.037263882684545\\
3.53429173528852	0.0482763629461616\\
3.54999969855647	0.0593841634186857\\
3.56570766182442	0.0641336317680676\\
3.58141562509236	0.0588576970989289\\
3.59712358836031	0.04546497482291\\
3.61283155162826	0.0313291660349335\\
3.62853951489621	0.0260613470127994\\
3.64424747816416	0.0366575861864797\\
3.65995544143211	0.0635381022566243\\
3.67566340470006	0.0997235979674015\\
3.69137136796801	0.133880422151897\\
3.70707933123596	0.155936502878423\\
3.7227872945039	0.162481851396921\\
3.73849525777185	0.15905978310753\\
3.7542032210398	0.157882576929284\\
3.76991118430775	0.171811617802924\\
3.7856191475757	0.207460517398951\\
3.80132711084365	0.260926171434164\\
3.8170350741116	0.318507959951862\\
3.83274303737955	0.362343850276601\\
3.8484510006475	0.378381722275063\\
3.86415896391545	0.362819633195279\\
3.87986692718339	0.323806156304987\\
3.89557489045134	0.277516279066712\\
3.91128285371929	0.240550920534995\\
3.92699081698724	0.222487525162191\\
3.94269878025519	0.222333489603589\\
3.95840674352314	0.23060420759078\\
3.97411470679109	0.235794198861435\\
3.98982267005904	0.231674875453968\\
4.00553063332699	0.221383640166174\\
4.02123859659494	0.215950629556445\\
4.03694655986288	0.227889828260359\\
4.05265452313083	0.263200350586892\\
4.06836248639878	0.316126620079756\\
4.08407044966673	0.369738001068723\\
4.09977841293468	0.402435815481369\\
4.11548637620263	0.397396719007314\\
4.13119433947058	0.350338122139029\\
4.14690230273853	0.271716232488053\\
4.16261026600648	0.182196008296364\\
4.17831822927443	0.103573754708537\\
4.19402619254237	0.0495718221713939\\
4.20973415581032	0.0209166284307319\\
4.22544211907827	0.00687906822392559\\
4.24115008234622	-0.00782725043740071\\
4.25685804561417	-0.0345284612266806\\
4.27256600888212	-0.0748394656454598\\
4.28827397215007	-0.120445428539732\\
4.30398193541802	-0.15819782840069\\
4.31968989868597	-0.177551062728157\\
4.33539786195391	-0.176267713056059\\
4.35110582522186	-0.161402940597646\\
4.36681378848981	-0.145202742519392\\
4.38252175175776	-0.138284608424238\\
4.39822971502571	-0.143863286948524\\
4.41393767829366	-0.156138884037303\\
4.42964564156161	-0.16367735383749\\
4.44535360482956	-0.155938313918314\\
4.46106156809751	-0.129463398534663\\
4.47676953136546	-0.0904638727614726\\
4.4924774946334	-0.0524655914970936\\
4.50818545790135	-0.0302290584900866\\
4.5238934211693	-0.0330149981024505\\
4.53960138443725	-0.0604876151172534\\
4.5553093477052	-0.103101152317435\\
4.57101731097315	-0.146524915822883\\
4.5867252742411	-0.177738600963011\\
4.60243323750905	-0.189819728917253\\
4.618141200777	-0.183356643841049\\
4.63384916404495	-0.164268640683694\\
4.64955712731289	-0.139584629061801\\
4.66526509058084	-0.113540286155275\\
4.68097305384879	-0.0858956816673784\\
4.69668101711674	-0.0530259924136864\\
4.71238898038469	-0.0108864005504366\\
4.72809694365264	0.0418567048691502\\
};
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.77642494771388	0.6\\
1.79070781254618	0.477495703303129\\
1.80641577581413	0.346048824901926\\
1.82212373908208	0.223011639858998\\
1.83783170235003	0.111470963315993\\
1.85353966561798	0.0121609463943005\\
1.86924762888593	-0.0757173199727103\\
1.88495559215388	-0.1531316878405\\
1.90066355542183	-0.220122857476795\\
1.91637151868977	-0.275556114709213\\
1.93207948195772	-0.317775097645965\\
1.94778744522567	-0.345703596479658\\
1.96349540849362	-0.359726215964392\\
1.97920337176157	-0.361850988376489\\
1.99491133502952	-0.355091938071084\\
2.01061929829747	-0.342447152051375\\
2.02632726156542	-0.326045123930076\\
2.04203522483337	-0.306895975591478\\
2.05774318810131	-0.285313221039731\\
2.07345115136926	-0.261689245268859\\
2.08915911463721	-0.237129299283476\\
2.10486707790516	-0.213562517233659\\
2.12057504117311	-0.19327261255618\\
2.13628300444106	-0.178129799688546\\
2.15199096770901	-0.168965906975865\\
2.16769893097696	-0.16543486789795\\
2.18340689424491	-0.166411001754866\\
2.19911485751286	-0.170672354952699\\
2.2148228207808	-0.177470615133807\\
2.23053078404875	-0.186678192784826\\
2.2462387473167	-0.198464832660293\\
2.26194671058465	-0.212732546082898\\
2.2776546738526	-0.22866939650587\\
2.29336263712055	-0.244700256280639\\
2.3090706003885	-0.258872470402244\\
2.32477856365645	-0.269461128750228\\
2.3404865269244	-0.275458787905013\\
2.35619449019234	-0.276691946170411\\
2.37190245346029	-0.273529233257504\\
2.38761041672824	-0.266380286812172\\
2.40331837999619	-0.255294187935178\\
2.41902634326414	-0.239893175523471\\
2.43473430653209	-0.219670043205384\\
2.45044226980004	-0.194460922201776\\
2.46615023306799	-0.164805089565291\\
2.48185819633594	-0.131974373750059\\
2.49756615960389	-0.0976502129629071\\
2.51327412287183	-0.0634292631206272\\
2.52898208613978	-0.0304307647972246\\
2.54469004940773	0.000789586556488048\\
2.56039801267568	0.0299992472868122\\
2.57610597594363	0.0568921606974661\\
2.59181393921158	0.0807911171107956\\
2.60752190247953	0.10063773629905\\
2.62322986574748	0.115283231041349\\
2.63893782901543	0.123914068588751\\
2.65464579228338	0.126368514629843\\
2.67035375555132	0.123165938022683\\
2.68606171881927	0.115238848044004\\
2.70176968208722	0.103527595523252\\
2.71747764535517	0.088670479993892\\
2.73318560862312	0.0709576010131392\\
2.74889357189107	0.0505560213685739\\
2.76460153515902	0.027852779090182\\
2.78030949842697	0.00369509310973213\\
2.79601746169492	-0.0206289823895453\\
2.81172542496286	-0.0436712721878924\\
2.82743338823081	-0.064213849485726\\
2.84314135149876	-0.0815549443844625\\
2.85884931476671	-0.0955397228006409\\
2.87455727803466	-0.106335099819247\\
2.89026524130261	-0.114094805871693\\
2.90597320457056	-0.118719365577796\\
2.92168116783851	-0.119853049585377\\
2.93738913110646	-0.117115158768244\\
2.95309709437441	-0.110422454822719\\
2.96880505764235	-0.100205474064059\\
2.9845130209103	-0.0873841601187404\\
3.00022098417825	-0.0731091862317449\\
3.0159289474462	-0.0584108018431286\\
3.03163691071415	-0.0439478512501854\\
3.0473448739821	-0.029987367952822\\
3.06305283725005	-0.0166080381593474\\
3.078760800518	-0.00399027287831706\\
3.09446876378595	0.0073920145434561\\
3.1101767270539	0.0168008845521483\\
3.12588469032184	0.0234744331420345\\
3.14159265358979	0.026940843114792\\
3.15730061685774	0.0272254110163475\\
3.17300858012569	0.0248317212455406\\
3.18871654339364	0.0205092426750077\\
3.20442450666159	0.0149420530314025\\
3.22013246992954	0.00853558979233286\\
3.23584043319749	0.00141658674418136\\
3.25154839646544	-0.00636684367427492\\
3.26725635973339	-0.0145767023629691\\
3.28296432300133	-0.0226195153749956\\
3.29867228626928	-0.0295931528778178\\
3.31438024953723	-0.0345295124501609\\
3.33008821280518	-0.036700888344208\\
3.34579617607313	-0.0358203624272937\\
3.36150413934108	-0.0320285296836628\\
3.37721210260903	-0.0256831401661436\\
3.39292006587698	-0.0170814644671625\\
3.40862802914493	-0.00628116001981495\\
3.42433599241287	0.00687623087746045\\
3.44004395568082	0.0225572590324816\\
3.45575191894877	0.04067271447653\\
3.47145988221672	0.0607207010162806\\
3.48716784548467	0.0818374181788852\\
3.50287580875262	0.103035308909809\\
3.51858377202057	0.12349931164446\\
3.53429173528852	0.1427789917206\\
3.54999969855647	0.160776199240274\\
3.56570766182442	0.177547830875787\\
3.58141562509236	0.193050687113542\\
3.59712358836031	0.2069874520732\\
3.61283155162826	0.218851093956855\\
3.62853951489621	0.22814612337827\\
3.64424747816416	0.234659108324992\\
3.65995544143211	0.238619814822314\\
3.67566340470006	0.240656375161059\\
3.69137136796801	0.241566493250234\\
3.70707933123596	0.242032371675717\\
3.7227872945039	0.242438010813902\\
3.73849525777185	0.242885847220687\\
3.7542032210398	0.243391652481058\\
3.76991118430775	0.244131398556101\\
3.7856191475757	0.24558301799604\\
3.80132711084365	0.248467673544153\\
3.8170350741116	0.253513249125029\\
3.83274303737955	0.261168229602439\\
3.8484510006475	0.271425217828427\\
3.86415896391545	0.283851675147897\\
3.87986692718339	0.297806818968767\\
3.89557489045134	0.31271705813617\\
3.91128285371929	0.328250087200512\\
3.92699081698724	0.34428882048514\\
3.94269878025519	0.360725385186854\\
3.95840674352314	0.377203121816547\\
3.97411470679109	0.392967952648801\\
3.98982267005904	0.406929551621224\\
4.00553063332699	0.41791229940019\\
4.02123859659494	0.424965737870083\\
4.03694655986288	0.427568431845374\\
4.05265452313083	0.425619289495892\\
4.06836248639878	0.419232400239453\\
4.08407044966673	0.40846500516707\\
4.09977841293468	0.393147241622541\\
4.11548637620263	0.372923282821583\\
4.13119433947058	0.347489505882789\\
4.14690230273853	0.316897509961867\\
4.16261026600648	0.281746684663861\\
4.17831822927443	0.243148876371651\\
4.19402619254237	0.202474832254432\\
4.20973415581032	0.161016307289532\\
4.22544211907827	0.119747221234396\\
4.24115008234622	0.0793119940748602\\
4.25685804561417	0.0402388232970451\\
4.27256600888212	0.00324364982799286\\
4.28827397215007	-0.0305670672243217\\
4.30398193541802	-0.0597346988549833\\
4.31968989868597	-0.0827330075503424\\
4.33539786195391	-0.0983610940021562\\
4.35110582522186	-0.106037523433603\\
4.36681378848981	-0.105834856697707\\
4.38252175175776	-0.0982339047693241\\
4.39822971502571	-0.0837347626470582\\
4.41393767829366	-0.0625482374834039\\
4.42964564156161	-0.0345544638002145\\
4.44535360482956	0.000429754967944991\\
4.46106156809751	0.0422106763951312\\
4.47676953136546	0.08985175522873\\
4.4924774946334	0.141608944507439\\
4.50818545790135	0.19524429218628\\
4.5238934211693	0.248590290686081\\
4.53960138443725	0.300086058976488\\
4.5553093477052	0.348994597958058\\
4.57101731097315	0.395155234898483\\
4.5867252742411	0.438362501264567\\
4.60243323750905	0.47767536264078\\
4.618141200777	0.511037361041456\\
nan	nan\\
4.69668101711674	0.503217536951683\\
4.71238898038469	0.468703886250802\\
4.72809694365264	0.432573642526908\\
};
\end{axis}

\begin{axis}[%
width=1.245in,
height=1.493in,
at={(2.396in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=1.5707963267949,
xmax=4.71238898038469,
ymin=-0.5,
ymax=0.5,
axis background/.style={fill=white},
title style={font=\bfseries},
title={J=5},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.55508836352695	0.431924990543858\\
1.5707963267949	0.445557131906617\\
1.58650429006285	0.470242390133833\\
1.60221225333079	0.49912038987572\\
1.61792021659874	0.522817689669534\\
nan	nan\\
1.66504410640259	0.502071698831883\\
1.68075206967054	0.464943028173417\\
1.69646003293849	0.418543816521522\\
1.71216799620644	0.364755211484487\\
1.72787595947439	0.303128477983481\\
1.74358392274234	0.232608757111794\\
1.75929188601028	0.154154687608098\\
1.77499984927823	0.0725037794777974\\
1.79070781254618	-0.00425344857845986\\
1.80641577581413	-0.0674084291927867\\
1.82212373908208	-0.111441185583065\\
1.83783170235003	-0.136927428590479\\
1.85353966561798	-0.150890693655581\\
1.86924762888593	-0.164171603078554\\
1.88495559215388	-0.186893595413932\\
1.90066355542183	-0.224104043782962\\
1.91637151868977	-0.273637800543758\\
1.93207948195772	-0.327200274037655\\
1.94778744522567	-0.374134815352615\\
1.96349540849362	-0.406094001239511\\
1.97920337176157	-0.420478425760291\\
1.99491133502952	-0.421174927486792\\
2.01061929829747	-0.416441215821185\\
2.02632726156542	-0.415074841035995\\
2.04203522483337	-0.422662754474024\\
2.05774318810131	-0.439485078876175\\
2.07345115136926	-0.460745846165531\\
2.08915911463721	-0.478730550467099\\
2.10486707790516	-0.485767410731744\\
2.12057504117311	-0.476770177619174\\
2.13628300444106	-0.450587669624224\\
2.15199096770901	-0.410044704078265\\
2.16769893097696	-0.361058367492127\\
2.18340689424491	-0.311350382645821\\
2.19911485751286	-0.269100851415512\\
2.2148228207808	-0.241627860924746\\
2.23053078404875	-0.234063491258637\\
2.2462387473167	-0.248112146098386\\
2.26194671058465	-0.281210269376273\\
2.2776546738526	-0.326538126369208\\
2.29336263712055	-0.374193631790715\\
2.3090706003885	-0.413427572122077\\
2.32477856365645	-0.435348673837101\\
2.3404865269244	-0.435207095344443\\
2.35619449019234	-0.413447629144321\\
2.37190245346029	-0.375181830491622\\
2.38761041672824	-0.328350223791194\\
2.40331837999619	-0.28132982621638\\
2.41902634326414	-0.240861526412378\\
2.43473430653209	-0.210896339009242\\
2.45044226980004	-0.192465268171267\\
2.46615023306799	-0.184240046999977\\
2.48185819633594	-0.183288328511774\\
2.49756615960389	-0.185677719441327\\
2.51327412287183	-0.186902201710074\\
2.52898208613978	-0.182357625194855\\
2.54469004940773	-0.168104387670453\\
2.56039801267568	-0.141915216459734\\
2.57610597594363	-0.104274651385592\\
2.59181393921158	-0.0588062190585165\\
2.60752190247953	-0.0117131584113864\\
2.62322986574748	0.0297858746280501\\
2.63893782901543	0.0595537575577623\\
2.65464579228338	0.0743696895660011\\
2.67035375555132	0.0747433000552827\\
2.68606171881927	0.0643525260034859\\
2.70176968208722	0.0483357052844319\\
2.71747764535517	0.031157238858449\\
2.73318560862312	0.0149273594642415\\
2.74889357189107	-0.00117440978484357\\
2.76460153515902	-0.0202181494208764\\
2.78030949842697	-0.0459469485627833\\
2.79601746169492	-0.0809732425637255\\
2.81172542496286	-0.125409238302725\\
2.82743338823081	-0.176330899118367\\
2.84314135149876	-0.228127286797082\\
2.85884931476671	-0.27352567336351\\
2.87455727803466	-0.304990433502827\\
2.89026524130261	-0.316234356371631\\
2.90597320457056	-0.303646692818341\\
2.92168116783851	-0.26744089599113\\
2.93738913110646	-0.212251718796696\\
2.95309709437441	-0.14685672522771\\
2.96880505764235	-0.0827859412709433\\
2.9845130209103	-0.031879184113178\\
3.00022098417825	-0.00328824618210953\\
3.0159289474462	-0.00081105507981136\\
3.03163691071415	-0.02155866017645\\
3.0473448739821	-0.0566513004330042\\
3.06305283725005	-0.0939598511319638\\
3.078760800518	-0.122095043465106\\
3.09446876378595	-0.134249160020369\\
3.1101767270539	-0.130414680946866\\
3.12588469032184	-0.117041534071714\\
3.14159265358979	-0.104177152161199\\
3.15730061685774	-0.101170292813388\\
3.17300858012569	-0.112661280666576\\
3.18871654339364	-0.136521725424633\\
3.20442450666159	-0.164632187576591\\
3.22013246992954	-0.186200808305766\\
3.23584043319749	-0.19223272565392\\
3.25154839646544	-0.179244677441865\\
3.26725635973339	-0.150628723079789\\
3.28296432300133	-0.115088870271758\\
3.29867228626928	-0.082864312626769\\
3.31438024953723	-0.061435206739351\\
3.33008821280518	-0.0526272955605249\\
3.34579617607313	-0.0523757441105013\\
3.36150413934108	-0.0531681063090664\\
3.37721210260903	-0.0479365645596791\\
3.39292006587698	-0.0335047113454148\\
3.40862802914493	-0.0119415306079607\\
3.42433599241287	0.0107739033791562\\
3.44004395568082	0.0280266355171271\\
3.45575191894877	0.0360544217767915\\
3.47145988221672	0.0358247686781559\\
3.48716784548467	0.032316499362139\\
3.50287580875262	0.031594376401474\\
3.51858377202057	0.037263882684545\\
3.53429173528852	0.0482763629461616\\
3.54999969855647	0.0593841634186857\\
3.56570766182442	0.0641336317680676\\
3.58141562509236	0.0588576970989289\\
3.59712358836031	0.04546497482291\\
3.61283155162826	0.0313291660349335\\
3.62853951489621	0.0260613470127994\\
3.64424747816416	0.0366575861864797\\
3.65995544143211	0.0635381022566243\\
3.67566340470006	0.0997235979674015\\
3.69137136796801	0.133880422151897\\
3.70707933123596	0.155936502878423\\
3.7227872945039	0.162481851396921\\
3.73849525777185	0.15905978310753\\
3.7542032210398	0.157882576929284\\
3.76991118430775	0.171811617802924\\
3.7856191475757	0.207460517398951\\
3.80132711084365	0.260926171434164\\
3.8170350741116	0.318507959951862\\
3.83274303737955	0.362343850276601\\
3.8484510006475	0.378381722275063\\
3.86415896391545	0.362819633195279\\
3.87986692718339	0.323806156304987\\
3.89557489045134	0.277516279066712\\
3.91128285371929	0.240550920534995\\
3.92699081698724	0.222487525162191\\
3.94269878025519	0.222333489603589\\
3.95840674352314	0.23060420759078\\
3.97411470679109	0.235794198861435\\
3.98982267005904	0.231674875453968\\
4.00553063332699	0.221383640166174\\
4.02123859659494	0.215950629556445\\
4.03694655986288	0.227889828260359\\
4.05265452313083	0.263200350586892\\
4.06836248639878	0.316126620079756\\
4.08407044966673	0.369738001068723\\
4.09977841293468	0.402435815481369\\
4.11548637620263	0.397396719007314\\
4.13119433947058	0.350338122139029\\
4.14690230273853	0.271716232488053\\
4.16261026600648	0.182196008296364\\
4.17831822927443	0.103573754708537\\
4.19402619254237	0.0495718221713939\\
4.20973415581032	0.0209166284307319\\
4.22544211907827	0.00687906822392559\\
4.24115008234622	-0.00782725043740071\\
4.25685804561417	-0.0345284612266806\\
4.27256600888212	-0.0748394656454598\\
4.28827397215007	-0.120445428539732\\
4.30398193541802	-0.15819782840069\\
4.31968989868597	-0.177551062728157\\
4.33539786195391	-0.176267713056059\\
4.35110582522186	-0.161402940597646\\
4.36681378848981	-0.145202742519392\\
4.38252175175776	-0.138284608424238\\
4.39822971502571	-0.143863286948524\\
4.41393767829366	-0.156138884037303\\
4.42964564156161	-0.16367735383749\\
4.44535360482956	-0.155938313918314\\
4.46106156809751	-0.129463398534663\\
4.47676953136546	-0.0904638727614726\\
4.4924774946334	-0.0524655914970936\\
4.50818545790135	-0.0302290584900866\\
4.5238934211693	-0.0330149981024505\\
4.53960138443725	-0.0604876151172534\\
4.5553093477052	-0.103101152317435\\
4.57101731097315	-0.146524915822883\\
4.5867252742411	-0.177738600963011\\
4.60243323750905	-0.189819728917253\\
4.618141200777	-0.183356643841049\\
4.63384916404495	-0.164268640683694\\
4.64955712731289	-0.139584629061801\\
4.66526509058084	-0.113540286155275\\
4.68097305384879	-0.0858956816673784\\
4.69668101711674	-0.0530259924136864\\
4.71238898038469	-0.0108864005504366\\
4.72809694365264	0.0418567048691502\\
};
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.72787595947439	0.523978512003453\\
1.74358392274234	0.434805803820906\\
1.75929188601028	0.369132614994331\\
1.77499984927823	0.316447490521591\\
1.79070781254618	0.270644961656118\\
1.80641577581413	0.229376654199163\\
1.82212373908208	0.191492182009437\\
1.83783170235003	0.154718319569986\\
1.85353966561798	0.115157171637608\\
1.86924762888593	0.0688149440253801\\
1.88495559215388	0.0140394930404661\\
1.90066355542183	-0.0468134556043252\\
1.91637151868977	-0.107693944280703\\
1.93207948195772	-0.161189226967872\\
1.94778744522567	-0.201737571529647\\
1.96349540849362	-0.228071223058655\\
1.97920337176157	-0.243636546177151\\
1.99491133502952	-0.254806278533825\\
2.01061929829747	-0.267828168201965\\
2.02632726156542	-0.28604028171889\\
2.04203522483337	-0.308646688219864\\
2.05774318810131	-0.331467296593114\\
2.07345115136926	-0.349064296155739\\
2.08915911463721	-0.35704964889245\\
2.10486707790516	-0.353471692741898\\
2.12057504117311	-0.338842392494137\\
2.13628300444106	-0.315174613153821\\
2.15199096770901	-0.284881069272456\\
2.16769893097696	-0.250297179273496\\
2.18340689424491	-0.214032403721893\\
2.19911485751286	-0.179701711368375\\
2.2148228207808	-0.152252462376491\\
2.23053078404875	-0.13729033645285\\
2.2462387473167	-0.139409725517333\\
2.26194671058465	-0.160191489351669\\
2.2776546738526	-0.196852801479503\\
2.29336263712055	-0.242321780291647\\
2.3090706003885	-0.286869174656149\\
2.32477856365645	-0.32070466588483\\
2.3404865269244	-0.33652084329548\\
2.35619449019234	-0.331053567090825\\
2.37190245346029	-0.305249247402619\\
2.38761041672824	-0.263283603806768\\
2.40331837999619	-0.21110947159847\\
2.41902634326414	-0.155220387560915\\
2.43473430653209	-0.101954252211962\\
2.45044226980004	-0.0571883058023029\\
2.46615023306799	-0.0259983364151211\\
2.48185819633594	-0.011938309082325\\
2.49756615960389	-0.0159752146241732\\
2.51327412287183	-0.0355346668808222\\
2.52898208613978	-0.0642915267475851\\
2.54469004940773	-0.0931337851292655\\
2.56039801267568	-0.112222716611731\\
2.57610597594363	-0.113534496884356\\
2.59181393921158	-0.0929928780080783\\
2.60752190247953	-0.0514440255435042\\
2.62322986574748	0.00578839715141248\\
2.63893782901543	0.0704523414186768\\
2.65464579228338	0.133329871965215\\
2.67035375555132	0.185917045856317\\
2.68606171881927	0.221446551545066\\
2.70176968208722	0.235308276422998\\
2.71747764535517	0.225202901749316\\
2.73318560862312	0.191347089152724\\
2.74889357189107	0.136781217766303\\
2.76460153515902	0.0675136062484198\\
2.78030949842697	-0.00790114895568971\\
2.79601746169492	-0.0795914657235004\\
2.81172542496286	-0.13826022712289\\
2.82743338823081	-0.177196524096131\\
2.84314135149876	-0.193697360214544\\
2.85884931476671	-0.189365257981146\\
2.87455727803466	-0.169194618419368\\
2.89026524130261	-0.139851942264963\\
2.90597320457056	-0.107842450728584\\
2.92168116783851	-0.0782026659002842\\
2.93738913110646	-0.0540165358546948\\
2.95309709437441	-0.0366251337295146\\
2.96880505764235	-0.0261221444889234\\
2.9845130209103	-0.0217322424361833\\
3.00022098417825	-0.0219169620985679\\
3.0159289474462	-0.0243617621906822\\
3.03163691071415	-0.0261604278957216\\
3.0473448739821	-0.0244200119392338\\
3.06305283725005	-0.0172168109531234\\
3.078760800518	-0.0045268602140893\\
3.09446876378595	0.0113641850166202\\
3.1101767270539	0.026300584055957\\
3.12588469032184	0.035493765969104\\
3.14159265358979	0.0351117329367861\\
3.15730061685774	0.0235844786114606\\
3.17300858012569	0.00211027101048831\\
3.18871654339364	-0.0257823969959498\\
3.20442450666159	-0.0553412019347071\\
3.22013246992954	-0.0818367592134754\\
3.23584043319749	-0.10145830273773\\
3.25154839646544	-0.111646130023527\\
3.26725635973339	-0.110992253976185\\
3.28296432300133	-0.0990448706694296\\
3.29867228626928	-0.0763077129871371\\
3.31438024953723	-0.0444785965061394\\
3.33008821280518	-0.00669287346380506\\
3.34579617607313	0.0325837841842715\\
3.36150413934108	0.068240694326596\\
3.37721210260903	0.0956977572230213\\
3.39292006587698	0.112163423837536\\
3.40862802914493	0.117437478726455\\
3.42433599241287	0.113874179770357\\
3.44004395568082	0.105489303581437\\
3.45575191894877	0.0965852240834653\\
3.47145988221672	0.0904727996365726\\
3.48716784548467	0.0887811737320554\\
3.50287580875262	0.0915221261139697\\
3.51858377202057	0.0976986178621183\\
3.53429173528852	0.106024132106761\\
3.54999969855647	0.115361115609873\\
3.56570766182442	0.124747490680385\\
3.58141562509236	0.133188379377429\\
3.59712358836031	0.139552603451121\\
3.61283155162826	0.142830580056582\\
3.62853951489621	0.142735085330869\\
3.64424747816416	0.140333001940244\\
3.65995544143211	0.138275187436711\\
3.67566340470006	0.140334941850804\\
3.69137136796801	0.1503083734698\\
3.70707933123596	0.170684510457537\\
3.7227872945039	0.201655706780884\\
3.73849525777185	0.240908751974888\\
3.7542032210398	0.284276384972149\\
3.76991118430775	0.326930126605315\\
3.7856191475757	0.36457274022741\\
3.80132711084365	0.394156594389334\\
3.8170350741116	0.413962740616049\\
3.83274303737955	0.423240351759484\\
3.8484510006475	0.421816195212223\\
3.86415896391545	0.410023729727228\\
3.87986692718339	0.389018142611221\\
3.89557489045134	0.361217757104597\\
3.91128285371929	0.330450640331638\\
3.92699081698724	0.301497557437261\\
3.94269878025519	0.279053582875955\\
3.95840674352314	0.266490059568094\\
3.97411470679109	0.264969963295768\\
3.98982267005904	0.273338877008018\\
4.00553063332699	0.288839243496415\\
4.02123859659494	0.308279896870175\\
4.03694655986288	0.329069145019283\\
4.05265452313083	0.349617499352453\\
4.06836248639878	0.368984591670181\\
4.08407044966673	0.3860780145479\\
4.09977841293468	0.398964443063037\\
4.11548637620263	0.404780927120595\\
4.13119433947058	0.400377492641013\\
4.14690230273853	0.383386235409247\\
4.16261026600648	0.353149955492566\\
4.17831822927443	0.311009952437336\\
4.19402619254237	0.259812815483353\\
4.20973415581032	0.20294165709856\\
4.22544211907827	0.143444936894254\\
4.24115008234622	0.0837607535248016\\
4.25685804561417	0.026149869051891\\
4.27256600888212	-0.0265233853530474\\
4.28827397215007	-0.0703025323943075\\
4.30398193541802	-0.10048317911139\\
4.31968989868597	-0.112880635690911\\
4.33539786195391	-0.105548438321949\\
4.35110582522186	-0.080118483944415\\
4.36681378848981	-0.0420055794328596\\
4.38252175175776	0.000786613700649093\\
4.39822971502571	0.0398498627315411\\
4.41393767829366	0.0686459460904896\\
4.42964564156161	0.0839340573016149\\
4.44535360482956	0.0858638234430798\\
4.46106156809751	0.0769486068543878\\
4.47676953136546	0.060701433485366\\
4.4924774946334	0.0408239716758605\\
4.50818545790135	0.0214090440650507\\
4.5238934211693	0.00787581025594006\\
4.53960138443725	0.00772651529060325\\
4.5553093477052	0.0300880611989611\\
4.57101731097315	0.083521828087016\\
4.5867252742411	0.172540467072086\\
4.60243323750905	0.294183490476949\\
4.618141200777	0.436365346009668\\
4.63384916404495	0.579247604757895\\
};
\end{axis}

\begin{axis}[%
width=1.245in,
height=1.493in,
at={(4.034in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=1.5707963267949,
xmax=4.71238898038469,
ymin=-0.5,
ymax=0.5,
axis background/.style={fill=white},
title style={font=\bfseries},
title={J=6},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.55508836352695	0.431924990543858\\
1.5707963267949	0.445557131906617\\
1.58650429006285	0.470242390133833\\
1.60221225333079	0.49912038987572\\
1.61792021659874	0.522817689669534\\
nan	nan\\
1.66504410640259	0.502071698831883\\
1.68075206967054	0.464943028173417\\
1.69646003293849	0.418543816521522\\
1.71216799620644	0.364755211484487\\
1.72787595947439	0.303128477983481\\
1.74358392274234	0.232608757111794\\
1.75929188601028	0.154154687608098\\
1.77499984927823	0.0725037794777974\\
1.79070781254618	-0.00425344857845986\\
1.80641577581413	-0.0674084291927867\\
1.82212373908208	-0.111441185583065\\
1.83783170235003	-0.136927428590479\\
1.85353966561798	-0.150890693655581\\
1.86924762888593	-0.164171603078554\\
1.88495559215388	-0.186893595413932\\
1.90066355542183	-0.224104043782962\\
1.91637151868977	-0.273637800543758\\
1.93207948195772	-0.327200274037655\\
1.94778744522567	-0.374134815352615\\
1.96349540849362	-0.406094001239511\\
1.97920337176157	-0.420478425760291\\
1.99491133502952	-0.421174927486792\\
2.01061929829747	-0.416441215821185\\
2.02632726156542	-0.415074841035995\\
2.04203522483337	-0.422662754474024\\
2.05774318810131	-0.439485078876175\\
2.07345115136926	-0.460745846165531\\
2.08915911463721	-0.478730550467099\\
2.10486707790516	-0.485767410731744\\
2.12057504117311	-0.476770177619174\\
2.13628300444106	-0.450587669624224\\
2.15199096770901	-0.410044704078265\\
2.16769893097696	-0.361058367492127\\
2.18340689424491	-0.311350382645821\\
2.19911485751286	-0.269100851415512\\
2.2148228207808	-0.241627860924746\\
2.23053078404875	-0.234063491258637\\
2.2462387473167	-0.248112146098386\\
2.26194671058465	-0.281210269376273\\
2.2776546738526	-0.326538126369208\\
2.29336263712055	-0.374193631790715\\
2.3090706003885	-0.413427572122077\\
2.32477856365645	-0.435348673837101\\
2.3404865269244	-0.435207095344443\\
2.35619449019234	-0.413447629144321\\
2.37190245346029	-0.375181830491622\\
2.38761041672824	-0.328350223791194\\
2.40331837999619	-0.28132982621638\\
2.41902634326414	-0.240861526412378\\
2.43473430653209	-0.210896339009242\\
2.45044226980004	-0.192465268171267\\
2.46615023306799	-0.184240046999977\\
2.48185819633594	-0.183288328511774\\
2.49756615960389	-0.185677719441327\\
2.51327412287183	-0.186902201710074\\
2.52898208613978	-0.182357625194855\\
2.54469004940773	-0.168104387670453\\
2.56039801267568	-0.141915216459734\\
2.57610597594363	-0.104274651385592\\
2.59181393921158	-0.0588062190585165\\
2.60752190247953	-0.0117131584113864\\
2.62322986574748	0.0297858746280501\\
2.63893782901543	0.0595537575577623\\
2.65464579228338	0.0743696895660011\\
2.67035375555132	0.0747433000552827\\
2.68606171881927	0.0643525260034859\\
2.70176968208722	0.0483357052844319\\
2.71747764535517	0.031157238858449\\
2.73318560862312	0.0149273594642415\\
2.74889357189107	-0.00117440978484357\\
2.76460153515902	-0.0202181494208764\\
2.78030949842697	-0.0459469485627833\\
2.79601746169492	-0.0809732425637255\\
2.81172542496286	-0.125409238302725\\
2.82743338823081	-0.176330899118367\\
2.84314135149876	-0.228127286797082\\
2.85884931476671	-0.27352567336351\\
2.87455727803466	-0.304990433502827\\
2.89026524130261	-0.316234356371631\\
2.90597320457056	-0.303646692818341\\
2.92168116783851	-0.26744089599113\\
2.93738913110646	-0.212251718796696\\
2.95309709437441	-0.14685672522771\\
2.96880505764235	-0.0827859412709433\\
2.9845130209103	-0.031879184113178\\
3.00022098417825	-0.00328824618210953\\
3.0159289474462	-0.00081105507981136\\
3.03163691071415	-0.02155866017645\\
3.0473448739821	-0.0566513004330042\\
3.06305283725005	-0.0939598511319638\\
3.078760800518	-0.122095043465106\\
3.09446876378595	-0.134249160020369\\
3.1101767270539	-0.130414680946866\\
3.12588469032184	-0.117041534071714\\
3.14159265358979	-0.104177152161199\\
3.15730061685774	-0.101170292813388\\
3.17300858012569	-0.112661280666576\\
3.18871654339364	-0.136521725424633\\
3.20442450666159	-0.164632187576591\\
3.22013246992954	-0.186200808305766\\
3.23584043319749	-0.19223272565392\\
3.25154839646544	-0.179244677441865\\
3.26725635973339	-0.150628723079789\\
3.28296432300133	-0.115088870271758\\
3.29867228626928	-0.082864312626769\\
3.31438024953723	-0.061435206739351\\
3.33008821280518	-0.0526272955605249\\
3.34579617607313	-0.0523757441105013\\
3.36150413934108	-0.0531681063090664\\
3.37721210260903	-0.0479365645596791\\
3.39292006587698	-0.0335047113454148\\
3.40862802914493	-0.0119415306079607\\
3.42433599241287	0.0107739033791562\\
3.44004395568082	0.0280266355171271\\
3.45575191894877	0.0360544217767915\\
3.47145988221672	0.0358247686781559\\
3.48716784548467	0.032316499362139\\
3.50287580875262	0.031594376401474\\
3.51858377202057	0.037263882684545\\
3.53429173528852	0.0482763629461616\\
3.54999969855647	0.0593841634186857\\
3.56570766182442	0.0641336317680676\\
3.58141562509236	0.0588576970989289\\
3.59712358836031	0.04546497482291\\
3.61283155162826	0.0313291660349335\\
3.62853951489621	0.0260613470127994\\
3.64424747816416	0.0366575861864797\\
3.65995544143211	0.0635381022566243\\
3.67566340470006	0.0997235979674015\\
3.69137136796801	0.133880422151897\\
3.70707933123596	0.155936502878423\\
3.7227872945039	0.162481851396921\\
3.73849525777185	0.15905978310753\\
3.7542032210398	0.157882576929284\\
3.76991118430775	0.171811617802924\\
3.7856191475757	0.207460517398951\\
3.80132711084365	0.260926171434164\\
3.8170350741116	0.318507959951862\\
3.83274303737955	0.362343850276601\\
3.8484510006475	0.378381722275063\\
3.86415896391545	0.362819633195279\\
3.87986692718339	0.323806156304987\\
3.89557489045134	0.277516279066712\\
3.91128285371929	0.240550920534995\\
3.92699081698724	0.222487525162191\\
3.94269878025519	0.222333489603589\\
3.95840674352314	0.23060420759078\\
3.97411470679109	0.235794198861435\\
3.98982267005904	0.231674875453968\\
4.00553063332699	0.221383640166174\\
4.02123859659494	0.215950629556445\\
4.03694655986288	0.227889828260359\\
4.05265452313083	0.263200350586892\\
4.06836248639878	0.316126620079756\\
4.08407044966673	0.369738001068723\\
4.09977841293468	0.402435815481369\\
4.11548637620263	0.397396719007314\\
4.13119433947058	0.350338122139029\\
4.14690230273853	0.271716232488053\\
4.16261026600648	0.182196008296364\\
4.17831822927443	0.103573754708537\\
4.19402619254237	0.0495718221713939\\
4.20973415581032	0.0209166284307319\\
4.22544211907827	0.00687906822392559\\
4.24115008234622	-0.00782725043740071\\
4.25685804561417	-0.0345284612266806\\
4.27256600888212	-0.0748394656454598\\
4.28827397215007	-0.120445428539732\\
4.30398193541802	-0.15819782840069\\
4.31968989868597	-0.177551062728157\\
4.33539786195391	-0.176267713056059\\
4.35110582522186	-0.161402940597646\\
4.36681378848981	-0.145202742519392\\
4.38252175175776	-0.138284608424238\\
4.39822971502571	-0.143863286948524\\
4.41393767829366	-0.156138884037303\\
4.42964564156161	-0.16367735383749\\
4.44535360482956	-0.155938313918314\\
4.46106156809751	-0.129463398534663\\
4.47676953136546	-0.0904638727614726\\
4.4924774946334	-0.0524655914970936\\
4.50818545790135	-0.0302290584900866\\
4.5238934211693	-0.0330149981024505\\
4.53960138443725	-0.0604876151172534\\
4.5553093477052	-0.103101152317435\\
4.57101731097315	-0.146524915822883\\
4.5867252742411	-0.177738600963011\\
4.60243323750905	-0.189819728917253\\
4.618141200777	-0.183356643841049\\
4.63384916404495	-0.164268640683694\\
4.64955712731289	-0.139584629061801\\
4.66526509058084	-0.113540286155275\\
4.68097305384879	-0.0858956816673784\\
4.69668101711674	-0.0530259924136864\\
4.71238898038469	-0.0108864005504366\\
4.72809694365264	0.0418567048691502\\
};
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.74358392274234	0.510157048206654\\
1.75929188601028	0.400080756330573\\
1.77499984927823	0.281382077024027\\
1.79070781254618	0.175198926644886\\
1.80641577581413	0.103719748836882\\
1.82212373908208	0.0743460741328578\\
1.83783170235003	0.0730315863265462\\
1.85353966561798	0.0717406553936001\\
1.86924762888593	0.0453528812944198\\
1.88495559215388	-0.0129856388061491\\
1.90066355542183	-0.0880786230189787\\
1.91637151868977	-0.152975762186799\\
1.93207948195772	-0.186769833294264\\
1.94778744522567	-0.188470473629198\\
1.96349540849362	-0.177986112086135\\
1.97920337176157	-0.183419364053679\\
1.99491133502952	-0.222610031272834\\
2.01061929829747	-0.290654535195851\\
2.02632726156542	-0.361582717408896\\
2.04203522483337	-0.403628169188249\\
2.05774318810131	-0.398956442840947\\
2.07345115136926	-0.355620798867882\\
2.08915911463721	-0.303899970669219\\
2.10486707790516	-0.278507883006348\\
2.12057504117311	-0.296892283262106\\
2.13628300444106	-0.346684734912239\\
2.15199096770901	-0.390486964927773\\
2.16769893097696	-0.386281349372032\\
2.18340689424491	-0.312521660475093\\
2.19911485751286	-0.183758645174897\\
2.2148228207808	-0.0474233692186424\\
2.23053078404875	0.0374653649636951\\
2.2462387473167	0.0290176645826462\\
2.26194671058465	-0.0762008623777929\\
2.2776546738526	-0.240244683276752\\
2.29336263712055	-0.400678423371998\\
2.3090706003885	-0.498564550056302\\
2.32477856365645	-0.503559222562357\\
2.3404865269244	-0.424277852133356\\
2.35619449019234	-0.30015199986801\\
2.37190245346029	-0.180405727413305\\
2.38761041672824	-0.101558700346735\\
2.40331837999619	-0.0743268968168389\\
2.41902634326414	-0.0848058583603866\\
2.43473430653209	-0.107049797840574\\
2.45044226980004	-0.118848197574766\\
2.46615023306799	-0.112138376240579\\
2.48185819633594	-0.0936465650369801\\
2.49756615960389	-0.0772195067634571\\
2.51327412287183	-0.0735155334137448\\
2.52898208613978	-0.0832314759817319\\
2.54469004940773	-0.09710941584142\\
2.56039801267568	-0.101713821924867\\
2.57610597594363	-0.086944539697005\\
2.59181393921158	-0.0509435560410576\\
2.60752190247953	-0.000198937265595688\\
2.62322986574748	0.0543640995575427\\
2.63893782901543	0.102516449185355\\
2.65464579228338	0.138233622895091\\
2.67035375555132	0.160263243289472\\
2.68606171881927	0.17034510806567\\
2.70176968208722	0.170764073039122\\
2.71747764535517	0.162733463063276\\
2.73318560862312	0.146104682729315\\
2.74889357189107	0.119957631644007\\
2.76460153515902	0.083374087459056\\
2.78030949842697	0.0360991998067205\\
2.79601746169492	-0.020712774718471\\
2.81172542496286	-0.0834704310358047\\
2.82743338823081	-0.14520413727594\\
2.84314135149876	-0.195703208251349\\
2.85884931476671	-0.223685359342406\\
2.87455727803466	-0.220947426269227\\
2.89026524130261	-0.186928581664898\\
2.90597320457056	-0.131112231242461\\
2.92168116783851	-0.0711277729405456\\
2.93738913110646	-0.026404366442228\\
2.95309709437441	-0.00983090059177823\\
2.96880505764235	-0.0215374742876801\\
2.9845130209103	-0.0484118934559213\\
3.00022098417825	-0.0702570910902929\\
3.0159289474462	-0.0699077448601756\\
3.03163691071415	-0.0421854474540404\\
3.0473448739821	0.00316672377479598\\
3.06305283725005	0.0463882065629395\\
3.078760800518	0.0680060358818624\\
3.09446876378595	0.0590236495034237\\
3.1101767270539	0.0254096221720897\\
3.12588469032184	-0.0155901766511351\\
3.14159265358979	-0.0452059536276286\\
3.15730061685774	-0.0534041548011073\\
3.17300858012569	-0.0438151781583356\\
3.18871654339364	-0.0305908330625648\\
3.20442450666159	-0.0291639093415965\\
3.22013246992954	-0.0464474021144608\\
3.23584043319749	-0.0763156225318658\\
3.25154839646544	-0.103048853684018\\
3.26725635973339	-0.110656341462675\\
3.28296432300133	-0.0924589607961784\\
3.29867228626928	-0.0551421513668257\\
3.31438024953723	-0.0148097454832908\\
3.33008821280518	0.0125964955421618\\
3.34579617607313	0.0207125425179764\\
3.36150413934108	0.0162682454457643\\
3.37721210260903	0.0145303617622041\\
3.39292006587698	0.0294248936551198\\
3.40862802914493	0.0643872312933471\\
3.42433599241287	0.109611437869873\\
3.44004395568082	0.147494435218205\\
3.45575191894877	0.163024110804115\\
3.47145988221672	0.152737082130074\\
3.48716784548467	0.126647929932009\\
3.50287580875262	0.101840284242765\\
3.51858377202057	0.0916373427056331\\
3.53429173528852	0.0971994489624777\\
3.54999969855647	0.107109281146246\\
3.56570766182442	0.105629226709769\\
3.58141562509236	0.0847367545494512\\
3.59712358836031	0.0522201977022893\\
3.61283155162826	0.0299784225507953\\
3.62853951489621	0.0423603645131919\\
3.64424747816416	0.100654928176892\\
3.65995544143211	0.192904205159614\\
3.67566340470006	0.28598256907126\\
3.69137136796801	0.340320925089594\\
3.70707933123596	0.330334353148367\\
3.7227872945039	0.259738494624445\\
3.73849525777185	0.162928932814549\\
3.7542032210398	0.0906131637418822\\
3.76991118430775	0.0862210756302353\\
3.7856191475757	0.164732055187661\\
3.80132711084365	0.304599352016368\\
3.8170350741116	0.456880773203529\\
3.83274303737955	0.567006857609731\\
nan	nan\\
3.86415896391545	0.546973494992743\\
3.87986692718339	0.439607654240094\\
3.89557489045134	0.319885333635322\\
3.91128285371929	0.227899573048843\\
3.92699081698724	0.184865630162324\\
3.94269878025519	0.188663462302197\\
3.95840674352314	0.220512690461799\\
3.97411470679109	0.257505863930831\\
3.98982267005904	0.283837638142436\\
4.00553063332699	0.295686181736103\\
4.02123859659494	0.29902273469265\\
4.03694655986288	0.303389326727024\\
4.05265452313083	0.315911218291226\\
4.06836248639878	0.338353744358617\\
4.08407044966673	0.367396930192527\\
4.09977841293468	0.396440933738209\\
4.11548637620263	0.417226809531473\\
4.13119433947058	0.420912948769225\\
4.14690230273853	0.399534836483278\\
4.16261026600648	0.348727093882922\\
4.17831822927443	0.271131970346242\\
4.19402619254237	0.178279480110808\\
4.20973415581032	0.0885042466049768\\
4.22544211907827	0.0203636044362509\\
4.24115008234622	-0.0158798951908898\\
4.25685804561417	-0.0239557415390872\\
4.27256600888212	-0.0203118288301808\\
4.28827397215007	-0.0253488251602253\\
4.30398193541802	-0.0513917544616764\\
4.31968989868597	-0.0944517408610453\\
4.33539786195391	-0.135477157147177\\
4.35110582522186	-0.15148334521368\\
4.36681378848981	-0.130601438533819\\
4.38252175175776	-0.0817429930266015\\
4.39822971502571	-0.0318640790206689\\
4.41393767829366	-0.0109996637973248\\
4.42964564156161	-0.0332703267572813\\
4.44535360482956	-0.0857862186907225\\
4.46106156809751	-0.133776814231759\\
4.47676953136546	-0.140741258758805\\
4.4924774946334	-0.0923899841842308\\
4.50818545790135	-0.00912951324708017\\
4.5238934211693	0.0627149467766051\\
4.53960138443725	0.0780785903211926\\
4.5553093477052	0.0232479611918979\\
4.57101731097315	-0.0709352465439277\\
4.5867252742411	-0.144439968002839\\
4.60243323750905	-0.146443305219353\\
4.618141200777	-0.0746236519508031\\
4.63384916404495	0.0118643517490046\\
4.64955712731289	0.0211585793393034\\
4.66526509058084	-0.109584982081575\\
4.68097305384879	-0.351932235948232\\
4.69668101711674	-0.563979555961932\\
};
\end{axis}
\end{tikzpicture}%
